Evaluation of Constrained Reinforcement Learning Algorithms for Legged Locomotion

Shifting from traditional control strategies to Deep Reinforcement Learning (RL) for legged robots poses inherent challenges, especially when addressing real-world physical constraints during training. While high-fidelity simulations provide significant benefits, they often bypass these essential physical limitations. In this paper, we experiment with the Constrained Markov Decision Process (CMDP) framework instead of the conventional unconstrained RL for robotic applications. We perform a comparative study of different constrained policy optimization algorithms to identify suitable methods for practical implementation. Our robot experiments demonstrate the critical role of incorporating physical constraints, yielding successful sim-to-real transfers, and reducing operational errors on physical systems. The CMDP formulation streamlines the training process by separately handling constraints from rewards. Our findings underscore the potential of constrained RL for the effective development and deployment of learned controllers in robotics.

==> images/NP3O_thresholds_costvals.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.0]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Learning iteration},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean discounted episode cost},
ymin=0.043146700039506, ymax=0.861960656568408,
ytick style={color=black}
]
\addlegendimage{empty legend}
\addlegendentry{\hspace{-.6cm}\textbf{desired, internal, kappa}}
\addplot [semithick, steelblue31119180]
table {%
0 0.165192499756813
1 0.369804352521896
2 0.544435381889343
3 0.612898349761963
4 0.673382997512817
5 0.701789855957031
6 0.74976372718811
7 0.768505334854126
8 0.777753889560699
9 0.771083950996399
10 0.743441641330719
11 0.794110059738159
12 0.788950383663177
13 0.824741840362549
14 0.776204764842987
15 0.795750141143799
16 0.775493085384369
17 0.767320930957794
18 0.769015192985535
19 0.730299055576324
20 0.687341392040253
21 0.686441957950592
22 0.677412807941437
23 0.600379765033722
24 0.623051881790161
25 0.587047457695007
26 0.560159265995026
27 0.462658733129501
28 0.487472623586655
29 0.438972920179367
30 0.4495008289814
31 0.411666035652161
32 0.42489618062973
33 0.392330229282379
34 0.388198584318161
35 0.390431314706802
36 0.408617675304413
37 0.401829600334167
38 0.425627142190933
39 0.373862147331238
40 0.399993032217026
41 0.39629539847374
42 0.364791810512543
43 0.384606868028641
44 0.388199955224991
45 0.368374735116959
46 0.379361718893051
47 0.386827647686005
48 0.384824514389038
49 0.380052506923676
50 0.401314914226532
51 0.38237988948822
52 0.394966185092926
53 0.395990133285522
54 0.378862917423248
55 0.365729689598083
56 0.373489648103714
57 0.399329721927643
58 0.370642185211182
59 0.376829385757446
60 0.390590190887451
61 0.379394054412842
62 0.379535853862762
63 0.355586558580399
64 0.383827716112137
65 0.359257072210312
66 0.373666048049927
67 0.395545065402985
68 0.37885394692421
69 0.406591564416885
70 0.369721293449402
71 0.375855922698975
72 0.368171244859695
73 0.385320335626602
74 0.396339654922485
75 0.368339359760284
76 0.35465806722641
77 0.406932026147842
78 0.370912611484528
79 0.419373154640198
80 0.387510895729065
81 0.376245021820068
82 0.365127801895142
83 0.369208008050919
84 0.388776928186417
85 0.367085725069046
86 0.406458497047424
87 0.368288993835449
88 0.368260681629181
89 0.366765737533569
90 0.385607570409775
91 0.388638019561768
92 0.386858254671097
93 0.366819322109222
94 0.386718899011612
95 0.37387552857399
96 0.361679345369339
97 0.390310525894165
98 0.367791950702667
99 0.41159662604332
100 0.392673671245575
101 0.399767577648163
102 0.379473656415939
103 0.389341413974762
104 0.39199486374855
105 0.431602865457535
106 0.389228790998459
107 0.403854191303253
108 0.379575610160828
109 0.381728440523148
110 0.382785320281982
111 0.414552688598633
112 0.401105344295502
113 0.417953491210938
114 0.402443170547485
115 0.401025623083115
116 0.428302764892578
117 0.395134568214417
118 0.430871069431305
119 0.426477521657944
120 0.417540103197098
121 0.40765506029129
122 0.44017031788826
123 0.445232003927231
124 0.416653454303741
125 0.406054556369781
126 0.447270393371582
127 0.411583572626114
128 0.437662810087204
129 0.450318604707718
130 0.451408535242081
131 0.445927709341049
132 0.4612777531147
133 0.412783801555634
134 0.459734439849854
135 0.461558043956757
136 0.435873359441757
137 0.450310587882996
138 0.467414855957031
139 0.426637649536133
140 0.444827109575272
141 0.464073866605759
142 0.456113755702972
143 0.481980472803116
144 0.471131026744843
145 0.466343253850937
146 0.491843432188034
147 0.459822624921799
148 0.460321515798569
149 0.472028762102127
150 0.493660479784012
151 0.478967815637589
152 0.479761898517609
153 0.482786357402802
154 0.476565450429916
155 0.479122459888458
156 0.508086562156677
157 0.480601400136948
158 0.489501863718033
159 0.500889360904694
160 0.487228214740753
161 0.478642076253891
162 0.483325690031052
163 0.468786865472794
164 0.492468982934952
165 0.497957617044449
166 0.484093070030212
167 0.515261292457581
168 0.488823682069778
169 0.495793431997299
170 0.488346636295319
171 0.503891885280609
172 0.487117230892181
173 0.480046063661575
174 0.477032095193863
175 0.484935134649277
176 0.496658027172089
177 0.476492822170258
178 0.499252408742905
179 0.501128196716309
180 0.484644919633865
181 0.475665718317032
182 0.49341157078743
183 0.464809387922287
184 0.475750535726547
185 0.457370460033417
186 0.468324303627014
187 0.469852656126022
188 0.47801199555397
189 0.464797139167786
190 0.475279718637466
191 0.45748245716095
192 0.447207510471344
193 0.490422010421753
194 0.470384776592255
195 0.455370366573334
196 0.470656543970108
197 0.469176441431046
198 0.464088618755341
199 0.454228729009628
200 0.461786150932312
201 0.478581577539444
202 0.479094564914703
203 0.471043288707733
204 0.485473424196243
205 0.449517041444778
206 0.495808094739914
207 0.489983916282654
208 0.470334082841873
209 0.485438138246536
210 0.442833244800568
211 0.472584962844849
212 0.487263470888138
213 0.474154829978943
214 0.48459193110466
215 0.493081390857697
216 0.472378313541412
217 0.464680135250092
218 0.457486122846603
219 0.476178199052811
220 0.47129225730896
221 0.470725357532501
222 0.469237774610519
223 0.473428279161453
224 0.466765463352203
225 0.451347947120667
226 0.472943782806396
227 0.44293487071991
228 0.462864756584167
229 0.483463048934937
230 0.485893726348877
231 0.495744377374649
232 0.495595455169678
233 0.474613398313522
234 0.460413724184036
235 0.460506647825241
236 0.471556305885315
237 0.484656065702438
238 0.451803594827652
239 0.48652458190918
240 0.47972384095192
241 0.478860586881638
242 0.444100201129913
243 0.468904256820679
244 0.466324061155319
245 0.460612028837204
246 0.486800193786621
247 0.47606897354126
248 0.467503547668457
249 0.511276185512543
250 0.475399404764175
251 0.490588784217834
252 0.478749841451645
253 0.490124970674515
254 0.457035034894943
255 0.481583774089813
256 0.460281521081924
257 0.489367663860321
258 0.459802746772766
259 0.504155397415161
260 0.469243437051773
261 0.501108944416046
262 0.477890610694885
263 0.516423106193542
264 0.501740217208862
265 0.500578105449677
266 0.466275751590729
267 0.477614760398865
268 0.463963389396667
269 0.450459897518158
270 0.501357078552246
271 0.486908614635468
272 0.487241119146347
273 0.493417739868164
274 0.501753747463226
275 0.48461851477623
276 0.507779121398926
277 0.469888627529144
278 0.474910020828247
279 0.480459809303284
280 0.494552165269852
281 0.500264406204224
282 0.455406486988068
283 0.491684466600418
284 0.463788688182831
285 0.47143816947937
286 0.475033193826675
287 0.500105202198029
288 0.50698721408844
289 0.501988351345062
290 0.496671468019485
291 0.504392385482788
292 0.511313319206238
293 0.489209800958633
294 0.490208238363266
295 0.480107724666595
296 0.507986128330231
297 0.497950404882431
298 0.517865836620331
299 0.494748175144196
300 0.495116531848907
301 0.483984380960464
302 0.515420377254486
303 0.492536157369614
304 0.488033026456833
305 0.490727216005325
306 0.468196362257004
307 0.525083363056183
308 0.47772490978241
309 0.496560156345367
310 0.467142790555954
311 0.478897750377655
312 0.501594305038452
313 0.506228506565094
314 0.521546542644501
315 0.479585111141205
316 0.507277369499207
317 0.486798405647278
318 0.476284742355347
319 0.501539051532745
320 0.503989577293396
321 0.465243726968765
322 0.504291176795959
323 0.486365020275116
324 0.478374511003494
325 0.455639451742172
326 0.458456099033356
327 0.469714015722275
328 0.475663810968399
329 0.489622950553894
330 0.470750123262405
331 0.462414532899857
332 0.493847787380219
333 0.4625483751297
334 0.461224436759949
335 0.462927848100662
336 0.473275482654572
337 0.459737241268158
338 0.47862920165062
339 0.468184351921082
340 0.503787279129028
341 0.486386209726334
342 0.458564668893814
343 0.467002809047699
344 0.458045899868011
345 0.478285670280457
346 0.48398146033287
347 0.485985696315765
348 0.47949206829071
349 0.491377294063568
350 0.479587912559509
351 0.457881718873978
352 0.494838416576385
353 0.469016641378403
354 0.465534806251526
355 0.477986335754395
356 0.43858340382576
357 0.470891296863556
358 0.462713688611984
359 0.48179817199707
360 0.49247419834137
361 0.46714648604393
362 0.487070769071579
363 0.442237049341202
364 0.458346307277679
365 0.48647141456604
366 0.4623803794384
367 0.452835023403168
368 0.467126995325089
369 0.483463108539581
370 0.44732278585434
371 0.49996480345726
372 0.486295759677887
373 0.475908309221268
374 0.468951284885406
375 0.452325969934464
376 0.467020392417908
377 0.444736033678055
378 0.448495179414749
379 0.45184800028801
380 0.435342401266098
381 0.463834494352341
382 0.466162413358688
383 0.465960919857025
384 0.451642334461212
385 0.44906958937645
386 0.488326489925385
387 0.477057158946991
388 0.457120567560196
389 0.460304886102676
390 0.483676463365555
391 0.457836002111435
392 0.426459342241287
393 0.474866271018982
394 0.464588642120361
395 0.471167087554932
396 0.438112586736679
397 0.407150506973267
398 0.454862534999847
399 0.481141179800034
400 0.442026108503342
401 0.441996097564697
402 0.454242438077927
403 0.456953495740891
404 0.462183147668839
405 0.482466876506805
406 0.464495599269867
407 0.464337021112442
408 0.483964830636978
409 0.47523021697998
410 0.483593761920929
411 0.481416821479797
412 0.475387632846832
413 0.48327773809433
414 0.462240517139435
415 0.486491441726685
416 0.466240853071213
417 0.497014611959457
418 0.438176810741425
419 0.445401817560196
420 0.445467442274094
421 0.463693737983704
422 0.445280075073242
423 0.458245575428009
424 0.505954027175903
425 0.491269409656525
426 0.46956068277359
427 0.472797244787216
428 0.47219517827034
429 0.459235906600952
430 0.473403543233871
431 0.481661260128021
432 0.49248942732811
433 0.484531074762344
434 0.434937715530396
435 0.456286013126373
436 0.464834153652191
437 0.445908486843109
438 0.464781373739243
439 0.460110634565353
440 0.480540156364441
441 0.485843360424042
442 0.441714197397232
443 0.464738368988037
444 0.443583607673645
445 0.494079798460007
446 0.49088042974472
447 0.441750854253769
448 0.462990254163742
449 0.468242913484573
450 0.478565156459808
451 0.468328922986984
452 0.48644095659256
453 0.487892329692841
454 0.50287914276123
455 0.469647407531738
456 0.474765807390213
457 0.494423896074295
458 0.495971441268921
459 0.474807113409042
460 0.487560391426086
461 0.464294761419296
462 0.464136600494385
463 0.487218827009201
464 0.484393179416656
465 0.471779704093933
466 0.502507209777832
467 0.486810863018036
468 0.461427837610245
469 0.496868342161179
470 0.470862627029419
471 0.466276854276657
472 0.502991735935211
473 0.462527930736542
474 0.480983823537827
475 0.481027185916901
476 0.443794459104538
477 0.472947806119919
478 0.482826977968216
479 0.453689187765121
480 0.461710125207901
481 0.450556069612503
482 0.468755513429642
483 0.487333923578262
484 0.474792569875717
485 0.47769170999527
486 0.455342710018158
487 0.47218856215477
488 0.446884512901306
489 0.499989539384842
490 0.465548664331436
491 0.4922876060009
492 0.491374909877777
493 0.497740089893341
494 0.477434396743774
495 0.488813668489456
496 0.456920504570007
497 0.469832062721252
498 0.501080751419067
499 0.459451854228973
};
\addlegendentry{0.5, 0.45, 1}
\addplot [semithick, darkorange25512714]
table {%
0 0.168640092015266
1 0.386145323514938
2 0.526231706142426
3 0.585162937641144
4 0.643687844276428
5 0.661331236362457
6 0.696177661418915
7 0.728585958480835
8 0.732587456703186
9 0.76780092716217
10 0.725067794322968
11 0.775713801383972
12 0.768045127391815
13 0.79310131072998
14 0.787997126579285
15 0.783367037773132
16 0.762611091136932
17 0.7687126994133
18 0.758973181247711
19 0.688921391963959
20 0.703374445438385
21 0.700622200965881
22 0.660027742385864
23 0.641588807106018
24 0.602899491786957
25 0.595353960990906
26 0.567602753639221
27 0.505071222782135
28 0.503902614116669
29 0.468233704566956
30 0.480443716049194
31 0.463596493005753
32 0.399976670742035
33 0.413765728473663
34 0.390042752027512
35 0.392666310071945
36 0.390386164188385
37 0.37775781750679
38 0.367557942867279
39 0.383084803819656
40 0.377369374036789
41 0.368219584226608
42 0.378674954175949
43 0.376668512821198
44 0.353050798177719
45 0.370771259069443
46 0.361012399196625
47 0.333059340715408
48 0.357128292322159
49 0.348544389009476
50 0.325888961553574
51 0.362943947315216
52 0.347101956605911
53 0.347369819879532
54 0.356456995010376
55 0.333762794733047
56 0.345673322677612
57 0.347972989082336
58 0.366653978824615
59 0.347977310419083
60 0.332170516252518
61 0.317046225070953
62 0.353673547506332
63 0.340536087751389
64 0.364119410514832
65 0.333945393562317
66 0.345634788274765
67 0.35422557592392
68 0.343013226985931
69 0.360545635223389
70 0.339120149612427
71 0.3526551425457
72 0.355293661355972
73 0.323587119579315
74 0.337712675333023
75 0.325119465589523
76 0.345787107944489
77 0.322449803352356
78 0.336819976568222
79 0.329946905374527
80 0.329031229019165
81 0.332186371088028
82 0.332418143749237
83 0.32261249423027
84 0.302015036344528
85 0.302250444889069
86 0.334145039319992
87 0.34945809841156
88 0.313767820596695
89 0.325805395841599
90 0.318190693855286
91 0.321892529726028
92 0.299780547618866
93 0.33080467581749
94 0.327820420265198
95 0.300282746553421
96 0.299801409244537
97 0.324504941701889
98 0.325363278388977
99 0.332332402467728
100 0.313373178243637
101 0.3059042096138
102 0.339455723762512
103 0.304801791906357
104 0.331935495138168
105 0.346416771411896
106 0.308150380849838
107 0.28628072142601
108 0.327912330627441
109 0.317943960428238
110 0.310249358415604
111 0.312394201755524
112 0.289901942014694
113 0.317508310079575
114 0.301957756280899
115 0.297677963972092
116 0.304369509220123
117 0.305153548717499
118 0.306548774242401
119 0.309493184089661
120 0.268583387136459
121 0.296094298362732
122 0.294698357582092
123 0.27179542183876
124 0.322135239839554
125 0.308402538299561
126 0.292382031679153
127 0.321350157260895
128 0.333459764719009
129 0.286055952310562
130 0.300701200962067
131 0.328914403915405
132 0.287136673927307
133 0.292545557022095
134 0.270940065383911
135 0.307099252939224
136 0.310819625854492
137 0.309105336666107
138 0.319125533103943
139 0.294248342514038
140 0.313064008951187
141 0.294814974069595
142 0.301192939281464
143 0.286319017410278
144 0.304971545934677
145 0.328384190797806
146 0.320292085409164
147 0.324624925851822
148 0.333435773849487
149 0.330979883670807
150 0.329929739236832
151 0.309833407402039
152 0.317062050104141
153 0.318431824445724
154 0.298852264881134
155 0.323746740818024
156 0.303475052118301
157 0.309800714254379
158 0.33158066868782
159 0.333109647035599
160 0.318503946065903
161 0.312303751707077
162 0.342738837003708
163 0.316992700099945
164 0.325068742036819
165 0.339282751083374
166 0.34642705321312
167 0.334294974803925
168 0.322195112705231
169 0.333384782075882
170 0.329545974731445
171 0.340853124856949
172 0.363646447658539
173 0.347010254859924
174 0.332634121179581
175 0.337316662073135
176 0.350824862718582
177 0.371784776449203
178 0.368506342172623
179 0.334861099720001
180 0.348413109779358
181 0.351557791233063
182 0.358691722154617
183 0.349919736385345
184 0.334185600280762
185 0.358953714370728
186 0.354153603315353
187 0.330365121364594
188 0.364720076322556
189 0.371331959962845
190 0.343539655208588
191 0.347255498170853
192 0.339398205280304
193 0.335813194513321
194 0.347927361726761
195 0.333972454071045
196 0.334546715021133
197 0.335959076881409
198 0.338443279266357
199 0.343180030584335
200 0.364932358264923
201 0.341757655143738
202 0.343023777008057
203 0.326467871665955
204 0.323426604270935
205 0.309891045093536
206 0.319674551486969
207 0.3336121737957
208 0.333296477794647
209 0.326301604509354
210 0.329126358032227
211 0.306582272052765
212 0.311852127313614
213 0.301503568887711
214 0.303271979093552
215 0.318415939807892
216 0.321784526109695
217 0.301517993211746
218 0.326520889997482
219 0.32001781463623
220 0.297924011945724
221 0.285926342010498
222 0.31277260184288
223 0.304500430822372
224 0.308107823133469
225 0.286735355854034
226 0.287594616413116
227 0.29794317483902
228 0.279244989156723
229 0.288785010576248
230 0.3049236536026
231 0.305501878261566
232 0.290475904941559
233 0.297976285219193
234 0.305146545171738
235 0.305196613073349
236 0.300227969884872
237 0.307827532291412
238 0.29524165391922
239 0.293024688959122
240 0.302166134119034
241 0.290526568889618
242 0.298851907253265
243 0.291558563709259
244 0.290799766778946
245 0.282390207052231
246 0.285817265510559
247 0.312664389610291
248 0.306473523378372
249 0.297956973314285
250 0.299204409122467
251 0.298838645219803
252 0.279935121536255
253 0.291658788919449
254 0.281582921743393
255 0.288452386856079
256 0.294912338256836
257 0.299590051174164
258 0.268999040126801
259 0.299627780914307
260 0.281667023897171
261 0.282842844724655
262 0.28966897726059
263 0.32540237903595
264 0.318773150444031
265 0.288745045661926
266 0.302471458911896
267 0.291936933994293
268 0.276428014039993
269 0.278269112110138
270 0.290289670228958
271 0.277261763811111
272 0.297397583723068
273 0.282161444425583
274 0.279245585203171
275 0.284409075975418
276 0.282554507255554
277 0.297230780124664
278 0.269332349300385
279 0.285088986158371
280 0.293108254671097
281 0.305404305458069
282 0.289154350757599
283 0.273184299468994
284 0.290019094944
285 0.28321173787117
286 0.277216285467148
287 0.281902313232422
288 0.299344390630722
289 0.275485783815384
290 0.285359889268875
291 0.27682837843895
292 0.269260108470917
293 0.286992520093918
294 0.278868585824966
295 0.295492917299271
296 0.287507474422455
297 0.288013488054276
298 0.300067603588104
299 0.287582248449326
300 0.274868905544281
301 0.304612696170807
302 0.293943166732788
303 0.293940007686615
304 0.295854538679123
305 0.297014355659485
306 0.297567307949066
307 0.278772383928299
308 0.291616231203079
309 0.294105142354965
310 0.306408435106277
311 0.287822753190994
312 0.279364109039307
313 0.304129064083099
314 0.270355671644211
315 0.288978040218353
316 0.296084493398666
317 0.292729079723358
318 0.294560313224792
319 0.286255151033401
320 0.291468054056168
321 0.280985444784164
322 0.286563754081726
323 0.288029342889786
324 0.27515897154808
325 0.283794671297073
326 0.282563328742981
327 0.277367830276489
328 0.277379095554352
329 0.277571558952332
330 0.300189614295959
331 0.288178712129593
332 0.31803759932518
333 0.291892349720001
334 0.284168183803558
335 0.273157238960266
336 0.28199514746666
337 0.292219251394272
338 0.302203714847565
339 0.291429907083511
340 0.292430281639099
341 0.286143511533737
342 0.270373672246933
343 0.279654264450073
344 0.284692287445068
345 0.279502868652344
346 0.275707066059113
347 0.279200315475464
348 0.302662312984467
349 0.297277897596359
350 0.282548815011978
351 0.287751704454422
352 0.291025787591934
353 0.271664381027222
354 0.285758435726166
355 0.287786871194839
356 0.292386412620544
357 0.286622226238251
358 0.276192754507065
359 0.283955246210098
360 0.288777321577072
361 0.288604408502579
362 0.281782209873199
363 0.29666069149971
364 0.293041288852692
365 0.289073258638382
366 0.288460165262222
367 0.307704746723175
368 0.29939267039299
369 0.297692716121674
370 0.276690095663071
371 0.319247186183929
372 0.290211319923401
373 0.291851103305817
374 0.283006012439728
375 0.296047329902649
376 0.297648668289185
377 0.297230571508408
378 0.29742556810379
379 0.279250353574753
380 0.281105995178223
381 0.286612033843994
382 0.290254563093185
383 0.286893486976624
384 0.287087500095367
385 0.273936659097672
386 0.2831651866436
387 0.297773152589798
388 0.267773985862732
389 0.29138970375061
390 0.287225633859634
391 0.292892873287201
392 0.271223306655884
393 0.290161371231079
394 0.287395417690277
395 0.274017751216888
396 0.284909397363663
397 0.294299870729446
398 0.274160385131836
399 0.289507448673248
400 0.292023032903671
401 0.27749115228653
402 0.300565838813782
403 0.284525662660599
404 0.301200479269028
405 0.290599316358566
406 0.293084263801575
407 0.296260595321655
408 0.290401220321655
409 0.294273376464844
410 0.278720140457153
411 0.303261637687683
412 0.301088958978653
413 0.27761572599411
414 0.269510865211487
415 0.285314053297043
416 0.290390402078629
417 0.298563212156296
418 0.285912752151489
419 0.287357747554779
420 0.310103237628937
421 0.298844426870346
422 0.304784297943115
423 0.292481273412704
424 0.28885817527771
425 0.299095332622528
426 0.282831788063049
427 0.297486633062363
428 0.280139058828354
429 0.287248402833939
430 0.283316493034363
431 0.276790499687195
432 0.296843230724335
433 0.300415843725204
434 0.28506863117218
435 0.280412524938583
436 0.293008357286453
437 0.277930051088333
438 0.266264677047729
439 0.280142813920975
440 0.282506495714188
441 0.279808461666107
442 0.270419418811798
443 0.287828296422958
444 0.283209651708603
445 0.29124704003334
446 0.275420814752579
447 0.27647665143013
448 0.282090246677399
449 0.28047502040863
450 0.285696715116501
451 0.277764588594437
452 0.272815018892288
453 0.284695565700531
454 0.277365535497665
455 0.283347547054291
456 0.298031598329544
457 0.282220900058746
458 0.286635965108871
459 0.297561198472977
460 0.313416630029678
461 0.274255841970444
462 0.287176609039307
463 0.278120756149292
464 0.286492347717285
465 0.269011110067368
466 0.27019801735878
467 0.276950836181641
468 0.30120849609375
469 0.286550283432007
470 0.284516930580139
471 0.266593962907791
472 0.274761587381363
473 0.275037884712219
474 0.261636257171631
475 0.286362439393997
476 0.267231911420822
477 0.276443272829056
478 0.264638751745224
479 0.281822949647903
480 0.274833559989929
481 0.266400694847107
482 0.272300153970718
483 0.285621047019958
484 0.270774483680725
485 0.28063178062439
486 0.26505184173584
487 0.268855780363083
488 0.276091426610947
489 0.277602225542068
490 0.273084402084351
491 0.291254937648773
492 0.281942039728165
493 0.293460875749588
494 0.264258652925491
495 0.284105122089386
496 0.273972600698471
497 0.275275111198425
498 0.274677902460098
499 0.28125274181366
};
\addlegendentry{0.3, 0.25, 1}
\addplot [semithick, forestgreen4416044]
table {%
0 0.17165718972683
1 0.381003797054291
2 0.510226130485535
3 0.573326587677002
4 0.637632191181183
5 0.681695878505707
6 0.700355231761932
7 0.72343784570694
8 0.743891894817352
9 0.7590491771698
10 0.763959944248199
11 0.780813217163086
12 0.750969052314758
13 0.779887795448303
14 0.786618947982788
15 0.760798692703247
16 0.737919211387634
17 0.744319081306458
18 0.750246524810791
19 0.758368790149689
20 0.675602734088898
21 0.72396057844162
22 0.662468135356903
23 0.648683309555054
24 0.631131827831268
25 0.547508418560028
26 0.534787535667419
27 0.542969167232513
28 0.462143659591675
29 0.450753659009933
30 0.437961488962173
31 0.394484668970108
32 0.385688543319702
33 0.37855651974678
34 0.353577166795731
35 0.35562938451767
36 0.355396449565887
37 0.359994351863861
38 0.338207721710205
39 0.341169536113739
40 0.333233833312988
41 0.334642320871353
42 0.332512378692627
43 0.324156731367111
44 0.312737464904785
45 0.305970758199692
46 0.317968547344208
47 0.323446840047836
48 0.325772553682327
49 0.312603622674942
50 0.329874366521835
51 0.293731898069382
52 0.297432422637939
53 0.293611645698547
54 0.304443627595901
55 0.326034665107727
56 0.294797331094742
57 0.304876506328583
58 0.289314657449722
59 0.309247314929962
60 0.30420058965683
61 0.295501172542572
62 0.296989470720291
63 0.295341998338699
64 0.302141070365906
65 0.28564664721489
66 0.310099512338638
67 0.288679540157318
68 0.285499691963196
69 0.270450860261917
70 0.273183792829514
71 0.283801972866058
72 0.270986765623093
73 0.278110474348068
74 0.272241503000259
75 0.264860719442368
76 0.258300691843033
77 0.252889782190323
78 0.244156092405319
79 0.24088428914547
80 0.253730952739716
81 0.269916117191315
82 0.251389861106873
83 0.247099235653877
84 0.244402974843979
85 0.243290513753891
86 0.256084054708481
87 0.24411728978157
88 0.248826861381531
89 0.231219470500946
90 0.242115467786789
91 0.228906497359276
92 0.222656086087227
93 0.248952150344849
94 0.226386144757271
95 0.238906607031822
96 0.238289505243301
97 0.23467729985714
98 0.231844529509544
99 0.218648687005043
100 0.224249422550201
101 0.232967346906662
102 0.224180802702904
103 0.231728687882423
104 0.203163847327232
105 0.215671420097351
106 0.222790911793709
107 0.220112010836601
108 0.205723792314529
109 0.188541650772095
110 0.216095849871635
111 0.210544034838676
112 0.211184307932854
113 0.203752115368843
114 0.204264789819717
115 0.215677693486214
116 0.220430925488472
117 0.20935346186161
118 0.204468354582787
119 0.183531686663628
120 0.194392621517181
121 0.202556431293488
122 0.21242992579937
123 0.195361256599426
124 0.192965626716614
125 0.193825736641884
126 0.16987170279026
127 0.201219081878662
128 0.17791685461998
129 0.183706283569336
130 0.186707615852356
131 0.186510279774666
132 0.187603056430817
133 0.179092258214951
134 0.179431170225143
135 0.184197947382927
136 0.174017503857613
137 0.185207203030586
138 0.182567432522774
139 0.175752595067024
140 0.176554664969444
141 0.168053761124611
142 0.174217328429222
143 0.165759548544884
144 0.156439334154129
145 0.174302443861961
146 0.167195588350296
147 0.168344929814339
148 0.160822927951813
149 0.153141543269157
150 0.164712011814117
151 0.170791447162628
152 0.183617904782295
153 0.160944029688835
154 0.159095078706741
155 0.154111340641975
156 0.160159856081009
157 0.157566279172897
158 0.159534245729446
159 0.165003627538681
160 0.163054525852203
161 0.160963162779808
162 0.158853814005852
163 0.172911956906319
164 0.153759971261024
165 0.155246570706367
166 0.151252090930939
167 0.160327240824699
168 0.155646339058876
169 0.158631294965744
170 0.144900009036064
171 0.147779390215874
172 0.151835426688194
173 0.146346017718315
174 0.152393117547035
175 0.151802748441696
176 0.15076157450676
177 0.15828375518322
178 0.159460246562958
179 0.142428860068321
180 0.14707824587822
181 0.142398938536644
182 0.159303173422813
183 0.133098095655441
184 0.157673373818398
185 0.157297432422638
186 0.152499124407768
187 0.153650224208832
188 0.14239265024662
189 0.153526321053505
190 0.139558836817741
191 0.137282609939575
192 0.152515456080437
193 0.155461341142654
194 0.146335631608963
195 0.142414391040802
196 0.158337265253067
197 0.154734537005424
198 0.141595482826233
199 0.15236422419548
200 0.135981380939484
201 0.143706813454628
202 0.140383794903755
203 0.144395530223846
204 0.137867361307144
205 0.142052158713341
206 0.13828082382679
207 0.134075611829758
208 0.139377743005753
209 0.137338608503342
210 0.126308113336563
211 0.140283703804016
212 0.136118561029434
213 0.124266356229782
214 0.134724870324135
215 0.135030269622803
216 0.136084020137787
217 0.133638858795166
218 0.124758377671242
219 0.134947910904884
220 0.127988338470459
221 0.126523956656456
222 0.129025056958199
223 0.136883392930031
224 0.131256222724915
225 0.122970275580883
226 0.121974118053913
227 0.13220976293087
228 0.145518615841866
229 0.129426553845406
230 0.13305576145649
231 0.135661140084267
232 0.124401949346066
233 0.129269927740097
234 0.134316325187683
235 0.132562607526779
236 0.124272376298904
237 0.130851984024048
238 0.125394850969315
239 0.135094851255417
240 0.120218068361282
241 0.115363322198391
242 0.121205635368824
243 0.125573024153709
244 0.118677213788033
245 0.12952233850956
246 0.139284417033195
247 0.132712438702583
248 0.125381603837013
249 0.12338325381279
250 0.124665319919586
251 0.132524624466896
252 0.131121352314949
253 0.129934266209602
254 0.127795845270157
255 0.128082692623138
256 0.12028294056654
257 0.125040143728256
258 0.131773844361305
259 0.114593878388405
260 0.13046495616436
261 0.136153027415276
262 0.134954407811165
263 0.134086653590202
264 0.114853337407112
265 0.11652085185051
266 0.124497011303902
267 0.119794152677059
268 0.126279592514038
269 0.129138141870499
270 0.11882683634758
271 0.114279016852379
272 0.114222653210163
273 0.128803804516792
274 0.126315340399742
275 0.127376109361649
276 0.121448956429958
277 0.122378401458263
278 0.122137881815434
279 0.125440567731857
280 0.119883768260479
281 0.118992924690247
282 0.122021146118641
283 0.1239894926548
284 0.124811515212059
285 0.122714705765247
286 0.11796884983778
287 0.120083518326283
288 0.11685997992754
289 0.11667438596487
290 0.118199691176414
291 0.124953307211399
292 0.122362531721592
293 0.126414373517036
294 0.119366988539696
295 0.124451883137226
296 0.115909598767757
297 0.117140091955662
298 0.112642683088779
299 0.119664087891579
300 0.109354466199875
301 0.117973603308201
302 0.110624171793461
303 0.111541412770748
304 0.118739947676659
305 0.114324644207954
306 0.116872631013393
307 0.11157051473856
308 0.115404933691025
309 0.122110933065414
310 0.115137949585915
311 0.116522766649723
312 0.114122867584229
313 0.125084176659584
314 0.114680826663971
315 0.117061488330364
316 0.11380385607481
317 0.113875515758991
318 0.113785564899445
319 0.112909562885761
320 0.11584197729826
321 0.11109983921051
322 0.123023852705956
323 0.126114904880524
324 0.112306721508503
325 0.116332560777664
326 0.12195236235857
327 0.124091774225235
328 0.11387375742197
329 0.117647312581539
330 0.120505258440971
331 0.121135272085667
332 0.114184498786926
333 0.114935301244259
334 0.12048028409481
335 0.113146908581257
336 0.120934553444386
337 0.118651948869228
338 0.114010483026505
339 0.116126745939255
340 0.125877797603607
341 0.115032181143761
342 0.106972813606262
343 0.116081431508064
344 0.112437203526497
345 0.109962977468967
346 0.119531363248825
347 0.110573187470436
348 0.11001043766737
349 0.119133837521076
350 0.114039652049541
351 0.106748305261135
352 0.0985226631164551
353 0.11038213968277
354 0.104943864047527
355 0.108111202716827
356 0.106389634311199
357 0.111108921468258
358 0.104401171207428
359 0.106143839657307
360 0.103918679058552
361 0.106312341988087
362 0.106518812477589
363 0.109540909528732
364 0.113852433860302
365 0.111352242529392
366 0.0997323542833328
367 0.106402158737183
368 0.110518470406532
369 0.0917531847953796
370 0.105487182736397
371 0.102193787693977
372 0.101591758430004
373 0.0976551026105881
374 0.102272145450115
375 0.100764498114586
376 0.100437007844448
377 0.114966876804829
378 0.100589923560619
379 0.104502953588963
380 0.104986220598221
381 0.10431332141161
382 0.103009827435017
383 0.0996968895196915
384 0.0965884476900101
385 0.0967061817646027
386 0.103422544896603
387 0.104247741401196
388 0.0937043130397797
389 0.104429557919502
390 0.103445664048195
391 0.0974813029170036
392 0.0866294726729393
393 0.0963020846247673
394 0.103262133896351
395 0.100310131907463
396 0.101342238485813
397 0.0996173769235611
398 0.0959591418504715
399 0.0933270826935768
400 0.0984349399805069
401 0.101606644690037
402 0.104333773255348
403 0.0892408788204193
404 0.097669281065464
405 0.0907839760184288
406 0.0912150964140892
407 0.0991881936788559
408 0.0920768678188324
409 0.103713348507881
410 0.100802548229694
411 0.0862928479909897
412 0.100900061428547
413 0.0909341126680374
414 0.0908079594373703
415 0.0900081843137741
416 0.0892373844981194
417 0.0936111658811569
418 0.105902276933193
419 0.094477005302906
420 0.0933217108249664
421 0.0977452248334885
422 0.0984008833765984
423 0.0896357372403145
424 0.0936507433652878
425 0.0888316184282303
426 0.0935465022921562
427 0.0969316586852074
428 0.0926051288843155
429 0.0970987528562546
430 0.0937170162796974
431 0.0878032967448235
432 0.094975046813488
433 0.0938183292746544
434 0.0889274403452873
435 0.0977880358695984
436 0.0954840257763863
437 0.0926139801740646
438 0.0954030752182007
439 0.093498095870018
440 0.102675206959248
441 0.0878061875700951
442 0.0908444449305534
443 0.0917384698987007
444 0.104418560862541
445 0.103057473897934
446 0.0983670875430107
447 0.0943824648857117
448 0.098685123026371
449 0.0928342863917351
450 0.0989115312695503
451 0.0966829061508179
452 0.0820258930325508
453 0.0879224315285683
454 0.0887372344732285
455 0.0953803062438965
456 0.0866703391075134
457 0.0882085114717484
458 0.0966288521885872
459 0.100695811212063
460 0.101203136146069
461 0.0899290293455124
462 0.0920409932732582
463 0.0981468185782433
464 0.0895406752824783
465 0.091341644525528
466 0.0880015939474106
467 0.0925429165363312
468 0.0914584770798683
469 0.0931524038314819
470 0.0886123478412628
471 0.0933268368244171
472 0.0879821553826332
473 0.0885945782065392
474 0.0984253734350204
475 0.0837786868214607
476 0.0905548185110092
477 0.085079163312912
478 0.0961430296301842
479 0.0866185501217842
480 0.0884186178445816
481 0.0891544744372368
482 0.0890328288078308
483 0.0858426317572594
484 0.0834473073482513
485 0.0903239250183105
486 0.0915018618106842
487 0.0905618220567703
488 0.0842976197600365
489 0.0843085497617722
490 0.086449883878231
491 0.0915637463331223
492 0.0935638546943665
493 0.0803655162453651
494 0.088281624019146
495 0.0947442054748535
496 0.0851890221238136
497 0.0864878445863724
498 0.0925285667181015
499 0.0910706296563148
};
\addlegendentry{0.1, 0.05, 1}
\addplot [semithick, blue, dashed, forget plot]
table {%
-24.95 0.5
523.95 0.5
};
\addplot [semithick, orange, dashed, forget plot]
table {%
-24.95 0.3
523.95 0.3
};
\addplot [semithick, green, dashed, forget plot]
table {%
-24.95 0.1
523.95 0.1
};
\draw (axis cs:480,0.5) node[
  scale=0.5,
  anchor=south west,
  text=blue,
  rotate=0.0
]{0.5};
\draw (axis cs:480,0.3) node[
  scale=0.5,
  anchor=south west,
  text=orange,
  rotate=0.0
]{0.3};
\draw (axis cs:480,0.1) node[
  scale=0.5,
  anchor=south west,
  text=green,
  rotate=0.0
]{0.1};
\end{axis}

\end{tikzpicture}


==> images/NP3O_thresholds_costvals_est.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.0]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{green}{RGB}{0,128,0}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Learning iteration},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean discounted episode cost esimates},
ymin=0.0142059033736587, ymax=0.768348808772862,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.72479122877121
1 0.734069585800171
2 0.73012387752533
3 0.724616289138794
4 0.719868183135986
5 0.714544057846069
6 0.707812011241913
7 0.70162171125412
8 0.695806682109833
9 0.689082622528076
10 0.68140172958374
11 0.67374312877655
12 0.66900509595871
13 0.665043830871582
14 0.658675074577332
15 0.65128481388092
16 0.645730555057526
17 0.641758441925049
18 0.640051007270813
19 0.635223150253296
20 0.620193243026733
21 0.601418733596802
22 0.579126477241516
23 0.555507361888885
24 0.525463223457336
25 0.47834524512291
26 0.445429980754852
27 0.414305627346039
28 0.382274001836777
29 0.348242998123169
30 0.331057906150818
31 0.323460042476654
32 0.317731857299805
33 0.311308622360229
34 0.304376721382141
35 0.300922811031342
36 0.29779464006424
37 0.296136409044266
38 0.292332351207733
39 0.292730987071991
40 0.291132092475891
41 0.292225450277328
42 0.291152894496918
43 0.292560577392578
44 0.287415474653244
45 0.288291782140732
46 0.288796067237854
47 0.288448452949524
48 0.291597455739975
49 0.293639063835144
50 0.292551875114441
51 0.295822232961655
52 0.294296860694885
53 0.296371400356293
54 0.294719308614731
55 0.297457188367844
56 0.301992535591125
57 0.307300329208374
58 0.301099538803101
59 0.303432494401932
60 0.306081533432007
61 0.311148524284363
62 0.309838622808456
63 0.313080489635468
64 0.315836191177368
65 0.31733226776123
66 0.320175975561142
67 0.321777433156967
68 0.319591164588928
69 0.323188096284866
70 0.328502267599106
71 0.330585241317749
72 0.333042591810226
73 0.330819606781006
74 0.330002278089523
75 0.337969481945038
76 0.339362859725952
77 0.341125965118408
78 0.337006270885468
79 0.333298683166504
80 0.337588489055634
81 0.335910260677338
82 0.335090726613998
83 0.335458606481552
84 0.33954119682312
85 0.340974420309067
86 0.340435951948166
87 0.344139665365219
88 0.341249644756317
89 0.348117887973785
90 0.341905832290649
91 0.349173426628113
92 0.342763841152191
93 0.348211944103241
94 0.347128629684448
95 0.352207720279694
96 0.348590314388275
97 0.356092572212219
98 0.356909096240997
99 0.358105182647705
100 0.355363309383392
101 0.356334775686264
102 0.352547883987427
103 0.35617071390152
104 0.349568247795105
105 0.3496133685112
106 0.347751349210739
107 0.351531833410263
108 0.349841952323914
109 0.352182239294052
110 0.354394495487213
111 0.361205816268921
112 0.355915874242783
113 0.360058277845383
114 0.357863515615463
115 0.356975734233856
116 0.366448104381561
117 0.376733481884003
118 0.381661117076874
119 0.381354093551636
120 0.384434551000595
121 0.383890628814697
122 0.383729457855225
123 0.383541345596313
124 0.387726247310638
125 0.386291921138763
126 0.390395402908325
127 0.394923508167267
128 0.389211028814316
129 0.385222673416138
130 0.389965236186981
131 0.392742991447449
132 0.396420776844025
133 0.395507544279099
134 0.399405717849731
135 0.396140664815903
136 0.398776143789291
137 0.397722661495209
138 0.398784726858139
139 0.399360984563828
140 0.407527267932892
141 0.405660927295685
142 0.409263849258423
143 0.408846318721771
144 0.411055415868759
145 0.406826496124268
146 0.40556737780571
147 0.406265676021576
148 0.405140817165375
149 0.402521789073944
150 0.404341459274292
151 0.404081583023071
152 0.402039855718613
153 0.402020990848541
154 0.401155441999435
155 0.407000064849854
156 0.415214538574219
157 0.418176889419556
158 0.418754518032074
159 0.419848054647446
160 0.417475879192352
161 0.419861316680908
162 0.416905105113983
163 0.420778006315231
164 0.423597037792206
165 0.42420968413353
166 0.425116300582886
167 0.426490545272827
168 0.428201049566269
169 0.425807416439056
170 0.423857629299164
171 0.42830616235733
172 0.428616583347321
173 0.428630590438843
174 0.426677793264389
175 0.422491401433945
176 0.423445075750351
177 0.420156955718994
178 0.419531285762787
179 0.419097721576691
180 0.418627262115479
181 0.419773936271667
182 0.420990794897079
183 0.422709792852402
184 0.42339825630188
185 0.421465963125229
186 0.421304523944855
187 0.422294676303864
188 0.422784805297852
189 0.424524307250977
190 0.427052736282349
191 0.425834655761719
192 0.424267143011093
193 0.426913499832153
194 0.425554931163788
195 0.423147439956665
196 0.423889845609665
197 0.424200117588043
198 0.422242820262909
199 0.420798480510712
200 0.419618934392929
201 0.414975643157959
202 0.417432636022568
203 0.419028699398041
204 0.418102025985718
205 0.420241057872772
206 0.419710397720337
207 0.418230950832367
208 0.418186843395233
209 0.419079899787903
210 0.422004520893097
211 0.425200432538986
212 0.426456421613693
213 0.430805623531342
214 0.433449923992157
215 0.431233614683151
216 0.431340456008911
217 0.431182950735092
218 0.43205326795578
219 0.436369657516479
220 0.435820996761322
221 0.435271203517914
222 0.435141444206238
223 0.434202492237091
224 0.431987941265106
225 0.430719375610352
226 0.43117755651474
227 0.429551213979721
228 0.429730027914047
229 0.428680419921875
230 0.428439915180206
231 0.427641838788986
232 0.426371574401855
233 0.427035182714462
234 0.426540791988373
235 0.429451882839203
236 0.43007680773735
237 0.431629985570908
238 0.427436679601669
239 0.431684583425522
240 0.428017854690552
241 0.429482221603394
242 0.429732084274292
243 0.42951488494873
244 0.430546373128891
245 0.429179608821869
246 0.42876148223877
247 0.43103438615799
248 0.430716842412949
249 0.430964946746826
250 0.431197464466095
251 0.429953336715698
252 0.427213162183762
253 0.42876324057579
254 0.428756237030029
255 0.430277526378632
256 0.42880916595459
257 0.430247128009796
258 0.431150138378143
259 0.431727141141891
260 0.434615135192871
261 0.438576102256775
262 0.437033236026764
263 0.435933440923691
264 0.438242137432098
265 0.434316217899323
266 0.434202790260315
267 0.43268546462059
268 0.430610358715057
269 0.429198116064072
270 0.429003119468689
271 0.430110186338425
272 0.43065482378006
273 0.431291908025742
274 0.429608345031738
275 0.429664611816406
276 0.428986996412277
277 0.432129949331284
278 0.430629372596741
279 0.428330272436142
280 0.428407043218613
281 0.428254455327988
282 0.427856147289276
283 0.424535006284714
284 0.423618733882904
285 0.422982215881348
286 0.419850915670395
287 0.422454595565796
288 0.42020320892334
289 0.420008420944214
290 0.41893070936203
291 0.418486565351486
292 0.418016165494919
293 0.420493125915527
294 0.421544015407562
295 0.41862541437149
296 0.422651469707489
297 0.420317888259888
298 0.414668321609497
299 0.414239525794983
300 0.414046376943588
301 0.415898442268372
302 0.415658295154572
303 0.416685283184052
304 0.417821735143661
305 0.416316121816635
306 0.415407508611679
307 0.414332985877991
308 0.413790553808212
309 0.414026260375977
310 0.41236600279808
311 0.413870304822922
312 0.414091676473618
313 0.410868972539902
314 0.414373278617859
315 0.41116139292717
316 0.407961457967758
317 0.404250830411911
318 0.402193546295166
319 0.400561928749084
320 0.400760352611542
321 0.402059674263
322 0.401982486248016
323 0.402708023786545
324 0.402269244194031
325 0.402509331703186
326 0.400021731853485
327 0.399747252464294
328 0.400960862636566
329 0.401622831821442
330 0.403641223907471
331 0.407136976718903
332 0.405528157949448
333 0.407212674617767
334 0.407145023345947
335 0.407140254974365
336 0.407305687665939
337 0.406588762998581
338 0.406713902950287
339 0.404323190450668
340 0.403943657875061
341 0.404557943344116
342 0.406374156475067
343 0.405256688594818
344 0.404234498739243
345 0.402252078056335
346 0.398151010274887
347 0.397283881902695
348 0.399665206670761
349 0.397291123867035
350 0.395575881004333
351 0.394434779882431
352 0.393615424633026
353 0.395244240760803
354 0.393884658813477
355 0.394268035888672
356 0.394096463918686
357 0.394900977611542
358 0.394840329885483
359 0.394425958395004
360 0.398735225200653
361 0.403757989406586
362 0.399534165859222
363 0.396428763866425
364 0.397922515869141
365 0.398652046918869
366 0.399131536483765
367 0.399554461240768
368 0.400592774152756
369 0.40131551027298
370 0.401069283485413
371 0.40028840303421
372 0.400671064853668
373 0.399265468120575
374 0.399511814117432
375 0.398288786411285
376 0.399410337209702
377 0.399810433387756
378 0.399021625518799
379 0.401088416576385
380 0.40309727191925
381 0.403353810310364
382 0.403788417577744
383 0.40579891204834
384 0.409215927124023
385 0.407955408096313
386 0.410074084997177
387 0.407299637794495
388 0.406000465154648
389 0.407492697238922
390 0.407286405563354
391 0.406028211116791
392 0.406838834285736
393 0.408982992172241
394 0.40888974070549
395 0.407419860363007
396 0.406819194555283
397 0.407748907804489
398 0.407226800918579
399 0.406635761260986
400 0.405422687530518
401 0.404927015304565
402 0.405879735946655
403 0.404820144176483
404 0.405181884765625
405 0.403342694044113
406 0.403566688299179
407 0.40376815199852
408 0.402874320745468
409 0.403030008077621
410 0.404271215200424
411 0.404969871044159
412 0.405675709247589
413 0.409543752670288
414 0.406998336315155
415 0.403952240943909
416 0.400593519210815
417 0.400550574064255
418 0.400754153728485
419 0.400379598140717
420 0.400868356227875
421 0.402275174856186
422 0.402791678905487
423 0.404228925704956
424 0.406229436397552
425 0.405682891607285
426 0.40613055229187
427 0.406962692737579
428 0.406176775693893
429 0.408609867095947
430 0.408855855464935
431 0.409910053014755
432 0.409830182790756
433 0.408110618591309
434 0.406148046255112
435 0.406232684850693
436 0.407500207424164
437 0.406544208526611
438 0.404442608356476
439 0.40291902422905
440 0.403177917003632
441 0.402320593595505
442 0.403901308774948
443 0.404633611440659
444 0.403673976659775
445 0.401607990264893
446 0.401314675807953
447 0.40163516998291
448 0.401641964912415
449 0.401390075683594
450 0.402644336223602
451 0.399589985609055
452 0.399460315704346
453 0.398655116558075
454 0.398487567901611
455 0.396890252828598
456 0.395864486694336
457 0.397848546504974
458 0.399265289306641
459 0.401439011096954
460 0.404286623001099
461 0.40857121348381
462 0.405026316642761
463 0.40610259771347
464 0.404755115509033
465 0.403157323598862
466 0.403297036886215
467 0.40461677312851
468 0.405063211917877
469 0.40776652097702
470 0.408095121383667
471 0.407179683446884
472 0.40862238407135
473 0.408085227012634
474 0.408970177173615
475 0.408068656921387
476 0.407341003417969
477 0.406636714935303
478 0.407638162374496
479 0.406832456588745
480 0.407965511083603
481 0.408089101314545
482 0.408171594142914
483 0.409929364919662
484 0.413459628820419
485 0.414903968572617
486 0.412858963012695
487 0.409977853298187
488 0.407937347888947
489 0.405614137649536
490 0.404808819293976
491 0.403531014919281
492 0.403700679540634
493 0.404824584722519
494 0.40563440322876
495 0.409314811229706
496 0.409305512905121
497 0.412966430187225
498 0.41169261932373
499 0.411820292472839
};
\addplot [semithick, darkorange25512714]
table {%
0 0.681527137756348
1 0.689727902412415
2 0.688198447227478
3 0.686434268951416
4 0.68163537979126
5 0.675748586654663
6 0.669638991355896
7 0.664090633392334
8 0.658931612968445
9 0.655112504959106
10 0.650912880897522
11 0.647570729255676
12 0.643568933010101
13 0.640086233615875
14 0.637316107749939
15 0.634069561958313
16 0.633249759674072
17 0.632844805717468
18 0.626369714736938
19 0.617382168769836
20 0.602956295013428
21 0.584526419639587
22 0.566438972949982
23 0.538776814937592
24 0.509523153305054
25 0.484301388263702
26 0.463549941778183
27 0.433925151824951
28 0.39696604013443
29 0.359850853681564
30 0.333471238613129
31 0.31435751914978
32 0.298181921243668
33 0.288632273674011
34 0.281222939491272
35 0.27800852060318
36 0.271527737379074
37 0.26812955737114
38 0.266987681388855
39 0.26478311419487
40 0.264730393886566
41 0.266555279493332
42 0.266443312168121
43 0.268451541662216
44 0.271188467741013
45 0.27203381061554
46 0.271940886974335
47 0.27142471075058
48 0.272328615188599
49 0.272912949323654
50 0.274212718009949
51 0.274670541286469
52 0.276614397764206
53 0.277641892433167
54 0.280149161815643
55 0.280228555202484
56 0.279936701059341
57 0.27510878443718
58 0.271476000547409
59 0.273243129253387
60 0.272826373577118
61 0.274317234754562
62 0.275336652994156
63 0.280081689357758
64 0.277593225240707
65 0.275023281574249
66 0.271952837705612
67 0.274871528148651
68 0.272096991539001
69 0.272266209125519
70 0.269436657428741
71 0.26437109708786
72 0.266534894704819
73 0.267378628253937
74 0.272465825080872
75 0.27170991897583
76 0.274085104465485
77 0.271239578723907
78 0.270809203386307
79 0.272687554359436
80 0.277039170265198
81 0.273831337690353
82 0.274828135967255
83 0.278389990329742
84 0.275566458702087
85 0.2788907289505
86 0.27936053276062
87 0.27819749712944
88 0.276209652423859
89 0.274706363677979
90 0.272173523902893
91 0.273941427469254
92 0.272829592227936
93 0.272417664527893
94 0.27386462688446
95 0.269765496253967
96 0.271995395421982
97 0.275203347206116
98 0.276184052228928
99 0.27677845954895
100 0.276399552822113
101 0.27575671672821
102 0.274860262870789
103 0.273125052452087
104 0.272494286298752
105 0.27750301361084
106 0.267158567905426
107 0.268783509731293
108 0.269748687744141
109 0.26775723695755
110 0.269735664129257
111 0.26759672164917
112 0.267409861087799
113 0.271694362163544
114 0.271461665630341
115 0.276062965393066
116 0.270411193370819
117 0.275511085987091
118 0.27894139289856
119 0.271916121244431
120 0.27550020813942
121 0.268714487552643
122 0.272404551506042
123 0.274066776037216
124 0.278729200363159
125 0.280312061309814
126 0.279955148696899
127 0.279040336608887
128 0.274007439613342
129 0.277972310781479
130 0.278845906257629
131 0.279204726219177
132 0.276619523763657
133 0.281168520450592
134 0.281508177518845
135 0.283675670623779
136 0.287194728851318
137 0.286350131034851
138 0.287457764148712
139 0.288442373275757
140 0.286379456520081
141 0.284349650144577
142 0.285053104162216
143 0.287337362766266
144 0.287870466709137
145 0.285316109657288
146 0.287252485752106
147 0.291633665561676
148 0.28646993637085
149 0.285052299499512
150 0.283657729625702
151 0.2807976603508
152 0.278927206993103
153 0.277187317609787
154 0.277768492698669
155 0.276205658912659
156 0.277822077274323
157 0.277979820966721
158 0.28092622756958
159 0.282685250043869
160 0.282003939151764
161 0.279259413480759
162 0.277218878269196
163 0.27796682715416
164 0.27592670917511
165 0.274245858192444
166 0.27100333571434
167 0.272130638360977
168 0.275428354740143
169 0.278692960739136
170 0.281353056430817
171 0.281517207622528
172 0.284557789564133
173 0.286045491695404
174 0.286372721195221
175 0.284688472747803
176 0.284313559532166
177 0.280471742153168
178 0.27793225646019
179 0.278161466121674
180 0.279055744409561
181 0.278423875570297
182 0.277172267436981
183 0.276845037937164
184 0.273364365100861
185 0.274311661720276
186 0.272606790065765
187 0.272230565547943
188 0.274681448936462
189 0.27405858039856
190 0.275416225194931
191 0.273596614599228
192 0.26774063706398
193 0.268860340118408
194 0.269025027751923
195 0.269030869007111
196 0.270383417606354
197 0.269047677516937
198 0.269303768873215
199 0.269618630409241
200 0.267001748085022
201 0.265039712190628
202 0.263957798480988
203 0.263885229825974
204 0.26402747631073
205 0.267075419425964
206 0.26659083366394
207 0.265417337417603
208 0.265807032585144
209 0.265829145908356
210 0.262256503105164
211 0.26222237944603
212 0.263895213603973
213 0.263102173805237
214 0.263106048107147
215 0.262731730937958
216 0.262480735778809
217 0.259844124317169
218 0.259686082601547
219 0.260028779506683
220 0.259543895721436
221 0.261270761489868
222 0.262585341930389
223 0.262361735105515
224 0.259480953216553
225 0.258663833141327
226 0.258442521095276
227 0.258653521537781
228 0.25577512383461
229 0.252538412809372
230 0.252828598022461
231 0.251767098903656
232 0.252270668745041
233 0.250384330749512
234 0.24987618625164
235 0.250241607427597
236 0.250385850667953
237 0.251434504985809
238 0.249692901968956
239 0.245949015021324
240 0.247418567538261
241 0.246349260210991
242 0.246983706951141
243 0.245538622140884
244 0.246626615524292
245 0.24536395072937
246 0.244979590177536
247 0.243940353393555
248 0.245102286338806
249 0.244732439517975
250 0.244625076651573
251 0.243552550673485
252 0.244606107473373
253 0.249389052391052
254 0.250904440879822
255 0.249946877360344
256 0.248819157481194
257 0.2488072514534
258 0.248866081237793
259 0.249822780489922
260 0.251043647527695
261 0.24984709918499
262 0.249071955680847
263 0.248833775520325
264 0.246309608221054
265 0.245573744177818
266 0.246221929788589
267 0.245985314249992
268 0.245545834302902
269 0.245136857032776
270 0.244000434875488
271 0.242188185453415
272 0.241910040378571
273 0.241192981600761
274 0.241888612508774
275 0.242085382342339
276 0.242032334208488
277 0.242858320474625
278 0.24324643611908
279 0.239953279495239
280 0.243782207369804
281 0.239386081695557
282 0.235689982771873
283 0.234723806381226
284 0.234774574637413
285 0.234760731458664
286 0.23631164431572
287 0.237123057246208
288 0.238292843103409
289 0.240088224411011
290 0.241159409284592
291 0.241465330123901
292 0.242007613182068
293 0.241021633148193
294 0.241544589400291
295 0.240956991910934
296 0.239739269018173
297 0.238448306918144
298 0.23857693374157
299 0.239554435014725
300 0.240431308746338
301 0.241274103522301
302 0.24213045835495
303 0.243360370397568
304 0.242231771349907
305 0.240942567586899
306 0.242522567510605
307 0.246000796556473
308 0.241860717535019
309 0.239357709884644
310 0.240247249603271
311 0.240645736455917
312 0.241628021001816
313 0.24200439453125
314 0.241836115717888
315 0.241213962435722
316 0.239931225776672
317 0.238736376166344
318 0.239387542009354
319 0.23943555355072
320 0.238961815834045
321 0.239448711276054
322 0.239153027534485
323 0.237233966588974
324 0.237047001719475
325 0.237251326441765
326 0.238599047064781
327 0.239396095275879
328 0.239616334438324
329 0.240173101425171
330 0.242570281028748
331 0.244935989379883
332 0.248929366469383
333 0.249841630458832
334 0.250116109848022
335 0.24897289276123
336 0.247029229998589
337 0.245616555213928
338 0.242683082818985
339 0.241550147533417
340 0.240287780761719
341 0.239889249205589
342 0.238130778074265
343 0.237756818532944
344 0.237187907099724
345 0.238778755068779
346 0.239271879196167
347 0.237958788871765
348 0.237486287951469
349 0.237458735704422
350 0.237628906965256
351 0.237756609916687
352 0.238735646009445
353 0.239575549960136
354 0.23913836479187
355 0.239202186465263
356 0.237276047468185
357 0.237187534570694
358 0.238347083330154
359 0.238500893115997
360 0.237584918737411
361 0.23557947576046
362 0.23292176425457
363 0.234594389796257
364 0.237949416041374
365 0.239326477050781
366 0.240202993154526
367 0.240231156349182
368 0.239223763346672
369 0.238399133086205
370 0.240107521414757
371 0.239305049180984
372 0.238280862569809
373 0.238586649298668
374 0.238328516483307
375 0.237248420715332
376 0.237028539180756
377 0.234818667173386
378 0.235549569129944
379 0.236640557646751
380 0.238677799701691
381 0.240616172552109
382 0.24285027384758
383 0.245714128017426
384 0.247684106230736
385 0.244226381182671
386 0.241497069597244
387 0.241017267107964
388 0.240845084190369
389 0.238693878054619
390 0.237979456782341
391 0.237358868122101
392 0.236637830734253
393 0.235863149166107
394 0.23596964776516
395 0.236169666051865
396 0.235081911087036
397 0.233453318476677
398 0.23282453417778
399 0.231636464595795
400 0.230886220932007
401 0.2289157807827
402 0.227199614048004
403 0.224625632166862
404 0.224478349089622
405 0.224425047636032
406 0.223093435168266
407 0.222269937396049
408 0.222803041338921
409 0.221172779798508
410 0.22024068236351
411 0.219745755195618
412 0.219914734363556
413 0.219650655984879
414 0.21990704536438
415 0.21891562640667
416 0.220409452915192
417 0.21859847009182
418 0.218779742717743
419 0.220361560583115
420 0.220426365733147
421 0.222949907183647
422 0.222283333539963
423 0.221858114004135
424 0.222719788551331
425 0.22191795706749
426 0.221713408827782
427 0.22197499871254
428 0.221193432807922
429 0.221996873617172
430 0.223022982478142
431 0.225782975554466
432 0.225572794675827
433 0.226427525281906
434 0.22640198469162
435 0.226672857999802
436 0.228048950433731
437 0.226673483848572
438 0.227524608373642
439 0.227862879633904
440 0.22762593626976
441 0.225680038332939
442 0.224519819021225
443 0.224928587675095
444 0.224476858973503
445 0.225744724273682
446 0.225106447935104
447 0.224285885691643
448 0.225480541586876
449 0.227526068687439
450 0.229282170534134
451 0.226251885294914
452 0.224297255277634
453 0.225205227732658
454 0.225396364927292
455 0.224225342273712
456 0.224216133356094
457 0.224646016955376
458 0.225238680839539
459 0.22521635890007
460 0.223903819918633
461 0.223832353949547
462 0.224098414182663
463 0.224124491214752
464 0.223662734031677
465 0.223190471529961
466 0.222145766019821
467 0.222142994403839
468 0.222563594579697
469 0.222770258784294
470 0.222517341375351
471 0.222553417086601
472 0.221287101507187
473 0.221101552248001
474 0.222145318984985
475 0.222554951906204
476 0.22198075056076
477 0.223971411585808
478 0.222006544470787
479 0.22082756459713
480 0.220713257789612
481 0.220024883747101
482 0.220091104507446
483 0.221166670322418
484 0.219871982932091
485 0.22011125087738
486 0.220357403159142
487 0.219615146517754
488 0.220375463366508
489 0.219249099493027
490 0.21942150592804
491 0.218083441257477
492 0.219000145792961
493 0.219506412744522
494 0.219717189669609
495 0.221116095781326
496 0.220717877149582
497 0.221709117293358
498 0.220363780856133
499 0.219056650996208
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.715064227581024
1 0.72406017780304
2 0.717781543731689
3 0.713251113891602
4 0.70452344417572
5 0.695271372795105
6 0.684979319572449
7 0.676585078239441
8 0.669540524482727
9 0.663490653038025
10 0.65667200088501
11 0.653002679347992
12 0.648881852626801
13 0.645786166191101
14 0.64272540807724
15 0.638891398906708
16 0.634687185287476
17 0.630770921707153
18 0.62690794467926
19 0.619970977306366
20 0.608417272567749
21 0.591701090335846
22 0.567166090011597
23 0.536002039909363
24 0.494666278362274
25 0.449750751256943
26 0.403202950954437
27 0.368378579616547
28 0.331693470478058
29 0.30055433511734
30 0.280929118394852
31 0.266568630933762
32 0.253759771585464
33 0.245250791311264
34 0.242207288742065
35 0.240004539489746
36 0.239690944552422
37 0.237431645393372
38 0.236297413706779
39 0.235180020332336
40 0.233512565493584
41 0.231952279806137
42 0.2281743735075
43 0.225653931498528
44 0.227812573313713
45 0.228558599948883
46 0.227096438407898
47 0.227101802825928
48 0.226307839155197
49 0.226561695337296
50 0.224914953112602
51 0.226472020149231
52 0.230090826749802
53 0.229933470487595
54 0.229676455259323
55 0.229971528053284
56 0.23250424861908
57 0.232875347137451
58 0.231350108981133
59 0.229084938764572
60 0.22973458468914
61 0.226926729083061
62 0.222910702228546
63 0.222063630819321
64 0.220024794340134
65 0.218911975622177
66 0.216106653213501
67 0.21750208735466
68 0.210986003279686
69 0.209723979234695
70 0.210233837366104
71 0.206418201327324
72 0.204913839697838
73 0.201617002487183
74 0.198340535163879
75 0.194592654705048
76 0.194149479269981
77 0.189684391021729
78 0.191191792488098
79 0.188840389251709
80 0.189312383532524
81 0.189045161008835
82 0.185684368014336
83 0.183854341506958
84 0.182527527213097
85 0.184065043926239
86 0.18309611082077
87 0.183315247297287
88 0.182031974196434
89 0.180661767721176
90 0.183522507548332
91 0.181946456432343
92 0.180733010172844
93 0.180029302835464
94 0.179606318473816
95 0.181858748197556
96 0.17957329750061
97 0.177568554878235
98 0.175497397780418
99 0.17336317896843
100 0.170594781637192
101 0.171609044075012
102 0.167565435171127
103 0.16515776515007
104 0.162057667970657
105 0.16331148147583
106 0.16403740644455
107 0.16480727493763
108 0.166519775986671
109 0.167297884821892
110 0.167393535375595
111 0.166385814547539
112 0.165117979049683
113 0.1610247194767
114 0.16285765171051
115 0.162123903632164
116 0.160682022571564
117 0.157681241631508
118 0.159299656748772
119 0.15939037501812
120 0.158710271120071
121 0.158182114362717
122 0.154510602355003
123 0.155594393610954
124 0.15582662820816
125 0.153746277093887
126 0.153333425521851
127 0.149626597762108
128 0.149364501237869
129 0.147960290312767
130 0.146405339241028
131 0.145898252725601
132 0.142818719148636
133 0.141405820846558
134 0.141379624605179
135 0.140514761209488
136 0.139109179377556
137 0.139300405979156
138 0.137214630842209
139 0.138334378600121
140 0.13685043156147
141 0.137834936380386
142 0.135791391134262
143 0.136883720755577
144 0.136589527130127
145 0.13202677667141
146 0.133155673742294
147 0.131314739584923
148 0.131145045161247
149 0.128593072295189
150 0.129966601729393
151 0.130037605762482
152 0.130206197500229
153 0.127273425459862
154 0.128601655364037
155 0.130414813756943
156 0.128762066364288
157 0.127092465758324
158 0.126676440238953
159 0.125074982643127
160 0.128116309642792
161 0.128282591700554
162 0.127607688307762
163 0.124336093664169
164 0.12493996322155
165 0.123107478022575
166 0.122468426823616
167 0.121466502547264
168 0.122454397380352
169 0.12273346632719
170 0.119733177125454
171 0.119052663445473
172 0.118239603936672
173 0.121508978307247
174 0.123836353421211
175 0.12352579832077
176 0.122727356851101
177 0.120531052350998
178 0.12281833589077
179 0.123494669795036
180 0.122885547578335
181 0.123496130108833
182 0.121297046542168
183 0.120638810098171
184 0.119500830769539
185 0.118988499045372
186 0.116161093115807
187 0.118444845080376
188 0.118451736867428
189 0.120065927505493
190 0.122856974601746
191 0.121630132198334
192 0.124041333794594
193 0.122758701443672
194 0.120007202029228
195 0.117963075637817
196 0.116919532418251
197 0.117097184062004
198 0.116552613675594
199 0.116834819316864
200 0.114859960973263
201 0.113544963300228
202 0.111684486269951
203 0.109962165355682
204 0.109659962356091
205 0.108592614531517
206 0.109953097999096
207 0.110431455075741
208 0.110117420554161
209 0.109934195876122
210 0.109881386160851
211 0.109580084681511
212 0.109626136720181
213 0.106850527226925
214 0.105986982584
215 0.105316899716854
216 0.105255678296089
217 0.10459016263485
218 0.103750333189964
219 0.10301323980093
220 0.102200523018837
221 0.103894218802452
222 0.10455983877182
223 0.103237234055996
224 0.103385351598263
225 0.103806480765343
226 0.104802869260311
227 0.102560803294182
228 0.101698070764542
229 0.101416043937206
230 0.100541427731514
231 0.100350230932236
232 0.0977033898234367
233 0.0972139164805412
234 0.0965142399072647
235 0.095372810959816
236 0.0951888710260391
237 0.0953618139028549
238 0.0951459258794785
239 0.0940122306346893
240 0.0936233997344971
241 0.0918964743614197
242 0.0927093848586082
243 0.0920019000768661
244 0.0908462852239609
245 0.0897586941719055
246 0.089146301150322
247 0.0887421816587448
248 0.0881495773792267
249 0.0883230417966843
250 0.0878058895468712
251 0.0882071107625961
252 0.08841522783041
253 0.0873075053095818
254 0.0878470838069916
255 0.0886424705386162
256 0.0881652683019638
257 0.0873000919818878
258 0.0872782617807388
259 0.0873389840126038
260 0.0868532061576843
261 0.087257944047451
262 0.0876983627676964
263 0.0880331620573997
264 0.0894226282835007
265 0.0901336967945099
266 0.0893397033214569
267 0.0887061655521393
268 0.0897379964590073
269 0.0903311967849731
270 0.0890924260020256
271 0.0898464024066925
272 0.088791511952877
273 0.0885009318590164
274 0.0892672762274742
275 0.0893873125314713
276 0.0898151025176048
277 0.0888554006814957
278 0.0888849943876266
279 0.0895219072699547
280 0.0889691933989525
281 0.0889606326818466
282 0.0898980125784874
283 0.0906301885843277
284 0.0918661579489708
285 0.0914168879389763
286 0.0905091390013695
287 0.090814396739006
288 0.0913298279047012
289 0.09206922352314
290 0.0917685255408287
291 0.0920517295598984
292 0.0914521217346191
293 0.0933848842978477
294 0.0885598883032799
295 0.0863313004374504
296 0.0855217576026917
297 0.0851104781031609
298 0.0848361104726791
299 0.0850065052509308
300 0.0844823569059372
301 0.0831348970532417
302 0.0827781483530998
303 0.0823601633310318
304 0.0822013169527054
305 0.0811664015054703
306 0.0799402147531509
307 0.0801792591810226
308 0.0811774060130119
309 0.0803375169634819
310 0.0792017877101898
311 0.0791911408305168
312 0.0789107754826546
313 0.0781081169843674
314 0.0782007202506065
315 0.0778252631425858
316 0.0767793878912926
317 0.076218381524086
318 0.0762257650494576
319 0.0758004635572433
320 0.0752557814121246
321 0.0752985402941704
322 0.0754438787698746
323 0.0755706056952477
324 0.075383298099041
325 0.0749784559011459
326 0.0745395123958588
327 0.0738248750567436
328 0.0743178203701973
329 0.0734598934650421
330 0.0736924335360527
331 0.073434978723526
332 0.0729431658983231
333 0.0728318616747856
334 0.0733891129493713
335 0.0733019337058067
336 0.0726485326886177
337 0.0731449648737907
338 0.0740043148398399
339 0.0735046043992043
340 0.0736737623810768
341 0.0730869770050049
342 0.0723920240998268
343 0.0716464817523956
344 0.0709879845380783
345 0.0705296993255615
346 0.0706631988286972
347 0.0701943188905716
348 0.0705363675951958
349 0.070359393954277
350 0.069208100438118
351 0.0680835396051407
352 0.0678045377135277
353 0.0672831386327744
354 0.0668480396270752
355 0.0656455531716347
356 0.0651869997382164
357 0.0651669427752495
358 0.0651790499687195
359 0.0649109035730362
360 0.0648536011576653
361 0.0643038749694824
362 0.0647064074873924
363 0.0644960999488831
364 0.06468116492033
365 0.064112588763237
366 0.0633830428123474
367 0.0630316883325577
368 0.0629108101129532
369 0.0631223767995834
370 0.0628560483455658
371 0.0629920959472656
372 0.0627625361084938
373 0.0622795037925243
374 0.0617338940501213
375 0.0611008182168007
376 0.0607304349541664
377 0.0601196587085724
378 0.0599615275859833
379 0.0602077953517437
380 0.0598841682076454
381 0.0600069388747215
382 0.0602139830589294
383 0.0592884533107281
384 0.0586792193353176
385 0.0580093786120415
386 0.0583439730107784
387 0.0584520623087883
388 0.0582068637013435
389 0.0587246045470238
390 0.0580631904304028
391 0.0579363629221916
392 0.0586592778563499
393 0.0579363703727722
394 0.0579667985439301
395 0.0582543537020683
396 0.0580076389014721
397 0.0577350482344627
398 0.0583897605538368
399 0.0582907721400261
400 0.0590210966765881
401 0.0583440773189068
402 0.0590210631489754
403 0.0588052570819855
404 0.0583456568419933
405 0.0588370375335217
406 0.0586652867496014
407 0.0594379901885986
408 0.0596013180911541
409 0.0606255605816841
410 0.0616192147135735
411 0.0611137561500072
412 0.0610099248588085
413 0.0606691353023052
414 0.0604354813694954
415 0.0611739866435528
416 0.0597827658057213
417 0.0586682707071304
418 0.0575219169259071
419 0.057948000729084
420 0.0575690567493439
421 0.058022752404213
422 0.0581715628504753
423 0.0581754706799984
424 0.0577510967850685
425 0.0568873099982738
426 0.0564862303435802
427 0.0559712275862694
428 0.0551564805209637
429 0.054857399314642
430 0.0543964728713036
431 0.054379515349865
432 0.0540552884340286
433 0.0544938705861568
434 0.0548776760697365
435 0.0543181225657463
436 0.0541819632053375
437 0.0537790358066559
438 0.053342442959547
439 0.0530684739351273
440 0.0533529929816723
441 0.0525300279259682
442 0.051873654127121
443 0.0514939352869987
444 0.051093976944685
445 0.0508628934621811
446 0.0504585206508636
447 0.0498705916106701
448 0.0497301816940308
449 0.049540176987648
450 0.0496068522334099
451 0.0493993610143661
452 0.0497547537088394
453 0.050234567373991
454 0.0507611893117428
455 0.0510340556502342
456 0.0511050038039684
457 0.0516218841075897
458 0.0513920485973358
459 0.0512852519750595
460 0.0518075153231621
461 0.0511312633752823
462 0.0518012121319771
463 0.0511865839362144
464 0.0512427687644958
465 0.0513249449431896
466 0.0510125569999218
467 0.0509243905544281
468 0.0512328743934631
469 0.0510295629501343
470 0.0514577329158783
471 0.0508056879043579
472 0.0504321753978729
473 0.0506704077124596
474 0.0498072020709515
475 0.0495792850852013
476 0.05000064894557
477 0.0500882267951965
478 0.0501940958201885
479 0.0503635369241238
480 0.0507827997207642
481 0.0503612756729126
482 0.0499142035841942
483 0.0505246073007584
484 0.0503407716751099
485 0.0501744672656059
486 0.0504236780107021
487 0.0508335307240486
488 0.0507300198078156
489 0.0507718920707703
490 0.0513485185801983
491 0.0521788448095322
492 0.0507146492600441
493 0.0496706925332546
494 0.0497703514993191
495 0.0490516498684883
496 0.0495128780603409
497 0.0484851263463497
498 0.0492388717830181
499 0.0485289469361305
};
\addplot [semithick, blue, dashed]
table {%
-24.95 0.48
523.95 0.48
};
\addplot [semithick, orange, dashed]
table {%
-24.95 0.25
523.95 0.25
};
\addplot [semithick, green, dashed]
table {%
-24.95 0.05
523.95 0.05
};
\draw (axis cs:480,0.48) node[
  scale=0.5,
  anchor=south west,
  text=blue,
  rotate=0.0
]{0.48};
\draw (axis cs:480,0.25) node[
  scale=0.5,
  anchor=south west,
  text=orange,
  rotate=0.0
]{0.25};
\draw (axis cs:480,0.05) node[
  scale=0.5,
  anchor=south west,
  text=green,
  rotate=0.0
]{0.05};
\end{axis}

\end{tikzpicture}


==> images/NP3O_thresholds_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.0]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Mean episode total reward},
x grid style={darkgray176},
xlabel={Learning iteration},
xmin=-24.95, xmax=523.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean episode total reward},
ymin=-8.36982238292694, ymax=20.2351831197739,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.39005783200264
1 -1.07514679431915
2 -2.23438048362732
3 -2.55128526687622
4 -2.96923589706421
5 -3.28912305831909
6 -3.73557448387146
7 -3.94295644760132
8 -4.26934289932251
9 -4.32585573196411
10 -4.60893869400024
11 -5.37475776672363
12 -5.50116348266602
13 -5.65971088409424
14 -5.76730728149414
15 -5.94883823394775
16 -6.29488611221313
17 -6.41104698181152
18 -6.4380669593811
19 -6.72710704803467
20 -6.5685887336731
21 -6.09595918655396
22 -6.00281381607056
23 -4.86627340316772
24 -5.08563613891602
25 -3.79227757453918
26 -3.34895014762878
27 -1.75922179222107
28 -2.31947255134583
29 -1.48572754859924
30 -1.47541117668152
31 -1.12690997123718
32 -1.0862123966217
33 -0.94944965839386
34 -1.04795002937317
35 -0.898969531059265
36 -0.818609893321991
37 -1.02408170700073
38 -0.844321310520172
39 -0.821189403533936
40 -0.797253906726837
41 -0.751679480075836
42 -0.567465662956238
43 -0.646230757236481
44 -0.549001395702362
45 -0.629362165927887
46 -0.442357450723648
47 -0.556987702846527
48 -0.461848735809326
49 -0.542641937732697
50 -0.420905321836472
51 -0.524908721446991
52 -0.437719404697418
53 -0.248976156115532
54 -0.335354089736938
55 -0.341197848320007
56 -0.326395511627197
57 -0.297488003969193
58 -0.117265850305557
59 -0.291233122348785
60 -0.220551207661629
61 -0.0153792407363653
62 -0.0893776565790176
63 -0.245538279414177
64 -0.173495247960091
65 -0.152444988489151
66 0.0655345991253853
67 0.119686707854271
68 0.0368046090006828
69 0.0792808160185814
70 0.0759038776159286
71 0.0200824346393347
72 0.0323223769664764
73 0.211785227060318
74 0.170016676187515
75 0.102130942046642
76 0.232956603169441
77 0.508846044540405
78 0.0852672904729843
79 0.36450320482254
80 0.484219014644623
81 0.238294139504433
82 0.352695941925049
83 0.363290697336197
84 0.362830728292465
85 0.398376792669296
86 0.590083241462708
87 0.341394364833832
88 0.384717255830765
89 0.391648352146149
90 0.335150212049484
91 0.61025333404541
92 0.53178870677948
93 0.507636249065399
94 0.762269616127014
95 0.739007651805878
96 0.633973896503448
97 0.499066114425659
98 0.743958830833435
99 0.972318053245544
100 0.979681968688965
101 0.949039697647095
102 0.942225813865662
103 0.831231296062469
104 0.890088021755219
105 1.29033672809601
106 1.15984761714935
107 1.33408081531525
108 0.800265073776245
109 1.1075097322464
110 1.02809476852417
111 1.31069350242615
112 1.32063937187195
113 1.18313026428223
114 1.24934244155884
115 1.6875673532486
116 1.98910760879517
117 1.38984644412994
118 1.73003423213959
119 1.59421956539154
120 1.6085364818573
121 1.96865665912628
122 2.28576421737671
123 2.41542410850525
124 1.96515655517578
125 2.26810002326965
126 2.60343503952026
127 2.19341206550598
128 2.29616332054138
129 2.99064898490906
130 3.43469667434692
131 3.07748889923096
132 3.30181169509888
133 2.67730736732483
134 3.05088472366333
135 3.44978260993958
136 3.33138012886047
137 3.16245937347412
138 3.76282405853271
139 3.46810626983643
140 4.0008339881897
141 4.31123399734497
142 4.54538154602051
143 4.47437715530396
144 5.01136684417725
145 4.96228885650635
146 5.58375358581543
147 6.03773880004883
148 5.42369031906128
149 4.90914964675903
150 5.65854930877686
151 6.51662969589233
152 7.41533517837524
153 6.33669090270996
154 7.92965459823608
155 7.91372871398926
156 8.35429000854492
157 7.94903659820557
158 8.13359546661377
159 8.17201805114746
160 8.53301239013672
161 8.18474388122559
162 9.16651153564453
163 9.59594631195068
164 10.0467672348022
165 9.80789470672607
166 10.0351257324219
167 10.6906547546387
168 10.5546655654907
169 10.9523391723633
170 10.8627443313599
171 10.8905391693115
172 11.3227653503418
173 11.4733438491821
174 10.8410577774048
175 11.6919202804565
176 11.1504144668579
177 11.6905612945557
178 11.4862728118896
179 11.8104686737061
180 12.3911867141724
181 11.8286991119385
182 11.8092908859253
183 12.2716426849365
184 12.2792558670044
185 12.286810874939
186 12.6852712631226
187 12.654034614563
188 12.9320487976074
189 12.878867149353
190 13.1816902160645
191 13.0439386367798
192 13.2068653106689
193 12.8854351043701
194 13.4518518447876
195 13.2212495803833
196 13.7563199996948
197 12.9474153518677
198 13.4099397659302
199 13.4178476333618
200 13.8403692245483
201 13.9205703735352
202 13.9252223968506
203 13.7238111495972
204 14.3871641159058
205 14.0418119430542
206 14.5929098129272
207 13.7425813674927
208 13.5275297164917
209 13.8213996887207
210 14.6573877334595
211 14.4210033416748
212 14.5401401519775
213 14.0802164077759
214 14.7914428710938
215 14.2476987838745
216 15.1663484573364
217 15.0189781188965
218 15.2501220703125
219 14.8135185241699
220 15.3107595443726
221 15.7272081375122
222 15.0434532165527
223 15.1036319732666
224 14.9158306121826
225 15.2189559936523
226 15.5612726211548
227 15.5711231231689
228 15.4523878097534
229 15.7634086608887
230 15.790018081665
231 15.4237909317017
232 15.5833330154419
233 15.6157693862915
234 15.8233776092529
235 15.5223054885864
236 15.8795642852783
237 16.1346912384033
238 16.0894184112549
239 15.6912431716919
240 16.5050525665283
241 15.8748245239258
242 15.9889192581177
243 15.8095464706421
244 16.4372367858887
245 15.7077741622925
246 16.158483505249
247 16.4398422241211
248 15.6429929733276
249 15.9550924301147
250 16.2861557006836
251 15.9915237426758
252 16.2259178161621
253 16.4592552185059
254 16.2543563842773
255 16.1561470031738
256 16.5410404205322
257 16.5952663421631
258 16.8670959472656
259 16.3183059692383
260 16.587797164917
261 16.5751609802246
262 16.7339057922363
263 16.5783634185791
264 17.1230659484863
265 16.9914283752441
266 16.7929649353027
267 17.4006462097168
268 17.1091537475586
269 16.1758365631104
270 16.2504272460938
271 16.8572063446045
272 17.128942489624
273 16.8064823150635
274 16.7647953033447
275 16.5982971191406
276 16.2870044708252
277 17.0457344055176
278 16.919864654541
279 16.8355274200439
280 17.5807800292969
281 16.6300735473633
282 16.9688606262207
283 17.0654048919678
284 16.7743549346924
285 16.9403285980225
286 17.0431690216064
287 16.4313888549805
288 16.7767314910889
289 16.6196613311768
290 17.1632061004639
291 17.4115295410156
292 16.8320293426514
293 17.2029285430908
294 17.1769046783447
295 17.9542179107666
296 17.4828548431396
297 16.9096450805664
298 17.1781005859375
299 17.2307167053223
300 16.9590435028076
301 17.1513233184814
302 17.0545444488525
303 17.3722820281982
304 17.5522651672363
305 17.4915885925293
306 17.1500644683838
307 17.7035522460938
308 17.1058292388916
309 17.068510055542
310 17.2726383209229
311 16.7436714172363
312 17.4818630218506
313 16.8171291351318
314 17.0918445587158
315 17.465160369873
316 17.1306133270264
317 17.2843132019043
318 17.2322444915771
319 17.38942527771
320 17.1210155487061
321 17.7065162658691
322 17.0002536773682
323 17.4993286132812
324 17.6735706329346
325 16.8155994415283
326 17.2174415588379
327 16.598747253418
328 17.4776172637939
329 17.1071071624756
330 17.7272338867188
331 17.6612644195557
332 17.2292823791504
333 17.7321224212646
334 17.5341110229492
335 17.6146221160889
336 17.5583190917969
337 17.8025646209717
338 17.6005535125732
339 17.4468383789062
340 17.7400035858154
341 17.263973236084
342 17.6521339416504
343 17.6660022735596
344 17.7180652618408
345 16.9138240814209
346 17.3833122253418
347 17.1676387786865
348 17.5673236846924
349 17.4636554718018
350 17.3004093170166
351 17.627347946167
352 17.6694622039795
353 17.6516590118408
354 17.8613758087158
355 17.881986618042
356 18.123779296875
357 18.1892528533936
358 17.9249725341797
359 17.8211326599121
360 17.8734359741211
361 17.8300609588623
362 18.0839748382568
363 17.7574234008789
364 17.9270248413086
365 17.6926441192627
366 17.9412250518799
367 17.577730178833
368 17.7417602539062
369 17.7932662963867
370 17.9340114593506
371 17.3335590362549
372 17.2378978729248
373 18.0661220550537
374 18.1074123382568
375 18.0684299468994
376 17.6009674072266
377 17.1664371490479
378 17.7529964447021
379 17.4299488067627
380 17.9896125793457
381 17.61279296875
382 17.7415676116943
383 17.8278484344482
384 17.7033195495605
385 17.2955989837646
386 17.6636581420898
387 17.9297676086426
388 17.6738185882568
389 17.8525733947754
390 17.8370628356934
391 18.0961723327637
392 18.098087310791
393 17.5718841552734
394 17.7352161407471
395 17.230297088623
396 17.9544372558594
397 18.3839988708496
398 17.5292873382568
399 17.5738353729248
400 17.7016544342041
401 18.4141044616699
402 17.636962890625
403 17.7447757720947
404 17.5029468536377
405 17.2459812164307
406 18.0220317840576
407 17.2711849212646
408 17.3090229034424
409 18.0080413818359
410 18.1154880523682
411 17.7437400817871
412 17.9048557281494
413 17.9360027313232
414 17.9226036071777
415 17.986852645874
416 17.460693359375
417 18.0222644805908
418 17.8682975769043
419 17.9396781921387
420 17.670726776123
421 18.0741691589355
422 18.3278045654297
423 18.0085506439209
424 17.790246963501
425 18.0380096435547
426 17.5952816009521
427 17.6743717193604
428 17.8124237060547
429 18.2110862731934
430 18.2766094207764
431 18.236946105957
432 18.2519493103027
433 18.0687484741211
434 18.1798610687256
435 18.3607730865479
436 18.5116863250732
437 18.0680446624756
438 18.1802158355713
439 18.410608291626
440 17.9724006652832
441 17.9863204956055
442 18.0293083190918
443 18.4855289459229
444 18.4983367919922
445 18.0343971252441
446 18.110408782959
447 18.4758949279785
448 17.8476028442383
449 17.6353302001953
450 18.2028560638428
451 18.3559036254883
452 18.0701904296875
453 18.2832698822021
454 17.866735458374
455 17.8448219299316
456 17.7171401977539
457 17.2850818634033
458 18.194393157959
459 17.9000835418701
460 18.1321544647217
461 18.3731689453125
462 18.3127021789551
463 18.3376045227051
464 18.6573066711426
465 17.5977687835693
466 18.1588554382324
467 18.3137645721436
468 18.464448928833
469 18.1115856170654
470 17.9431838989258
471 18.2617321014404
472 18.4713401794434
473 18.2905578613281
474 17.4725914001465
475 18.2280673980713
476 18.5962772369385
477 18.5283279418945
478 18.1298294067383
479 18.3467426300049
480 18.3118553161621
481 18.5134582519531
482 18.4223022460938
483 18.5875034332275
484 18.7462043762207
485 18.45068359375
486 18.5780372619629
487 18.5221214294434
488 18.4855060577393
489 18.3792018890381
490 18.7058887481689
491 18.1666259765625
492 18.4184112548828
493 18.233154296875
494 18.6830902099609
495 18.2320556640625
496 18.8410320281982
497 18.4780540466309
498 18.5846920013428
499 18.4940776824951
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.391455888748169
1 -1.26442992687225
2 -2.00548338890076
3 -2.324223279953
4 -2.72714829444885
5 -3.06841111183167
6 -3.61735081672668
7 -4.12611389160156
8 -4.29121589660645
9 -4.67863941192627
10 -4.93202590942383
11 -5.19985818862915
12 -5.53360080718994
13 -5.79690551757812
14 -6.19321727752686
15 -6.24060440063477
16 -6.43121719360352
17 -6.76468467712402
18 -6.747718334198
19 -6.1833872795105
20 -6.16496181488037
21 -6.37019824981689
22 -5.51908445358276
23 -5.0482931137085
24 -4.6735053062439
25 -4.44329881668091
26 -3.74035024642944
27 -3.03408002853394
28 -2.64487051963806
29 -1.77882385253906
30 -1.98990559577942
31 -1.88397634029388
32 -1.23340427875519
33 -1.07994258403778
34 -0.88434112071991
35 -0.834672152996063
36 -0.863281786441803
37 -0.808787941932678
38 -0.73935478925705
39 -0.787867963314056
40 -0.762702524662018
41 -0.67972457408905
42 -0.685516715049744
43 -0.625017583370209
44 -0.585690557956696
45 -0.523776471614838
46 -0.457051336765289
47 -0.441404044628143
48 -0.569115817546844
49 -0.496506065130234
50 -0.469662696123123
51 -0.463399022817612
52 -0.424545079469681
53 -0.351832360029221
54 -0.337397515773773
55 -0.324579507112503
56 -0.212544530630112
57 -0.249293312430382
58 -0.125944435596466
59 -0.196574941277504
60 -0.368527323007584
61 -0.136736780405045
62 -0.149241760373116
63 -0.204898864030838
64 -0.00342441420070827
65 -0.00422952836379409
66 -0.119548194110394
67 0.019501980394125
68 0.0115035865455866
69 0.222306579351425
70 0.0701455101370811
71 0.120487056672573
72 0.173085480928421
73 -0.0439233258366585
74 0.116542637348175
75 0.170737907290459
76 0.179867640137672
77 0.118775852024555
78 0.0835077464580536
79 0.203759595751762
80 0.391933143138885
81 0.265542358160019
82 0.214317068457603
83 0.339562565088272
84 0.298913270235062
85 0.134272411465645
86 0.443937540054321
87 0.147621691226959
88 0.391546219587326
89 0.652680575847626
90 0.468817442655563
91 0.402147889137268
92 0.604485929012299
93 0.533008456230164
94 0.641069769859314
95 0.446286916732788
96 0.582893490791321
97 0.600036323070526
98 0.734900236129761
99 0.876708090305328
100 0.599244713783264
101 0.579252779483795
102 0.803200900554657
103 0.764735341072083
104 0.819649815559387
105 0.801491022109985
106 0.959042131900787
107 0.998901188373566
108 1.04061996936798
109 0.750226736068726
110 0.895489096641541
111 0.911186695098877
112 0.709648251533508
113 1.1538200378418
114 1.22423923015594
115 0.853372037410736
116 1.03793394565582
117 1.24126291275024
118 1.596186876297
119 1.07171380519867
120 1.09227573871613
121 1.45641911029816
122 0.853797852993011
123 1.02101528644562
124 1.07599592208862
125 1.3418208360672
126 1.34119689464569
127 1.5475709438324
128 1.46604561805725
129 1.36751115322113
130 1.65222632884979
131 1.59466743469238
132 1.45530235767365
133 1.77120089530945
134 1.25301432609558
135 1.82153713703156
136 2.23333287239075
137 1.6911598443985
138 2.25884675979614
139 2.16537690162659
140 1.7796174287796
141 1.93768346309662
142 2.11931800842285
143 1.9079270362854
144 2.33898568153381
145 2.11690640449524
146 2.08484816551208
147 2.33150458335876
148 3.1061487197876
149 2.97412371635437
150 3.12726092338562
151 3.13518691062927
152 3.13361215591431
153 3.18225884437561
154 3.02924346923828
155 3.19314050674438
156 3.73035359382629
157 3.95239853858948
158 3.88081336021423
159 3.66219401359558
160 4.14391231536865
161 4.26285409927368
162 4.36510515213013
163 3.82114362716675
164 4.49458265304565
165 4.73242282867432
166 5.9199652671814
167 4.9479341506958
168 5.35444307327271
169 5.16653490066528
170 6.40031433105469
171 5.72155237197876
172 6.43895435333252
173 6.14159536361694
174 6.87695550918579
175 6.04552364349365
176 6.82276487350464
177 8.37806606292725
178 8.7343053817749
179 8.28527545928955
180 8.54525852203369
181 8.4608907699585
182 8.81340599060059
183 8.88951301574707
184 9.3743839263916
185 9.57478523254395
186 9.3853063583374
187 9.48536205291748
188 10.4923791885376
189 11.1011409759521
190 10.3248128890991
191 10.7127561569214
192 11.0363492965698
193 11.1599712371826
194 11.2494535446167
195 11.1986608505249
196 11.8845195770264
197 12.3150663375854
198 11.9231719970703
199 12.2912817001343
200 11.8084554672241
201 11.7366991043091
202 12.6175212860107
203 12.3413734436035
204 11.8958501815796
205 12.604284286499
206 12.8447494506836
207 12.7342596054077
208 12.8635091781616
209 12.8015928268433
210 12.8478946685791
211 12.9461097717285
212 12.3955316543579
213 12.7896003723145
214 13.3326559066772
215 12.8639087677002
216 13.8340463638306
217 13.6859903335571
218 12.9392061233521
219 13.0055513381958
220 13.4252653121948
221 13.3651275634766
222 13.5956392288208
223 13.4705419540405
224 13.570426940918
225 13.6544418334961
226 13.5087070465088
227 14.0875453948975
228 14.5936403274536
229 14.3202228546143
230 14.4955081939697
231 13.9686574935913
232 14.6166696548462
233 14.4426937103271
234 14.8554048538208
235 14.39710521698
236 14.2197341918945
237 15.2023153305054
238 15.146876335144
239 15.389799118042
240 14.5913667678833
241 14.9026317596436
242 14.8389492034912
243 14.0176362991333
244 14.3763103485107
245 14.456729888916
246 14.9174880981445
247 14.7018947601318
248 15.5498886108398
249 14.6580762863159
250 14.8644552230835
251 15.1931972503662
252 15.7269906997681
253 15.7922792434692
254 15.1485948562622
255 15.4090442657471
256 15.4821357727051
257 15.6926002502441
258 15.6935777664185
259 15.7748022079468
260 15.6604490280151
261 15.8711729049683
262 15.9175453186035
263 15.4129028320312
264 15.7166681289673
265 15.680793762207
266 15.6790781021118
267 15.8325204849243
268 15.4480609893799
269 15.3758411407471
270 15.8590545654297
271 15.5212430953979
272 14.916184425354
273 15.581657409668
274 15.9878921508789
275 15.344181060791
276 16.3292083740234
277 16.5715789794922
278 16.2517070770264
279 15.7975397109985
280 16.5289840698242
281 15.8996562957764
282 16.180305480957
283 16.1712532043457
284 15.816068649292
285 16.1591949462891
286 16.2988090515137
287 16.070556640625
288 15.9223146438599
289 16.6546230316162
290 15.9648542404175
291 16.1941909790039
292 16.4799633026123
293 16.7292652130127
294 16.337287902832
295 15.6818695068359
296 16.2691230773926
297 16.2572078704834
298 16.02073097229
299 16.3152332305908
300 16.0495471954346
301 16.3220558166504
302 16.3323020935059
303 17.4082832336426
304 16.6001014709473
305 16.7096138000488
306 16.4483375549316
307 16.4912338256836
308 16.619592666626
309 16.5492858886719
310 16.0864505767822
311 16.6586952209473
312 16.7683048248291
313 16.4433269500732
314 16.8294353485107
315 16.9753665924072
316 16.7773933410645
317 16.8919811248779
318 16.5521240234375
319 16.5275650024414
320 17.2141933441162
321 16.9474620819092
322 15.8964948654175
323 16.1888694763184
324 16.3436489105225
325 16.7968978881836
326 17.3593444824219
327 17.4002132415771
328 16.7142162322998
329 17.0769596099854
330 16.5175247192383
331 16.8774337768555
332 17.2875175476074
333 16.5066471099854
334 17.1613216400146
335 17.4392013549805
336 17.664493560791
337 17.5739002227783
338 17.1528587341309
339 17.2845878601074
340 16.8739223480225
341 16.9964218139648
342 16.8016510009766
343 17.119722366333
344 17.2508659362793
345 16.8423042297363
346 17.2707099914551
347 18.0973968505859
348 17.1742038726807
349 17.6796779632568
350 17.7108592987061
351 16.7334632873535
352 17.1756820678711
353 17.1405029296875
354 17.353401184082
355 17.3461093902588
356 17.6237392425537
357 17.1937694549561
358 17.597146987915
359 17.396764755249
360 17.2692184448242
361 17.3542098999023
362 17.6523704528809
363 17.3831558227539
364 16.9886322021484
365 17.1609649658203
366 17.4337692260742
367 17.6976623535156
368 17.1024837493896
369 17.7416515350342
370 17.2333602905273
371 17.3282508850098
372 17.1744174957275
373 17.440788269043
374 17.4459781646729
375 17.654088973999
376 17.6504230499268
377 17.6546783447266
378 17.6168537139893
379 17.4391593933105
380 17.798225402832
381 17.7242412567139
382 17.9353904724121
383 17.7104072570801
384 17.7755374908447
385 17.6723289489746
386 17.8520011901855
387 17.9109706878662
388 18.3023567199707
389 17.7102661132812
390 17.480131149292
391 17.6942920684814
392 18.013973236084
393 17.9313716888428
394 17.7242317199707
395 18.1715488433838
396 18.2539405822754
397 17.9311790466309
398 18.1021575927734
399 17.9346714019775
400 17.5897426605225
401 18.2002544403076
402 17.918794631958
403 18.4035530090332
404 18.1572227478027
405 18.0065002441406
406 17.9106178283691
407 17.5339279174805
408 17.9819183349609
409 17.8158435821533
410 18.092700958252
411 17.9525165557861
412 17.2203979492188
413 17.9674682617188
414 18.1763153076172
415 18.1530342102051
416 18.2147159576416
417 18.2601432800293
418 18.3493728637695
419 18.5110607147217
420 18.3858909606934
421 17.9078159332275
422 18.0862426757812
423 18.5714111328125
424 17.9919281005859
425 18.5143165588379
426 18.4791584014893
427 17.7776775360107
428 18.2028007507324
429 17.5393257141113
430 18.3715763092041
431 18.4326076507568
432 17.8956661224365
433 18.3735084533691
434 17.8683319091797
435 17.4861755371094
436 18.593936920166
437 18.6200313568115
438 18.2366561889648
439 17.7229061126709
440 18.357551574707
441 17.8793048858643
442 17.9828929901123
443 18.423734664917
444 17.6497592926025
445 18.2708892822266
446 18.4452934265137
447 18.6890735626221
448 18.3709449768066
449 18.4380569458008
450 17.9800643920898
451 17.9029922485352
452 18.2505645751953
453 18.5894088745117
454 18.8154163360596
455 18.2171669006348
456 17.1424713134766
457 18.0644760131836
458 18.6558742523193
459 18.5360298156738
460 17.5650062561035
461 18.2792167663574
462 18.0059833526611
463 18.3473453521729
464 17.9356441497803
465 18.4082660675049
466 18.1812057495117
467 18.67018699646
468 18.5576725006104
469 18.5571098327637
470 17.8909206390381
471 18.4194774627686
472 18.4540710449219
473 18.1609287261963
474 17.9420337677002
475 17.9156951904297
476 18.6204071044922
477 18.618278503418
478 18.255952835083
479 18.0157775878906
480 18.8767738342285
481 18.4203681945801
482 18.0642528533936
483 18.5351390838623
484 18.5906352996826
485 18.0327835083008
486 18.5421581268311
487 18.7421550750732
488 18.0429878234863
489 17.8343715667725
490 17.7957744598389
491 18.7291393280029
492 18.5958404541016
493 18.363151550293
494 18.6037540435791
495 18.0679531097412
496 18.4429359436035
497 18.1658554077148
498 18.4615097045898
499 18.2679195404053
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.401927262544632
1 -1.17071771621704
2 -1.82602322101593
3 -2.32837915420532
4 -2.80287551879883
5 -2.96664476394653
6 -3.43811655044556
7 -3.88593530654907
8 -4.18652677536011
9 -4.41987991333008
10 -4.7310152053833
11 -5.33676481246948
12 -5.51781415939331
13 -5.67203664779663
14 -6.16431427001953
15 -5.9900164604187
16 -6.21871042251587
17 -6.32161426544189
18 -6.72148084640503
19 -7.0695948600769
20 -6.12532567977905
21 -6.79245901107788
22 -5.8120813369751
23 -5.13603544235229
24 -4.84785747528076
25 -3.61718392372131
26 -2.806560754776
27 -2.972660779953
28 -2.01824593544006
29 -1.66200697422028
30 -1.37133932113647
31 -1.09379518032074
32 -0.800356984138489
33 -0.846224129199982
34 -0.766796052455902
35 -0.805716454982758
36 -0.754159271717072
37 -0.66096019744873
38 -0.638245105743408
39 -0.519904494285583
40 -0.632375180721283
41 -0.567687749862671
42 -0.504149496555328
43 -0.491656482219696
44 -0.436787307262421
45 -0.487923502922058
46 -0.456657856702805
47 -0.451701551675797
48 -0.339532673358917
49 -0.317203849554062
50 -0.228085190057755
51 -0.31561017036438
52 -0.372448712587357
53 -0.268500983715057
54 -0.262273818254471
55 -0.263000816106796
56 -0.236550852656364
57 -0.191786840558052
58 -0.145030558109283
59 0.0535446405410767
60 -0.048873670399189
61 -0.0919648259878159
62 -0.0492043755948544
63 0.0117852920666337
64 -0.0742280781269073
65 0.00480345170944929
66 0.171700328588486
67 0.105133675038815
68 0.0397907756268978
69 0.059586476534605
70 0.196769908070564
71 0.207421958446503
72 0.124107107520103
73 -0.037879940122366
74 0.0411218255758286
75 0.190852135419846
76 -0.0273847281932831
77 0.0973137319087982
78 -0.066783607006073
79 0.142244175076485
80 0.0856706351041794
81 0.253688514232635
82 0.183214172720909
83 0.245681881904602
84 0.164136156439781
85 0.296188503503799
86 0.294970333576202
87 0.308499932289124
88 0.228692129254341
89 0.196404203772545
90 0.284232318401337
91 0.317611694335938
92 0.470743864774704
93 0.283159583806992
94 0.387746751308441
95 0.440185397863388
96 0.488519489765167
97 0.355291754007339
98 0.475883185863495
99 0.344269186258316
100 0.489343494176865
101 0.390326857566833
102 0.340291440486908
103 0.388363838195801
104 0.368640720844269
105 0.536246716976166
106 0.4464330971241
107 0.578917622566223
108 0.543346583843231
109 0.363679438829422
110 0.552306592464447
111 0.50605320930481
112 0.552826046943665
113 0.688284754753113
114 0.654969990253448
115 0.657466351985931
116 0.532102167606354
117 0.49180543422699
118 0.541306495666504
119 0.424901992082596
120 0.551616072654724
121 0.509321928024292
122 0.62158739566803
123 0.802442193031311
124 0.662406444549561
125 0.682492792606354
126 0.687611162662506
127 1.01628077030182
128 0.537281811237335
129 0.732499837875366
130 0.61559522151947
131 0.801508367061615
132 0.860909819602966
133 0.683295547962189
134 0.6571284532547
135 0.858506500720978
136 0.447579979896545
137 1.04086530208588
138 0.999730288982391
139 0.754980325698853
140 0.883172273635864
141 0.672887146472931
142 0.886798620223999
143 0.872204542160034
144 0.940126001834869
145 1.06288588047028
146 0.785433292388916
147 1.09911596775055
148 0.669618248939514
149 0.723461985588074
150 0.743174970149994
151 1.13666677474976
152 1.16689121723175
153 0.777554154396057
154 0.981772005558014
155 0.621282458305359
156 1.26582181453705
157 1.22885179519653
158 1.27294814586639
159 1.03244698047638
160 1.18247866630554
161 1.15027129650116
162 0.992969810962677
163 1.18515062332153
164 1.16917705535889
165 1.20394349098206
166 1.3918868303299
167 1.46324479579926
168 1.34878993034363
169 1.32741868495941
170 1.32074582576752
171 1.30522286891937
172 1.63200163841248
173 1.55333924293518
174 1.43471527099609
175 1.23107397556305
176 1.24481129646301
177 1.8528960943222
178 1.39050567150116
179 1.36014354228973
180 1.35477197170258
181 1.39719080924988
182 2.12549781799316
183 1.59818351268768
184 2.0529580116272
185 1.66074705123901
186 1.92143392562866
187 1.84728527069092
188 1.63259243965149
189 2.08916401863098
190 2.05788731575012
191 1.56437814235687
192 2.21137356758118
193 1.99663376808167
194 2.31319451332092
195 2.00177407264709
196 2.46726870536804
197 2.32379937171936
198 1.79280006885529
199 2.54030680656433
200 2.07956266403198
201 2.61263084411621
202 1.9542590379715
203 2.13370680809021
204 1.8677978515625
205 2.50096607208252
206 2.40008330345154
207 2.31955337524414
208 2.33174300193787
209 2.81754112243652
210 2.78651094436646
211 2.49066734313965
212 2.78706192970276
213 2.68112063407898
214 3.11244440078735
215 2.91281270980835
216 2.45527648925781
217 2.94458746910095
218 2.91848278045654
219 2.62031841278076
220 3.04467344284058
221 3.32357239723206
222 1.957359790802
223 3.27018976211548
224 3.38964438438416
225 2.83015489578247
226 2.91458106040955
227 3.48351216316223
228 3.95044302940369
229 3.50831484794617
230 3.68768692016602
231 3.24051308631897
232 2.92967629432678
233 3.91599130630493
234 3.84896349906921
235 4.79734468460083
236 3.43453502655029
237 4.18503189086914
238 3.9264509677887
239 4.0931601524353
240 3.92725682258606
241 4.29516696929932
242 4.02749013900757
243 4.5985894203186
244 4.29403162002563
245 4.7465672492981
246 5.23280906677246
247 5.15468215942383
248 4.35455465316772
249 5.12323808670044
250 4.13841533660889
251 4.5085072517395
252 5.24351978302002
253 5.3457088470459
254 4.41398906707764
255 6.15851354598999
256 6.05276679992676
257 4.86624956130981
258 6.20052719116211
259 5.10132217407227
260 6.40349531173706
261 6.00345993041992
262 5.98361539840698
263 6.89197015762329
264 7.40795278549194
265 7.08232450485229
266 6.59912443161011
267 7.94033145904541
268 6.8129506111145
269 8.04283046722412
270 7.46375465393066
271 7.58153533935547
272 7.81146383285522
273 7.69737482070923
274 8.34285068511963
275 8.41401863098145
276 8.03852653503418
277 8.80210304260254
278 9.27899837493896
279 8.93575382232666
280 9.86510562896729
281 9.99844646453857
282 9.30389022827148
283 9.42708396911621
284 9.09346675872803
285 8.99431896209717
286 10.1702175140381
287 10.8195505142212
288 9.98639965057373
289 10.7711191177368
290 10.4039535522461
291 11.4762773513794
292 10.7532730102539
293 11.1069946289062
294 11.1834354400635
295 11.828104019165
296 10.9448261260986
297 11.0618228912354
298 11.3636312484741
299 11.6521492004395
300 11.3269510269165
301 12.2687339782715
302 11.750394821167
303 12.2777051925659
304 11.9102363586426
305 12.2311878204346
306 12.1565523147583
307 13.0054311752319
308 12.6426343917847
309 12.557804107666
310 12.7328643798828
311 13.2272758483887
312 12.2164297103882
313 12.5893077850342
314 11.6798162460327
315 13.4271726608276
316 12.9309720993042
317 13.2627687454224
318 12.7715530395508
319 13.7500905990601
320 13.6961765289307
321 13.97474193573
322 13.3228950500488
323 12.8991041183472
324 14.0734510421753
325 14.1425437927246
326 13.5210180282593
327 13.7530279159546
328 13.39781665802
329 14.1571416854858
330 14.4274806976318
331 14.4546852111816
332 14.3759088516235
333 14.5280981063843
334 14.1182727813721
335 14.551290512085
336 15.0251159667969
337 14.8054685592651
338 14.9123420715332
339 14.8800706863403
340 14.7805690765381
341 13.7598371505737
342 15.1511936187744
343 15.2244491577148
344 14.7264204025269
345 14.557412147522
346 15.0316944122314
347 14.7141342163086
348 14.7662487030029
349 15.006893157959
350 15.0731916427612
351 15.2845659255981
352 15.5066032409668
353 15.0371227264404
354 15.3666648864746
355 14.7446746826172
356 15.3637142181396
357 14.6025142669678
358 15.7559118270874
359 15.8392210006714
360 15.6762075424194
361 16.055154800415
362 14.9227705001831
363 14.6797857284546
364 15.5618886947632
365 15.7665901184082
366 15.7046422958374
367 16.0293998718262
368 15.8632211685181
369 16.3744277954102
370 15.7586393356323
371 16.4474334716797
372 16.1383419036865
373 16.6675796508789
374 15.9075078964233
375 16.0936870574951
376 16.557056427002
377 16.0805969238281
378 17.2522525787354
379 16.2190227508545
380 16.3890838623047
381 16.0294628143311
382 16.1963806152344
383 17.0008201599121
384 16.5654258728027
385 16.918981552124
386 16.5512371063232
387 16.7405967712402
388 16.9863471984863
389 16.8169708251953
390 16.2510395050049
391 17.5729484558105
392 17.1562881469727
393 16.9961566925049
394 16.4838447570801
395 16.9034061431885
396 16.3883438110352
397 16.7234210968018
398 16.4060077667236
399 17.6639537811279
400 16.9125576019287
401 16.8445701599121
402 16.7486763000488
403 17.3122138977051
404 17.1846885681152
405 17.2273006439209
406 17.6122798919678
407 17.1541004180908
408 17.6322326660156
409 17.2506351470947
410 17.6925849914551
411 17.4051170349121
412 17.2042064666748
413 17.5538997650146
414 17.6311130523682
415 17.0209903717041
416 17.4724426269531
417 17.6368427276611
418 17.6630592346191
419 17.1414813995361
420 17.8651351928711
421 17.7992744445801
422 17.7236042022705
423 17.2416839599609
424 18.1627655029297
425 18.0365905761719
426 17.4674205780029
427 17.60373878479
428 17.6651191711426
429 17.2540321350098
430 17.684534072876
431 17.6692352294922
432 17.5191974639893
433 17.0414409637451
434 17.6018466949463
435 17.5222682952881
436 17.3757038116455
437 17.2018280029297
438 17.4278316497803
439 17.4235992431641
440 18.0883159637451
441 16.5173263549805
442 17.8167572021484
443 18.0001449584961
444 17.7618236541748
445 17.9568138122559
446 17.6034774780273
447 17.8208103179932
448 18.1045341491699
449 17.9418659210205
450 17.8664722442627
451 18.1024513244629
452 18.5461711883545
453 18.22145652771
454 18.6022701263428
455 18.407844543457
456 18.5521869659424
457 18.4436206817627
458 18.0397167205811
459 18.2138557434082
460 18.095947265625
461 18.563512802124
462 18.6246147155762
463 18.5754871368408
464 18.3820362091064
465 18.4957523345947
466 18.1250801086426
467 18.1738605499268
468 18.5355415344238
469 18.0376968383789
470 17.9237976074219
471 18.8573989868164
472 18.79172706604
473 18.5603504180908
474 18.3083763122559
475 17.9504909515381
476 18.8941078186035
477 18.0415172576904
478 17.9728298187256
479 17.9972362518311
480 18.0612125396729
481 18.7371807098389
482 18.1603336334229
483 18.9349555969238
484 18.8010559082031
485 18.5336437225342
486 18.2786235809326
487 18.479284286499
488 18.5687313079834
489 17.8543663024902
490 18.2501602172852
491 18.4149780273438
492 18.6058387756348
493 18.838306427002
494 18.771297454834
495 18.5668601989746
496 18.6394748687744
497 18.885591506958
498 18.349552154541
499 18.8742542266846
};
\end{axis}

\end{tikzpicture}


==> images/cmdp_algos_cost_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\small]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
scale = 0.49,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
xmajorgrids,
ymajorgrids,
x grid style={darkgray176},
xlabel={Learning iteration},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean episode cost},
ymin=-0.189699830114841, ymax=4.95169642716646,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.28099998831749
1 0.722599983215332
2 1.07499980926514
3 1.34719955921173
4 1.58959937095642
5 1.68559920787811
6 1.93159902095795
7 1.98699903488159
8 2.03979897499084
9 2.26339864730835
10 2.26039862632751
11 2.55879855155945
12 2.43619847297668
13 2.50079846382141
14 2.74619817733765
15 3.00639796257019
16 2.79999828338623
17 2.5811984539032
18 2.66639828681946
19 2.81059813499451
20 2.57299828529358
21 2.79979825019836
22 2.0913987159729
23 1.88479888439178
24 2.19979858398438
25 1.72279906272888
26 1.52659916877747
27 1.17559945583344
28 0.983999609947205
29 1.00299966335297
30 0.799399793148041
31 0.668799877166748
32 0.570999920368195
33 0.470599979162216
34 0.522199928760529
35 0.475999981164932
36 0.489199966192245
37 0.46560001373291
38 0.47979998588562
39 0.482199996709824
40 0.438999980688095
41 0.464399993419647
42 0.452399998903275
43 0.4617999792099
44 0.43520000576973
45 0.439199984073639
46 0.487599968910217
47 0.483000010251999
48 0.412600010633469
49 0.463799983263016
50 0.493799984455109
51 0.438999980688095
52 0.424199998378754
53 0.498599946498871
54 0.465599954128265
55 0.444599986076355
56 0.468199968338013
57 0.397799998521805
58 0.468999981880188
59 0.43419998884201
60 0.436999976634979
61 0.419999986886978
62 0.450199991464615
63 0.416799992322922
64 0.399999976158142
65 0.417400002479553
66 0.44939997792244
67 0.403199970722198
68 0.426199972629547
69 0.419399976730347
70 0.383199989795685
71 0.37119996547699
72 0.437399953603745
73 0.384399980306625
74 0.369999974966049
75 0.385999977588654
76 0.366799980401993
77 0.353799998760223
78 0.338399976491928
79 0.347000002861023
80 0.364399969577789
81 0.346599996089935
82 0.358599990606308
83 0.316199988126755
84 0.346799999475479
85 0.32039999961853
86 0.333999991416931
87 0.339399993419647
88 0.335799992084503
89 0.342199981212616
90 0.348799973726273
91 0.318599998950958
92 0.290399998426437
93 0.327999979257584
94 0.296199977397919
95 0.28439998626709
96 0.303199976682663
97 0.297799974679947
98 0.340599983930588
99 0.285600006580353
100 0.327199995517731
101 0.294199973344803
102 0.299999982118607
103 0.275599986314774
104 0.304399967193604
105 0.263999998569489
106 0.308999985456467
107 0.290600001811981
108 0.308399975299835
109 0.296399980783463
110 0.28999999165535
111 0.306400001049042
112 0.297799974679947
113 0.325399994850159
114 0.266799986362457
115 0.283600002527237
116 0.280599981546402
117 0.286799997091293
118 0.294200003147125
119 0.278999984264374
120 0.260199993848801
121 0.261999994516373
122 0.295799970626831
123 0.232199981808662
124 0.273399978876114
125 0.254999995231628
126 0.244199991226196
127 0.255999982357025
128 0.231599986553192
129 0.276799976825714
130 0.2533999979496
131 0.219999983906746
132 0.22699998319149
133 0.234599992632866
134 0.215599983930588
135 0.239999979734421
136 0.231599986553192
137 0.23599998652935
138 0.199199989438057
139 0.233799993991852
140 0.236399993300438
141 0.21679998934269
142 0.244199991226196
143 0.229999989271164
144 0.252199977636337
145 0.259999990463257
146 0.213799983263016
147 0.206199988722801
148 0.205599993467331
149 0.195399984717369
150 0.219199985265732
151 0.207599982619286
152 0.224999994039536
153 0.208799988031387
154 0.208799988031387
155 0.181599989533424
156 0.201799988746643
157 0.173599988222122
158 0.205599993467331
159 0.158399984240532
160 0.186799988150597
161 0.186799988150597
162 0.151799991726875
163 0.183799996972084
164 0.174399986863136
165 0.186799988150597
166 0.163399994373322
167 0.175799980759621
168 0.145799994468689
169 0.215999990701675
170 0.194999992847443
171 0.15999998152256
172 0.149799987673759
173 0.165399998426437
174 0.152599990367889
175 0.16219998896122
176 0.14699998497963
177 0.135799989104271
178 0.165199995040894
179 0.148199990391731
180 0.161399990320206
181 0.169599995017052
182 0.155399993062019
183 0.158999994397163
184 0.15999998152256
185 0.164399981498718
186 0.157999992370605
187 0.144399985671043
188 0.148199990391731
189 0.159199982881546
190 0.165199995040894
191 0.155399993062019
192 0.158399984240532
193 0.16839998960495
194 0.140999987721443
195 0.132599994540215
196 0.166199997067451
197 0.15999998152256
198 0.142999991774559
199 0.143199995160103
200 0.153200000524521
201 0.154399991035461
202 0.150199994444847
203 0.179799988865852
204 0.139599993824959
205 0.149800002574921
206 0.138799995183945
207 0.142199993133545
208 0.16619998216629
209 0.157999992370605
210 0.145399987697601
211 0.15999998152256
212 0.155799984931946
213 0.163599982857704
214 0.149399995803833
215 0.125799998641014
216 0.15599998831749
217 0.16159999370575
218 0.132199987769127
219 0.148399993777275
220 0.149999991059303
221 0.154399991035461
222 0.159999996423721
223 0.142199993133545
224 0.139999985694885
225 0.157399997115135
226 0.149199992418289
227 0.150199994444847
228 0.145799994468689
229 0.149599984288216
230 0.130799993872643
231 0.124999992549419
232 0.135399997234344
233 0.150199994444847
234 0.103799991309643
235 0.121999993920326
236 0.132999986410141
237 0.132799997925758
238 0.137199997901917
239 0.148599997162819
240 0.136599987745285
241 0.130399987101555
242 0.109199993312359
243 0.137599989771843
244 0.149599999189377
245 0.150199994444847
246 0.147399991750717
247 0.121399991214275
248 0.119799993932247
249 0.118399992585182
250 0.115199990570545
251 0.129799991846085
252 0.132799997925758
253 0.1283999979496
254 0.154999986290932
255 0.130999997258186
256 0.122199989855289
257 0.120399996638298
258 0.156399995088577
259 0.116199992597103
260 0.147199988365173
261 0.129799991846085
262 0.140599995851517
263 0.120399989187717
264 0.137999996542931
265 0.139399990439415
266 0.136999994516373
267 0.129599988460541
268 0.127999991178513
269 0.125399991869926
270 0.122599989175797
271 0.118400000035763
272 0.128799989819527
273 0.113799996674061
274 0.121799990534782
275 0.126999989151955
276 0.11319999396801
277 0.145599991083145
278 0.123199991881847
279 0.121999993920326
280 0.115599989891052
281 0.12899999320507
282 0.0993999913334846
283 0.120199993252754
284 0.0997999906539917
285 0.112399995326996
286 0.110599994659424
287 0.116999991238117
288 0.120799995958805
289 0.117999993264675
290 0.116799995303154
291 0.108599990606308
292 0.107799991965294
293 0.124999992549419
294 0.122399993240833
295 0.123799994587898
296 0.120399996638298
297 0.123399995267391
298 0.109599992632866
299 0.103999994695187
300 0.126199990510941
301 0.130599990487099
302 0.111399993300438
303 0.101599991321564
304 0.11939998716116
305 0.114199995994568
306 0.107199989259243
307 0.124799996614456
308 0.116199992597103
309 0.120199993252754
310 0.127199992537498
311 0.113599993288517
312 0.141599997878075
313 0.125199988484383
314 0.115199998021126
315 0.123599991202354
316 0.129399999976158
317 0.131999984383583
318 0.122399993240833
319 0.130400002002716
320 0.124399989843369
321 0.142799988389015
322 0.119999997317791
323 0.124199993908405
324 0.121799990534782
325 0.127199992537498
326 0.121199995279312
327 0.127599999308586
328 0.112999990582466
329 0.138599991798401
330 0.112999990582466
331 0.123399995267391
332 0.126999989151955
333 0.129599988460541
334 0.129399985074997
335 0.121999993920326
336 0.120599992573261
337 0.145199999213219
338 0.136199995875359
339 0.138999998569489
340 0.135799989104271
341 0.161199986934662
342 0.136799991130829
343 0.133599996566772
344 0.152799993753433
345 0.151399984955788
346 0.142199993133545
347 0.136599987745285
348 0.135599985718727
349 0.142799988389015
350 0.150399997830391
351 0.128199994564056
352 0.171999990940094
353 0.176599994301796
354 0.141399994492531
355 0.149199992418289
356 0.128599986433983
357 0.145999997854233
358 0.16159999370575
359 0.15879999101162
360 0.156599998474121
361 0.152599990367889
362 0.153799995779991
363 0.165799990296364
364 0.141199991106987
365 0.166799992322922
366 0.184999987483025
367 0.15939998626709
368 0.150399997830391
369 0.182599991559982
370 0.164199993014336
371 0.15659998357296
372 0.166400000452995
373 0.160399988293648
374 0.165399998426437
375 0.210999995470047
376 0.183199986815453
377 0.211399987339973
378 0.200199991464615
379 0.18419998884201
380 0.193799987435341
381 0.164799988269806
382 0.179399996995926
383 0.167599990963936
384 0.166599988937378
385 0.191799983382225
386 0.173199996352196
387 0.194199994206429
388 0.191999986767769
389 0.173199981451035
390 0.18419998884201
391 0.203399986028671
392 0.192999988794327
393 0.182399988174438
394 0.178199991583824
395 0.215599983930588
396 0.217199996113777
397 0.201799988746643
398 0.196199983358383
399 0.196799993515015
400 0.184799984097481
401 0.21399998664856
402 0.197199985384941
403 0.200599998235703
404 0.201999992132187
405 0.18419998884201
406 0.199599996209145
407 0.189999982714653
408 0.190199986100197
409 0.195399984717369
410 0.199199989438057
411 0.184399992227554
412 0.21119998395443
413 0.208199992775917
414 0.189399987459183
415 0.204999983310699
416 0.200599983334541
417 0.182599991559982
418 0.205599993467331
419 0.212999984622002
420 0.216199994087219
421 0.204999983310699
422 0.194999992847443
423 0.222599983215332
424 0.226799979805946
425 0.203799992799759
426 0.221599996089935
427 0.23199999332428
428 0.218399986624718
429 0.233999997377396
430 0.22579999268055
431 0.222599983215332
432 0.233399987220764
433 0.234799981117249
434 0.235599994659424
435 0.236399993300438
436 0.21739998459816
437 0.219599992036819
438 0.229599982500076
439 0.216999992728233
440 0.224599987268448
441 0.232999995350838
442 0.212599992752075
443 0.214199990034103
444 0.234999984502792
445 0.250999987125397
446 0.238999992609024
447 0.237199991941452
448 0.224799990653992
449 0.239599987864494
450 0.225599989295006
451 0.226199984550476
452 0.222199991345406
453 0.241199985146523
454 0.234399989247322
455 0.223199993371964
456 0.231399983167648
457 0.242799982428551
458 0.246599987149239
459 0.251399993896484
460 0.218599990010262
461 0.215199992060661
462 0.24219998717308
463 0.219999983906746
464 0.261399984359741
465 0.25739997625351
466 0.249199986457825
467 0.247199982404709
468 0.239399984478951
469 0.227399989962578
470 0.270799994468689
471 0.233599990606308
472 0.254399985074997
473 0.242999985814095
474 0.245199993252754
475 0.2533999979496
476 0.256199985742569
477 0.248399987816811
478 0.232199981808662
479 0.243199989199638
480 0.235799983143806
481 0.217199981212616
482 0.228999987244606
483 0.251199990510941
484 0.221399992704391
485 0.24439999461174
486 0.230199992656708
487 0.234399989247322
488 0.243999987840652
489 0.253199994564056
490 0.219399988651276
491 0.248999983072281
492 0.233999982476234
493 0.247599989175797
494 0.262799978256226
495 0.24099999666214
496 0.230799987912178
497 0.248199984431267
498 0.230199977755547
499 0.231399983167648
500 0.233399987220764
501 0.238599985837936
502 0.246999993920326
503 0.24219998717308
504 0.251800000667572
505 0.247399985790253
506 0.251599997282028
507 0.234399989247322
508 0.221799984574318
509 0.258799999952316
510 0.246399983763695
511 0.249599993228912
512 0.246399983763695
513 0.228399991989136
514 0.251999974250793
515 0.249799981713295
516 0.254999995231628
517 0.23879998922348
518 0.252599984407425
519 0.237599983811378
520 0.241999983787537
521 0.253799974918365
522 0.243799984455109
523 0.239999979734421
524 0.243999987840652
525 0.225399985909462
526 0.248799994587898
527 0.242999985814095
528 0.229999989271164
529 0.230999991297722
530 0.25560000538826
531 0.228199988603592
532 0.23319998383522
533 0.242599993944168
534 0.23259998857975
535 0.246799990534782
536 0.218799993395805
537 0.241399988532066
538 0.251599997282028
539 0.23259998857975
540 0.236799985170364
541 0.236999988555908
542 0.23539999127388
543 0.218999981880188
544 0.215599983930588
545 0.239199981093407
546 0.234599992632866
547 0.221199989318848
548 0.234399989247322
549 0.231399983167648
550 0.226999998092651
551 0.228199988603592
552 0.224599987268448
553 0.229999989271164
554 0.21119998395443
555 0.22639998793602
556 0.201799988746643
557 0.22699998319149
558 0.22979998588562
559 0.212599977850914
560 0.227799981832504
561 0.223999992012978
562 0.216599985957146
563 0.216199994087219
564 0.203399986028671
565 0.212799981236458
566 0.21399998664856
567 0.208599984645844
568 0.23039998114109
569 0.216199994087219
570 0.205799981951714
571 0.215999990701675
572 0.2083999812603
573 0.217799991369247
574 0.21459998190403
575 0.197199985384941
576 0.199599981307983
577 0.200199976563454
578 0.210199981927872
579 0.199799984693527
580 0.215199992060661
581 0.221399992704391
582 0.206199988722801
583 0.215999990701675
584 0.206399992108345
585 0.211599990725517
586 0.205799981951714
587 0.204199984669685
588 0.209999978542328
589 0.201399981975555
590 0.218599990010262
591 0.211599990725517
592 0.206799983978271
593 0.209399983286858
594 0.218799978494644
595 0.201199978590012
596 0.212399989366531
597 0.213199988007545
598 0.212599992752075
599 0.210399985313416
600 0.22419998049736
601 0.2117999792099
602 0.195799991488457
603 0.193199977278709
604 0.20219998061657
605 0.206999987363815
606 0.211399987339973
607 0.192599982023239
608 0.200199991464615
609 0.215799987316132
610 0.216399982571602
611 0.182999983429909
612 0.207999989390373
613 0.210799992084503
614 0.202999979257584
615 0.196999981999397
616 0.208199992775917
617 0.193399980664253
618 0.198799982666969
619 0.197199985384941
620 0.200999990105629
621 0.192199990153313
622 0.21399998664856
623 0.192799985408783
624 0.201599985361099
625 0.212799981236458
626 0.199999988079071
627 0.194399982690811
628 0.190799981355667
629 0.196399986743927
630 0.196199983358383
631 0.194799989461899
632 0.203199982643127
633 0.180399984121323
634 0.207199990749359
635 0.212199985980988
636 0.188599988818169
637 0.198599979281425
638 0.205999985337257
639 0.189599990844727
640 0.213399991393089
641 0.210999980568886
642 0.188399985432625
643 0.198399990797043
644 0.204599991440773
645 0.207399994134903
646 0.200599983334541
647 0.192399978637695
648 0.213199988007545
649 0.198999986052513
650 0.194599986076355
651 0.183399990200996
652 0.20279997587204
653 0.190399989485741
654 0.201599985361099
655 0.176599994301796
656 0.212799981236458
657 0.188599988818169
658 0.210599988698959
659 0.189199984073639
660 0.196399986743927
661 0.204799979925156
662 0.214799985289574
663 0.197599992156029
664 0.212399989366531
665 0.204199984669685
666 0.199799984693527
667 0.200999990105629
668 0.203199982643127
669 0.192399978637695
670 0.205999985337257
671 0.2151999771595
672 0.210399985313416
673 0.217799991369247
674 0.225599989295006
675 0.20559997856617
676 0.217599987983704
677 0.204599976539612
678 0.200199991464615
679 0.218599990010262
680 0.190599977970123
681 0.199199989438057
682 0.201999992132187
683 0.21459998190403
684 0.190799981355667
685 0.206599980592728
686 0.202799990773201
687 0.203399986028671
688 0.209599986672401
689 0.212399989366531
690 0.20219998061657
691 0.214799985289574
692 0.205199986696243
693 0.195999979972839
694 0.205399990081787
695 0.214399978518486
696 0.203999981284142
697 0.210999980568886
698 0.203399986028671
699 0.212199985980988
700 0.22299998998642
701 0.199199989438057
702 0.219199985265732
703 0.208599984645844
704 0.206399992108345
705 0.202999979257584
706 0.213399991393089
707 0.208599984645844
708 0.214799985289574
709 0.201399981975555
710 0.214999988675117
711 0.2151999771595
712 0.209799990057945
713 0.224399983882904
714 0.209799990057945
715 0.215599983930588
716 0.218599990010262
717 0.203999981284142
718 0.202599987387657
719 0.218399986624718
720 0.200199976563454
721 0.204399988055229
722 0.210999980568886
723 0.222399979829788
724 0.196199983358383
725 0.207999989390373
726 0.203799992799759
727 0.200199991464615
728 0.204599991440773
729 0.193399980664253
730 0.204199984669685
731 0.198599979281425
732 0.204399988055229
733 0.21739998459816
734 0.195999979972839
735 0.210199981927872
736 0.209399983286858
737 0.212399989366531
738 0.200999990105629
739 0.187599986791611
740 0.210999980568886
741 0.201199993491173
742 0.183999985456467
743 0.211999982595444
744 0.183999985456467
745 0.185999989509583
746 0.187199980020523
747 0.192799985408783
748 0.209199994802475
749 0.193999990820885
750 0.190599977970123
751 0.194999992847443
752 0.193799987435341
753 0.205999985337257
754 0.221199989318848
755 0.200999990105629
756 0.199199989438057
757 0.191199988126755
758 0.200799986720085
759 0.199999988079071
760 0.190399989485741
761 0.206999987363815
762 0.184599980711937
763 0.214999988675117
764 0.196799978613853
765 0.197199985384941
766 0.201799988746643
767 0.188399985432625
768 0.21459998190403
769 0.188799977302551
770 0.191799983382225
771 0.209799990057945
772 0.199999988079071
773 0.187399983406067
774 0.199199989438057
775 0.206999987363815
776 0.184599980711937
777 0.214799985289574
778 0.178399994969368
779 0.198199987411499
780 0.18419998884201
781 0.214199990034103
782 0.198999986052513
783 0.198399975895882
784 0.189399987459183
785 0.203999981284142
786 0.201599985361099
787 0.195799991488457
788 0.198399990797043
789 0.184999987483025
790 0.195199981331825
791 0.193399980664253
792 0.193799987435341
793 0.199199989438057
794 0.219999983906746
795 0.205399990081787
796 0.199199989438057
797 0.198399990797043
798 0.195799991488457
799 0.201399981975555
800 0.201999977231026
801 0.182199984788895
802 0.205999985337257
803 0.187999978661537
804 0.201999992132187
805 0.206999987363815
806 0.197799980640411
807 0.207399979233742
808 0.196799978613853
809 0.197399988770485
810 0.218999981880188
811 0.195199981331825
812 0.198799982666969
813 0.183199986815453
814 0.203799977898598
815 0.193999990820885
816 0.212599992752075
817 0.186399981379509
818 0.182199984788895
819 0.181199982762337
820 0.182999983429909
821 0.191199988126755
822 0.183199986815453
823 0.192199975252151
824 0.197199985384941
825 0.18079999089241
826 0.211599975824356
827 0.202399984002113
828 0.185399979352951
829 0.181599989533424
830 0.188999980688095
831 0.191999986767769
832 0.186399981379509
833 0.199199989438057
834 0.195199981331825
835 0.195199981331825
836 0.189399987459183
837 0.188799992203712
838 0.203799977898598
839 0.197599977254868
840 0.192399978637695
841 0.193199992179871
842 0.202599987387657
843 0.188399985432625
844 0.201799988746643
845 0.196399986743927
846 0.17459999024868
847 0.18419998884201
848 0.176799982786179
849 0.17459999024868
850 0.206199988722801
851 0.204799979925156
852 0.185199990868568
853 0.187999978661537
854 0.182399988174438
855 0.196399986743927
856 0.200399979948997
857 0.188599988818169
858 0.194599986076355
859 0.185399979352951
860 0.21739998459816
861 0.192799985408783
862 0.198799982666969
863 0.188199982047081
864 0.203999981284142
865 0.176399990916252
866 0.185999989509583
867 0.198799982666969
868 0.205399990081787
869 0.202599987387657
870 0.197599992156029
871 0.188999980688095
872 0.200799986720085
873 0.212999984622002
874 0.210199981927872
875 0.200599983334541
876 0.205999985337257
877 0.190599977970123
878 0.183399990200996
879 0.204799994826317
880 0.181999981403351
881 0.212799981236458
882 0.196399986743927
883 0.196799978613853
884 0.200199976563454
885 0.185199990868568
886 0.182199984788895
887 0.203199982643127
888 0.193199977278709
889 0.181199982762337
890 0.211599990725517
891 0.204399988055229
892 0.203999981284142
893 0.209799990057945
894 0.186999976634979
895 0.186599984765053
896 0.203599989414215
897 0.192199990153313
898 0.189399987459183
899 0.197399988770485
900 0.184799984097481
901 0.184399977326393
902 0.198199987411499
903 0.193199992179871
904 0.202799990773201
905 0.170599982142448
906 0.209199979901314
907 0.18419998884201
908 0.191399991512299
909 0.189199984073639
910 0.189599975943565
911 0.198199987411499
912 0.19659997522831
913 0.184599980711937
914 0.175599992275238
915 0.207599982619286
916 0.190799981355667
917 0.203399986028671
918 0.181399986147881
919 0.186599984765053
920 0.167799979448318
921 0.195999979972839
922 0.179199978709221
923 0.175999984145164
924 0.196599990129471
925 0.195999979972839
926 0.188799992203712
927 0.193799987435341
928 0.181999981403351
929 0.184999987483025
930 0.190399989485741
931 0.186999976634979
932 0.175399988889694
933 0.172999992966652
934 0.185799986124039
935 0.192799985408783
936 0.192399978637695
937 0.183399990200996
938 0.181599989533424
939 0.194799989461899
940 0.200199976563454
941 0.194999977946281
942 0.179799988865852
943 0.187599986791611
944 0.187399983406067
945 0.199599981307983
946 0.200199991464615
947 0.187599986791611
948 0.196799978613853
949 0.190399989485741
950 0.191599979996681
951 0.192599982023239
952 0.187999978661537
953 0.183599978685379
954 0.200599983334541
955 0.205399990081787
956 0.199999988079071
957 0.198199987411499
958 0.190799981355667
959 0.211599990725517
960 0.201799988746643
961 0.196799978613853
962 0.178399980068207
963 0.200199976563454
964 0.213799983263016
965 0.204599991440773
966 0.196799993515015
967 0.183799982070923
968 0.194799989461899
969 0.195399984717369
970 0.196999981999397
971 0.187799990177155
972 0.209199994802475
973 0.2117999792099
974 0.174399986863136
975 0.211599990725517
976 0.220399990677834
977 0.192399978637695
978 0.207199990749359
979 0.193199977278709
980 0.188399985432625
981 0.197999984025955
982 0.192399978637695
983 0.201999977231026
984 0.192599982023239
985 0.204399988055229
986 0.200799986720085
987 0.212999984622002
988 0.200399979948997
989 0.220399990677834
990 0.205399990081787
991 0.201399981975555
992 0.207599982619286
993 0.206799983978271
994 0.210999980568886
995 0.190999984741211
996 0.204199984669685
997 0.214799985289574
998 0.197799980640411
999 0.195399984717369
};
\addlegendentry{P3O}
\addplot [semithick, darkorange25512714]
table {%
0 0.297600001096725
1 0.723199963569641
2 1.00259983539581
3 1.24119961261749
4 1.48179948329926
5 1.62379932403564
6 1.8333991765976
7 1.92759907245636
8 2.08539891242981
9 2.2435986995697
10 2.36159873008728
11 2.57339835166931
12 2.50239849090576
13 2.57439851760864
14 2.80239820480347
15 2.97739815711975
16 2.92059803009033
17 2.90639805793762
18 3.02219796180725
19 3.19399785995483
20 3.04699802398682
21 3.08579802513123
22 2.63619828224182
23 3.01559805870056
24 2.66699838638306
25 2.01039886474609
26 2.09559869766235
27 1.59359920024872
28 1.61539924144745
29 1.52099919319153
30 1.00079965591431
31 1.0869996547699
32 0.874799787998199
33 0.899999737739563
34 0.749799847602844
35 0.844799816608429
36 0.740399897098541
37 0.6839998960495
38 0.674799919128418
39 0.718599915504456
40 0.679799914360046
41 0.71319991350174
42 0.749799847602844
43 0.693799912929535
44 0.652399957180023
45 0.643799901008606
46 0.618199944496155
47 0.598399937152863
48 0.71399986743927
49 0.638599932193756
50 0.661199927330017
51 0.593999981880188
52 0.607399940490723
53 0.724599897861481
54 0.609399914741516
55 0.696199893951416
56 0.670399904251099
57 0.613799929618835
58 0.585999965667725
59 0.623999893665314
60 0.662599861621857
61 0.647799909114838
62 0.640199899673462
63 0.631799876689911
64 0.549999952316284
65 0.627599895000458
66 0.592999935150146
67 0.647599875926971
68 0.591199934482574
69 0.580399930477142
70 0.534399926662445
71 0.549199938774109
72 0.567799925804138
73 0.578399896621704
74 0.585399925708771
75 0.59579986333847
76 0.557599902153015
77 0.593799889087677
78 0.561799883842468
79 0.538199901580811
80 0.569399893283844
81 0.552199900150299
82 0.547799944877625
83 0.553399920463562
84 0.556999862194061
85 0.523799896240234
86 0.512999951839447
87 0.574399888515472
88 0.521999955177307
89 0.536999940872192
90 0.508599936962128
91 0.525599956512451
92 0.564799904823303
93 0.476199924945831
94 0.462399959564209
95 0.542599856853485
96 0.450799942016602
97 0.464399933815002
98 0.486199915409088
99 0.552199900150299
100 0.435199946165085
101 0.552799880504608
102 0.547399878501892
103 0.434199959039688
104 0.483999907970428
105 0.40899994969368
106 0.531199872493744
107 0.416599959135056
108 0.409399956464767
109 0.469799906015396
110 0.487799912691116
111 0.452199906110764
112 0.518999934196472
113 0.502599895000458
114 0.493599891662598
115 0.527999877929688
116 0.454199939966202
117 0.419399946928024
118 0.410799920558929
119 0.54939991235733
120 0.392399936914444
121 0.461599916219711
122 0.440599918365479
123 0.516399919986725
124 0.479399919509888
125 0.38139995932579
126 0.39599996805191
127 0.469399899244308
128 0.422599911689758
129 0.408199906349182
130 0.453199923038483
131 0.427599936723709
132 0.39099994301796
133 0.419999927282333
134 0.412999927997589
135 0.410199910402298
136 0.406399935483932
137 0.41579994559288
138 0.408599942922592
139 0.422599911689758
140 0.431199938058853
141 0.397199928760529
142 0.416999936103821
143 0.42319992184639
144 0.400199949741364
145 0.427199900150299
146 0.42839989066124
147 0.388999938964844
148 0.411999940872192
149 0.425399929285049
150 0.41419991850853
151 0.424999892711639
152 0.368599951267242
153 0.413399934768677
154 0.381799936294556
155 0.421799927949905
156 0.433599919080734
157 0.440199941396713
158 0.418599903583527
159 0.38579997420311
160 0.466399908065796
161 0.366199970245361
162 0.449199914932251
163 0.457199931144714
164 0.402999937534332
165 0.450999885797501
166 0.367999941110611
167 0.388599932193756
168 0.366599947214127
169 0.394599914550781
170 0.422799915075302
171 0.398999929428101
172 0.395399928092957
173 0.35779994726181
174 0.402399957180023
175 0.461199909448624
176 0.32779997587204
177 0.420599907636642
178 0.397799909114838
179 0.404599905014038
180 0.375799953937531
181 0.429399907588959
182 0.427799880504608
183 0.42099991440773
184 0.422799915075302
185 0.460399895906448
186 0.482199877500534
187 0.459199905395508
188 0.423799932003021
189 0.460799872875214
190 0.470399886369705
191 0.450599908828735
192 0.508599877357483
193 0.479999899864197
194 0.488599896430969
195 0.49659988284111
196 0.513199865818024
197 0.477399915456772
198 0.469799906015396
199 0.445599913597107
200 0.4721999168396
201 0.439599931240082
202 0.510999858379364
203 0.558799862861633
204 0.473599880933762
205 0.565799832344055
206 0.509199857711792
207 0.495399922132492
208 0.540599882602692
209 0.473199874162674
210 0.578799843788147
211 0.50219988822937
212 0.536199867725372
213 0.634199857711792
214 0.517999887466431
215 0.461799919605255
216 0.536399841308594
217 0.57399982213974
218 0.573599874973297
219 0.504599869251251
220 0.564799845218658
221 0.566799879074097
222 0.65859979391098
223 0.574199855327606
224 0.525999903678894
225 0.601199865341187
226 0.569999873638153
227 0.577599883079529
228 0.6143998503685
229 0.615599870681763
230 0.629399836063385
231 0.581399857997894
232 0.567399859428406
233 0.637799859046936
234 0.629999876022339
235 0.674199819564819
236 0.691199839115143
237 0.625399827957153
238 0.646799862384796
239 0.599399864673615
240 0.593399882316589
241 0.612399876117706
242 0.616199851036072
243 0.638199865818024
244 0.662199854850769
245 0.637799859046936
246 0.619199872016907
247 0.615799903869629
248 0.641799867153168
249 0.651399850845337
250 0.60919988155365
251 0.592599868774414
252 0.62039989233017
253 0.597999930381775
254 0.626599907875061
255 0.56959992647171
256 0.613999903202057
257 0.619599878787994
258 0.615799903869629
259 0.607399940490723
260 0.638799905776978
261 0.668799877166748
262 0.586199879646301
263 0.577399909496307
264 0.595799922943115
265 0.647599875926971
266 0.605399906635284
267 0.599999904632568
268 0.593399882316589
269 0.578799903392792
270 0.605799913406372
271 0.599399924278259
272 0.631199896335602
273 0.618799924850464
274 0.621399879455566
275 0.610599935054779
276 0.566999912261963
277 0.581799924373627
278 0.58819991350174
279 0.570599913597107
280 0.565199971199036
281 0.583999931812286
282 0.560999929904938
283 0.547799944877625
284 0.514999985694885
285 0.562999963760376
286 0.514799952507019
287 0.526599943637848
288 0.520599961280823
289 0.510199964046478
290 0.527399957180023
291 0.521199941635132
292 0.481599986553192
293 0.47639998793602
294 0.53439998626709
295 0.514599978923798
296 0.505599975585938
297 0.517399966716766
298 0.493999987840652
299 0.46739998459816
300 0.491199970245361
301 0.508199989795685
302 0.524399995803833
303 0.509799957275391
304 0.492399990558624
305 0.498199969530106
306 0.480199992656708
307 0.453599989414215
308 0.483399987220764
309 0.473199993371964
310 0.492799997329712
311 0.476599961519241
312 0.475999981164932
313 0.507799983024597
314 0.460599988698959
315 0.468399971723557
316 0.468999981880188
317 0.495799988508224
318 0.466799974441528
319 0.449199974536896
320 0.444599986076355
321 0.439000010490417
322 0.453999996185303
323 0.449000000953674
324 0.456399977207184
325 0.452999979257584
326 0.41839998960495
327 0.433600008487701
328 0.429399996995926
329 0.445600003004074
330 0.465599983930588
331 0.435799986124039
332 0.41499999165535
333 0.420800000429153
334 0.420800000429153
335 0.39819997549057
336 0.423000007867813
337 0.411399990320206
338 0.399599999189377
339 0.404399991035461
340 0.42620000243187
341 0.414000004529953
342 0.424800008535385
343 0.395000010728836
344 0.415800005197525
345 0.397799998521805
346 0.409600019454956
347 0.384600013494492
348 0.424199998378754
349 0.399199992418289
350 0.405799984931946
351 0.37279999256134
352 0.397399991750717
353 0.395999997854233
354 0.392599999904633
355 0.404399991035461
356 0.383399993181229
357 0.390599995851517
358 0.380800008773804
359 0.368800014257431
360 0.380400002002716
361 0.365000009536743
362 0.372999995946884
363 0.417199999094009
364 0.378200024366379
365 0.366600006818771
366 0.36039999127388
367 0.34400001168251
368 0.351000010967255
369 0.356799989938736
370 0.349799990653992
371 0.370999991893768
372 0.37720000743866
373 0.37720000743866
374 0.355599999427795
375 0.344799995422363
376 0.368000000715256
377 0.334199994802475
378 0.357600003480911
379 0.369200021028519
380 0.316599994897842
381 0.351599991321564
382 0.342799991369247
383 0.334199994802475
384 0.340999990701675
385 0.317799985408783
386 0.332599997520447
387 0.370200008153915
388 0.315600007772446
389 0.331999987363815
390 0.31479999423027
391 0.322200000286102
392 0.350600004196167
393 0.349000006914139
394 0.332399994134903
395 0.316199988126755
396 0.305999994277954
397 0.31580001115799
398 0.333000004291534
399 0.303199976682663
400 0.323399990797043
401 0.330799996852875
402 0.322799980640411
403 0.287000000476837
404 0.328000009059906
405 0.321999996900558
406 0.317999988794327
407 0.31360000371933
408 0.296399980783463
409 0.331000000238419
410 0.31479999423027
411 0.319399982690811
412 0.282399982213974
413 0.309799998998642
414 0.293799996376038
415 0.282399982213974
416 0.305000007152557
417 0.292800009250641
418 0.300200015306473
419 0.279199987649918
420 0.32260000705719
421 0.282399982213974
422 0.28659999370575
423 0.263399988412857
424 0.291599988937378
425 0.273999989032745
426 0.286199986934662
427 0.279399991035461
428 0.280200004577637
429 0.300000011920929
430 0.280400007963181
431 0.280200004577637
432 0.296200007200241
433 0.280799984931946
434 0.255599975585938
435 0.274199992418289
436 0.285400003194809
437 0.273399978876114
438 0.27539998292923
439 0.283800005912781
440 0.270199984312057
441 0.293799996376038
442 0.281800001859665
443 0.299799978733063
444 0.298200011253357
445 0.294400006532669
446 0.282799988985062
447 0.284799993038177
448 0.283799976110458
449 0.254799991846085
450 0.265199989080429
451 0.277599990367889
452 0.256399989128113
453 0.2567999958992
454 0.280399978160858
455 0.261599987745285
456 0.277999997138977
457 0.266999989748001
458 0.251800000667572
459 0.253599971532822
460 0.272199988365173
461 0.250399976968765
462 0.262799978256226
463 0.242999985814095
464 0.242399990558624
465 0.262600004673004
466 0.245600000023842
467 0.270999997854233
468 0.267199993133545
469 0.268399983644485
470 0.240199983119965
471 0.278600007295609
472 0.247399985790253
473 0.253600001335144
474 0.254599988460541
475 0.254399985074997
476 0.260999977588654
477 0.237999990582466
478 0.221199989318848
479 0.233399987220764
480 0.251999974250793
481 0.265399992465973
482 0.235599979758263
483 0.239799991250038
484 0.249199986457825
485 0.22019998729229
486 0.253799974918365
487 0.252799987792969
488 0.237399980425835
489 0.240399986505508
490 0.240999981760979
491 0.236799985170364
492 0.244599983096123
493 0.236799985170364
494 0.23039998114109
495 0.242999985814095
496 0.227999985218048
497 0.23319998383522
498 0.275599986314774
499 0.247999981045723
500 0.243399977684021
501 0.23199999332428
502 0.234599977731705
503 0.234999984502792
504 0.247999981045723
505 0.222799986600876
506 0.237399980425835
507 0.225599989295006
508 0.238599985837936
509 0.263399988412857
510 0.243199989199638
511 0.232799991965294
512 0.244199976325035
513 0.23259998857975
514 0.243999972939491
515 0.242999985814095
516 0.218399986624718
517 0.22919999063015
518 0.231599986553192
519 0.235399976372719
520 0.246199980378151
521 0.242599979043007
522 0.236199989914894
523 0.248199984431267
524 0.212599992752075
525 0.219199985265732
526 0.203199982643127
527 0.230199992656708
528 0.237799987196922
529 0.236599981784821
530 0.236399978399277
531 0.223999992012978
532 0.230999976396561
533 0.212599992752075
534 0.225199982523918
535 0.207999974489212
536 0.224599987268448
537 0.206999987363815
538 0.222799986600876
539 0.209199979901314
540 0.222399979829788
541 0.230599984526634
542 0.228399991989136
543 0.213399976491928
544 0.213599994778633
545 0.220599979162216
546 0.210599988698959
547 0.208799988031387
548 0.22299998998642
549 0.212199985980988
550 0.205399990081787
551 0.220599979162216
552 0.224399983882904
553 0.201399981975555
554 0.208199977874756
555 0.211999982595444
556 0.207799986004829
557 0.21679998934269
558 0.204199984669685
559 0.222799986600876
560 0.215599983930588
561 0.206799983978271
562 0.209999978542328
563 0.202399984002113
564 0.218999981880188
565 0.200999990105629
566 0.2151999771595
567 0.205799981951714
568 0.203199982643127
569 0.22759997844696
570 0.18419998884201
571 0.215999975800514
572 0.207599982619286
573 0.193199977278709
574 0.208999991416931
575 0.206799983978271
576 0.2151999771595
577 0.186399981379509
578 0.189199984073639
579 0.21459998190403
580 0.209799990057945
581 0.204999983310699
582 0.197399988770485
583 0.210399985313416
584 0.20279997587204
585 0.212799981236458
586 0.191399991512299
587 0.191599979996681
588 0.197599977254868
589 0.190799981355667
590 0.203599989414215
591 0.172999978065491
592 0.196999981999397
593 0.167999982833862
594 0.21119998395443
595 0.194999977946281
596 0.182999983429909
597 0.191599979996681
598 0.185599982738495
599 0.186599984765053
600 0.181199982762337
601 0.187199980020523
602 0.181599989533424
603 0.19939997792244
604 0.200999990105629
605 0.189999982714653
606 0.190999984741211
607 0.21679998934269
608 0.169999986886978
609 0.183999985456467
610 0.16839998960495
611 0.180999979376793
612 0.179799988865852
613 0.188599988818169
614 0.185799986124039
615 0.192399978637695
616 0.186399981379509
617 0.175599977374077
618 0.188399985432625
619 0.16899998486042
620 0.189999982714653
621 0.181999981403351
622 0.187999978661537
623 0.176799982786179
624 0.169199988245964
625 0.18079999089241
626 0.169399976730347
627 0.155199989676476
628 0.172999978065491
629 0.181199982762337
630 0.171999976038933
631 0.184399992227554
632 0.176999986171722
633 0.189999982714653
634 0.170999988913536
635 0.170399993658066
636 0.177599981427193
637 0.175999984145164
638 0.17519998550415
639 0.179799988865852
640 0.196599990129471
641 0.173599988222122
642 0.183799982070923
643 0.174799978733063
644 0.178999990224838
645 0.172799989581108
646 0.168599978089333
647 0.163199990987778
648 0.178799986839294
649 0.174999982118607
650 0.174599975347519
651 0.174399986863136
652 0.186599984765053
653 0.192599982023239
654 0.172199994325638
655 0.170599982142448
656 0.176799982786179
657 0.188999980688095
658 0.176999986171722
659 0.181599989533424
660 0.174399986863136
661 0.179599985480309
662 0.183199986815453
663 0.163399994373322
664 0.177599981427193
665 0.187599986791611
666 0.159199982881546
667 0.152999982237816
668 0.169799983501434
669 0.171999990940094
670 0.161399990320206
671 0.18419998884201
672 0.185199990868568
673 0.174199983477592
674 0.181199982762337
675 0.16619998216629
676 0.184799984097481
677 0.172799989581108
678 0.166999980807304
679 0.177799984812737
680 0.178199991583824
681 0.186799988150597
682 0.173199981451035
683 0.183599978685379
684 0.16899998486042
685 0.189999982714653
686 0.177399978041649
687 0.175799980759621
688 0.186399981379509
689 0.180799975991249
690 0.169599980115891
691 0.169999986886978
692 0.172799989581108
693 0.196599990129471
694 0.185599982738495
695 0.190799981355667
696 0.182199984788895
697 0.182399988174438
698 0.191399976611137
699 0.178399980068207
700 0.163999989628792
701 0.187799990177155
702 0.17119999229908
703 0.192399978637695
704 0.169999986886978
705 0.179399982094765
706 0.17799998819828
707 0.182999983429909
708 0.170599982142448
709 0.179599985480309
710 0.189999982714653
711 0.170599982142448
712 0.187199980020523
713 0.168599978089333
714 0.176799982786179
715 0.180199980735779
716 0.170199990272522
717 0.183999985456467
718 0.17179998755455
719 0.175399988889694
720 0.161199986934662
721 0.176799982786179
722 0.169399991631508
723 0.172599986195564
724 0.190799981355667
725 0.187399983406067
726 0.177799984812737
727 0.172999978065491
728 0.171999990940094
729 0.180999979376793
730 0.180399984121323
731 0.189999982714653
732 0.180399984121323
733 0.189999982714653
734 0.173799976706505
735 0.170199990272522
736 0.174199983477592
737 0.186199977993965
738 0.179599985480309
739 0.170799985527992
740 0.180399984121323
741 0.168199986219406
742 0.179999992251396
743 0.175999984145164
744 0.17459999024868
745 0.176399990916252
746 0.175399988889694
747 0.191799983382225
748 0.164799988269806
749 0.174399986863136
750 0.161999985575676
751 0.172199979424477
752 0.181799978017807
753 0.159799978137016
754 0.184999987483025
755 0.145599991083145
756 0.171999990940094
757 0.173199981451035
758 0.173199981451035
759 0.169599980115891
760 0.164199993014336
761 0.164399981498718
762 0.158199980854988
763 0.165999978780746
764 0.163599982857704
765 0.153599992394447
766 0.164399981498718
767 0.178399980068207
768 0.173799991607666
769 0.174199983477592
770 0.179399982094765
771 0.179599985480309
772 0.166799992322922
773 0.15379998087883
774 0.163999989628792
775 0.15719997882843
776 0.154199987649918
777 0.175399988889694
778 0.163599982857704
779 0.151599988341331
780 0.16559998691082
781 0.148199990391731
782 0.160599991679192
783 0.149199992418289
784 0.160199984908104
785 0.16559998691082
786 0.158999979496002
787 0.156399980187416
788 0.15939998626709
789 0.161999985575676
790 0.160399988293648
791 0.176199987530708
792 0.158999979496002
793 0.149799987673759
794 0.155199989676476
795 0.166599988937378
796 0.163399994373322
797 0.164199978113174
798 0.151599988341331
799 0.167799979448318
800 0.151599988341331
801 0.16219998896122
802 0.16279998421669
803 0.151399984955788
804 0.171399980783463
805 0.151599988341331
806 0.159599989652634
807 0.161799982190132
808 0.177599981427193
809 0.16899998486042
810 0.157799988985062
811 0.15319998562336
812 0.151999980211258
813 0.173999980092049
814 0.15719997882843
815 0.154599979519844
816 0.151599988341331
817 0.163199990987778
818 0.156799986958504
819 0.172599986195564
820 0.175399988889694
821 0.16899998486042
822 0.15599998831749
823 0.156399980187416
824 0.170999988913536
825 0.149999991059303
826 0.161999985575676
827 0.148999989032745
828 0.163199990987778
829 0.141799986362457
830 0.155199989676476
831 0.162399992346764
832 0.160799995064735
833 0.155599981546402
834 0.164199993014336
835 0.156799986958504
836 0.159799993038177
837 0.167399987578392
838 0.152199983596802
839 0.155199989676476
840 0.161799982190132
841 0.169199988245964
842 0.16899998486042
843 0.163199990987778
844 0.17179998755455
845 0.148999989032745
846 0.170399978756905
847 0.162399977445602
848 0.160999983549118
849 0.16219998896122
850 0.170399993658066
851 0.16219998896122
852 0.165399983525276
853 0.153599992394447
854 0.154799982905388
855 0.157799988985062
856 0.151999980211258
857 0.158399984240532
858 0.151599988341331
859 0.153399989008904
860 0.147199988365173
861 0.151799991726875
862 0.150799989700317
863 0.16619998216629
864 0.149599984288216
865 0.15659998357296
866 0.154599979519844
867 0.164799988269806
868 0.160599991679192
869 0.15599998831749
870 0.154999986290932
871 0.159599989652634
872 0.151599988341331
873 0.16499999165535
874 0.165399983525276
875 0.160999983549118
876 0.166399985551834
877 0.166599988937378
878 0.15379998087883
879 0.167599990963936
880 0.166399985551834
881 0.155799984931946
882 0.16499999165535
883 0.150999993085861
884 0.168799981474876
885 0.162399977445602
886 0.168599992990494
887 0.161799982190132
888 0.164199993014336
889 0.159199982881546
890 0.167399987578392
891 0.165799990296364
892 0.170599982142448
893 0.163599982857704
894 0.155399993062019
895 0.169199988245964
896 0.157799988985062
897 0.177599981427193
898 0.154799982905388
899 0.154199987649918
900 0.166799992322922
901 0.16219998896122
902 0.158399984240532
903 0.176399976015091
904 0.166599988937378
905 0.162599980831146
906 0.178199976682663
907 0.16159999370575
908 0.15039998292923
909 0.15999998152256
910 0.157599985599518
911 0.152199983596802
912 0.165199980139732
913 0.147999987006187
914 0.147799983620644
915 0.160399988293648
916 0.159599989652634
917 0.149599984288216
918 0.15939998626709
919 0.154999986290932
920 0.1509999781847
921 0.158399984240532
922 0.154999986290932
923 0.16339997947216
924 0.161999985575676
925 0.164199978113174
926 0.167199984192848
927 0.160399988293648
928 0.169599980115891
929 0.155399993062019
930 0.157999977469444
931 0.151799991726875
932 0.15659998357296
933 0.15879999101162
934 0.156799986958504
935 0.157399982213974
936 0.16899998486042
937 0.157599985599518
938 0.164599984884262
939 0.169199988245964
940 0.166599988937378
941 0.158199980854988
942 0.150799989700317
943 0.152799993753433
944 0.162999987602234
945 0.178999990224838
946 0.171399980783463
947 0.174799978733063
948 0.158199980854988
949 0.160399988293648
950 0.16619998216629
951 0.149199992418289
952 0.161199986934662
953 0.158399984240532
954 0.154799982905388
955 0.16899998486042
956 0.170599982142448
957 0.158599987626076
958 0.157599985599518
959 0.172599986195564
960 0.146199986338615
961 0.162999987602234
962 0.163199976086617
963 0.158999979496002
964 0.154799982905388
965 0.158399984240532
966 0.162599980831146
967 0.163999989628792
968 0.147599995136261
969 0.142799988389015
970 0.148399993777275
971 0.15999998152256
972 0.150199979543686
973 0.15999998152256
974 0.175999984145164
975 0.15319998562336
976 0.152999982237816
977 0.155399978160858
978 0.142599985003471
979 0.150999993085861
980 0.166799992322922
981 0.16559998691082
982 0.151199981570244
983 0.147199988365173
984 0.160199984908104
985 0.154799982905388
986 0.154799982905388
987 0.147199988365173
988 0.152999982237816
989 0.147999987006187
990 0.156799986958504
991 0.158999979496002
992 0.142599985003471
993 0.164599984884262
994 0.156799986958504
995 0.156199976801872
996 0.140199989080429
997 0.143999993801117
998 0.152199983596802
999 0.136599987745285
};
\addlegendentry{N-P3O}
\addplot [semithick, forestgreen4416044]
table {%
0 0.304800003767014
1 0.701599955558777
2 1.08819973468781
3 1.27919960021973
4 1.54839944839478
5 1.68919920921326
6 1.82519912719727
7 2.13259887695312
8 2.1741988658905
9 2.41939854621887
10 2.45119857788086
11 2.6505982875824
12 2.57459855079651
13 2.87559819221497
14 2.70599842071533
15 2.7301983833313
16 3.16339778900146
17 2.7807981967926
18 2.84419822692871
19 2.77679824829102
20 2.70879817008972
21 2.8449981212616
22 2.59959840774536
23 2.44459843635559
24 2.1859986782074
25 2.1185986995697
26 1.78499901294708
27 1.66599905490875
28 1.55919921398163
29 1.17239940166473
30 0.977999627590179
31 0.771999776363373
32 0.73119980096817
33 0.550999939441681
34 0.511599957942963
35 0.463199973106384
36 0.455999970436096
37 0.434599936008453
38 0.427599966526031
39 0.337799996137619
40 0.322799980640411
41 0.303799986839294
42 0.306999981403351
43 0.313400000333786
44 0.283199995756149
45 0.274599999189377
46 0.271799981594086
47 0.249399989843369
48 0.245199993252754
49 0.24219998717308
50 0.219999983906746
51 0.23539999127388
52 0.212599992752075
53 0.221399992704391
54 0.212399989366531
55 0.189999982714653
56 0.211599990725517
57 0.187599986791611
58 0.162399992346764
59 0.202399984002113
60 0.185999989509583
61 0.171599984169006
62 0.167999982833862
63 0.162599995732307
64 0.168599992990494
65 0.163399994373322
66 0.167999982833862
67 0.169399991631508
68 0.14699998497963
69 0.157999992370605
70 0.154199987649918
71 0.15999998152256
72 0.149599984288216
73 0.132399991154671
74 0.143199995160103
75 0.136599987745285
76 0.128199994564056
77 0.130999982357025
78 0.127399995923042
79 0.121399991214275
80 0.121399991214275
81 0.128799989819527
82 0.114999994635582
83 0.119199991226196
84 0.107599996030331
85 0.106199994683266
86 0.104599989950657
87 0.109199993312359
88 0.11659999191761
89 0.103799991309643
90 0.104799993336201
91 0.109999991953373
92 0.108199991285801
93 0.121199995279312
94 0.108399994671345
95 0.117199994623661
96 0.10699999332428
97 0.0919999927282333
98 0.0981999933719635
99 0.107599996030331
100 0.0991999953985214
101 0.0991999953985214
102 0.100199989974499
103 0.106199994683266
104 0.10359999537468
105 0.1013999953866
106 0.0969999954104424
107 0.0993999913334846
108 0.0981999933719635
109 0.103399991989136
110 0.0981999933719635
111 0.0919999927282333
112 0.10419999063015
113 0.0963999927043915
114 0.110599994659424
115 0.10359999537468
116 0.0983999967575073
117 0.0961999893188477
118 0.101999990642071
119 0.0971999913454056
120 0.0911999940872192
121 0.0879999920725822
122 0.0925999954342842
123 0.0947999954223633
124 0.0867999941110611
125 0.0865999907255173
126 0.0869999974966049
127 0.100199989974499
128 0.0933999940752983
129 0.0815999954938889
130 0.0903999954462051
131 0.0951999947428703
132 0.0901999920606613
133 0.0857999920845032
134 0.0881999954581261
135 0.0887999907135963
136 0.0753999948501587
137 0.0831999927759171
138 0.0911999940872192
139 0.0905999913811684
140 0.0881999954581261
141 0.0771999955177307
142 0.0911999940872192
143 0.0875999927520752
144 0.0829999968409538
145 0.079199992120266
146 0.0883999913930893
147 0.0935999900102615
148 0.089599996805191
149 0.085999995470047
150 0.0875999927520752
151 0.0869999974966049
152 0.0831999927759171
153 0.080999992787838
154 0.0879999920725822
155 0.0913999974727631
156 0.0865999981760979
157 0.087799996137619
158 0.10359999537468
159 0.0839999914169312
160 0.0805999934673309
161 0.0871999934315681
162 0.0847999975085258
163 0.0927999913692474
164 0.0811999961733818
165 0.0885999947786331
166 0.0935999974608421
167 0.0869999974966049
168 0.0893999934196472
169 0.0797999948263168
170 0.0879999920725822
171 0.0855999961495399
172 0.0973999947309494
173 0.0805999934673309
174 0.0853999927639961
175 0.0829999968409538
176 0.0899999961256981
177 0.0943999961018562
178 0.0893999934196472
179 0.0851999968290329
180 0.0939999967813492
181 0.0909999907016754
182 0.0825999975204468
183 0.0899999961256981
184 0.0887999907135963
185 0.087799996137619
186 0.0961999967694283
187 0.0831999927759171
188 0.0891999900341034
189 0.0913999974727631
190 0.0993999913334846
191 0.0817999914288521
192 0.0837999954819679
193 0.0973999947309494
194 0.089599996805191
195 0.0939999967813492
196 0.084599994122982
197 0.0901999920606613
198 0.0839999914169312
199 0.0839999914169312
200 0.0961999967694283
201 0.0855999961495399
202 0.0941999927163124
203 0.0939999967813492
204 0.0905999913811684
205 0.0883999913930893
206 0.081399992108345
207 0.089599996805191
208 0.0819999948143959
209 0.0983999967575073
210 0.0919999927282333
211 0.0807999968528748
212 0.0871999934315681
213 0.0937999933958054
214 0.10079999268055
215 0.0855999961495399
216 0.0953999906778336
217 0.102799989283085
218 0.0909999907016754
219 0.0879999920725822
220 0.0989999920129776
221 0.087399996817112
222 0.0861999914050102
223 0.0989999920129776
224 0.0933999940752983
225 0.0971999913454056
226 0.0953999906778336
227 0.102399997413158
228 0.103999994695187
229 0.0897999927401543
230 0.0935999974608421
231 0.0901999920606613
232 0.0803999975323677
233 0.0855999961495399
234 0.0911999940872192
235 0.102399989962578
236 0.085999995470047
237 0.0975999906659126
238 0.0857999920845032
239 0.0829999968409538
240 0.0921999961137772
241 0.0917999967932701
242 0.100399993360043
243 0.087799996137619
244 0.0897999927401543
245 0.0829999968409538
246 0.0829999968409538
247 0.0929999947547913
248 0.0917999967932701
249 0.102599993348122
250 0.0963999927043915
251 0.0941999927163124
252 0.0899999961256981
253 0.0861999914050102
254 0.103199996054173
255 0.0887999981641769
256 0.0881999954581261
257 0.0919999927282333
258 0.0909999907016754
259 0.0929999947547913
260 0.0951999947428703
261 0.0955999940633774
262 0.0947999954223633
263 0.0831999927759171
264 0.104999989271164
265 0.10639999806881
266 0.103999994695187
267 0.0969999954104424
268 0.0975999906659126
269 0.107799991965294
270 0.112799994647503
271 0.100199997425079
272 0.121999993920326
273 0.111799992620945
274 0.108399994671345
275 0.119599990546703
276 0.113599993288517
277 0.111599996685982
278 0.112599991261959
279 0.111399993300438
280 0.11599999666214
281 0.117799989879131
282 0.117399990558624
283 0.114999994635582
284 0.106599994003773
285 0.123599991202354
286 0.130199998617172
287 0.127799987792969
288 0.117599993944168
289 0.132999986410141
290 0.118399992585182
291 0.139799997210503
292 0.157399982213974
293 0.139999985694885
294 0.137599989771843
295 0.137999996542931
296 0.142599985003471
297 0.147199988365173
298 0.149599984288216
299 0.139399990439415
300 0.146399989724159
301 0.15319998562336
302 0.163399994373322
303 0.144799992442131
304 0.155199989676476
305 0.166999995708466
306 0.15599998831749
307 0.141399994492531
308 0.139399990439415
309 0.17799998819828
310 0.137399986386299
311 0.15879999101162
312 0.18299999833107
313 0.160799995064735
314 0.183199986815453
315 0.166199997067451
316 0.181599989533424
317 0.164799988269806
318 0.18699999153614
319 0.173799991607666
320 0.183799982070923
321 0.186199992895126
322 0.201199993491173
323 0.222399979829788
324 0.214999988675117
325 0.252599984407425
326 0.223999992012978
327 0.229399979114532
328 0.241799980401993
329 0.248999983072281
330 0.227199986577034
331 0.236399993300438
332 0.23539999127388
333 0.296399980783463
334 0.271799981594086
335 0.261999994516373
336 0.251999974250793
337 0.245399981737137
338 0.26639997959137
339 0.305199980735779
340 0.306799978017807
341 0.298799991607666
342 0.295999974012375
343 0.304399996995926
344 0.329999983310699
345 0.308799982070923
346 0.349399983882904
347 0.338999956846237
348 0.372999966144562
349 0.320799976587296
350 0.306799978017807
351 0.365399956703186
352 0.321199953556061
353 0.345999956130981
354 0.385199934244156
355 0.361399948596954
356 0.376199960708618
357 0.332799971103668
358 0.380399942398071
359 0.401199966669083
360 0.377999931573868
361 0.36899995803833
362 0.358199954032898
363 0.372999936342239
364 0.389799952507019
365 0.493799895048141
366 0.419399917125702
367 0.505999863147736
368 0.484999924898148
369 0.490799903869629
370 0.496799916028976
371 0.584199845790863
372 0.537199854850769
373 0.590999841690063
374 0.541599869728088
375 0.543799877166748
376 0.558599889278412
377 0.479399919509888
378 0.614199817180634
379 0.558599889278412
380 0.576399862766266
381 0.596199870109558
382 0.696799755096436
383 0.636199831962585
384 0.705199778079987
385 0.660399854183197
386 0.622199833393097
387 0.649999797344208
388 0.651199817657471
389 0.703999757766724
390 0.632999837398529
391 0.658199787139893
392 0.694399774074554
393 0.763999760150909
394 0.713399767875671
395 0.700799822807312
396 0.809999704360962
397 0.785999715328217
398 0.753799736499786
399 0.745599746704102
400 0.831999719142914
401 0.804599702358246
402 0.832199692726135
403 0.775199770927429
404 0.852999687194824
405 0.868599712848663
406 0.855799674987793
407 0.797399759292603
408 0.835999727249146
409 0.853999733924866
410 0.83959972858429
411 0.907199680805206
412 0.866599678993225
413 0.944199621677399
414 0.78499972820282
415 0.913399696350098
416 0.873999714851379
417 0.904799699783325
418 0.861799716949463
419 0.855799734592438
420 0.842599749565125
421 0.869199693202972
422 0.837999701499939
423 0.863199710845947
424 0.753199756145477
425 0.878999710083008
426 0.807799756526947
427 0.848799705505371
428 0.776999771595001
429 0.776599764823914
430 0.803599774837494
431 0.855799734592438
432 0.876799702644348
433 0.730199813842773
434 0.849599719047546
435 0.864799737930298
436 0.824599742889404
437 0.805999755859375
438 0.814399778842926
439 0.810999751091003
440 0.824799716472626
441 0.785599768161774
442 0.784199774265289
443 0.816199719905853
444 0.800399780273438
445 0.875199735164642
446 0.810999751091003
447 0.816599786281586
448 0.798199772834778
449 0.81799978017807
450 0.851799726486206
451 0.770199775695801
452 0.780199766159058
453 0.797999799251556
454 0.784599781036377
455 0.819799780845642
456 0.793799757957458
457 0.738799810409546
458 0.725199818611145
459 0.763999819755554
460 0.775799810886383
461 0.771799802780151
462 0.773799777030945
463 0.694399893283844
464 0.779199779033661
465 0.76939982175827
466 0.734599828720093
467 0.743999838829041
468 0.712599813938141
469 0.722799837589264
470 0.723799824714661
471 0.731999814510345
472 0.677799880504608
473 0.701999843120575
474 0.742799818515778
475 0.718599855899811
476 0.703199863433838
477 0.753999829292297
478 0.753999829292297
479 0.692599833011627
480 0.701999843120575
481 0.727999806404114
482 0.695399880409241
483 0.69379985332489
484 0.709799826145172
485 0.680399835109711
486 0.707399845123291
487 0.700599849224091
488 0.686799883842468
489 0.658399879932404
490 0.652199864387512
491 0.690799832344055
492 0.672599852085114
493 0.671599864959717
494 0.655799865722656
495 0.652599930763245
496 0.661399841308594
497 0.654399871826172
498 0.683199882507324
499 0.614199936389923
500 0.622599899768829
501 0.655799865722656
502 0.654399871826172
503 0.641999900341034
504 0.637599885463715
505 0.627999901771545
506 0.609199941158295
507 0.592199921607971
508 0.636799871921539
509 0.620999932289124
510 0.633799910545349
511 0.609399914741516
512 0.550999939441681
513 0.588999927043915
514 0.566399931907654
515 0.55979996919632
516 0.579199910163879
517 0.552199959754944
518 0.578999936580658
519 0.574599921703339
520 0.567399919033051
521 0.544399976730347
522 0.562999963760376
523 0.56959992647171
524 0.593599915504456
525 0.53659999370575
526 0.566399931907654
527 0.562599956989288
528 0.531999945640564
529 0.572399973869324
530 0.552399933338165
531 0.55979996919632
532 0.498199969530106
533 0.540999948978424
534 0.530199944972992
535 0.502799987792969
536 0.529999971389771
537 0.547199964523315
538 0.543599963188171
539 0.527399957180023
540 0.510199964046478
541 0.528199970722198
542 0.554599940776825
543 0.521399974822998
544 0.503399968147278
545 0.508999943733215
546 0.510599970817566
547 0.540799975395203
548 0.471599996089935
549 0.515799999237061
550 0.517199993133545
551 0.513199985027313
552 0.495799988508224
553 0.510399997234344
554 0.506599962711334
555 0.498999983072281
556 0.477799981832504
557 0.480599969625473
558 0.493599981069565
559 0.535199999809265
560 0.486799985170364
561 0.467999994754791
562 0.471799999475479
563 0.462599992752075
564 0.474599987268448
565 0.502799987792969
566 0.444400012493134
567 0.50220000743866
568 0.469599992036819
569 0.450800001621246
570 0.491399973630905
571 0.46739998459816
572 0.454800009727478
573 0.474999994039536
574 0.442799985408783
575 0.42739999294281
576 0.473399996757507
577 0.441799998283386
578 0.469999998807907
579 0.487999975681305
580 0.464599996805191
581 0.451399981975555
582 0.43520000576973
583 0.432000011205673
584 0.430399984121323
585 0.425200015306473
586 0.402199983596802
587 0.433200001716614
588 0.446999996900558
589 0.406399995088577
590 0.405799984931946
591 0.417400002479553
592 0.41279998421669
593 0.44539999961853
594 0.411399990320206
595 0.431800007820129
596 0.45100000500679
597 0.423799991607666
598 0.395999997854233
599 0.4132000207901
600 0.41839998960495
601 0.430599987506866
602 0.410999983549118
603 0.400599986314774
604 0.429800003767014
605 0.431199997663498
606 0.414200007915497
607 0.409799993038177
608 0.414200007915497
609 0.407000005245209
610 0.418200016021729
611 0.407800018787384
612 0.398999989032745
613 0.390000015497208
614 0.430999994277954
615 0.397599995136261
616 0.376400023698807
617 0.432799994945526
618 0.388200014829636
619 0.412399977445602
620 0.393400013446808
621 0.436199992895126
622 0.382600009441376
623 0.399199992418289
624 0.363200008869171
625 0.368600010871887
626 0.373199999332428
627 0.391200006008148
628 0.411399990320206
629 0.38740000128746
630 0.388000011444092
631 0.390199989080429
632 0.391200006008148
633 0.375400006771088
634 0.366400003433228
635 0.377999991178513
636 0.38960000872612
637 0.376399993896484
638 0.386999994516373
639 0.38740000128746
640 0.428800016641617
641 0.406800001859665
642 0.408399999141693
643 0.385800004005432
644 0.379999995231628
645 0.355399996042252
646 0.398999989032745
647 0.413000017404556
648 0.3783999979496
649 0.384800016880035
650 0.372200012207031
651 0.354400008916855
652 0.364199995994568
653 0.3783999979496
654 0.368600010871887
655 0.354200005531311
656 0.374599993228912
657 0.365000009536743
658 0.390199989080429
659 0.382600009441376
660 0.383000016212463
661 0.364199995994568
662 0.375400006771088
663 0.398000001907349
664 0.372200012207031
665 0.34239998459816
666 0.373600006103516
667 0.352800011634827
668 0.365799993276596
669 0.364399999380112
670 0.372200012207031
671 0.410800009965897
672 0.347200006246567
673 0.359800010919571
674 0.38740000128746
675 0.360799998044968
676 0.363200008869171
677 0.375
678 0.346399992704391
679 0.355800002813339
680 0.379000008106232
681 0.363600015640259
682 0.356000006198883
683 0.387199997901917
684 0.364199995994568
685 0.382400006055832
686 0.357800006866455
687 0.321399986743927
688 0.370800018310547
689 0.372000008821487
690 0.401199996471405
691 0.363600015640259
692 0.355399996042252
693 0.383000016212463
694 0.377600014209747
695 0.357400000095367
696 0.349400013685226
697 0.363400012254715
698 0.33500000834465
699 0.365200012922287
700 0.390199989080429
701 0.349999994039536
702 0.361799985170364
703 0.354200005531311
704 0.345200002193451
705 0.369800001382828
706 0.375999987125397
707 0.344799995422363
708 0.348399996757507
709 0.349400013685226
710 0.375200003385544
711 0.369800001382828
712 0.358200013637543
713 0.365799993276596
714 0.36939999461174
715 0.3817999958992
716 0.378000020980835
717 0.366400003433228
718 0.329600006341934
719 0.335799992084503
720 0.357199996709824
721 0.364399999380112
722 0.362399995326996
723 0.35699999332428
724 0.350199997425079
725 0.329800009727478
726 0.361200004816055
727 0.359600007534027
728 0.321999996900558
729 0.326799988746643
730 0.332599997520447
731 0.334399998188019
732 0.333200007677078
733 0.368999987840652
734 0.343600004911423
735 0.336400002241135
736 0.360000014305115
737 0.360200017690659
738 0.325599998235703
739 0.36259999871254
740 0.35359999537468
741 0.319000005722046
742 0.335199981927872
743 0.354600012302399
744 0.340200006961823
745 0.345800012350082
746 0.330599993467331
747 0.345400005578995
748 0.336400002241135
749 0.30579999089241
750 0.315400004386902
751 0.353399991989136
752 0.339199990034103
753 0.356799989938736
754 0.342999994754791
755 0.333000004291534
756 0.349200010299683
757 0.352200001478195
758 0.34400001168251
759 0.331999987363815
760 0.332399994134903
761 0.346199989318848
762 0.333999991416931
763 0.339800000190735
764 0.315200001001358
765 0.301999986171722
766 0.31360000371933
767 0.32039999961853
768 0.324400007724762
769 0.32039999961853
770 0.30460000038147
771 0.307399988174438
772 0.333999991416931
773 0.333999991416931
774 0.33160001039505
775 0.326799988746643
776 0.30919998884201
777 0.31700000166893
778 0.322800010442734
779 0.305599987506866
780 0.324000000953674
781 0.316799998283386
782 0.318199992179871
783 0.315200001001358
784 0.325399994850159
785 0.32379999756813
786 0.283800005912781
787 0.328999996185303
788 0.32600000500679
789 0.319199979305267
790 0.287600010633469
791 0.290399998426437
792 0.299199998378754
793 0.312599986791611
794 0.303399980068207
795 0.314399987459183
796 0.305200010538101
797 0.30019998550415
798 0.317799985408783
799 0.297600001096725
800 0.320199996232986
801 0.303799986839294
802 0.308600008487701
803 0.30579999089241
804 0.299400001764297
805 0.293999999761581
806 0.289599984884262
807 0.287399977445602
808 0.31139999628067
809 0.28439998626709
810 0.320800006389618
811 0.305000007152557
812 0.31139999628067
813 0.294200003147125
814 0.318399995565414
815 0.313800007104874
816 0.292199999094009
817 0.309399992227554
818 0.300399988889694
819 0.296999990940094
820 0.307799994945526
821 0.292799979448318
822 0.30239999294281
823 0.288199990987778
824 0.286399990320206
825 0.317200005054474
826 0.310400009155273
827 0.290399998426437
828 0.304399996995926
829 0.303799986839294
830 0.311599999666214
831 0.288800001144409
832 0.286399990320206
833 0.281800001859665
834 0.297199994325638
835 0.297999978065491
836 0.310400009155273
837 0.304399996995926
838 0.276600003242493
839 0.305399984121323
840 0.283600002527237
841 0.303000003099442
842 0.284199982881546
843 0.270799994468689
844 0.290399998426437
845 0.299999982118607
846 0.297199994325638
847 0.301800012588501
848 0.266999989748001
849 0.291399985551834
850 0.294799983501434
851 0.282799988985062
852 0.289599984884262
853 0.287400007247925
854 0.275799989700317
855 0.28999999165535
856 0.300799995660782
857 0.276800006628036
858 0.28099998831749
859 0.289000004529953
860 0.267599999904633
861 0.297399997711182
862 0.298599988222122
863 0.267199993133545
864 0.29559999704361
865 0.264999985694885
866 0.276800006628036
867 0.29339998960495
868 0.269999980926514
869 0.287999987602234
870 0.294999986886978
871 0.280599981546402
872 0.267999976873398
873 0.270399987697601
874 0.294799983501434
875 0.260399997234344
876 0.303200006484985
877 0.282399982213974
878 0.275799989700317
879 0.280399978160858
880 0.271200001239777
881 0.268399983644485
882 0.292799979448318
883 0.277999997138977
884 0.274599999189377
885 0.279799997806549
886 0.268999993801117
887 0.293599992990494
888 0.285199999809265
889 0.283600002527237
890 0.267399996519089
891 0.26079997420311
892 0.288800001144409
893 0.270199984312057
894 0.274199992418289
895 0.259599983692169
896 0.292999982833862
897 0.292799979448318
898 0.297600001096725
899 0.291799992322922
900 0.267599999904633
901 0.277199983596802
902 0.291399985551834
903 0.25900000333786
904 0.279399991035461
905 0.273400008678436
906 0.268599987030029
907 0.267399996519089
908 0.281599998474121
909 0.279799997806549
910 0.289199978113174
911 0.292400002479553
912 0.267199993133545
913 0.291999995708466
914 0.272799998521805
915 0.272399991750717
916 0.267199993133545
917 0.266000002622604
918 0.262199997901917
919 0.285199999809265
920 0.263999998569489
921 0.275799989700317
922 0.269600003957748
923 0.249799981713295
924 0.296999990940094
925 0.275199979543686
926 0.270399987697601
927 0.269600003957748
928 0.254399985074997
929 0.268599987030029
930 0.264999985694885
931 0.240399986505508
932 0.255400002002716
933 0.279599994421005
934 0.269800007343292
935 0.269999980926514
936 0.271799981594086
937 0.269199997186661
938 0.282799988985062
939 0.285399973392487
940 0.257799983024597
941 0.277999997138977
942 0.251800000667572
943 0.270399987697601
944 0.274199992418289
945 0.274199992418289
946 0.250599980354309
947 0.26639997959137
948 0.255399972200394
949 0.260199993848801
950 0.282799988985062
951 0.243799984455109
952 0.248799994587898
953 0.255400002002716
954 0.221399992704391
955 0.245199993252754
956 0.222599983215332
957 0.245799988508224
958 0.253799974918365
959 0.256399989128113
960 0.248199984431267
961 0.247199982404709
962 0.254199981689453
963 0.24219998717308
964 0.239999994635582
965 0.244399979710579
966 0.268799990415573
967 0.237399980425835
968 0.230799987912178
969 0.257599979639053
970 0.223799988627434
971 0.269400000572205
972 0.239999994635582
973 0.255199998617172
974 0.249999985098839
975 0.261199980974197
976 0.250799983739853
977 0.244199991226196
978 0.254999995231628
979 0.249799981713295
980 0.238399982452393
981 0.244399979710579
982 0.248999983072281
983 0.245999991893768
984 0.245399981737137
985 0.248199984431267
986 0.237399995326996
987 0.261199980974197
988 0.243599981069565
989 0.240199983119965
990 0.213799983263016
991 0.236199989914894
992 0.250999987125397
993 0.237799987196922
994 0.243599981069565
995 0.240199983119965
996 0.248799994587898
997 0.230199992656708
998 0.231199994683266
999 0.240599989891052
};
\addlegendentry{PPO-Lagrangian}
\addplot [semithick, crimson2143940]
table {%
0 0.283399999141693
1 0.701199948787689
2 1.06499981880188
3 1.2773996591568
4 1.414799451828
5 1.66679930686951
6 1.86379909515381
7 1.91459906101227
8 2.00699901580811
9 2.20219874382019
10 2.10459876060486
11 2.33339858055115
12 2.44099855422974
13 2.58659839630127
14 2.59899830818176
15 2.74559831619263
16 2.64139842987061
17 2.83719825744629
18 2.62319827079773
19 3.02759790420532
20 2.99279808998108
21 3.16979789733887
22 3.20699787139893
23 3.09259796142578
24 3.10799789428711
25 3.17159795761108
26 2.98419809341431
27 2.92459797859192
28 2.47819852828979
29 2.78999805450439
30 2.67879819869995
31 2.35819840431213
32 2.0609986782074
33 2.0673987865448
34 1.96459877490997
35 1.74059903621674
36 1.51399922370911
37 1.28699934482574
38 1.2379994392395
39 0.989599585533142
40 0.865999698638916
41 0.750399768352509
42 0.620799899101257
43 0.584599912166595
44 0.530399918556213
45 0.493199944496155
46 0.459399998188019
47 0.473599970340729
48 0.457399964332581
49 0.490199953317642
50 0.425399959087372
51 0.393199980258942
52 0.392799973487854
53 0.380199998617172
54 0.395399987697601
55 0.373199999332428
56 0.378599971532822
57 0.322999984025955
58 0.346599996089935
59 0.317800015211105
60 0.322200000286102
61 0.314599990844727
62 0.309799998998642
63 0.279599994421005
64 0.31999996304512
65 0.288800001144409
66 0.260399997234344
67 0.277599990367889
68 0.274399995803833
69 0.264999985694885
70 0.24499998986721
71 0.237599983811378
72 0.252999991178513
73 0.24499998986721
74 0.230799987912178
75 0.219599992036819
76 0.227399989962578
77 0.217599987983704
78 0.22019998729229
79 0.207199990749359
80 0.204999983310699
81 0.22979998588562
82 0.188399985432625
83 0.208799988031387
84 0.212399989366531
85 0.187599986791611
86 0.176399990916252
87 0.176199987530708
88 0.169599980115891
89 0.193999990820885
90 0.16839998960495
91 0.16279998421669
92 0.16219998896122
93 0.183599978685379
94 0.183999985456467
95 0.157599985599518
96 0.141799986362457
97 0.153799995779991
98 0.133399993181229
99 0.148599982261658
100 0.164199993014336
101 0.136599987745285
102 0.142399981617928
103 0.146599993109703
104 0.136199995875359
105 0.127799987792969
106 0.131199985742569
107 0.131399989128113
108 0.125999987125397
109 0.139399990439415
110 0.128599986433983
111 0.134799987077713
112 0.124599993228912
113 0.133599996566772
114 0.116199992597103
115 0.125999987125397
116 0.116199992597103
117 0.120799988508224
118 0.106799989938736
119 0.1013999953866
120 0.10419999063015
121 0.0967999920248985
122 0.106599994003773
123 0.104399994015694
124 0.0957999974489212
125 0.11039999127388
126 0.108599990606308
127 0.107399992644787
128 0.109599992632866
129 0.0997999906539917
130 0.0941999927163124
131 0.102199994027615
132 0.0979999899864197
133 0.100399993360043
134 0.087799996137619
135 0.104599989950657
136 0.0911999940872192
137 0.0947999954223633
138 0.0947999954223633
139 0.0815999954938889
140 0.0885999947786331
141 0.0805999934673309
142 0.0801999941468239
143 0.0743999928236008
144 0.0831999927759171
145 0.0819999948143959
146 0.0797999948263168
147 0.102599993348122
148 0.0793999955058098
149 0.0815999954938889
150 0.0817999914288521
151 0.0775999948382378
152 0.0797999948263168
153 0.0763999968767166
154 0.0777999982237816
155 0.0701999962329865
156 0.0763999968767166
157 0.0669999942183495
158 0.0741999968886375
159 0.0719999969005585
160 0.0837999954819679
161 0.0767999961972237
162 0.0771999955177307
163 0.079199992120266
164 0.0847999975085258
165 0.0797999948263168
166 0.0763999968767166
167 0.0693999975919724
168 0.0793999955058098
169 0.0741999968886375
170 0.0795999988913536
171 0.0759999975562096
172 0.0671999976038933
173 0.0683999955654144
174 0.0785999968647957
175 0.0627999976277351
176 0.0623999983072281
177 0.0643999949097633
178 0.0643999949097633
179 0.0681999996304512
180 0.065200001001358
181 0.0603999979794025
182 0.0575999990105629
183 0.0663999989628792
184 0.0695999935269356
185 0.0629999935626984
186 0.0617999956011772
187 0.0615999959409237
188 0.0649999976158142
189 0.0611999966204166
190 0.0659999996423721
191 0.0657999962568283
192 0.0551999993622303
193 0.0615999959409237
194 0.0585999973118305
195 0.0607999972999096
196 0.0549999959766865
197 0.0613999962806702
198 0.0699999928474426
199 0.056999996304512
200 0.0577999986708164
201 0.0603999979794025
202 0.0539999976754189
203 0.0661999955773354
204 0.0645999982953072
205 0.060199998319149
206 0.0527999959886074
207 0.0571999959647655
208 0.0509999990463257
209 0.0591999962925911
210 0.056599996984005
211 0.0603999979794025
212 0.0577999986708164
213 0.0581999979913235
214 0.0659999996423721
215 0.0555999986827374
216 0.0559999980032444
217 0.0543999969959259
218 0.056999996304512
219 0.0557999983429909
220 0.0683999955654144
221 0.0555999986827374
222 0.0685999989509583
223 0.0507999993860722
224 0.0559999980032444
225 0.056999996304512
226 0.0623999983072281
227 0.0563999973237514
228 0.0595999956130981
229 0.0553999990224838
230 0.0533999986946583
231 0.054799996316433
232 0.0521999970078468
233 0.0549999959766865
234 0.0593999959528446
235 0.0561999976634979
236 0.0541999973356724
237 0.0609999969601631
238 0.0499999970197678
239 0.0577999986708164
240 0.0517999976873398
241 0.0529999993741512
242 0.0529999993741512
243 0.0533999986946583
244 0.0549999959766865
245 0.056999996304512
246 0.0519999973475933
247 0.0573999956250191
248 0.058399997651577
249 0.0625999942421913
250 0.0531999990344048
251 0.0513999983668327
252 0.0519999973475933
253 0.0571999959647655
254 0.0475999973714352
255 0.056599996984005
256 0.0525999963283539
257 0.0481999963521957
258 0.0523999966681004
259 0.0501999966800213
260 0.0615999959409237
261 0.0559999980032444
262 0.0589999966323376
263 0.056599996984005
264 0.0527999959886074
265 0.0517999976873398
266 0.0615999959409237
267 0.0493999980390072
268 0.0517999976873398
269 0.0533999986946583
270 0.0571999959647655
271 0.0545999966561794
272 0.0501999966800213
273 0.0509999990463257
274 0.0611999966204166
275 0.0439999997615814
276 0.0503999963402748
277 0.0453999973833561
278 0.0497999973595142
279 0.0513999983668327
280 0.0533999986946583
281 0.0517999976873398
282 0.0503999963402748
283 0.0523999966681004
284 0.0501999966800213
285 0.0595999956130981
286 0.0541999973356724
287 0.0509999990463257
288 0.046399999409914
289 0.0545999966561794
290 0.0523999966681004
291 0.0473999977111816
292 0.0519999973475933
293 0.0517999976873398
294 0.0537999980151653
295 0.0559999980032444
296 0.0563999973237514
297 0.0475999973714352
298 0.0529999956488609
299 0.0593999959528446
300 0.0499999970197678
301 0.0511999987065792
302 0.0555999986827374
303 0.0611999966204166
304 0.0505999960005283
305 0.0517999976873398
306 0.0557999983429909
307 0.0615999959409237
308 0.0541999973356724
309 0.0541999973356724
310 0.0595999956130981
311 0.0553999990224838
312 0.0589999966323376
313 0.0615999959409237
314 0.0621999986469746
315 0.0639999955892563
316 0.0571999959647655
317 0.058399997651577
318 0.0517999976873398
319 0.0627999976277351
320 0.0581999979913235
321 0.0537999980151653
322 0.0571999959647655
323 0.060199998319149
324 0.0521999970078468
325 0.0611999966204166
326 0.0545999966561794
327 0.0573999993503094
328 0.0647999942302704
329 0.0529999956488609
330 0.0513999983668327
331 0.0633999928832054
332 0.0647999942302704
333 0.0475999973714352
334 0.0617999956011772
335 0.0675999969244003
336 0.0631999969482422
337 0.0653999969363213
338 0.0611999966204166
339 0.0659999996423721
340 0.0511999987065792
341 0.0685999989509583
342 0.0649999976158142
343 0.0561999976634979
344 0.0573999956250191
345 0.0631999969482422
346 0.0621999949216843
347 0.0549999959766865
348 0.0573999956250191
349 0.0721999928355217
350 0.0621999949216843
351 0.0707999989390373
352 0.0637999996542931
353 0.0611999966204166
354 0.0739999935030937
355 0.0701999962329865
356 0.063400000333786
357 0.0697999969124794
358 0.0663999989628792
359 0.0713999941945076
360 0.079199992120266
361 0.0697999969124794
362 0.0789999961853027
363 0.0689999982714653
364 0.0685999989509583
365 0.0745999962091446
366 0.0741999968886375
367 0.0687999948859215
368 0.0693999975919724
369 0.0833999961614609
370 0.0711999982595444
371 0.0805999934673309
372 0.082399994134903
373 0.0807999968528748
374 0.0737999975681305
375 0.0801999941468239
376 0.103399991989136
377 0.0817999988794327
378 0.0811999961733818
379 0.0805999934673309
380 0.0803999975323677
381 0.0907999947667122
382 0.0865999907255173
383 0.0805999934673309
384 0.0857999920845032
385 0.0881999954581261
386 0.08279999345541
387 0.08279999345541
388 0.089199997484684
389 0.0927999913692474
390 0.100399993360043
391 0.0735999941825867
392 0.0915999934077263
393 0.0785999968647957
394 0.0797999948263168
395 0.0937999933958054
396 0.0869999974966049
397 0.0925999954342842
398 0.0797999948263168
399 0.0775999948382378
400 0.0987999960780144
401 0.0887999907135963
402 0.0983999967575073
403 0.0907999947667122
404 0.0943999961018562
405 0.0957999974489212
406 0.0891999900341034
407 0.0963999927043915
408 0.110999993979931
409 0.107799991965294
410 0.101999990642071
411 0.107999995350838
412 0.104599989950657
413 0.0985999926924706
414 0.114399991929531
415 0.104799993336201
416 0.108199991285801
417 0.0931999981403351
418 0.111999988555908
419 0.100999988615513
420 0.108399994671345
421 0.0999999940395355
422 0.105799995362759
423 0.111399993300438
424 0.10079999268055
425 0.106599994003773
426 0.103799991309643
427 0.137999996542931
428 0.114799991250038
429 0.111199997365475
430 0.116799995303154
431 0.123999990522861
432 0.135999992489815
433 0.129399985074997
434 0.123799994587898
435 0.149599999189377
436 0.129399999976158
437 0.136799991130829
438 0.142599999904633
439 0.142599985003471
440 0.136999994516373
441 0.129599988460541
442 0.133199989795685
443 0.141799986362457
444 0.154599994421005
445 0.148800000548363
446 0.133999988436699
447 0.157199993729591
448 0.160599991679192
449 0.150999993085861
450 0.168200001120567
451 0.166999995708466
452 0.155199989676476
453 0.154399991035461
454 0.170199990272522
455 0.162999987602234
456 0.155799984931946
457 0.167999997735023
458 0.161399990320206
459 0.162599995732307
460 0.179599985480309
461 0.189399987459183
462 0.181999996304512
463 0.191999986767769
464 0.183999985456467
465 0.202199995517731
466 0.197999998927116
467 0.206999987363815
468 0.190199986100197
469 0.201799988746643
470 0.22019998729229
471 0.223800003528595
472 0.226599991321564
473 0.212799996137619
474 0.218399986624718
475 0.223799988627434
476 0.196400001645088
477 0.21399998664856
478 0.23819999396801
479 0.227199986577034
480 0.207999989390373
481 0.245199993252754
482 0.247399985790253
483 0.255999982357025
484 0.246199995279312
485 0.238399997353554
486 0.247599989175797
487 0.221199989318848
488 0.266200006008148
489 0.265799999237061
490 0.280400007963181
491 0.268599987030029
492 0.234399989247322
493 0.257600009441376
494 0.246399998664856
495 0.252599984407425
496 0.266600012779236
497 0.260199993848801
498 0.2466000020504
499 0.27360001206398
500 0.277199983596802
501 0.304800003767014
502 0.287599980831146
503 0.28439998626709
504 0.290800005197525
505 0.302200019359589
506 0.266600012779236
507 0.292199999094009
508 0.288599997758865
509 0.305200010538101
510 0.293799996376038
511 0.300799995660782
512 0.29559999704361
513 0.311800003051758
514 0.321399986743927
515 0.285400003194809
516 0.289200007915497
517 0.282999992370605
518 0.296599984169006
519 0.307399988174438
520 0.276399999856949
521 0.306800007820129
522 0.286799997091293
523 0.319999992847443
524 0.337000012397766
525 0.309599995613098
526 0.321000009775162
527 0.295199990272522
528 0.31580001115799
529 0.284599989652634
530 0.31700000166893
531 0.299600005149841
532 0.307400017976761
533 0.317200005054474
534 0.30919998884201
535 0.299600005149841
536 0.295199990272522
537 0.338600009679794
538 0.300599992275238
539 0.326400011777878
540 0.303799986839294
541 0.319000005722046
542 0.347799986600876
543 0.30799999833107
544 0.306199997663498
545 0.321399986743927
546 0.292599976062775
547 0.322200000286102
548 0.304800003767014
549 0.321400016546249
550 0.337599992752075
551 0.311199992895126
552 0.302199989557266
553 0.323199987411499
554 0.315799981355667
555 0.323399990797043
556 0.324600011110306
557 0.322999984025955
558 0.325599998235703
559 0.314600020647049
560 0.311199992895126
561 0.321399986743927
562 0.321599990129471
563 0.31920000910759
564 0.330799996852875
565 0.317999988794327
566 0.291999995708466
567 0.301999986171722
568 0.323399990797043
569 0.334199994802475
570 0.305399984121323
571 0.305599987506866
572 0.293999999761581
573 0.31139999628067
574 0.303399980068207
575 0.31139999628067
576 0.328199982643127
577 0.338600009679794
578 0.294200003147125
579 0.307599991559982
580 0.312799990177155
581 0.311599999666214
582 0.322200000286102
583 0.295800000429153
584 0.306800007820129
585 0.323199987411499
586 0.304399996995926
587 0.314199984073639
588 0.320199996232986
589 0.304199993610382
590 0.30239999294281
591 0.337000012397766
592 0.349999994039536
593 0.317999988794327
594 0.340000003576279
595 0.336199998855591
596 0.329199999570847
597 0.327600002288818
598 0.330000013113022
599 0.326599985361099
600 0.331800013780594
601 0.31920000910759
602 0.320800006389618
603 0.31580001115799
604 0.356000006198883
605 0.296000003814697
606 0.340000003576279
607 0.333799988031387
608 0.308999985456467
609 0.32039999961853
610 0.331000000238419
611 0.297199994325638
612 0.337199985980988
613 0.328000009059906
614 0.333799988031387
615 0.302199989557266
616 0.314199984073639
617 0.31360000371933
618 0.305000007152557
619 0.328600019216537
620 0.314599990844727
621 0.31700000166893
622 0.314199984073639
623 0.325199991464615
624 0.310999989509583
625 0.299199998378754
626 0.318399995565414
627 0.336600005626678
628 0.312200009822845
629 0.31700000166893
630 0.309599995613098
631 0.301400005817413
632 0.324600011110306
633 0.32260000705719
634 0.310600012540817
635 0.299400001764297
636 0.304399996995926
637 0.306600004434586
638 0.317999988794327
639 0.315400004386902
640 0.292400002479553
641 0.332199990749359
642 0.294200003147125
643 0.284599989652634
644 0.31020000576973
645 0.303000003099442
646 0.332599997520447
647 0.330799996852875
648 0.303200006484985
649 0.298799991607666
650 0.330399990081787
651 0.305999994277954
652 0.307199984788895
653 0.290399998426437
654 0.29679998755455
655 0.297600001096725
656 0.30799999833107
657 0.312000006437302
658 0.312200009822845
659 0.31020000576973
660 0.326599985361099
661 0.312999993562698
662 0.299800008535385
663 0.285199999809265
664 0.306600004434586
665 0.31139999628067
666 0.300399988889694
667 0.308800011873245
668 0.317800015211105
669 0.318399995565414
670 0.316399991512299
671 0.29899999499321
672 0.28779998421669
673 0.31360000371933
674 0.301599979400635
675 0.306800007820129
676 0.302599996328354
677 0.322400003671646
678 0.286199986934662
679 0.308200001716614
680 0.301999986171722
681 0.29119998216629
682 0.299400001764297
683 0.289000004529953
684 0.305199980735779
685 0.313199996948242
686 0.302199989557266
687 0.32439997792244
688 0.303799986839294
689 0.304199993610382
690 0.307000011205673
691 0.312999993562698
692 0.30919998884201
693 0.293799996376038
694 0.293999999761581
695 0.298799991607666
696 0.318599998950958
697 0.308200001716614
698 0.304800003767014
699 0.287599980831146
700 0.307599991559982
701 0.31360000371933
702 0.313800007104874
703 0.300399988889694
704 0.306400001049042
705 0.302199989557266
706 0.316000014543533
707 0.301599979400635
708 0.303999990224838
709 0.308200001716614
710 0.28999999165535
711 0.306600004434586
712 0.297199994325638
713 0.29899999499321
714 0.312599986791611
715 0.276199996471405
716 0.306999981403351
717 0.300999999046326
718 0.288800001144409
719 0.307599991559982
720 0.290999978780746
721 0.316599994897842
722 0.314399987459183
723 0.308200001716614
724 0.319399982690811
725 0.317999988794327
726 0.285799980163574
727 0.302799999713898
728 0.312000006437302
729 0.297199994325638
730 0.294799983501434
731 0.317799985408783
732 0.300599992275238
733 0.29899999499321
734 0.302599996328354
735 0.294999986886978
736 0.317200005054474
737 0.297199994325638
738 0.293999999761581
739 0.305000007152557
740 0.298799991607666
741 0.293599992990494
742 0.300799995660782
743 0.285799980163574
744 0.303200006484985
745 0.321599990129471
746 0.325800001621246
747 0.307000011205673
748 0.322200000286102
749 0.297399997711182
750 0.306199997663498
751 0.295800000429153
752 0.310600012540817
753 0.297800004482269
754 0.309399992227554
755 0.290600001811981
756 0.312599986791611
757 0.278999984264374
758 0.322200000286102
759 0.317200005054474
760 0.308999985456467
761 0.305200010538101
762 0.282999992370605
763 0.296000003814697
764 0.306199997663498
765 0.299800008535385
766 0.331000000238419
767 0.307399988174438
768 0.308999985456467
769 0.290199995040894
770 0.305399984121323
771 0.308400005102158
772 0.296599984169006
773 0.322200000286102
774 0.303400009870529
775 0.275599986314774
776 0.299600005149841
777 0.293999999761581
778 0.306600004434586
779 0.287000000476837
780 0.297600001096725
781 0.301799982786179
782 0.284999996423721
783 0.296599984169006
784 0.296000003814697
785 0.29339998960495
786 0.31920000910759
787 0.30120000243187
788 0.289199978113174
789 0.303999990224838
790 0.324799984693527
791 0.285800009965897
792 0.296999990940094
793 0.309599995613098
794 0.29559999704361
795 0.308400005102158
796 0.302199989557266
797 0.330599993467331
798 0.312799990177155
799 0.290800005197525
800 0.310000002384186
801 0.290800005197525
802 0.292600005865097
803 0.323199987411499
804 0.308999985456467
805 0.31920000910759
806 0.312199980020523
807 0.30239999294281
808 0.319000005722046
809 0.294399976730347
810 0.296999990940094
811 0.309599995613098
812 0.294799983501434
813 0.296000003814697
814 0.29119998216629
815 0.287200003862381
816 0.321999996900558
817 0.341600000858307
818 0.290399998426437
819 0.296200007200241
820 0.319599986076355
821 0.304199993610382
822 0.308200001716614
823 0.305000007152557
824 0.303600013256073
825 0.285400003194809
826 0.285199999809265
827 0.289200007915497
828 0.303999990224838
829 0.306999981403351
830 0.299600005149841
831 0.282999992370605
832 0.307799994945526
833 0.286399990320206
834 0.304800003767014
835 0.25739997625351
836 0.300399988889694
837 0.316199988126755
838 0.284599989652634
839 0.303999990224838
840 0.293799996376038
841 0.304999977350235
842 0.292400002479553
843 0.286399990320206
844 0.28779998421669
845 0.276199996471405
846 0.294999986886978
847 0.292999982833862
848 0.287000000476837
849 0.297800004482269
850 0.308200001716614
851 0.290199995040894
852 0.298599988222122
853 0.308200001716614
854 0.318800002336502
855 0.288599997758865
856 0.281399995088577
857 0.284799993038177
858 0.29899999499321
859 0.298399984836578
860 0.30019998550415
861 0.31360000371933
862 0.287000000476837
863 0.28099998831749
864 0.293799996376038
865 0.293599992990494
866 0.286199986934662
867 0.291599988937378
868 0.314599990844727
869 0.296999990940094
870 0.28559997677803
871 0.299199998378754
872 0.308800011873245
873 0.301999986171722
874 0.294800013303757
875 0.294400006532669
876 0.301599979400635
877 0.27539998292923
878 0.306999981403351
879 0.27879998087883
880 0.292400002479553
881 0.298199981451035
882 0.30579999089241
883 0.315400004386902
884 0.298199981451035
885 0.295199990272522
886 0.296999990940094
887 0.287000000476837
888 0.289399981498718
889 0.290999978780746
890 0.296599984169006
891 0.290600001811981
892 0.283600002527237
893 0.290800005197525
894 0.291000008583069
895 0.285999983549118
896 0.294200003147125
897 0.31020000576973
898 0.297800004482269
899 0.287200003862381
900 0.303999990224838
901 0.284599989652634
902 0.287400007247925
903 0.291999995708466
904 0.288199990987778
905 0.291000008583069
906 0.307799994945526
907 0.301600009202957
908 0.281599998474121
909 0.300999999046326
910 0.308399975299835
911 0.31360000371933
912 0.283600002527237
913 0.276600003242493
914 0.28559997677803
915 0.309599995613098
916 0.281199991703033
917 0.274799972772598
918 0.293799996376038
919 0.284000009298325
920 0.268399983644485
921 0.267199993133545
922 0.303000003099442
923 0.288800001144409
924 0.264999985694885
925 0.28779998421669
926 0.270799994468689
927 0.310999989509583
928 0.28099998831749
929 0.286199986934662
930 0.29559999704361
931 0.312999993562698
932 0.317999988794327
933 0.290800005197525
934 0.282200008630753
935 0.31020000576973
936 0.289799988269806
937 0.29119998216629
938 0.295800000429153
939 0.308200001716614
940 0.28559997677803
941 0.283600002527237
942 0.310399979352951
943 0.293999999761581
944 0.284799993038177
945 0.293199986219406
946 0.28659999370575
947 0.291799992322922
948 0.293199986219406
949 0.302599996328354
950 0.306799978017807
951 0.302199989557266
952 0.315200001001358
953 0.318399995565414
954 0.285600006580353
955 0.293599992990494
956 0.305999994277954
957 0.286799997091293
958 0.304199993610382
959 0.28439998626709
960 0.297199994325638
961 0.305399984121323
962 0.284999996423721
963 0.282599985599518
964 0.298399984836578
965 0.292199999094009
966 0.300799995660782
967 0.316199988126755
968 0.303000003099442
969 0.274599999189377
970 0.276399999856949
971 0.28999999165535
972 0.285400003194809
973 0.289599984884262
974 0.273200005292892
975 0.290999978780746
976 0.280799984931946
977 0.279399991035461
978 0.291399985551834
979 0.296999990940094
980 0.29119998216629
981 0.280000001192093
982 0.270799994468689
983 0.285400003194809
984 0.285799980163574
985 0.291399985551834
986 0.303000003099442
987 0.295800000429153
988 0.289399981498718
989 0.280200004577637
990 0.298599988222122
991 0.290800005197525
992 0.287200003862381
993 0.301599979400635
994 0.287599980831146
995 0.280799984931946
996 0.284599989652634
997 0.267599999904633
998 0.266999989748001
999 0.278999984264374
};
\addlegendentry{N-IPO}
\addplot [semithick, mediumpurple148103189]
table {%
0 0.327600002288818
1 0.727799952030182
2 1.05359983444214
3 1.23639965057373
4 1.42779946327209
5 1.55499935150146
6 1.76979923248291
7 1.91119909286499
8 1.99879896640778
9 2.05359888076782
10 2.06079888343811
11 2.12779879570007
12 2.15559887886047
13 2.24499869346619
14 2.29379868507385
15 2.2889986038208
16 2.36439871788025
17 2.41419863700867
18 2.57099843025208
19 2.48639845848083
20 2.55899834632874
21 2.65799832344055
22 2.78199815750122
23 2.83419823646545
24 2.68439841270447
25 2.56599831581116
26 2.75019812583923
27 2.57339835166931
28 2.61399841308594
29 2.80959820747375
30 2.41359853744507
31 2.11459875106812
32 2.12819862365723
33 1.975998878479
34 1.66479909420013
35 1.31359934806824
36 1.29579937458038
37 1.07879960536957
38 0.875999748706818
39 0.737999856472015
40 0.648199915885925
41 0.686599850654602
42 0.596799969673157
43 0.640199899673462
44 0.5935999751091
45 0.626199960708618
46 0.585399925708771
47 0.586599946022034
48 0.57559996843338
49 0.626999914646149
50 0.566399931907654
51 0.53959995508194
52 0.596199929714203
53 0.678399860858917
54 0.602799952030182
55 0.675199866294861
56 0.569999933242798
57 0.623599946498871
58 0.647799909114838
59 0.637999892234802
60 0.596599936485291
61 0.521200001239777
62 0.52619993686676
63 0.488199979066849
64 0.552999973297119
65 0.523799955844879
66 0.511399984359741
67 0.533799946308136
68 0.499999970197678
69 0.525799930095673
70 0.515399992465973
71 0.568799912929535
72 0.514599978923798
73 0.507600009441376
74 0.497799962759018
75 0.501599967479706
76 0.588399946689606
77 0.519199967384338
78 0.474399983882904
79 0.508799970149994
80 0.493799954652786
81 0.474399954080582
82 0.472799986600876
83 0.478599965572357
84 0.493399977684021
85 0.467799961566925
86 0.469399958848953
87 0.458999961614609
88 0.472199946641922
89 0.474999964237213
90 0.430999964475632
91 0.431599974632263
92 0.459799945354462
93 0.391599982976913
94 0.435399949550629
95 0.421399980783463
96 0.406399965286255
97 0.463199943304062
98 0.446999967098236
99 0.357400000095367
100 0.394199967384338
101 0.370599985122681
102 0.361799955368042
103 0.367799997329712
104 0.356799960136414
105 0.344199985265732
106 0.379799962043762
107 0.375199973583221
108 0.365599989891052
109 0.325799971818924
110 0.380799978971481
111 0.330599993467331
112 0.346399962902069
113 0.370399981737137
114 0.346399962902069
115 0.351399958133698
116 0.391599953174591
117 0.403599947690964
118 0.363399982452393
119 0.331599980592728
120 0.35819998383522
121 0.346199989318848
122 0.324199974536896
123 0.328799962997437
124 0.32219997048378
125 0.390399932861328
126 0.383799940347672
127 0.337599962949753
128 0.34879994392395
129 0.330199956893921
130 0.277999997138977
131 0.317999988794327
132 0.326999962329865
133 0.281199991703033
134 0.330999970436096
135 0.31999996304512
136 0.274399995803833
137 0.326399952173233
138 0.28779998421669
139 0.31999996304512
140 0.293999969959259
141 0.312399953603745
142 0.284599959850311
143 0.273999989032745
144 0.31659996509552
145 0.302399963140488
146 0.266799986362457
147 0.273399978876114
148 0.306799978017807
149 0.281399965286255
150 0.305399954319
151 0.279199987649918
152 0.309999972581863
153 0.263399958610535
154 0.32219997048378
155 0.274399966001511
156 0.275999963283539
157 0.28439998626709
158 0.284799963235855
159 0.300799965858459
160 0.271200001239777
161 0.290399968624115
162 0.23599998652935
163 0.250199973583221
164 0.230199977755547
165 0.253199994564056
166 0.285399943590164
167 0.245999991893768
168 0.259599983692169
169 0.254799991846085
170 0.292799979448318
171 0.255599975585938
172 0.274799972772598
173 0.3019999563694
174 0.22419998049736
175 0.237799987196922
176 0.229399994015694
177 0.253599971532822
178 0.255399972200394
179 0.237599983811378
180 0.237199977040291
181 0.209399983286858
182 0.207399979233742
183 0.238999977707863
184 0.222599983215332
185 0.203399986028671
186 0.235799983143806
187 0.225399985909462
188 0.238999977707863
189 0.22419998049736
190 0.243399992585182
191 0.230199977755547
192 0.212999984622002
193 0.227999985218048
194 0.222799986600876
195 0.207399979233742
196 0.210799992084503
197 0.212399989366531
198 0.183999985456467
199 0.179799988865852
200 0.198999986052513
201 0.20219998061657
202 0.197399988770485
203 0.193399995565414
204 0.17799998819828
205 0.173599988222122
206 0.196799993515015
207 0.187799975275993
208 0.183399990200996
209 0.215399980545044
210 0.190799981355667
211 0.188599988818169
212 0.17739999294281
213 0.178599998354912
214 0.189599990844727
215 0.191999986767769
216 0.172999992966652
217 0.16839998960495
218 0.184599980711937
219 0.157999992370605
220 0.178799986839294
221 0.171999990940094
222 0.160999983549118
223 0.171599984169006
224 0.202600002288818
225 0.214199990034103
226 0.170599982142448
227 0.196199983358383
228 0.188799992203712
229 0.18639999628067
230 0.17679999768734
231 0.171399995684624
232 0.159799993038177
233 0.175200000405312
234 0.165399983525276
235 0.16159999370575
236 0.137599989771843
237 0.1441999822855
238 0.175999984145164
239 0.126799985766411
240 0.179799988865852
241 0.180999994277954
242 0.162599995732307
243 0.140999987721443
244 0.159799993038177
245 0.149199992418289
246 0.168999999761581
247 0.16499999165535
248 0.141199991106987
249 0.164399996399879
250 0.166599988937378
251 0.16279998421669
252 0.163399994373322
253 0.161999985575676
254 0.149599984288216
255 0.141999989748001
256 0.13459999859333
257 0.167999982833862
258 0.132599994540215
259 0.152799993753433
260 0.145199999213219
261 0.131399989128113
262 0.158399999141693
263 0.151999995112419
264 0.150199994444847
265 0.182799994945526
266 0.160999983549118
267 0.143999993801117
268 0.154599994421005
269 0.135600000619888
270 0.17399999499321
271 0.166999995708466
272 0.164199993014336
273 0.177199989557266
274 0.159400001168251
275 0.143999993801117
276 0.180599987506866
277 0.158599987626076
278 0.171599999070168
279 0.163799986243248
280 0.163399994373322
281 0.154999986290932
282 0.168599992990494
283 0.180399984121323
284 0.176399990916252
285 0.171599984169006
286 0.162599995732307
287 0.173199996352196
288 0.160199984908104
289 0.177000001072884
290 0.138799995183945
291 0.11999998986721
292 0.163800001144409
293 0.161199986934662
294 0.16159999370575
295 0.202399984002113
296 0.155799984931946
297 0.160199984908104
298 0.156199991703033
299 0.157599985599518
300 0.157799988985062
301 0.153399989008904
302 0.170399993658066
303 0.145599991083145
304 0.152999997138977
305 0.139599993824959
306 0.160799995064735
307 0.14699998497963
308 0.142399996519089
309 0.159799993038177
310 0.17339999973774
311 0.152999982237816
312 0.140199989080429
313 0.139199987053871
314 0.146599993109703
315 0.148999989032745
316 0.139599993824959
317 0.143399983644485
318 0.146799996495247
319 0.122399993240833
320 0.129599988460541
321 0.133199989795685
322 0.134999990463257
323 0.156799986958504
324 0.122399993240833
325 0.131599992513657
326 0.126599997282028
327 0.147999987006187
328 0.116799995303154
329 0.130199998617172
330 0.141799986362457
331 0.14699998497963
332 0.145399987697601
333 0.131599992513657
334 0.133599996566772
335 0.123799987137318
336 0.111199997365475
337 0.112999990582466
338 0.116399995982647
339 0.139799997210503
340 0.132599994540215
341 0.118999995291233
342 0.147799998521805
343 0.137599989771843
344 0.150799989700317
345 0.130399987101555
346 0.146199986338615
347 0.143199995160103
348 0.132599994540215
349 0.166799992322922
350 0.131999999284744
351 0.112399995326996
352 0.111399993300438
353 0.102199994027615
354 0.0971999913454056
355 0.123999990522861
356 0.135599985718727
357 0.132199987769127
358 0.155799984931946
359 0.140999987721443
360 0.109599992632866
361 0.129599988460541
362 0.123599991202354
363 0.114999994635582
364 0.135199993848801
365 0.131199985742569
366 0.118599988520145
367 0.127399995923042
368 0.128599986433983
369 0.0987999960780144
370 0.132399991154671
371 0.13740000128746
372 0.138599991798401
373 0.117999993264675
374 0.122999988496304
375 0.122999995946884
376 0.125399991869926
377 0.121999993920326
378 0.134999990463257
379 0.132199987769127
380 0.119199991226196
381 0.117599993944168
382 0.10979999601841
383 0.11659999191761
384 0.120399989187717
385 0.122599996626377
386 0.103399991989136
387 0.118799991905689
388 0.110199995338917
389 0.125399991869926
390 0.114399991929531
391 0.122599989175797
392 0.102199994027615
393 0.127999991178513
394 0.112399995326996
395 0.113799996674061
396 0.1013999953866
397 0.123399995267391
398 0.136999994516373
399 0.11319999396801
400 0.118199996650219
401 0.105799995362759
402 0.110999993979931
403 0.132599994540215
404 0.129799991846085
405 0.127399995923042
406 0.112399987876415
407 0.131999984383583
408 0.132999986410141
409 0.123999990522861
410 0.143799990415573
411 0.125199988484383
412 0.132199987769127
413 0.127599999308586
414 0.133599996566772
415 0.126599997282028
416 0.134199991822243
417 0.14699998497963
418 0.116199992597103
419 0.142799988389015
420 0.139599993824959
421 0.129599988460541
422 0.134199991822243
423 0.124399989843369
424 0.143199995160103
425 0.139599993824959
426 0.142999991774559
427 0.142999991774559
428 0.171599984169006
429 0.136799991130829
430 0.126399993896484
431 0.11599999666214
432 0.111399993300438
433 0.141199991106987
434 0.140599995851517
435 0.129199996590614
436 0.144799992442131
437 0.142199993133545
438 0.139399990439415
439 0.155799984931946
440 0.146799996495247
441 0.136399984359741
442 0.136999994516373
443 0.163799986243248
444 0.15319998562336
445 0.133599996566772
446 0.163399994373322
447 0.134199991822243
448 0.134999990463257
449 0.155399993062019
450 0.16839998960495
451 0.168599992990494
452 0.145599991083145
453 0.154399991035461
454 0.17459999024868
455 0.136999994516373
456 0.143599987030029
457 0.143999993801117
458 0.129999995231628
459 0.160399988293648
460 0.142399996519089
461 0.140799984335899
462 0.135399997234344
463 0.149599999189377
464 0.151399999856949
465 0.127199992537498
466 0.138799995183945
467 0.134399995207787
468 0.111799992620945
469 0.109999999403954
470 0.107399992644787
471 0.111599996685982
472 0.117599993944168
473 0.123399995267391
474 0.112999990582466
475 0.124799989163876
476 0.120399996638298
477 0.120999991893768
478 0.135999992489815
479 0.115599997341633
480 0.120399996638298
481 0.110999993979931
482 0.106599994003773
483 0.121599994599819
484 0.115799993276596
485 0.109199993312359
486 0.127599999308586
487 0.127599984407425
488 0.128799989819527
489 0.118999995291233
490 0.106799989938736
491 0.138399988412857
492 0.114599987864494
493 0.132799997925758
494 0.127599999308586
495 0.118999987840652
496 0.130799993872643
497 0.116199992597103
498 0.127199992537498
499 0.122999988496304
500 0.110799998044968
501 0.129399985074997
502 0.128199994564056
503 0.123599991202354
504 0.127799987792969
505 0.122599996626377
506 0.110799990594387
507 0.136599987745285
508 0.128599986433983
509 0.124599993228912
510 0.115799993276596
511 0.117799989879131
512 0.123199991881847
513 0.128199994564056
514 0.12899999320507
515 0.144599989056587
516 0.128799989819527
517 0.151999995112419
518 0.151799991726875
519 0.145199984312057
520 0.133399993181229
521 0.133199989795685
522 0.130999997258186
523 0.132599994540215
524 0.132199987769127
525 0.132599994540215
526 0.140799984335899
527 0.140999987721443
528 0.125199988484383
529 0.135199993848801
530 0.141199991106987
531 0.135199993848801
532 0.147399991750717
533 0.16159999370575
534 0.154399991035461
535 0.136799991130829
536 0.153799995779991
537 0.154999986290932
538 0.153799995779991
539 0.157599985599518
540 0.156399995088577
541 0.152199983596802
542 0.151399999856949
543 0.151799991726875
544 0.157399997115135
545 0.154999986290932
546 0.149199992418289
547 0.149999991059303
548 0.169199988245964
549 0.152599990367889
550 0.152199983596802
551 0.143999993801117
552 0.166199997067451
553 0.133999988436699
554 0.166199997067451
555 0.156199991703033
556 0.175399988889694
557 0.171399980783463
558 0.192199990153313
559 0.178799986839294
560 0.175599992275238
561 0.179799988865852
562 0.181399986147881
563 0.163999989628792
564 0.157399997115135
565 0.178199991583824
566 0.183999985456467
567 0.169399991631508
568 0.193199992179871
569 0.207999989390373
570 0.18299999833107
571 0.174399986863136
572 0.212999999523163
573 0.196799993515015
574 0.185199990868568
575 0.194799989461899
576 0.169599995017052
577 0.174799993634224
578 0.173599988222122
579 0.187399998307228
580 0.154599994421005
581 0.18079999089241
582 0.1891999989748
583 0.18699999153614
584 0.199599996209145
585 0.19539999961853
586 0.167399987578392
587 0.187399998307228
588 0.191999986767769
589 0.185799986124039
590 0.206999987363815
591 0.181599989533424
592 0.172799989581108
593 0.172999992966652
594 0.181599989533424
595 0.183799996972084
596 0.218799993395805
597 0.198999986052513
598 0.164799988269806
599 0.194799989461899
600 0.186599999666214
601 0.175799980759621
602 0.179399996995926
603 0.171599999070168
604 0.181199997663498
605 0.163599997758865
606 0.163399994373322
607 0.17519998550415
608 0.159999996423721
609 0.164799988269806
610 0.192399993538857
611 0.166399985551834
612 0.181199997663498
613 0.166399985551834
614 0.165399998426437
615 0.195599988102913
616 0.185599997639656
617 0.174399986863136
618 0.192199990153313
619 0.1891999989748
620 0.208399996161461
621 0.195599988102913
622 0.224799990653992
623 0.187999993562698
624 0.219399988651276
625 0.17960000038147
626 0.199199989438057
627 0.187199994921684
628 0.185199990868568
629 0.191599994897842
630 0.16219998896122
631 0.189199984073639
632 0.174199998378754
633 0.189599990844727
634 0.197599992156029
635 0.187999993562698
636 0.180599987506866
637 0.210799992084503
638 0.186599984765053
639 0.168799981474876
640 0.183799982070923
641 0.170999988913536
642 0.192799985408783
643 0.18699999153614
644 0.195600003004074
645 0.175799995660782
646 0.158399984240532
647 0.174999997019768
648 0.179999992251396
649 0.191999986767769
650 0.163599997758865
651 0.169399991631508
652 0.170399993658066
653 0.187599986791611
654 0.156399995088577
655 0.163599997758865
656 0.187599986791611
657 0.16159999370575
658 0.177799999713898
659 0.18419998884201
660 0.186799988150597
661 0.171999990940094
662 0.176199987530708
663 0.186199992895126
664 0.188199996948242
665 0.188399985432625
666 0.178799986839294
667 0.201799988746643
668 0.200799986720085
669 0.204999983310699
670 0.185799986124039
671 0.200199991464615
672 0.176599994301796
673 0.211599990725517
674 0.169599995017052
675 0.182199984788895
676 0.176399990916252
677 0.204999983310699
678 0.201999992132187
679 0.208999991416931
680 0.214599996805191
681 0.206399992108345
682 0.205999985337257
683 0.204399988055229
684 0.178199991583824
685 0.18019999563694
686 0.196799993515015
687 0.200999990105629
688 0.190999984741211
689 0.208199992775917
690 0.223999992012978
691 0.219399988651276
692 0.219399988651276
693 0.237199991941452
694 0.227199986577034
695 0.203599989414215
696 0.226599991321564
697 0.236999988555908
698 0.225999996066093
699 0.226999998092651
700 0.226999998092651
701 0.235799998044968
702 0.193999990820885
703 0.22919999063015
704 0.224199995398521
705 0.248999997973442
706 0.256399989128113
707 0.235799998044968
708 0.230399996042252
709 0.221999987959862
710 0.22299998998642
711 0.22979998588562
712 0.195199996232986
713 0.216599985957146
714 0.223999992012978
715 0.248199999332428
716 0.236599996685982
717 0.240199998021126
718 0.259999990463257
719 0.222599998116493
720 0.22579999268055
721 0.202999994158745
722 0.257400006055832
723 0.256199985742569
724 0.241799995303154
725 0.240799993276596
726 0.239999994635582
727 0.237399995326996
728 0.264200001955032
729 0.238599985837936
730 0.241399988532066
731 0.238999992609024
732 0.245799988508224
733 0.225999996066093
734 0.227599993348122
735 0.270999997854233
736 0.265599995851517
737 0.264799982309341
738 0.259599983692169
739 0.264999985694885
740 0.251599997282028
741 0.247999995946884
742 0.245600000023842
743 0.285199999809265
744 0.250999987125397
745 0.245999991893768
746 0.254599988460541
747 0.270399987697601
748 0.238399997353554
749 0.277399986982346
750 0.267800003290176
751 0.288800001144409
752 0.246399998664856
753 0.273399978876114
754 0.290199995040894
755 0.294400006532669
756 0.29679998755455
757 0.283399999141693
758 0.294400006532669
759 0.282200008630753
760 0.300599992275238
761 0.280200004577637
762 0.295800000429153
763 0.30460000038147
764 0.304399996995926
765 0.30120000243187
766 0.312599986791611
767 0.338600009679794
768 0.317799985408783
769 0.320600003004074
770 0.317999988794327
771 0.324000000953674
772 0.312399983406067
773 0.33500000834465
774 0.344399988651276
775 0.31700000166893
776 0.32379999756813
777 0.347600013017654
778 0.313199996948242
779 0.307599991559982
780 0.317600011825562
781 0.316399991512299
782 0.305599987506866
783 0.310199975967407
784 0.32039999961853
785 0.326200008392334
786 0.335799992084503
787 0.332800000905991
788 0.30239999294281
789 0.312000006437302
790 0.314999997615814
791 0.31700000166893
792 0.32940000295639
793 0.32379999756813
794 0.326400011777878
795 0.348200023174286
796 0.302799999713898
797 0.338600009679794
798 0.30239999294281
799 0.306600004434586
800 0.305200010538101
801 0.334600001573563
802 0.326999992132187
803 0.310599982738495
804 0.316599994897842
805 0.302599996328354
806 0.284599989652634
807 0.317799985408783
808 0.289799988269806
809 0.317599982023239
810 0.275999993085861
811 0.322200000286102
812 0.311199992895126
813 0.305599987506866
814 0.321199983358383
815 0.322800010442734
816 0.334399998188019
817 0.296600013971329
818 0.30919998884201
819 0.310400009155273
820 0.280200004577637
821 0.322800010442734
822 0.325800001621246
823 0.30120000243187
824 0.32820001244545
825 0.312000006437302
826 0.275999993085861
827 0.310000002384186
828 0.307200014591217
829 0.299799978733063
830 0.325599998235703
831 0.307599991559982
832 0.277799993753433
833 0.294599980115891
834 0.305200010538101
835 0.323199987411499
836 0.318399995565414
837 0.315200001001358
838 0.301599979400635
839 0.316799998283386
840 0.301999986171722
841 0.307599991559982
842 0.275000005960464
843 0.325800001621246
844 0.303999990224838
845 0.333600014448166
846 0.312999993562698
847 0.294599980115891
848 0.333999991416931
849 0.309799998998642
850 0.313400000333786
851 0.306600004434586
852 0.306999981403351
853 0.281800001859665
854 0.274599999189377
855 0.296200007200241
856 0.301799982786179
857 0.280199974775314
858 0.288399994373322
859 0.296000003814697
860 0.288199990987778
861 0.304199993610382
862 0.291399985551834
863 0.304800003767014
864 0.310400009155273
865 0.305400013923645
866 0.28999999165535
867 0.30799999833107
868 0.288399994373322
869 0.292199999094009
870 0.303599983453751
871 0.282200008630753
872 0.320199996232986
873 0.302799999713898
874 0.287200003862381
875 0.279199987649918
876 0.294599980115891
877 0.28659999370575
878 0.302599996328354
879 0.301999986171722
880 0.287999987602234
881 0.308400005102158
882 0.29679998755455
883 0.278200000524521
884 0.312799990177155
885 0.289199978113174
886 0.30120000243187
887 0.308200001716614
888 0.318399995565414
889 0.299999982118607
890 0.284599989652634
891 0.287200003862381
892 0.306600004434586
893 0.278999984264374
894 0.302199989557266
895 0.32039999961853
896 0.291000008583069
897 0.308200001716614
898 0.316199988126755
899 0.323399990797043
900 0.296000003814697
901 0.279199987649918
902 0.306600004434586
903 0.299800008535385
904 0.286799997091293
905 0.310999989509583
906 0.312999993562698
907 0.309599995613098
908 0.298799991607666
909 0.29899999499321
910 0.292400002479553
911 0.292400002479553
912 0.289799988269806
913 0.279799997806549
914 0.283199995756149
915 0.303199976682663
916 0.308800011873245
917 0.300799995660782
918 0.283600002527237
919 0.29339998960495
920 0.282599985599518
921 0.259799987077713
922 0.285799980163574
923 0.275599986314774
924 0.305399984121323
925 0.294999986886978
926 0.279399991035461
927 0.283199995756149
928 0.280399978160858
929 0.294999986886978
930 0.306999981403351
931 0.279399991035461
932 0.273399978876114
933 0.291200011968613
934 0.28439998626709
935 0.278200000524521
936 0.287200003862381
937 0.277999997138977
938 0.292199999094009
939 0.294999986886978
940 0.301800012588501
941 0.300799995660782
942 0.279799997806549
943 0.298199981451035
944 0.287000000476837
945 0.287599980831146
946 0.296999990940094
947 0.274599999189377
948 0.300599992275238
949 0.278599977493286
950 0.267999976873398
951 0.30460000038147
952 0.271200001239777
953 0.277599990367889
954 0.282000005245209
955 0.295199990272522
956 0.300000011920929
957 0.278400003910065
958 0.285999983549118
959 0.283199995756149
960 0.272599995136261
961 0.287600010633469
962 0.276399999856949
963 0.279399991035461
964 0.277199983596802
965 0.276399999856949
966 0.278400003910065
967 0.255199998617172
968 0.281199991703033
969 0.281399995088577
970 0.307199984788895
971 0.27879998087883
972 0.281399995088577
973 0.275199979543686
974 0.277399986982346
975 0.282599985599518
976 0.287399977445602
977 0.271200001239777
978 0.264400005340576
979 0.294600009918213
980 0.283399999141693
981 0.260800004005432
982 0.287000000476837
983 0.272599995136261
984 0.277999997138977
985 0.283999979496002
986 0.278600007295609
987 0.274599999189377
988 0.297800004482269
989 0.265999972820282
990 0.272199988365173
991 0.270399987697601
992 0.267999976873398
993 0.285600006580353
994 0.253799974918365
995 0.272799998521805
996 0.267199993133545
997 0.308999985456467
998 0.27539998292923
999 0.282399982213974
};
\addlegendentry{CRPO}
\addplot [semithick, sienna1408675]
table {%
0 0.28779998421669
1 0.706399977207184
2 1.03159976005554
3 1.32659959793091
4 1.55259943008423
5 1.72439920902252
6 1.98939907550812
7 2.21179890632629
8 2.37379860877991
9 2.45979857444763
10 2.57319855690002
11 2.94439816474915
12 2.99599814414978
13 2.92419815063477
14 2.90639805793762
15 3.12719798088074
16 2.98979806900024
17 2.67479825019836
18 2.21159863471985
19 1.9461989402771
20 1.36299955844879
21 0.957399845123291
22 0.803199946880341
23 0.795399963855743
24 0.786799967288971
25 0.769400000572205
26 0.765399992465973
27 0.763199985027313
28 0.734200000762939
29 0.760199964046478
30 0.748399972915649
31 0.731199979782104
32 0.692600011825562
33 0.715399980545044
34 0.68860000371933
35 0.687399983406067
36 0.653999984264374
37 0.633199989795685
38 0.627799987792969
39 0.642399966716766
40 0.642399966716766
41 0.625400006771088
42 0.635599970817566
43 0.62720000743866
44 0.627799987792969
45 0.611800014972687
46 0.613200008869171
47 0.60259997844696
48 0.584199965000153
49 0.576999962329865
50 0.571200013160706
51 0.599999964237213
52 0.576799988746643
53 0.581200003623962
54 0.576600015163422
55 0.568199992179871
56 0.567200005054474
57 0.555000007152557
58 0.564999997615814
59 0.573400020599365
60 0.608799993991852
61 0.612800002098083
62 0.687999963760376
63 0.710999965667725
64 0.754999995231628
65 0.756999969482422
66 0.740399956703186
67 0.731799960136414
68 0.731799960136414
69 0.685199975967407
70 0.683399975299835
71 0.662999987602234
72 0.640799999237061
73 0.639799952507019
74 0.606199979782104
75 0.597599983215332
76 0.607199966907501
77 0.589599967002869
78 0.579199969768524
79 0.569399952888489
80 0.562199950218201
81 0.555599987506866
82 0.549199998378754
83 0.548799991607666
84 0.548199951648712
85 0.550599992275238
86 0.546799957752228
87 0.52539998292923
88 0.542199969291687
89 0.535600006580353
90 0.536199986934662
91 0.5067999958992
92 0.510599970817566
93 0.506399989128113
94 0.504799962043762
95 0.484199970960617
96 0.491399973630905
97 0.485199987888336
98 0.489999979734421
99 0.489999979734421
100 0.47419998049736
101 0.47979998588562
102 0.473799973726273
103 0.456999987363815
104 0.447399973869324
105 0.450199991464615
106 0.439399987459183
107 0.449999988079071
108 0.450799971818924
109 0.441199988126755
110 0.451199978590012
111 0.442199975252151
112 0.424399971961975
113 0.423599988222122
114 0.417199969291687
115 0.407999992370605
116 0.416399985551834
117 0.411199986934662
118 0.410799980163574
119 0.39640000462532
120 0.402999997138977
121 0.382199972867966
122 0.401999980211258
123 0.366399973630905
124 0.375799983739853
125 0.378199994564056
126 0.3682000041008
127 0.358799993991852
128 0.349799990653992
129 0.352999985218048
130 0.336999982595444
131 0.3333999812603
132 0.331000000238419
133 0.315599977970123
134 0.312000006437302
135 0.304399996995926
136 0.302599996328354
137 0.293199986219406
138 0.287399977445602
139 0.281800001859665
140 0.271799981594086
141 0.282999992370605
142 0.248199984431267
143 0.252199977636337
144 0.252599984407425
145 0.230799987912178
146 0.247199982404709
147 0.23319998383522
148 0.243599981069565
149 0.229599982500076
150 0.237799987196922
151 0.223799988627434
152 0.217799991369247
153 0.20559997856617
154 0.227999985218048
155 0.209999978542328
156 0.223399981856346
157 0.222399979829788
158 0.227199986577034
159 0.21459998190403
160 0.222399979829788
161 0.229599982500076
162 0.230599984526634
163 0.21799997985363
164 0.207599982619286
165 0.220399975776672
166 0.210999980568886
167 0.219799980521202
168 0.21739998459816
169 0.206799983978271
170 0.215999975800514
171 0.202599987387657
172 0.192999988794327
173 0.188999980688095
174 0.203199982643127
175 0.210799992084503
176 0.209199979901314
177 0.192799985408783
178 0.200199976563454
179 0.196999981999397
180 0.196199983358383
181 0.203199982643127
182 0.215799987316132
183 0.195599988102913
184 0.209199979901314
185 0.194599986076355
186 0.190199986100197
187 0.206999987363815
188 0.190199986100197
189 0.182599991559982
190 0.185799986124039
191 0.178799986839294
192 0.199799984693527
193 0.177799984812737
194 0.173999980092049
195 0.186199992895126
196 0.17799998819828
197 0.193599984049797
198 0.185199990868568
199 0.181599989533424
200 0.174999982118607
201 0.169199988245964
202 0.175599992275238
203 0.182799980044365
204 0.169799983501434
205 0.164799988269806
206 0.169599995017052
207 0.188599988818169
208 0.169799983501434
209 0.182799980044365
210 0.161999985575676
211 0.160399988293648
212 0.186199992895126
213 0.175599992275238
214 0.168199986219406
215 0.175799995660782
216 0.177599981427193
217 0.167999982833862
218 0.180599987506866
219 0.16499999165535
220 0.185199990868568
221 0.167599990963936
222 0.177799984812737
223 0.16339997947216
224 0.173799991607666
225 0.176999986171722
226 0.161199986934662
227 0.179199978709221
228 0.178799986839294
229 0.163399994373322
230 0.161799982190132
231 0.173199981451035
232 0.16159999370575
233 0.16339997947216
234 0.16499999165535
235 0.173399984836578
236 0.167999982833862
237 0.160999983549118
238 0.175999984145164
239 0.18699999153614
240 0.164199993014336
241 0.178399980068207
242 0.168199986219406
243 0.18079999089241
244 0.177599981427193
245 0.173999980092049
246 0.172999978065491
247 0.166399985551834
248 0.177599981427193
249 0.17239998281002
250 0.160799980163574
251 0.165199995040894
252 0.182999983429909
253 0.159799993038177
254 0.142399996519089
255 0.163599982857704
256 0.164799988269806
257 0.165799990296364
258 0.156199991703033
259 0.158399984240532
260 0.146799981594086
261 0.14699998497963
262 0.143599987030029
263 0.162599980831146
264 0.15659998357296
265 0.160399988293648
266 0.146399989724159
267 0.165199980139732
268 0.150599986314774
269 0.164599984884262
270 0.16559998691082
271 0.164399981498718
272 0.158199995756149
273 0.176199987530708
274 0.169799983501434
275 0.157999992370605
276 0.164199993014336
277 0.165799990296364
278 0.149399995803833
279 0.148399993777275
280 0.147799983620644
281 0.14699998497963
282 0.153399989008904
283 0.142799988389015
284 0.157999992370605
285 0.151199996471405
286 0.145799994468689
287 0.155799984931946
288 0.152999982237816
289 0.164399981498718
290 0.159199982881546
291 0.15939998626709
292 0.149599984288216
293 0.147399991750717
294 0.157799988985062
295 0.165399983525276
296 0.163199990987778
297 0.161799982190132
298 0.159199982881546
299 0.151799991726875
300 0.158399984240532
301 0.162399992346764
302 0.156799986958504
303 0.168199986219406
304 0.144799992442131
305 0.15599998831749
306 0.16499999165535
307 0.163599982857704
308 0.176399990916252
309 0.166999980807304
310 0.161799982190132
311 0.161199986934662
312 0.170799985527992
313 0.151799991726875
314 0.154799982905388
315 0.156799986958504
316 0.147599995136261
317 0.164199993014336
318 0.143399998545647
319 0.148999989032745
320 0.179999992251396
321 0.166999980807304
322 0.157399982213974
323 0.16499999165535
324 0.155399993062019
325 0.161999985575676
326 0.151999995112419
327 0.165399983525276
328 0.165199995040894
329 0.164399996399879
330 0.178399994969368
331 0.171399995684624
332 0.18359999358654
333 0.156199991703033
334 0.172999992966652
335 0.169199988245964
336 0.178999990224838
337 0.194399997591972
338 0.169999986886978
339 0.182199984788895
340 0.18359999358654
341 0.182199984788895
342 0.1891999989748
343 0.197399988770485
344 0.197399988770485
345 0.193399995565414
346 0.220399990677834
347 0.200599983334541
348 0.225399985909462
349 0.221199989318848
350 0.260199993848801
351 0.219799995422363
352 0.283399969339371
353 0.27319997549057
354 0.282799988985062
355 0.269999980926514
356 0.254799991846085
357 0.316199958324432
358 0.307799965143204
359 0.266999989748001
360 0.304799973964691
361 0.308399975299835
362 0.357599973678589
363 0.281599968671799
364 0.321599960327148
365 0.332999974489212
366 0.346199959516525
367 0.405999958515167
368 0.360199958086014
369 0.396799951791763
370 0.400599956512451
371 0.377599954605103
372 0.384799927473068
373 0.432399928569794
374 0.494599908590317
375 0.426199913024902
376 0.460599899291992
377 0.49699991941452
378 0.48799991607666
379 0.584599852561951
380 0.480799913406372
381 0.443199932575226
382 0.618999838829041
383 0.474599927663803
384 0.486399918794632
385 0.55679988861084
386 0.674999833106995
387 0.724599778652191
388 0.629999816417694
389 0.786199748516083
390 0.691199839115143
391 0.72899979352951
392 0.73559981584549
393 0.735399782657623
394 0.748199820518494
395 0.747399747371674
396 0.833399713039398
397 0.792599737644196
398 0.937999665737152
399 1.00619959831238
400 1.02019965648651
401 1.01079964637756
402 0.965799629688263
403 1.01859962940216
404 1.30679941177368
405 1.16159951686859
406 1.32859945297241
407 1.2787994146347
408 1.21999943256378
409 1.21099948883057
410 1.36699938774109
411 1.50359928607941
412 1.44719934463501
413 1.59119915962219
414 1.39919936656952
415 1.64159917831421
416 1.51799929141998
417 1.70619916915894
418 1.62979924678802
419 1.62779915332794
420 1.69439911842346
421 1.78539907932281
422 1.66799914836884
423 1.84759902954102
424 2.00839877128601
425 1.94399893283844
426 2.0919988155365
427 1.91819894313812
428 2.25819873809814
429 2.2883985042572
430 2.37719869613647
431 2.38219857215881
432 2.06939888000488
433 2.77279829978943
434 2.53179836273193
435 2.75299835205078
436 2.54179835319519
437 2.91619801521301
438 3.20179796218872
439 3.04179787635803
440 2.77839827537537
441 2.99259805679321
442 3.00279808044434
443 3.16019797325134
444 3.37399768829346
445 3.41139769554138
446 3.15799784660339
447 3.18959784507751
448 3.69519734382629
449 3.23599791526794
450 3.22699785232544
451 3.46779751777649
452 3.58579754829407
453 3.49639773368835
454 3.65919733047485
455 3.78019738197327
456 3.84859728813171
457 3.97339725494385
458 3.83299732208252
459 3.89279723167419
460 3.7767972946167
461 4.02919721603394
462 4.07739686965942
463 3.94099712371826
464 3.98659706115723
465 3.93599724769592
466 3.78999733924866
467 4.04039716720581
468 4.1505970954895
469 3.80159735679626
470 4.00039720535278
471 4.13279724121094
472 4.04159736633301
473 4.09219694137573
474 4.12739706039429
475 4.28339672088623
476 4.1505970954895
477 3.98739719390869
478 4.09739685058594
479 4.12699699401855
480 4.30899667739868
481 4.28899669647217
482 4.20919704437256
483 4.36659669876099
484 4.31499671936035
485 4.30379676818848
486 4.38219690322876
487 4.25999689102173
488 4.18359708786011
489 4.31379699707031
490 4.50859642028809
491 4.29459667205811
492 4.384596824646
493 4.51319646835327
494 4.30999660491943
495 4.39119672775269
496 4.57859659194946
497 4.5853967666626
498 4.48839664459229
499 4.44119691848755
500 4.423996925354
501 4.71799659729004
502 4.43499660491943
503 4.3341965675354
504 4.22159671783447
505 4.47459650039673
506 4.36819696426392
507 4.12239694595337
508 4.44579648971558
509 4.27179670333862
510 4.39979696273804
511 4.24359703063965
512 4.11219692230225
513 4.18039703369141
514 4.16919708251953
515 4.31159687042236
516 4.27679681777954
517 4.11479711532593
518 4.1857967376709
519 4.10659694671631
520 4.34119701385498
521 4.21959686279297
522 4.08879709243774
523 4.17159700393677
524 4.07079696655273
525 4.08899688720703
526 4.00579690933228
527 3.99599719047546
528 4.04799699783325
529 3.99439716339111
530 4.15939712524414
531 4.04319715499878
532 4.09559679031372
533 4.10239696502686
534 3.90819716453552
535 3.94119715690613
536 3.99659705162048
537 3.74759721755981
538 4.10079717636108
539 3.87959718704224
540 4.09919691085815
541 3.83499717712402
542 3.91959714889526
543 3.97099709510803
544 3.85079717636108
545 3.99599719047546
546 4.02719688415527
547 3.70299744606018
548 3.68659734725952
549 3.69819736480713
550 3.61559748649597
551 3.77479720115662
552 3.73479723930359
553 3.73639726638794
554 3.74819731712341
555 3.66459727287292
556 3.66619729995728
557 3.47499752044678
558 3.72279739379883
559 3.85859727859497
560 3.58099746704102
561 3.61559748649597
562 3.61439728736877
563 3.67859745025635
564 3.45299768447876
565 3.66559743881226
566 3.58939743041992
567 3.46799755096436
568 3.67659735679626
569 3.32819771766663
570 3.60239744186401
571 3.6031973361969
572 3.46039748191833
573 3.58659744262695
574 3.41899752616882
575 3.58079743385315
576 3.50539755821228
577 3.44919753074646
578 3.52239751815796
579 3.54039740562439
580 3.58939743041992
581 3.47219753265381
582 3.39799761772156
583 3.32719755172729
584 3.47379755973816
585 3.44119763374329
586 3.52259755134583
587 3.63079738616943
588 3.45099759101868
589 3.50039744377136
590 3.60339736938477
591 3.18259787559509
592 3.24359774589539
593 3.43639755249023
594 3.41919755935669
595 3.36219763755798
596 3.39799761772156
597 3.35139775276184
598 3.38759756088257
599 3.3847975730896
600 3.40239763259888
601 3.46979761123657
602 3.2635977268219
603 3.30999779701233
604 3.20939779281616
605 3.20639777183533
606 3.27019762992859
607 3.27079772949219
608 3.2091977596283
609 3.07679796218872
610 3.07899785041809
611 3.13699793815613
612 2.99219799041748
613 3.148197889328
614 3.02459788322449
615 3.34419775009155
616 3.25499773025513
617 3.20899772644043
618 3.00499796867371
619 3.11799788475037
620 3.1151978969574
621 3.20059776306152
622 3.09979796409607
623 3.08919787406921
624 3.18499779701233
625 3.14939785003662
626 3.01859784126282
627 3.0199978351593
628 3.19799780845642
629 3.08539795875549
630 3.07059788703918
631 3.02779793739319
632 2.95159792900085
633 2.89739799499512
634 2.85919809341431
635 2.97339797019958
636 2.98579788208008
637 2.92239809036255
638 2.8779981136322
639 2.95639801025391
640 3.04479789733887
641 2.89779806137085
642 2.90839815139771
643 2.96199798583984
644 2.75279808044434
645 2.86239814758301
646 2.92639803886414
647 2.68499827384949
648 2.7509982585907
649 2.85159802436829
650 2.93159794807434
651 2.81359815597534
652 2.84019804000854
653 2.74099826812744
654 2.76719808578491
655 2.79219818115234
656 2.76479816436768
657 2.8449981212616
658 2.81159806251526
659 2.74319815635681
660 2.87839794158936
661 2.87439799308777
662 2.60839819908142
663 2.69039821624756
664 2.69839811325073
665 2.81239819526672
666 2.68839812278748
667 2.65599822998047
668 2.53479838371277
669 2.64759826660156
670 2.68279814720154
671 2.56059837341309
672 2.65819835662842
673 2.56039834022522
674 2.63599824905396
675 2.65079832077026
676 2.6803982257843
677 2.51719832420349
678 2.5955982208252
679 2.51419830322266
680 2.53879833221436
681 2.55439829826355
682 2.61979818344116
683 2.59479832649231
684 2.54659843444824
685 2.56759834289551
686 2.51779842376709
687 2.46179842948914
688 2.51819825172424
689 2.51899838447571
690 2.46979832649231
691 2.52219843864441
692 2.52859830856323
693 2.51939845085144
694 2.52799844741821
695 2.5067982673645
696 2.41679835319519
697 2.35719847679138
698 2.47619843482971
699 2.43779850006104
700 2.47599840164185
701 2.34779858589172
702 2.54359841346741
703 2.53059840202332
704 2.41799855232239
705 2.50059843063354
706 2.44639849662781
707 2.43719840049744
708 2.38199853897095
709 2.53959846496582
710 2.42619848251343
711 2.42479848861694
712 2.50839829444885
713 2.46719837188721
714 2.46859836578369
715 2.41239857673645
716 2.40839838981628
717 2.36079859733582
718 2.42039847373962
719 2.43459844589233
720 2.47779846191406
721 2.44539833068848
722 2.60439825057983
723 2.42399835586548
724 2.40259861946106
725 2.38519859313965
726 2.32779860496521
727 2.44739842414856
728 2.25799870491028
729 2.44919848442078
730 2.26219868659973
731 2.44439840316772
732 2.22679853439331
733 2.44399833679199
734 2.22659873962402
735 2.32059860229492
736 2.3835985660553
737 2.3433985710144
738 2.44159841537476
739 2.37499856948853
740 2.32779860496521
741 2.29519844055176
742 2.32339859008789
743 2.23199868202209
744 2.25739860534668
745 2.25299859046936
746 2.3317985534668
747 2.40879845619202
748 2.30359864234924
749 2.2163987159729
750 2.29559850692749
751 2.31099843978882
752 2.18119859695435
753 2.21419858932495
754 2.27239871025085
755 2.26859855651855
756 2.31539845466614
757 2.16179871559143
758 2.15319871902466
759 2.15539860725403
760 2.15319871902466
761 2.11319875717163
762 2.06359887123108
763 2.15199875831604
764 2.25759863853455
765 2.10639882087708
766 2.09319877624512
767 2.17239856719971
768 2.08379864692688
769 2.12659859657288
770 2.16379857063293
771 2.14339876174927
772 2.18639874458313
773 2.03999876976013
774 2.14219856262207
775 2.06759881973267
776 2.00219893455505
777 2.07199883460999
778 2.12379860877991
779 2.16379857063293
780 2.0407989025116
781 1.95879888534546
782 2.06139874458313
783 2.13979864120483
784 1.9397988319397
785 2.10759878158569
786 1.9455988407135
787 2.10399866104126
788 2.06879878044128
789 2.11579871177673
790 2.12519860267639
791 2.0427987575531
792 2.01379871368408
793 2.06879878044128
794 2.0193989276886
795 1.98299884796143
796 2.03739881515503
797 2.02639889717102
798 2.05179882049561
799 2.00859880447388
800 1.89659893512726
801 1.97039890289307
802 1.99039876461029
803 1.98119878768921
804 1.92959892749786
805 2.08939862251282
806 2.00139880180359
807 1.91939890384674
808 2.00259876251221
809 1.90739893913269
810 2.03479886054993
811 1.93139886856079
812 1.9111989736557
813 1.86879897117615
814 1.84779894351959
815 1.82599902153015
816 2.00359892845154
817 1.95599889755249
818 1.92719888687134
819 1.82599890232086
820 1.82619893550873
821 1.86499893665314
822 1.79039895534515
823 1.90119886398315
824 1.95699882507324
825 1.87239897251129
826 1.9273989200592
827 1.87259888648987
828 1.73619902133942
829 1.7861989736557
830 1.91459894180298
831 1.90459895133972
832 1.81019902229309
833 1.83079898357391
834 1.9273989200592
835 1.87359893321991
836 1.92259883880615
837 1.94219887256622
838 1.84539890289307
839 1.76839900016785
840 1.80319893360138
841 1.8781989812851
842 1.82519900798798
843 1.83639895915985
844 1.92219889163971
845 1.79219901561737
846 1.84899890422821
847 1.86619889736176
848 1.75419902801514
849 1.80639898777008
850 1.87899887561798
851 1.84019899368286
852 1.78579902648926
853 1.81619894504547
854 1.95479881763458
855 1.83819901943207
856 1.7407990694046
857 1.82259905338287
858 1.86239898204803
859 1.82759892940521
860 1.79019904136658
861 1.71279907226562
862 1.77159905433655
863 1.83399891853333
864 1.84099900722504
865 1.75999903678894
866 1.83619892597198
867 1.73139905929565
868 1.82159900665283
869 1.76059901714325
870 1.82499897480011
871 1.83319890499115
872 1.75799906253815
873 1.85179889202118
874 1.75059902667999
875 1.78299903869629
876 1.7297990322113
877 1.83579897880554
878 1.75179898738861
879 1.67239904403687
880 1.75799906253815
881 1.73119902610779
882 1.83259892463684
883 1.7045990228653
884 1.686399102211
885 1.70719909667969
886 1.77399909496307
887 1.63079917430878
888 1.69759905338287
889 1.73539900779724
890 1.79159903526306
891 1.69339907169342
892 1.72179901599884
893 1.71159911155701
894 1.67299914360046
895 1.65179908275604
896 1.76139903068542
897 1.63979911804199
898 1.62399911880493
899 1.70359909534454
900 1.62379908561707
901 1.64959907531738
902 1.66879916191101
903 1.63159918785095
904 1.68479907512665
905 1.67179906368256
906 1.61539912223816
907 1.59279918670654
908 1.69179904460907
909 1.70499908924103
910 1.72019910812378
911 1.65839910507202
912 1.75339901447296
913 1.67199909687042
914 1.64659905433655
915 1.77879905700684
916 1.67139911651611
917 1.63439917564392
918 1.63699913024902
919 1.6267991065979
920 1.70219910144806
921 1.73819899559021
922 1.64399909973145
923 1.68339908123016
924 1.68439912796021
925 1.73159909248352
926 1.62199914455414
927 1.64659905433655
928 1.66639912128448
929 1.63279914855957
930 1.66259908676147
931 1.63879907131195
932 1.68619906902313
933 1.74159908294678
934 1.65539908409119
935 1.69819903373718
936 1.68199908733368
937 1.67399907112122
938 1.61259913444519
939 1.61079919338226
940 1.68839907646179
941 1.62179911136627
942 1.68059909343719
943 1.75839900970459
944 1.72099912166595
945 1.68699908256531
946 1.66919910907745
947 1.76399898529053
948 1.67659914493561
949 1.67479908466339
950 1.76959908008575
951 1.71979904174805
952 1.76159906387329
953 1.66899907588959
954 1.69159913063049
955 1.72579908370972
956 1.72819900512695
957 1.8133989572525
958 1.81019902229309
959 1.67799913883209
960 1.77919900417328
961 1.72679901123047
962 1.71799910068512
963 1.75199902057648
964 1.63979911804199
965 1.79059898853302
966 1.71899902820587
967 1.81219899654388
968 1.7939989566803
969 1.7511990070343
970 1.77959907054901
971 1.71079909801483
972 1.70539903640747
973 1.72019910812378
974 1.8703989982605
975 1.63819909095764
976 1.66839909553528
977 1.66379916667938
978 1.7867990732193
979 1.76519906520844
980 1.80159902572632
981 1.73939907550812
982 1.70699906349182
983 1.75019907951355
984 1.76899898052216
985 1.81719899177551
986 1.77019906044006
987 1.77299904823303
988 1.83599901199341
989 1.68959903717041
990 1.77759897708893
991 1.71999907493591
992 1.74679899215698
993 1.79319906234741
994 1.81899893283844
995 1.81499898433685
996 1.76919901371002
997 1.66579914093018
998 1.79119896888733
999 1.75659906864166
};
\addlegendentry{FOCOPS}
\end{axis}

\end{tikzpicture}


==> images/cmdp_algos_reward_new.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[font=\small]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
scale =0.49,
x grid style={darkgray176},
xlabel={Learning iteration},
xmajorgrids,
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean episode reward},
ymajorgrids,
ymin=-9.89753699302673, ymax=22.0185668468475,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.39279305934906
1 -1.20664656162262
2 -2.33970284461975
3 -2.72902631759644
4 -3.2600359916687
5 -3.39310574531555
6 -3.77424550056458
7 -4.17275428771973
8 -4.36374235153198
9 -4.70133399963379
10 -4.72206830978394
11 -5.22879362106323
12 -5.47717571258545
13 -5.78799915313721
14 -6.03447580337524
15 -6.11449003219604
16 -5.93988609313965
17 -5.89037704467773
18 -6.33023929595947
19 -6.36860799789429
20 -6.1879734992981
21 -6.53310108184814
22 -5.23715496063232
23 -4.66490650177002
24 -4.75971269607544
25 -3.9853982925415
26 -2.90017080307007
27 -2.13543725013733
28 -1.89517164230347
29 -1.77402937412262
30 -1.41362226009369
31 -1.08225548267365
32 -1.08950459957123
33 -0.844301879405975
34 -0.834762096405029
35 -0.807436108589172
36 -0.841884255409241
37 -0.784879803657532
38 -0.704213619232178
39 -0.838878929615021
40 -0.703153014183044
41 -0.720631957054138
42 -0.606698751449585
43 -0.612232148647308
44 -0.651026844978333
45 -0.64970064163208
46 -0.483289211988449
47 -0.559369504451752
48 -0.577800214290619
49 -0.509890556335449
50 -0.429313093423843
51 -0.387909799814224
52 -0.391538262367249
53 -0.26153826713562
54 -0.356880873441696
55 -0.418955296278
56 -0.241900697350502
57 -0.398025691509247
58 -0.260518223047256
59 -0.270403265953064
60 -0.206458508968353
61 -0.331222206354141
62 -0.165366396307945
63 -0.267813742160797
64 -0.0145695358514786
65 -0.185073748230934
66 -0.146981537342072
67 -0.177543759346008
68 -0.165653303265572
69 -0.00776238273829222
70 -0.082825280725956
71 -0.0416904464364052
72 -0.00993609428405762
73 -0.18468564748764
74 -0.228375226259232
75 -0.0602907799184322
76 -0.141401931643486
77 -0.0943393781781197
78 -0.0554848611354828
79 -0.0370184071362019
80 0.000461751595139503
81 0.0930493548512459
82 0.0282811839133501
83 -0.0869509130716324
84 -0.0477694645524025
85 -0.0612448751926422
86 0.10132011026144
87 0.30206897854805
88 0.131832331418991
89 -0.0830365195870399
90 0.306577682495117
91 0.0342114679515362
92 -0.0574825517833233
93 0.238761454820633
94 0.177759423851967
95 0.0583443492650986
96 0.15393927693367
97 0.00885847862809896
98 0.195592001080513
99 0.0893450081348419
100 0.267571747303009
101 0.10138662904501
102 0.181354954838753
103 0.107161857187748
104 0.339942216873169
105 -0.0523220300674438
106 0.307441771030426
107 0.290303289890289
108 0.446796506643295
109 0.279877454042435
110 0.447406083345413
111 0.215697467327118
112 0.389438211917877
113 0.304424613714218
114 0.241243004798889
115 0.31181338429451
116 0.25416824221611
117 0.572906851768494
118 0.210695087909698
119 0.284762918949127
120 0.210344687104225
121 0.271412879228592
122 0.526328682899475
123 0.274730235338211
124 0.377296179533005
125 0.363006144762039
126 0.517805933952332
127 0.456965565681458
128 0.343473464250565
129 0.642826855182648
130 0.430190652608871
131 0.397360295057297
132 0.353775084018707
133 0.476410388946533
134 0.334059715270996
135 0.555009245872498
136 0.45201787352562
137 0.744447886943817
138 0.28016322851181
139 0.578770279884338
140 0.511942267417908
141 0.486198484897614
142 0.590115070343018
143 0.673025250434875
144 0.843666195869446
145 0.525446116924286
146 0.684975981712341
147 0.497814625501633
148 0.642356336116791
149 0.410635828971863
150 0.424898952245712
151 0.526800274848938
152 0.500202119350433
153 0.755161225795746
154 0.820447206497192
155 0.696804285049438
156 0.67498105764389
157 0.631436228752136
158 0.653973758220673
159 0.291106700897217
160 0.724591493606567
161 0.566644549369812
162 0.488091468811035
163 0.677266478538513
164 0.569180011749268
165 0.731321692466736
166 0.52826315164566
167 0.649838149547577
168 0.552050411701202
169 0.987313508987427
170 0.833172917366028
171 0.756838858127594
172 0.941885650157928
173 0.94156938791275
174 0.696614980697632
175 0.689838767051697
176 0.458938747644424
177 0.409203469753265
178 0.926493048667908
179 0.635960817337036
180 0.899289309978485
181 0.956490993499756
182 0.713629841804504
183 0.989521622657776
184 0.844218015670776
185 0.993985772132874
186 0.818582594394684
187 1.1167014837265
188 0.880172729492188
189 0.719610035419464
190 1.06724667549133
191 0.970920383930206
192 0.990742862224579
193 1.16428184509277
194 0.973275542259216
195 0.775817632675171
196 0.837916851043701
197 0.929894149303436
198 0.790095567703247
199 1.01927518844604
200 0.996719062328339
201 0.863694310188293
202 1.1234678030014
203 1.0314576625824
204 0.919037759304047
205 1.25585627555847
206 0.934256076812744
207 1.02188491821289
208 1.0426287651062
209 1.07764744758606
210 0.719178736209869
211 1.21303117275238
212 1.1073009967804
213 1.27103710174561
214 1.10324037075043
215 0.865504264831543
216 1.25476229190826
217 1.4254697561264
218 1.20891439914703
219 1.39751446247101
220 1.30569672584534
221 1.23199307918549
222 1.41588580608368
223 1.41544032096863
224 1.32144558429718
225 1.365349650383
226 1.23224103450775
227 1.47902393341064
228 1.28893566131592
229 1.29341852664948
230 0.996793508529663
231 1.10839283466339
232 1.41050446033478
233 1.65740120410919
234 1.24580454826355
235 1.24989700317383
236 1.0932605266571
237 1.31945860385895
238 1.34962093830109
239 1.37894237041473
240 0.997545421123505
241 1.45672309398651
242 0.964661657810211
243 1.49401962757111
244 1.82876265048981
245 1.61025309562683
246 1.52703166007996
247 1.44382321834564
248 1.40918433666229
249 1.30231499671936
250 1.0726717710495
251 1.69911801815033
252 1.47904002666473
253 1.71478164196014
254 1.8140594959259
255 1.43550670146942
256 1.36455166339874
257 1.25486052036285
258 1.76638460159302
259 1.63121736049652
260 2.07186579704285
261 1.80809664726257
262 1.89436054229736
263 1.41821181774139
264 2.02699518203735
265 1.76895880699158
266 1.99736356735229
267 1.97232151031494
268 1.69676101207733
269 1.65526187419891
270 1.61411952972412
271 1.91086637973785
272 1.50048267841339
273 1.69901347160339
274 1.88102149963379
275 1.68544781208038
276 1.67736232280731
277 2.14497113227844
278 1.92899787425995
279 1.79387867450714
280 1.9240255355835
281 2.15151977539062
282 1.61161184310913
283 1.83613896369934
284 1.35005021095276
285 1.80872404575348
286 1.72921705245972
287 2.20003461837769
288 2.55052900314331
289 1.81213688850403
290 1.97310173511505
291 2.10408115386963
292 1.99185073375702
293 2.3439040184021
294 1.9721851348877
295 2.68642592430115
296 2.38021469116211
297 2.52815270423889
298 2.39522981643677
299 2.05239415168762
300 2.15073227882385
301 2.3320529460907
302 2.3764922618866
303 1.93316566944122
304 2.53794002532959
305 2.36048936843872
306 2.60004234313965
307 2.50622916221619
308 2.77073621749878
309 2.72263169288635
310 2.73238205909729
311 2.09745216369629
312 2.91105175018311
313 2.57153367996216
314 2.85433387756348
315 3.25586628913879
316 2.89530420303345
317 3.25175738334656
318 2.84205341339111
319 2.76159310340881
320 3.01305603981018
321 3.15939474105835
322 2.6180636882782
323 2.90104222297668
324 2.95910882949829
325 3.25045037269592
326 2.87549686431885
327 3.05195999145508
328 2.62755870819092
329 3.50282025337219
330 2.64621663093567
331 3.40482473373413
332 3.24046277999878
333 3.5604784488678
334 3.23530864715576
335 2.79547810554504
336 3.11692428588867
337 3.7189028263092
338 3.06085801124573
339 3.97917628288269
340 3.40046405792236
341 4.72039413452148
342 4.06784868240356
343 4.44517230987549
344 4.00128078460693
345 3.77368426322937
346 4.40463972091675
347 3.6018648147583
348 4.52464723587036
349 4.09119367599487
350 5.43094253540039
351 3.81228637695312
352 4.72790431976318
353 5.07973384857178
354 4.13147211074829
355 4.45195388793945
356 4.26726579666138
357 4.62196111679077
358 5.30356597900391
359 5.22367525100708
360 5.28400707244873
361 4.59586191177368
362 4.49051189422607
363 4.97708988189697
364 5.15871477127075
365 5.35179281234741
366 5.98605012893677
367 4.81171417236328
368 5.00343656539917
369 6.37639284133911
370 5.6673755645752
371 5.78264904022217
372 5.59911775588989
373 5.73457002639771
374 5.7239146232605
375 7.85652256011963
376 6.52442741394043
377 7.36356115341187
378 7.36372041702271
379 7.02327251434326
380 7.49259853363037
381 7.40581274032593
382 6.62915849685669
383 6.75479459762573
384 7.09539747238159
385 8.10307884216309
386 7.50850296020508
387 7.94162750244141
388 8.44340991973877
389 8.29890251159668
390 7.7506046295166
391 9.27901744842529
392 8.69065189361572
393 7.46407508850098
394 7.99198961257935
395 8.26630973815918
396 9.19501209259033
397 10.0624494552612
398 8.78815078735352
399 8.94728946685791
400 8.94901371002197
401 9.24491405487061
402 9.21401500701904
403 9.39940547943115
404 9.61526012420654
405 8.2577657699585
406 8.87212371826172
407 8.60160446166992
408 9.37952899932861
409 9.44296360015869
410 9.67963409423828
411 9.60553455352783
412 10.314094543457
413 9.2461986541748
414 8.83504772186279
415 10.3421907424927
416 9.67611217498779
417 10.3665924072266
418 10.5891847610474
419 12.0166349411011
420 11.1812429428101
421 11.0704593658447
422 10.6272830963135
423 11.3670234680176
424 10.8343944549561
425 12.1834678649902
426 12.4298658370972
427 11.5528087615967
428 12.0766735076904
429 11.8714227676392
430 10.888747215271
431 11.7709894180298
432 12.5448331832886
433 12.0406017303467
434 11.8298006057739
435 12.592830657959
436 12.2403688430786
437 12.7628841400146
438 12.637433052063
439 12.5762205123901
440 12.8338060379028
441 12.984091758728
442 12.6782989501953
443 13.3729219436646
444 12.5571432113647
445 12.4701833724976
446 12.6237001419067
447 12.0134992599487
448 12.6288499832153
449 12.8629446029663
450 12.9771490097046
451 13.8056468963623
452 12.5506439208984
453 14.0264844894409
454 12.8318204879761
455 11.9833898544312
456 12.9556922912598
457 13.2743940353394
458 13.0077695846558
459 14.0775480270386
460 13.3059501647949
461 12.892276763916
462 13.6867723464966
463 13.5773267745972
464 14.0440454483032
465 13.8999128341675
466 14.501106262207
467 14.705249786377
468 14.2619476318359
469 14.0346555709839
470 14.399022102356
471 14.8044919967651
472 14.2331533432007
473 14.7556505203247
474 14.3441610336304
475 15.067587852478
476 14.0250129699707
477 14.2366790771484
478 14.9571733474731
479 14.2104454040527
480 14.2835874557495
481 14.5382680892944
482 14.4644870758057
483 15.1982507705688
484 14.6725072860718
485 14.5976858139038
486 14.8919868469238
487 14.7087230682373
488 15.5841665267944
489 15.0612554550171
490 15.5789632797241
491 14.6268625259399
492 15.1209650039673
493 14.6765336990356
494 15.6229848861694
495 15.6741561889648
496 15.6546220779419
497 15.7278347015381
498 14.6518115997314
499 16.244815826416
500 15.5097017288208
501 14.74241065979
502 15.5303049087524
503 16.5190887451172
504 16.081750869751
505 15.7294464111328
506 16.1024894714355
507 15.8970766067505
508 15.6823148727417
509 16.0982875823975
510 15.4755153656006
511 15.5790739059448
512 16.1267623901367
513 16.0141563415527
514 15.615650177002
515 16.2179756164551
516 15.6590814590454
517 15.6884365081787
518 16.4071807861328
519 16.4504280090332
520 16.1893882751465
521 16.4087829589844
522 15.8387079238892
523 15.8097476959229
524 15.9545421600342
525 16.717981338501
526 16.8784618377686
527 16.9126281738281
528 15.9897127151489
529 16.7103023529053
530 17.0601139068604
531 16.9969635009766
532 17.0396041870117
533 17.2033729553223
534 17.178560256958
535 16.7577991485596
536 17.0157032012939
537 16.8197746276855
538 17.3380489349365
539 17.0026626586914
540 17.1578540802002
541 16.7104167938232
542 17.2898426055908
543 16.7595100402832
544 16.8529624938965
545 15.9809970855713
546 15.6027479171753
547 16.7598476409912
548 16.766284942627
549 16.3814926147461
550 15.8966264724731
551 16.2256889343262
552 17.2811851501465
553 16.951488494873
554 17.0581951141357
555 16.6048755645752
556 17.4661140441895
557 16.9656429290771
558 16.6641120910645
559 16.5070991516113
560 17.1795406341553
561 16.711540222168
562 17.3718566894531
563 16.85227394104
564 17.0259132385254
565 17.0140590667725
566 17.3350048065186
567 17.3484745025635
568 17.1548824310303
569 16.9649467468262
570 16.8444938659668
571 17.7539291381836
572 17.2545223236084
573 16.9539775848389
574 18.0343379974365
575 18.1110382080078
576 17.8660411834717
577 17.6981048583984
578 18.086296081543
579 17.3067073822021
580 16.9462642669678
581 17.070104598999
582 17.8750991821289
583 17.3378086090088
584 17.6541118621826
585 17.4743423461914
586 17.7629337310791
587 17.5403518676758
588 17.5647754669189
589 17.4177322387695
590 17.4716835021973
591 17.0238666534424
592 18.1357860565186
593 17.0844650268555
594 17.2334136962891
595 17.605375289917
596 17.7916469573975
597 17.6891803741455
598 17.5223178863525
599 16.9981250762939
600 18.067497253418
601 17.5197849273682
602 16.7199096679688
603 17.8737316131592
604 17.9463806152344
605 17.4707736968994
606 17.9755840301514
607 17.4201679229736
608 18.1294364929199
609 17.747709274292
610 17.5403671264648
611 17.5609169006348
612 18.1769886016846
613 17.982494354248
614 18.4093017578125
615 17.7662200927734
616 18.4895553588867
617 17.5784568786621
618 18.0612983703613
619 18.0446338653564
620 18.2618637084961
621 18.3956890106201
622 17.787202835083
623 17.8458347320557
624 18.1917419433594
625 17.9495029449463
626 18.5762367248535
627 17.9124774932861
628 17.1754455566406
629 17.835786819458
630 18.5849323272705
631 18.5265579223633
632 18.6875057220459
633 17.9652557373047
634 18.2695293426514
635 18.0258502960205
636 18.9697799682617
637 17.9617767333984
638 18.0334167480469
639 18.9238052368164
640 17.3555583953857
641 18.5667152404785
642 18.3361225128174
643 18.4839782714844
644 18.4674396514893
645 17.4153442382812
646 18.319164276123
647 18.1203632354736
648 18.2318382263184
649 18.579870223999
650 18.769157409668
651 18.560396194458
652 18.4494571685791
653 18.7081642150879
654 18.1104202270508
655 18.7641181945801
656 18.6643981933594
657 18.9434986114502
658 18.0969944000244
659 18.9910106658936
660 18.1006412506104
661 18.7048721313477
662 18.1921043395996
663 18.5081272125244
664 18.2646713256836
665 18.8301696777344
666 18.9373741149902
667 18.467134475708
668 18.9443321228027
669 18.9913063049316
670 18.7825222015381
671 19.0397529602051
672 19.1183071136475
673 18.9269466400146
674 19.1721801757812
675 18.6868534088135
676 18.9007549285889
677 19.2509613037109
678 19.4422969818115
679 18.9932041168213
680 18.9901428222656
681 19.3908138275146
682 19.2099494934082
683 18.703929901123
684 19.2171802520752
685 18.8713302612305
686 18.8726425170898
687 19.4227657318115
688 19.3156471252441
689 18.2459850311279
690 18.6342544555664
691 19.4544868469238
692 19.2489585876465
693 18.7369403839111
694 19.2280158996582
695 19.1025981903076
696 19.285026550293
697 19.4135971069336
698 18.7544612884521
699 19.1315078735352
700 19.0139141082764
701 19.4040298461914
702 19.165132522583
703 19.5007801055908
704 19.0869197845459
705 19.068359375
706 19.6390857696533
707 18.9604511260986
708 18.8503341674805
709 19.3956203460693
710 19.4612655639648
711 18.9965057373047
712 19.107048034668
713 19.4502487182617
714 19.5496921539307
715 19.5373821258545
716 19.1278343200684
717 19.4154853820801
718 19.5584983825684
719 18.6957759857178
720 19.5858917236328
721 19.0611476898193
722 18.9455947875977
723 19.5266151428223
724 19.4560413360596
725 18.9731121063232
726 19.5376148223877
727 19.3926258087158
728 19.32932472229
729 19.9788589477539
730 19.2783622741699
731 19.287670135498
732 19.217960357666
733 19.2502861022949
734 19.2959079742432
735 19.0139312744141
736 19.1683177947998
737 18.9632129669189
738 19.2645092010498
739 19.5939502716064
740 18.870548248291
741 19.3689632415771
742 19.7872924804688
743 19.6271171569824
744 19.6013355255127
745 19.5675449371338
746 19.2643547058105
747 19.7560939788818
748 19.7591171264648
749 19.5039939880371
750 19.4342250823975
751 19.8734493255615
752 19.5516948699951
753 19.5698184967041
754 19.3101673126221
755 19.2538623809814
756 19.4558219909668
757 19.4651184082031
758 19.3350601196289
759 19.6833572387695
760 19.7389678955078
761 19.3391742706299
762 19.7965774536133
763 19.2724838256836
764 19.5727272033691
765 19.5294284820557
766 19.2848377227783
767 19.7088298797607
768 19.3838710784912
769 19.9002017974854
770 19.8162155151367
771 19.5727958679199
772 19.2678546905518
773 19.9813766479492
774 20.029146194458
775 19.5882930755615
776 19.7957134246826
777 19.7903003692627
778 19.8675899505615
779 19.6250419616699
780 19.4911594390869
781 19.2873573303223
782 19.4027004241943
783 19.1523628234863
784 19.5986156463623
785 19.6151351928711
786 19.676736831665
787 19.9258289337158
788 20.076602935791
789 20.3780403137207
790 19.5327701568604
791 19.901927947998
792 20.2027130126953
793 19.9890880584717
794 19.3550109863281
795 19.5771484375
796 19.507869720459
797 19.9073066711426
798 19.675407409668
799 19.3434391021729
800 19.6741027832031
801 20.0356426239014
802 19.8218631744385
803 19.6629829406738
804 19.4816074371338
805 20.0061588287354
806 19.4107780456543
807 19.7095642089844
808 19.6026744842529
809 19.6606960296631
810 19.384407043457
811 20.1341228485107
812 19.8184795379639
813 19.8141937255859
814 20.0482654571533
815 20.1276416778564
816 19.6862468719482
817 19.3454151153564
818 19.8435573577881
819 19.7410526275635
820 19.9498481750488
821 20.0638618469238
822 20.2101993560791
823 19.7035331726074
824 19.2610054016113
825 19.5710124969482
826 20.0556354522705
827 20.1778583526611
828 19.7332000732422
829 19.9873828887939
830 20.1310005187988
831 19.7598247528076
832 19.8502902984619
833 20.0706443786621
834 20.2908554077148
835 20.0781230926514
836 19.9001350402832
837 19.9379863739014
838 19.4954795837402
839 19.8364734649658
840 20.1754512786865
841 20.0306453704834
842 20.0375289916992
843 20.1158561706543
844 19.8284320831299
845 19.6524257659912
846 20.3232746124268
847 19.7379131317139
848 20.3627777099609
849 20.1687526702881
850 20.0336837768555
851 19.8131656646729
852 20.3379077911377
853 20.3542175292969
854 20.3294353485107
855 19.9383850097656
856 19.9918918609619
857 20.2153453826904
858 19.8831882476807
859 20.0217628479004
860 19.9746646881104
861 19.8486042022705
862 19.9074268341064
863 19.7367572784424
864 20.2115917205811
865 19.9680156707764
866 20.0383358001709
867 19.5891742706299
868 19.9479312896729
869 19.9477882385254
870 19.4219608306885
871 19.3606624603271
872 19.8654346466064
873 20.1228675842285
874 19.4340858459473
875 19.8094348907471
876 19.6795406341553
877 19.6674003601074
878 20.1665515899658
879 19.9993915557861
880 19.9961357116699
881 19.7929039001465
882 20.0452651977539
883 19.2865962982178
884 19.859167098999
885 20.4212970733643
886 19.9147262573242
887 19.8362197875977
888 20.309362411499
889 20.1306400299072
890 20.1452751159668
891 19.8612480163574
892 19.5885200500488
893 20.0293941497803
894 19.8294944763184
895 20.0516700744629
896 20.0729179382324
897 19.9821147918701
898 20.0911388397217
899 19.8634777069092
900 20.3613262176514
901 20.1183929443359
902 19.5404243469238
903 19.6754512786865
904 20.1191272735596
905 19.8352890014648
906 19.9177684783936
907 20.2545146942139
908 19.7386837005615
909 20.1343097686768
910 19.7946662902832
911 19.7413444519043
912 20.180980682373
913 20.1561794281006
914 19.5280780792236
915 19.9649505615234
916 20.0444869995117
917 19.8666343688965
918 20.382152557373
919 20.0964698791504
920 19.9455070495605
921 20.1115989685059
922 20.3511943817139
923 19.9280776977539
924 19.7381649017334
925 19.4301052093506
926 19.4378795623779
927 19.3709545135498
928 20.4833202362061
929 20.0252513885498
930 20.4037170410156
931 19.5782699584961
932 19.6413764953613
933 20.3404922485352
934 19.8704814910889
935 19.8202037811279
936 19.9399871826172
937 19.7710399627686
938 19.950122833252
939 20.0020179748535
940 19.764009475708
941 19.6916313171387
942 20.2350063323975
943 19.8251419067383
944 20.1756172180176
945 19.8509273529053
946 19.8588333129883
947 19.8545761108398
948 19.5177631378174
949 19.9639110565186
950 19.8939304351807
951 20.3870220184326
952 20.4395923614502
953 20.0676460266113
954 19.5761756896973
955 20.0245113372803
956 20.1324825286865
957 20.1737422943115
958 19.7098712921143
959 20.3227920532227
960 19.8528594970703
961 19.6836929321289
962 20.4484958648682
963 19.8842144012451
964 20.3033561706543
965 19.7566776275635
966 20.0030364990234
967 19.8254241943359
968 20.2880420684814
969 19.9526195526123
970 19.9409713745117
971 20.0889320373535
972 19.9893989562988
973 19.7228107452393
974 20.5532531738281
975 20.1981086730957
976 19.894926071167
977 19.9038772583008
978 19.9666481018066
979 19.9937229156494
980 20.218334197998
981 19.9643001556396
982 20.567834854126
983 20.1396560668945
984 20.367488861084
985 20.4757404327393
986 19.8066864013672
987 19.7925319671631
988 20.1807327270508
989 19.9072132110596
990 20.2611713409424
991 20.0735149383545
992 20.2848968505859
993 19.8183689117432
994 20.211404800415
995 20.2204132080078
996 20.422945022583
997 19.5818977355957
998 20.3518505096436
999 20.2387294769287
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.393836945295334
1 -1.15204131603241
2 -1.7733268737793
3 -2.41775488853455
4 -2.94671773910522
5 -3.15460729598999
6 -3.68714022636414
7 -3.78431034088135
8 -4.22436571121216
9 -4.44936800003052
10 -4.63713407516479
11 -5.12238359451294
12 -5.30549335479736
13 -5.69651174545288
14 -5.83284044265747
15 -6.16256856918335
16 -6.33800029754639
17 -6.30556583404541
18 -6.05212783813477
19 -6.7960205078125
20 -6.55144691467285
21 -6.46125555038452
22 -5.71278381347656
23 -6.27269315719604
24 -5.05132007598877
25 -4.07076263427734
26 -3.95431971549988
27 -2.99163770675659
28 -3.01834011077881
29 -2.46126627922058
30 -1.50505518913269
31 -1.48907864093781
32 -1.22358644008636
33 -1.25696647167206
34 -0.972541093826294
35 -1.02046537399292
36 -1.03431522846222
37 -0.928726255893707
38 -0.848792433738708
39 -0.842705428600311
40 -0.753957509994507
41 -0.652404248714447
42 -0.862162470817566
43 -0.718659520149231
44 -0.647851765155792
45 -0.629673302173615
46 -0.544376969337463
47 -0.596340000629425
48 -0.576058268547058
49 -0.562752306461334
50 -0.461780250072479
51 -0.529901087284088
52 -0.384523332118988
53 -0.31504824757576
54 -0.403421193361282
55 -0.256414026021957
56 -0.337112486362457
57 -0.319463163614273
58 -0.34637176990509
59 -0.230665192008018
60 -0.271385490894318
61 -0.209622412919998
62 -0.0880368426442146
63 -0.0450610965490341
64 -0.217058062553406
65 -0.219358623027802
66 -0.207076236605644
67 0.0487999729812145
68 -0.00841695535928011
69 -0.105899281799793
70 -0.109156079590321
71 0.0499149411916733
72 -0.115386210381985
73 0.00190647831186652
74 0.0722871795296669
75 0.0202850829809904
76 0.0954061225056648
77 0.120170675218105
78 0.241955727338791
79 0.185408607125282
80 0.140329018235207
81 0.286312788724899
82 0.262416124343872
83 0.183438658714294
84 0.0899838209152222
85 0.375419825315475
86 0.00570464320480824
87 0.203288927674294
88 0.188107252120972
89 0.322784453630447
90 0.218319714069366
91 0.33745065331459
92 0.490300238132477
93 0.318404763936996
94 0.220584973692894
95 0.473862677812576
96 0.476984709501266
97 0.492877542972565
98 0.399975538253784
99 0.434787392616272
100 0.374501019716263
101 0.516306936740875
102 0.684200465679169
103 0.552251160144806
104 0.621791005134583
105 0.295841634273529
106 0.660065948963165
107 0.330866903066635
108 0.388247907161713
109 0.669681072235107
110 0.653779208660126
111 0.595630466938019
112 0.526881515979767
113 0.763815939426422
114 0.821596682071686
115 0.753374338150024
116 0.543456554412842
117 0.573960721492767
118 0.665578305721283
119 0.928080439567566
120 0.682988703250885
121 0.851298391819
122 0.786310791969299
123 0.912420630455017
124 0.981699645519257
125 0.591520488262177
126 0.78842157125473
127 0.9528688788414
128 0.837583899497986
129 0.729362189769745
130 1.20492720603943
131 1.03986287117004
132 0.963286817073822
133 0.933265089988708
134 0.932569324970245
135 1.03213250637054
136 0.987204730510712
137 0.911991834640503
138 1.07535326480865
139 1.14894080162048
140 1.14044988155365
141 1.00734806060791
142 1.1039479970932
143 1.37717199325562
144 1.05171394348145
145 1.20734524726868
146 1.28088796138763
147 1.39187836647034
148 1.39063465595245
149 1.66879284381866
150 1.32007718086243
151 1.4866726398468
152 1.27930998802185
153 1.49090123176575
154 1.47975480556488
155 1.69544875621796
156 1.58591330051422
157 1.69021165370941
158 1.83992862701416
159 1.6411030292511
160 1.98734045028687
161 1.88878631591797
162 1.83350682258606
163 2.02685523033142
164 1.78164601325989
165 1.74281680583954
166 1.84069812297821
167 1.76785206794739
168 1.71706235408783
169 1.91041970252991
170 2.32771968841553
171 1.75288319587708
172 1.80166101455688
173 1.95676374435425
174 2.23518562316895
175 2.71473622322083
176 1.85303735733032
177 2.48521685600281
178 2.37280869483948
179 2.49926853179932
180 2.612872838974
181 2.36258697509766
182 2.67405271530151
183 2.8864152431488
184 2.65466570854187
185 3.07546830177307
186 3.49431085586548
187 3.12581944465637
188 3.28563976287842
189 3.45202302932739
190 3.40502691268921
191 3.37429809570312
192 4.0039176940918
193 4.00318574905396
194 3.87840676307678
195 4.37897205352783
196 3.81722164154053
197 4.24567031860352
198 3.90308022499084
199 3.39796447753906
200 4.31650495529175
201 3.92328453063965
202 4.77978610992432
203 5.16912078857422
204 4.48427152633667
205 5.34623050689697
206 4.87887144088745
207 4.85240840911865
208 5.18390226364136
209 4.20780420303345
210 5.88184404373169
211 5.13133859634399
212 5.39221334457397
213 6.12830686569214
214 5.54766035079956
215 5.12971448898315
216 6.3026647567749
217 6.40348863601685
218 6.31349086761475
219 5.60331392288208
220 6.26131391525269
221 5.92937040328979
222 7.3439245223999
223 7.14530944824219
224 6.08949851989746
225 7.153648853302
226 6.58658504486084
227 7.21967029571533
228 7.0835428237915
229 7.80920791625977
230 8.15317916870117
231 7.60687446594238
232 7.49106550216675
233 8.61298370361328
234 8.39725017547607
235 9.4918041229248
236 9.77081871032715
237 8.57900905609131
238 9.60480213165283
239 8.82868957519531
240 8.61568832397461
241 9.12823486328125
242 9.66390323638916
243 9.88478946685791
244 10.3597564697266
245 9.13801383972168
246 9.71957397460938
247 9.80680465698242
248 10.2202768325806
249 10.7041454315186
250 11.1143808364868
251 10.4758787155151
252 10.7750129699707
253 10.293309211731
254 10.3545742034912
255 10.2579526901245
256 11.1457376480103
257 11.6434497833252
258 12.7781343460083
259 12.2695121765137
260 11.184232711792
261 12.6630353927612
262 11.0165882110596
263 12.1540727615356
264 12.6460742950439
265 13.7950897216797
266 12.6392469406128
267 12.5700731277466
268 11.7457065582275
269 12.2758588790894
270 13.3105897903442
271 13.2875595092773
272 13.5024375915527
273 12.823184967041
274 13.6440725326538
275 14.4936437606812
276 12.9568481445312
277 13.3643941879272
278 13.2237634658813
279 13.2458553314209
280 13.0867834091187
281 14.6591472625732
282 14.2399702072144
283 14.0392656326294
284 14.030424118042
285 14.2787370681763
286 13.7200078964233
287 14.0455722808838
288 14.350001335144
289 13.5002813339233
290 14.0747566223145
291 13.9288492202759
292 14.0780725479126
293 14.2410173416138
294 14.6194429397583
295 14.9589347839355
296 14.3314981460571
297 14.6503686904907
298 14.5156269073486
299 14.166748046875
300 14.7174062728882
301 14.7319622039795
302 14.6275758743286
303 14.0644521713257
304 14.6686429977417
305 15.1545476913452
306 14.2414855957031
307 15.0875654220581
308 15.5626192092896
309 15.1472301483154
310 15.7567415237427
311 15.8278532028198
312 15.4450149536133
313 15.2288408279419
314 15.8682174682617
315 14.8159332275391
316 15.0238943099976
317 15.7579317092896
318 15.3840255737305
319 16.4265327453613
320 16.0644035339355
321 15.8972768783569
322 15.9906826019287
323 16.0032196044922
324 16.3519191741943
325 15.8630838394165
326 16.14133644104
327 16.3473606109619
328 15.7954244613647
329 16.6521110534668
330 16.7079639434814
331 16.4980564117432
332 16.6231136322021
333 16.1891574859619
334 16.6475238800049
335 16.5019016265869
336 16.4352016448975
337 16.7172145843506
338 17.4094772338867
339 16.5992965698242
340 16.9911956787109
341 16.2719554901123
342 16.6945858001709
343 16.5828819274902
344 16.6445388793945
345 17.1280250549316
346 16.4395084381104
347 17.7048778533936
348 17.2334671020508
349 17.178638458252
350 16.9311923980713
351 16.117639541626
352 17.2107181549072
353 17.027853012085
354 17.1091003417969
355 17.0070285797119
356 17.3859329223633
357 16.9879932403564
358 16.5335655212402
359 16.4418144226074
360 17.4128913879395
361 17.9054870605469
362 17.4165439605713
363 16.8713397979736
364 17.547737121582
365 17.2958908081055
366 17.8303871154785
367 17.433780670166
368 17.8227062225342
369 17.7049865722656
370 17.7256984710693
371 17.1550216674805
372 17.4347705841064
373 17.5758876800537
374 17.3841438293457
375 17.1070404052734
376 17.5387420654297
377 18.2134399414062
378 17.8221321105957
379 17.0484447479248
380 16.7829265594482
381 17.7718601226807
382 17.8664531707764
383 17.8414535522461
384 18.0883045196533
385 18.2726726531982
386 17.4104461669922
387 17.1694164276123
388 17.7697143554688
389 17.5136318206787
390 17.9721393585205
391 17.5324478149414
392 18.0578460693359
393 17.995662689209
394 18.1777286529541
395 18.3799724578857
396 17.9661540985107
397 17.3454437255859
398 18.0361652374268
399 17.8588542938232
400 18.1386203765869
401 17.5966815948486
402 17.7102241516113
403 17.5979137420654
404 17.475736618042
405 17.8004035949707
406 18.4072589874268
407 18.330286026001
408 17.8637943267822
409 18.5912017822266
410 18.3682403564453
411 17.7201137542725
412 18.1025314331055
413 18.2992134094238
414 18.928617477417
415 17.8879947662354
416 18.2185115814209
417 18.5146465301514
418 18.0441017150879
419 17.7951011657715
420 17.3293762207031
421 17.98899269104
422 18.4787082672119
423 18.2233486175537
424 18.4151191711426
425 18.8398513793945
426 18.5971908569336
427 18.0164966583252
428 17.7349224090576
429 18.573657989502
430 18.5630588531494
431 18.7483787536621
432 18.209400177002
433 18.2980480194092
434 18.5538539886475
435 18.3137893676758
436 18.8855648040771
437 18.2738437652588
438 18.9279956817627
439 18.803991317749
440 18.2922973632812
441 18.6705722808838
442 18.9417686462402
443 18.6114978790283
444 18.1773872375488
445 18.7111206054688
446 18.8314781188965
447 18.7763690948486
448 18.9818363189697
449 18.6756687164307
450 18.8788833618164
451 19.1536121368408
452 18.9033222198486
453 19.3404445648193
454 18.4970149993896
455 19.0470371246338
456 18.8356189727783
457 17.9283847808838
458 19.1846828460693
459 18.6696014404297
460 18.6172676086426
461 18.631591796875
462 19.2918376922607
463 18.6991424560547
464 19.0613689422607
465 18.9579238891602
466 19.1421031951904
467 19.4405040740967
468 18.9485893249512
469 18.8109836578369
470 18.884593963623
471 18.9290428161621
472 19.1224117279053
473 19.1197834014893
474 18.8665084838867
475 19.5718002319336
476 19.3240623474121
477 19.4078426361084
478 19.5946292877197
479 18.8446712493896
480 19.1148834228516
481 19.7672443389893
482 19.2359523773193
483 18.9134082794189
484 19.3311023712158
485 19.4701843261719
486 19.2953300476074
487 19.4419326782227
488 19.8063449859619
489 19.6296997070312
490 19.3321361541748
491 19.2977905273438
492 19.117639541626
493 19.4665031433105
494 18.4764137268066
495 18.3583850860596
496 19.5452404022217
497 19.544979095459
498 18.4690017700195
499 19.3562831878662
500 19.0423450469971
501 19.6627883911133
502 18.8952808380127
503 19.7536773681641
504 19.5405902862549
505 19.1521949768066
506 18.8110103607178
507 19.9488258361816
508 19.7271194458008
509 19.3243007659912
510 19.4516143798828
511 19.2156085968018
512 19.3428955078125
513 19.5213394165039
514 19.6205806732178
515 19.5318717956543
516 19.3455829620361
517 19.7155876159668
518 19.0496253967285
519 19.5457630157471
520 19.1017189025879
521 19.2827949523926
522 19.2664680480957
523 19.5036945343018
524 19.6918411254883
525 19.4549808502197
526 18.9925632476807
527 18.5965709686279
528 19.780632019043
529 19.6680641174316
530 19.4475269317627
531 19.8199653625488
532 19.6996574401855
533 19.9549713134766
534 19.6155471801758
535 19.5077495574951
536 19.761646270752
537 19.8521633148193
538 19.7573509216309
539 19.5712490081787
540 19.6885585784912
541 19.7037143707275
542 19.8935852050781
543 19.4263305664062
544 19.3507022857666
545 19.4645366668701
546 20.0836334228516
547 20.0486545562744
548 19.5220279693604
549 19.4054298400879
550 19.936351776123
551 19.9008674621582
552 19.8893890380859
553 19.0039768218994
554 19.7850322723389
555 19.5929641723633
556 19.7752017974854
557 19.5662231445312
558 20.0053176879883
559 19.656888961792
560 19.8413105010986
561 19.9775505065918
562 19.6972579956055
563 19.7914791107178
564 19.5699653625488
565 18.8571262359619
566 19.5051879882812
567 19.3600463867188
568 20.0157108306885
569 19.1582717895508
570 19.790843963623
571 19.0323219299316
572 19.463020324707
573 19.7725582122803
574 19.590259552002
575 19.476619720459
576 19.2264976501465
577 19.3751411437988
578 18.8827819824219
579 18.4685802459717
580 19.6385822296143
581 19.4617080688477
582 19.5569152832031
583 19.2806224822998
584 19.320291519165
585 18.4874305725098
586 19.5766906738281
587 18.9365272521973
588 19.0153770446777
589 19.7564716339111
590 19.401517868042
591 20.3159084320068
592 19.547945022583
593 20.1619091033936
594 19.6797771453857
595 19.4230823516846
596 18.8864631652832
597 19.0500144958496
598 19.5146198272705
599 18.2389297485352
600 19.1813144683838
601 19.3114433288574
602 19.2272396087646
603 19.0560894012451
604 19.3374557495117
605 19.8639373779297
606 19.9442825317383
607 19.7517375946045
608 19.5338840484619
609 19.3775196075439
610 19.9713802337646
611 19.9565677642822
612 19.5187225341797
613 18.9159774780273
614 19.3472366333008
615 18.8985290527344
616 19.620189666748
617 19.7100009918213
618 19.6029777526855
619 19.2980003356934
620 19.1413326263428
621 19.7376441955566
622 19.3391914367676
623 18.9121494293213
624 19.0940685272217
625 19.2114562988281
626 19.2048397064209
627 20.0100803375244
628 19.7459697723389
629 19.0922412872314
630 19.0238094329834
631 19.3195037841797
632 19.4219284057617
633 19.2216644287109
634 19.1228294372559
635 19.7001724243164
636 19.7291240692139
637 19.4229984283447
638 20.0568447113037
639 19.1367835998535
640 19.4534778594971
641 19.3820514678955
642 18.928394317627
643 19.4056015014648
644 19.2585544586182
645 19.3431491851807
646 19.9618282318115
647 20.0652122497559
648 19.2668762207031
649 19.3585262298584
650 19.4571228027344
651 20.03932762146
652 19.1632080078125
653 19.3446578979492
654 19.4910182952881
655 19.3083744049072
656 19.4184627532959
657 19.1843948364258
658 19.3976516723633
659 19.3176937103271
660 19.9197177886963
661 19.4481983184814
662 19.6954383850098
663 19.2372913360596
664 19.5015182495117
665 19.6967105865479
666 19.9173965454102
667 19.6773109436035
668 19.6921405792236
669 19.6827793121338
670 20.0347118377686
671 19.5305862426758
672 19.4385852813721
673 19.1824035644531
674 20.0136528015137
675 20.0163764953613
676 19.4731521606445
677 20.2768821716309
678 19.7867298126221
679 19.6545028686523
680 19.6500606536865
681 19.5945854187012
682 19.7548942565918
683 19.574800491333
684 20.0333576202393
685 19.6597309112549
686 19.9057159423828
687 19.2960624694824
688 19.4005832672119
689 19.4876499176025
690 19.9100036621094
691 19.7978897094727
692 19.9062595367432
693 19.9725570678711
694 19.026725769043
695 20.0655174255371
696 19.4255065917969
697 19.7830905914307
698 19.4110698699951
699 20.0557975769043
700 19.6881217956543
701 19.6363697052002
702 19.7654094696045
703 19.9509963989258
704 20.168966293335
705 19.8994331359863
706 20.2715969085693
707 20.1825714111328
708 20.1907768249512
709 19.8260402679443
710 20.2887210845947
711 19.7451953887939
712 19.6591014862061
713 20.2601547241211
714 19.6056175231934
715 19.7832870483398
716 20.0928707122803
717 20.1893482208252
718 19.6270198822021
719 19.73166847229
720 19.9737491607666
721 20.0585021972656
722 20.2434577941895
723 19.6318435668945
724 20.2398777008057
725 20.1984043121338
726 19.9918994903564
727 20.3156433105469
728 20.1048011779785
729 19.6702270507812
730 19.6556358337402
731 19.9106464385986
732 19.9144802093506
733 19.9980945587158
734 20.447998046875
735 19.9072933197021
736 20.5561237335205
737 20.1129512786865
738 20.1945095062256
739 20.2449550628662
740 20.1019439697266
741 19.9015941619873
742 20.019681930542
743 20.1237850189209
744 20.1775856018066
745 20.0075855255127
746 19.9508247375488
747 19.9719047546387
748 20.3980293273926
749 20.3262500762939
750 20.2845802307129
751 20.0387344360352
752 19.9437923431396
753 20.506010055542
754 20.0790176391602
755 20.0493755340576
756 20.3319683074951
757 19.9751491546631
758 20.3068313598633
759 19.7501544952393
760 19.7435359954834
761 20.1740550994873
762 20.1114101409912
763 19.7223148345947
764 19.6802349090576
765 20.1566352844238
766 20.2952194213867
767 20.31982421875
768 20.1919174194336
769 20.0650730133057
770 19.5597190856934
771 19.580623626709
772 19.9282779693604
773 19.5256118774414
774 19.9326934814453
775 20.3711929321289
776 19.9327182769775
777 19.8866100311279
778 19.7005977630615
779 19.8652381896973
780 20.0173168182373
781 19.9640941619873
782 20.1083183288574
783 20.1149139404297
784 19.9550476074219
785 19.4081935882568
786 20.0768260955811
787 20.1610469818115
788 20.369758605957
789 20.3479194641113
790 20.0053615570068
791 19.4803352355957
792 20.2169933319092
793 19.8656253814697
794 20.0759983062744
795 19.8204498291016
796 19.5287036895752
797 19.2060451507568
798 19.3800373077393
799 19.3136405944824
800 19.9194736480713
801 19.1825904846191
802 20.1437873840332
803 19.9225597381592
804 19.0717601776123
805 19.5047664642334
806 20.0703620910645
807 19.4520835876465
808 19.4554691314697
809 19.3000240325928
810 19.2898330688477
811 19.6148242950439
812 19.4131278991699
813 19.8299808502197
814 20.2800483703613
815 19.5612506866455
816 19.8399600982666
817 20.2068653106689
818 19.7423400878906
819 19.4018611907959
820 19.841646194458
821 19.7660503387451
822 20.4809856414795
823 19.8914852142334
824 19.8543090820312
825 19.596076965332
826 19.5042209625244
827 19.4172611236572
828 19.8946075439453
829 20.1336765289307
830 20.0775279998779
831 19.8098487854004
832 19.5314426422119
833 20.2141666412354
834 19.791187286377
835 20.0208129882812
836 19.5297985076904
837 19.3002452850342
838 18.9746131896973
839 19.9348182678223
840 19.2943649291992
841 19.0966167449951
842 19.6862773895264
843 19.7814464569092
844 19.9089584350586
845 19.4040336608887
846 19.6961097717285
847 19.5121936798096
848 19.5936164855957
849 19.514066696167
850 19.4801559448242
851 19.8958778381348
852 19.6341648101807
853 19.5765266418457
854 19.8517665863037
855 19.847053527832
856 19.8806686401367
857 19.8719711303711
858 20.124361038208
859 19.6438255310059
860 20.0883750915527
861 19.8023414611816
862 20.0346622467041
863 20.2765007019043
864 20.3305511474609
865 20.3136253356934
866 19.5037212371826
867 19.8560276031494
868 19.7267436981201
869 20.0065765380859
870 19.8890571594238
871 20.2621669769287
872 19.963529586792
873 20.2202205657959
874 19.7943782806396
875 20.1892929077148
876 20.1260986328125
877 19.714994430542
878 20.1757621765137
879 20.0433292388916
880 20.15309715271
881 19.6273059844971
882 20.0739479064941
883 19.8168716430664
884 19.5437488555908
885 20.1235790252686
886 19.8422927856445
887 20.283390045166
888 20.3848915100098
889 20.0893440246582
890 19.8453330993652
891 19.9255847930908
892 20.1259174346924
893 20.2085819244385
894 20.2708263397217
895 19.9668922424316
896 19.7188701629639
897 19.7613544464111
898 20.3731803894043
899 20.3429794311523
900 20.2659759521484
901 20.2247924804688
902 20.3504371643066
903 19.9769382476807
904 19.1015796661377
905 19.8930969238281
906 19.629222869873
907 19.7824058532715
908 19.4748153686523
909 20.2374935150146
910 20.1545600891113
911 20.3514766693115
912 19.2643165588379
913 20.0123443603516
914 20.4328937530518
915 20.236930847168
916 19.9305324554443
917 20.5589618682861
918 19.9822864532471
919 19.8246765136719
920 20.3656063079834
921 19.9112682342529
922 20.2147617340088
923 19.656364440918
924 20.2909145355225
925 19.995548248291
926 20.2042961120605
927 20.0148887634277
928 20.0669746398926
929 20.3116703033447
930 19.5687274932861
931 20.3576965332031
932 20.4710330963135
933 19.9364356994629
934 20.1236801147461
935 19.9312934875488
936 20.075325012207
937 19.9547290802002
938 20.1247844696045
939 20.400447845459
940 19.847282409668
941 20.1888256072998
942 20.2207584381104
943 19.4193649291992
944 20.4572238922119
945 19.7314624786377
946 20.1270942687988
947 20.1330833435059
948 19.8242721557617
949 20.193395614624
950 19.6457538604736
951 20.3553104400635
952 19.7755737304688
953 19.5048980712891
954 20.3388576507568
955 19.4247035980225
956 20.2580509185791
957 19.6276969909668
958 19.8083553314209
959 20.2754001617432
960 20.4541358947754
961 20.0824432373047
962 20.2290630340576
963 19.8584613800049
964 20.0366477966309
965 19.8224906921387
966 19.7946586608887
967 20.189453125
968 19.8659191131592
969 20.1850757598877
970 20.2729377746582
971 19.3744583129883
972 19.766206741333
973 19.9011173248291
974 19.3373165130615
975 20.2259788513184
976 20.1686325073242
977 19.9730129241943
978 19.8459053039551
979 19.5852680206299
980 19.8385639190674
981 19.5408802032471
982 19.8722515106201
983 19.2300224304199
984 20.142162322998
985 19.8031730651855
986 19.9312953948975
987 19.9063701629639
988 19.8117771148682
989 19.8285484313965
990 19.1983528137207
991 20.0076427459717
992 20.087474822998
993 18.9084873199463
994 19.7044048309326
995 19.0551815032959
996 20.0092678070068
997 19.9643115997314
998 19.4043674468994
999 20.4854526519775
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.40690091252327
1 -1.13250124454498
2 -2.15565037727356
3 -2.53503799438477
4 -3.04865336418152
5 -3.27789878845215
6 -3.84555315971375
7 -4.26254940032959
8 -4.52981090545654
9 -4.71174049377441
10 -5.03591537475586
11 -5.47027158737183
12 -5.73787784576416
13 -5.69278335571289
14 -5.94151782989502
15 -5.78988027572632
16 -6.36221837997437
17 -6.17898368835449
18 -6.64803838729858
19 -6.1421914100647
20 -6.22940874099731
21 -6.01783990859985
22 -6.14524507522583
23 -5.78205919265747
24 -5.10154438018799
25 -4.85532808303833
26 -4.54857349395752
27 -3.93916082382202
28 -3.73374819755554
29 -2.53711247444153
30 -1.96470332145691
31 -1.76272130012512
32 -1.67795181274414
33 -1.13490629196167
34 -1.11018359661102
35 -0.936298191547394
36 -0.978307902812958
37 -0.849737107753754
38 -0.776892364025116
39 -0.659851014614105
40 -0.656388878822327
41 -0.551472365856171
42 -0.515191733837128
43 -0.581411004066467
44 -0.585935711860657
45 -0.520373940467834
46 -0.426520198583603
47 -0.451576381921768
48 -0.47373440861702
49 -0.418170869350433
50 -0.439530521631241
51 -0.395431935787201
52 -0.359163343906403
53 -0.313807100057602
54 -0.319690197706223
55 -0.290139615535736
56 -0.330934375524521
57 -0.252989828586578
58 -0.159290686249733
59 -0.236414164304733
60 -0.122630916535854
61 -0.293223917484283
62 -0.204669266939163
63 -0.190363571047783
64 -0.153487890958786
65 -0.16058686375618
66 -0.156964123249054
67 -0.0402495004236698
68 -0.0284874439239502
69 -0.168876796960831
70 0.00631878012791276
71 0.0515072979032993
72 0.0250538643449545
73 0.184975191950798
74 0.17186364531517
75 -0.0120596243068576
76 -0.076594278216362
77 -0.136015713214874
78 0.0310518592596054
79 -0.0322902947664261
80 0.0766149535775185
81 0.0193165875971317
82 0.00598382018506527
83 0.0649406090378761
84 -0.0310956500470638
85 -0.0962783396244049
86 -0.0547481961548328
87 0.00249758362770081
88 0.201436832547188
89 0.152768895030022
90 0.190574020147324
91 0.189538434147835
92 0.286962270736694
93 0.290727883577347
94 0.0300915576517582
95 0.3588547706604
96 0.336516946554184
97 0.0412795096635818
98 0.281937956809998
99 0.181319177150726
100 0.290507853031158
101 0.275805920362473
102 0.233827888965607
103 0.22823965549469
104 0.156519681215286
105 0.173680648207664
106 0.141768842935562
107 0.321671336889267
108 0.163426131010056
109 0.179264917969704
110 0.395616143941879
111 0.145599648356438
112 0.19563190639019
113 0.141149044036865
114 0.59482342004776
115 0.313669979572296
116 0.399859577417374
117 0.405949503183365
118 0.378801256418228
119 0.330499976873398
120 0.131487280130386
121 0.137722283601761
122 0.268795311450958
123 0.232115656137466
124 0.274400115013123
125 0.199143826961517
126 0.461182534694672
127 0.481582283973694
128 0.243690550327301
129 0.418767809867859
130 0.327304601669312
131 0.536841094493866
132 0.45473900437355
133 0.489561587572098
134 0.526415765285492
135 0.1545190513134
136 0.135721743106842
137 0.328227281570435
138 0.353299140930176
139 0.353458076715469
140 0.29272198677063
141 0.559812247753143
142 0.433215826749802
143 0.49563080072403
144 0.339864075183868
145 0.651696979999542
146 0.622986674308777
147 0.295701742172241
148 0.603872716426849
149 0.317459523677826
150 0.350388139486313
151 0.42245215177536
152 0.222785085439682
153 0.611757457256317
154 0.475310772657394
155 0.60325425863266
156 0.50542825460434
157 0.378479182720184
158 0.429727673530579
159 0.307071030139923
160 0.373060405254364
161 0.688570022583008
162 0.455173283815384
163 0.464221268892288
164 0.374535173177719
165 0.838631272315979
166 0.552040874958038
167 0.407880455255508
168 0.510248720645905
169 0.268724679946899
170 0.193106025457382
171 0.783072233200073
172 0.429793030023575
173 0.686462998390198
174 0.486511915922165
175 0.304783910512924
176 0.606602609157562
177 0.464053958654404
178 0.527794897556305
179 0.634206593036652
180 0.623905181884766
181 0.433224737644196
182 0.372438848018646
183 0.590790927410126
184 0.338953256607056
185 0.492092370986938
186 0.485555291175842
187 0.310726195573807
188 0.493817746639252
189 0.377542912960052
190 0.457572907209396
191 0.464722990989685
192 0.58954656124115
193 0.55598509311676
194 0.400830626487732
195 0.399378508329391
196 0.463477164506912
197 0.75580894947052
198 0.412205874919891
199 0.336593598127365
200 0.524193584918976
201 0.384336858987808
202 0.691698253154755
203 0.464266896247864
204 0.447411566972733
205 0.622847616672516
206 0.431753605604172
207 0.247566521167755
208 0.545312583446503
209 0.591072857379913
210 0.563942790031433
211 0.204049155116081
212 0.428796976804733
213 0.483221709728241
214 0.787537276744843
215 0.351381570100784
216 0.634062588214874
217 0.667222321033478
218 0.644155919551849
219 0.434528976678848
220 0.454721927642822
221 0.422492802143097
222 0.479501336812973
223 0.619069159030914
224 0.554916799068451
225 0.565487623214722
226 0.73086416721344
227 0.817639529705048
228 0.617700576782227
229 0.597857534885406
230 0.490022361278534
231 0.329061388969421
232 0.427818775177002
233 0.63085663318634
234 0.51431143283844
235 0.545834124088287
236 0.541970729827881
237 0.725264251232147
238 0.618963181972504
239 0.691072762012482
240 0.51027375459671
241 0.612042486667633
242 0.458004623651505
243 0.535550117492676
244 0.739981770515442
245 0.631733775138855
246 0.542940020561218
247 0.731713652610779
248 0.52265202999115
249 0.643262088298798
250 0.691844046115875
251 0.722574412822723
252 0.50680285692215
253 0.426398605108261
254 0.580734610557556
255 0.655680298805237
256 0.657476186752319
257 0.561159670352936
258 0.678327083587646
259 0.577731072902679
260 0.605316698551178
261 0.606277525424957
262 0.474566578865051
263 0.545324683189392
264 0.545822322368622
265 0.543140292167664
266 0.66488379240036
267 0.905255734920502
268 0.363734215497971
269 0.7144376039505
270 0.751212537288666
271 0.686022162437439
272 0.643913209438324
273 0.989733874797821
274 0.644091844558716
275 0.916752576828003
276 0.694000959396362
277 0.730599999427795
278 0.581263959407806
279 0.806652724742889
280 0.954284071922302
281 0.765762388706207
282 0.866015374660492
283 0.938095271587372
284 0.856619238853455
285 0.89063161611557
286 0.816191792488098
287 0.934981048107147
288 0.959173858165741
289 0.818466424942017
290 0.809571921825409
291 1.21665692329407
292 1.11341679096222
293 1.14569318294525
294 0.865430235862732
295 0.799914717674255
296 1.03395259380341
297 1.2052366733551
298 0.772449135780334
299 1.06768608093262
300 1.06287109851837
301 0.850858449935913
302 1.06615722179413
303 0.910556197166443
304 1.13071715831757
305 0.951239228248596
306 1.15044605731964
307 0.88671612739563
308 0.826753318309784
309 1.13704824447632
310 0.651905715465546
311 1.0213166475296
312 1.5658894777298
313 1.02105140686035
314 1.14701640605927
315 1.19612920284271
316 0.906379818916321
317 1.02491211891174
318 1.53748321533203
319 1.09796071052551
320 1.4750599861145
321 1.19682347774506
322 1.12810957431793
323 1.49934196472168
324 1.57599997520447
325 1.95041155815125
326 1.4861444234848
327 1.29704988002777
328 1.58071708679199
329 1.74071097373962
330 1.42354035377502
331 1.40934026241302
332 1.67957305908203
333 2.09310007095337
334 1.86338746547699
335 1.74806928634644
336 2.01819610595703
337 1.80261766910553
338 2.15309572219849
339 2.36631155014038
340 2.01060485839844
341 2.48208045959473
342 2.08232665061951
343 2.23714566230774
344 2.72529864311218
345 2.44852256774902
346 2.74340391159058
347 2.31608819961548
348 2.53450679779053
349 2.24231743812561
350 2.34715366363525
351 2.8190586566925
352 2.28448390960693
353 2.60011649131775
354 2.85673260688782
355 2.73131108283997
356 2.89003992080688
357 2.45922374725342
358 3.11249899864197
359 2.99744176864624
360 2.88722801208496
361 2.75163078308105
362 2.82521939277649
363 2.72818756103516
364 2.90256786346436
365 4.3281307220459
366 3.47080993652344
367 4.18590927124023
368 3.94124412536621
369 3.93650221824646
370 3.90453863143921
371 4.51744937896729
372 4.39258909225464
373 4.30811309814453
374 4.5120153427124
375 4.59349298477173
376 4.66023015975952
377 4.4371600151062
378 5.25525379180908
379 4.88699436187744
380 4.75263166427612
381 5.04051303863525
382 5.77671337127686
383 5.94630813598633
384 5.98706483840942
385 5.44825601577759
386 6.06078481674194
387 5.94991827011108
388 5.97662591934204
389 6.40225028991699
390 6.5291633605957
391 6.03814268112183
392 6.77421569824219
393 6.42747497558594
394 7.58681297302246
395 6.52078104019165
396 7.90486526489258
397 7.3491005897522
398 7.4253077507019
399 7.50768041610718
400 8.07615089416504
401 7.94454765319824
402 7.55954694747925
403 7.87246704101562
404 8.68032932281494
405 9.04770660400391
406 8.49186992645264
407 7.9400200843811
408 8.59357929229736
409 8.4991569519043
410 8.89139556884766
411 9.65761280059814
412 8.81399917602539
413 9.32246398925781
414 8.51710414886475
415 9.69608688354492
416 10.4556045532227
417 9.63062763214111
418 9.45389270782471
419 9.88389110565186
420 10.1927433013916
421 9.89826965332031
422 9.84343910217285
423 10.3410291671753
424 9.6902961730957
425 10.2714986801147
426 9.97473526000977
427 10.5110454559326
428 10.3140068054199
429 10.6970777511597
430 10.3059320449829
431 10.8133535385132
432 10.9828720092773
433 9.8655252456665
434 10.9924516677856
435 11.929349899292
436 10.947940826416
437 10.8609199523926
438 11.3019914627075
439 10.5432872772217
440 10.8993339538574
441 10.1888275146484
442 10.0057983398438
443 11.5329608917236
444 12.0866212844849
445 11.5898742675781
446 12.2071990966797
447 11.4485273361206
448 12.2261734008789
449 12.1294918060303
450 12.0092363357544
451 11.9434204101562
452 11.6237421035767
453 11.3889150619507
454 11.8095054626465
455 12.9902181625366
456 12.0286245346069
457 12.0330486297607
458 12.2801494598389
459 12.4880542755127
460 11.8723564147949
461 11.3841400146484
462 13.1754970550537
463 12.5466289520264
464 13.2738332748413
465 12.443751335144
466 11.9471111297607
467 12.5711603164673
468 12.5120658874512
469 13.9095869064331
470 13.2378015518188
471 12.8261709213257
472 13.6447095870972
473 13.3646554946899
474 12.5119390487671
475 12.4431819915771
476 13.0259075164795
477 14.0378360748291
478 13.3999300003052
479 13.1602020263672
480 13.6864891052246
481 14.0896129608154
482 14.1117811203003
483 13.8440790176392
484 13.6300010681152
485 12.627724647522
486 14.206018447876
487 13.616587638855
488 13.8906002044678
489 14.5712337493896
490 14.400580406189
491 13.6064586639404
492 13.2103662490845
493 13.5447368621826
494 13.1976566314697
495 14.0615396499634
496 13.7576465606689
497 13.5772800445557
498 13.7581243515015
499 13.7815046310425
500 14.2359285354614
501 14.645094871521
502 14.7667970657349
503 14.6616983413696
504 14.2339086532593
505 14.3625650405884
506 14.4669561386108
507 14.1756591796875
508 14.5960369110107
509 14.1803798675537
510 14.2598962783813
511 14.3981380462646
512 14.4353580474854
513 14.679859161377
514 14.884744644165
515 15.398099899292
516 14.5112466812134
517 14.803373336792
518 14.9848566055298
519 14.6978006362915
520 14.2373580932617
521 14.9662780761719
522 15.6816110610962
523 15.3740100860596
524 15.4992408752441
525 15.0756530761719
526 15.2347269058228
527 14.8335208892822
528 14.6617622375488
529 15.0143795013428
530 15.4713182449341
531 15.4854412078857
532 15.473614692688
533 15.1367406845093
534 15.5825023651123
535 14.3118467330933
536 14.991358757019
537 14.8598871231079
538 14.7322435379028
539 13.8129348754883
540 15.2504529953003
541 15.4578704833984
542 15.6778984069824
543 15.3711080551147
544 15.1898851394653
545 15.3620910644531
546 15.7409162521362
547 15.4947357177734
548 15.4262828826904
549 15.4525671005249
550 15.467113494873
551 16.2990398406982
552 15.2131242752075
553 15.9273109436035
554 15.6799879074097
555 15.000467300415
556 15.5125122070312
557 16.0458488464355
558 15.4972648620605
559 15.2456493377686
560 15.7844104766846
561 15.0904340744019
562 15.5624351501465
563 15.8972454071045
564 15.9541482925415
565 15.7186899185181
566 16.3059406280518
567 15.6755647659302
568 15.9565725326538
569 16.2649440765381
570 16.0471343994141
571 15.9139261245728
572 15.8872165679932
573 15.6994028091431
574 15.9899368286133
575 16.2800521850586
576 16.064977645874
577 16.4842777252197
578 16.4277572631836
579 16.221118927002
580 16.0619773864746
581 16.1551952362061
582 16.4678001403809
583 16.3812160491943
584 16.3536739349365
585 16.3747043609619
586 15.5578565597534
587 16.1415691375732
588 16.4033985137939
589 16.0240135192871
590 16.4707717895508
591 15.9807376861572
592 16.9071846008301
593 16.3141250610352
594 15.9825916290283
595 16.7365436553955
596 16.3712253570557
597 15.5638751983643
598 16.6738948822021
599 16.1007308959961
600 15.8064956665039
601 15.4687452316284
602 15.708872795105
603 16.2396984100342
604 16.3499794006348
605 16.9394989013672
606 16.2579860687256
607 16.5472660064697
608 16.0477867126465
609 16.2637042999268
610 16.1265239715576
611 15.8295164108276
612 16.1137390136719
613 16.5091953277588
614 16.3671970367432
615 16.3678951263428
616 16.4759101867676
617 16.1059474945068
618 16.850025177002
619 16.2000026702881
620 17.0580730438232
621 15.9444932937622
622 16.496187210083
623 16.4367008209229
624 16.5527019500732
625 16.5835628509521
626 16.8767356872559
627 16.3122177124023
628 16.9120292663574
629 16.8863353729248
630 16.2386741638184
631 16.7606296539307
632 16.4409332275391
633 16.1015644073486
634 16.6014614105225
635 16.7113590240479
636 16.1198844909668
637 16.7983131408691
638 16.6609497070312
639 16.654878616333
640 16.5570869445801
641 16.6929054260254
642 16.4303607940674
643 16.4862804412842
644 16.5161647796631
645 16.7267208099365
646 16.6264934539795
647 16.8244686126709
648 16.8805522918701
649 16.5395259857178
650 16.2831439971924
651 17.3235645294189
652 16.0663566589355
653 16.1385383605957
654 17.1493377685547
655 16.9022560119629
656 16.5621566772461
657 16.4848232269287
658 16.9761600494385
659 16.8709087371826
660 16.2919502258301
661 16.6500091552734
662 16.7637481689453
663 16.3392543792725
664 17.0304431915283
665 16.7587928771973
666 16.7446842193604
667 16.7422027587891
668 16.5161991119385
669 16.9130554199219
670 16.6792678833008
671 16.1362133026123
672 16.9631214141846
673 16.9074420928955
674 16.3475494384766
675 16.5606002807617
676 16.3941268920898
677 16.5067691802979
678 16.1442642211914
679 16.5283794403076
680 16.1594715118408
681 16.4272174835205
682 16.472354888916
683 16.8843650817871
684 16.2696781158447
685 16.8837604522705
686 16.422513961792
687 16.5870494842529
688 16.8583278656006
689 16.2391567230225
690 16.2444076538086
691 16.4268493652344
692 16.6367778778076
693 17.0156688690186
694 17.0700397491455
695 16.3620433807373
696 16.8609504699707
697 16.6971206665039
698 17.1384887695312
699 16.8317203521729
700 16.5217380523682
701 16.6853160858154
702 17.1353816986084
703 16.6366348266602
704 16.6488723754883
705 16.9064655303955
706 16.2352657318115
707 16.4746875762939
708 16.9931621551514
709 17.0049324035645
710 17.1387901306152
711 16.6986522674561
712 17.4224815368652
713 17.4543800354004
714 17.1879463195801
715 16.0437030792236
716 16.5144309997559
717 17.0288257598877
718 17.1626987457275
719 16.3916473388672
720 16.7691307067871
721 16.7668895721436
722 16.1861686706543
723 16.7150192260742
724 17.1368980407715
725 17.040340423584
726 16.4933223724365
727 16.6085109710693
728 16.622314453125
729 17.2115039825439
730 17.3020439147949
731 16.2901439666748
732 16.9313716888428
733 17.2914333343506
734 17.0519638061523
735 16.5648937225342
736 17.1248893737793
737 17.1674995422363
738 17.2663803100586
739 15.9718580245972
740 16.8593120574951
741 17.1121845245361
742 16.7669086456299
743 17.0361499786377
744 16.9435195922852
745 16.8656730651855
746 17.606969833374
747 17.2594509124756
748 17.529821395874
749 17.3610496520996
750 16.8873882293701
751 17.6110935211182
752 17.4516334533691
753 17.4507350921631
754 16.9062271118164
755 17.6026840209961
756 16.8767871856689
757 17.4364929199219
758 17.6514129638672
759 16.9251480102539
760 17.4885082244873
761 16.5069103240967
762 16.7786827087402
763 16.5039520263672
764 17.0664710998535
765 17.8492317199707
766 17.3397464752197
767 17.109827041626
768 17.4580364227295
769 17.3150501251221
770 17.0151977539062
771 17.4358425140381
772 17.3785953521729
773 17.6555690765381
774 17.7651500701904
775 17.4189128875732
776 17.5252819061279
777 17.6420669555664
778 17.4591808319092
779 17.0436382293701
780 17.4896945953369
781 17.4362907409668
782 17.0564002990723
783 16.5940475463867
784 16.9291725158691
785 17.419734954834
786 17.6130752563477
787 17.1495628356934
788 17.6277122497559
789 17.4526119232178
790 17.137186050415
791 17.2277755737305
792 17.3900928497314
793 17.1268863677979
794 17.3539714813232
795 16.8072814941406
796 16.7587909698486
797 17.7489490509033
798 17.3139419555664
799 17.3518161773682
800 16.7551517486572
801 17.0324668884277
802 17.351655960083
803 17.4288787841797
804 17.2839488983154
805 17.361349105835
806 17.3438091278076
807 17.0256481170654
808 17.329568862915
809 17.602352142334
810 17.5668487548828
811 17.049732208252
812 17.3050270080566
813 17.2874450683594
814 17.016357421875
815 16.6017971038818
816 16.7028026580811
817 16.5191421508789
818 17.031120300293
819 17.2986450195312
820 16.8401966094971
821 17.4056301116943
822 17.6357421875
823 17.3039093017578
824 17.2257823944092
825 17.4655437469482
826 16.8113136291504
827 17.4250240325928
828 17.4755535125732
829 17.339879989624
830 17.4110774993896
831 17.3040542602539
832 17.6710662841797
833 17.3495197296143
834 17.7070789337158
835 17.307731628418
836 17.3427562713623
837 17.3624591827393
838 17.9485778808594
839 17.4330348968506
840 17.2076721191406
841 17.4800815582275
842 17.2875995635986
843 17.4431610107422
844 16.8925666809082
845 17.2171669006348
846 17.0395584106445
847 16.805965423584
848 17.6804046630859
849 16.8452758789062
850 17.2577457427979
851 17.5802574157715
852 17.3187580108643
853 17.1568088531494
854 17.3442764282227
855 17.3102169036865
856 17.4046363830566
857 17.3312225341797
858 17.3527698516846
859 17.5955924987793
860 17.5110206604004
861 17.5766868591309
862 17.4075546264648
863 17.4282035827637
864 17.4402484893799
865 16.9715709686279
866 16.7678070068359
867 17.3834381103516
868 16.7149562835693
869 16.9897060394287
870 17.2384204864502
871 17.4633865356445
872 17.8085174560547
873 17.4013347625732
874 17.0688896179199
875 17.5184593200684
876 17.4032783508301
877 16.5918045043945
878 17.1000442504883
879 17.6732444763184
880 17.773775100708
881 17.5467624664307
882 17.1086597442627
883 17.3173408508301
884 17.3962955474854
885 17.2845973968506
886 17.8766822814941
887 16.8679542541504
888 17.5593376159668
889 17.7264633178711
890 17.0799446105957
891 17.10693359375
892 17.8561420440674
893 17.2383823394775
894 16.9624443054199
895 17.9339046478271
896 17.4790515899658
897 17.5126724243164
898 17.5574264526367
899 17.294792175293
900 17.2701625823975
901 17.2768363952637
902 17.6952686309814
903 17.5737266540527
904 17.8723812103271
905 17.5146827697754
906 17.7613315582275
907 17.2719249725342
908 17.7128238677979
909 17.6871681213379
910 17.6421413421631
911 17.3183898925781
912 17.4682102203369
913 17.509672164917
914 17.1727809906006
915 17.4701080322266
916 17.2326717376709
917 17.5955963134766
918 17.5286750793457
919 17.5903816223145
920 17.5867691040039
921 17.8930130004883
922 17.9663486480713
923 17.9113788604736
924 17.5485420227051
925 17.5386028289795
926 17.6460666656494
927 17.3445777893066
928 17.7684097290039
929 17.601634979248
930 17.6208038330078
931 17.4552478790283
932 17.8162460327148
933 17.8542442321777
934 17.5563259124756
935 17.4575138092041
936 17.5548515319824
937 17.9704189300537
938 17.0446624755859
939 17.471715927124
940 17.5235557556152
941 17.3385372161865
942 17.6334686279297
943 17.655179977417
944 17.3757610321045
945 17.4250297546387
946 17.8231620788574
947 17.6027126312256
948 17.1887855529785
949 16.8711414337158
950 17.4499797821045
951 17.6840305328369
952 17.7585983276367
953 17.4654788970947
954 18.0703983306885
955 17.7048358917236
956 17.7130661010742
957 17.5260677337646
958 17.680290222168
959 17.5509052276611
960 17.2957916259766
961 17.403736114502
962 17.7665576934814
963 17.5346832275391
964 17.3664073944092
965 17.4321804046631
966 17.1976509094238
967 17.4484157562256
968 17.5996589660645
969 17.5269584655762
970 17.9443244934082
971 16.9232082366943
972 17.154504776001
973 17.1440105438232
974 17.4398136138916
975 17.2460422515869
976 17.3493461608887
977 17.4315147399902
978 17.3604698181152
979 17.3602352142334
980 17.2011032104492
981 17.5006256103516
982 17.4506721496582
983 16.7580814361572
984 17.2581157684326
985 17.3602905273438
986 17.213264465332
987 17.4962787628174
988 16.9837284088135
989 16.9802284240723
990 17.1772174835205
991 17.3825187683105
992 17.4469699859619
993 17.4262619018555
994 17.3737506866455
995 17.6652374267578
996 17.581958770752
997 17.5192642211914
998 17.0718898773193
999 16.9840679168701
};
\addplot [semithick, crimson2143940]
table {%
0 -0.384676814079285
1 -1.10895073413849
2 -1.84822511672974
3 -2.55957818031311
4 -2.80875611305237
5 -3.2014057636261
6 -3.66195106506348
7 -3.72660279273987
8 -4.16672945022583
9 -4.46538782119751
10 -4.48682260513306
11 -5.2574896812439
12 -5.4747052192688
13 -5.75148153305054
14 -5.96636629104614
15 -6.05851411819458
16 -6.56959629058838
17 -6.88488912582397
18 -6.36774587631226
19 -7.12329006195068
20 -6.84635066986084
21 -6.97494697570801
22 -7.53176546096802
23 -7.5390477180481
24 -7.81945323944092
25 -7.66409063339233
26 -7.78084325790405
27 -7.44412565231323
28 -7.39925241470337
29 -7.27561044692993
30 -7.12497138977051
31 -6.65050077438354
32 -5.21823740005493
33 -5.37223625183105
34 -4.60965251922607
35 -4.06384706497192
36 -3.22737908363342
37 -2.81834983825684
38 -2.96853137016296
39 -1.97939801216125
40 -1.77602994441986
41 -1.49117159843445
42 -1.10206997394562
43 -1.05733644962311
44 -0.996477127075195
45 -0.848981142044067
46 -0.778049290180206
47 -0.733790814876556
48 -0.724321126937866
49 -0.752014577388763
50 -0.593210339546204
51 -0.585101008415222
52 -0.434633404016495
53 -0.52320659160614
54 -0.452757745981216
55 -0.554670691490173
56 -0.373885214328766
57 -0.430483639240265
58 -0.481139868497849
59 -0.485138565301895
60 -0.479543715715408
61 -0.460697442293167
62 -0.274914711713791
63 -0.311936855316162
64 -0.273215621709824
65 -0.262176960706711
66 -0.293175518512726
67 -0.382618397474289
68 -0.335056811571121
69 -0.317512452602386
70 -0.277067393064499
71 -0.188538819551468
72 -0.26182422041893
73 -0.127224951982498
74 -0.273355036973953
75 -0.196464911103249
76 -0.238425180315971
77 -0.171128019690514
78 -0.113922104239464
79 -0.173941597342491
80 -0.0981411039829254
81 -0.176747977733612
82 -0.0641387924551964
83 -0.102892123162746
84 -0.157661527395248
85 -0.0362064279615879
86 -0.195076033473015
87 -0.116701260209084
88 -0.0627682730555534
89 -0.186646729707718
90 -0.0568057522177696
91 0.14167308807373
92 -0.174828484654427
93 -0.155149593949318
94 -0.05164660140872
95 -0.0258361157029867
96 0.00491938646882772
97 0.0223725605756044
98 0.123141869902611
99 0.0698284208774567
100 -0.0342579260468483
101 0.118087351322174
102 0.118928499519825
103 0.161303386092186
104 0.0385638661682606
105 0.144873261451721
106 0.113388024270535
107 0.0818445831537247
108 0.109489150345325
109 0.0744708552956581
110 0.090431310236454
111 0.0571046955883503
112 0.311240762472153
113 0.439937353134155
114 0.234284818172455
115 0.139596864581108
116 0.17514081299305
117 0.217686533927917
118 0.334118127822876
119 0.162607491016388
120 0.0700296685099602
121 0.0912675932049751
122 0.398718118667603
123 0.167551577091217
124 0.142765581607819
125 0.370841473340988
126 0.268477290868759
127 0.139389723539352
128 0.371036320924759
129 0.368527501821518
130 0.29108864068985
131 0.382756412029266
132 0.288830041885376
133 0.326277166604996
134 0.198026195168495
135 0.16022615134716
136 0.214259669184685
137 0.248834848403931
138 0.304371148347855
139 0.099314771592617
140 0.214907631278038
141 0.177959635853767
142 0.264549732208252
143 0.285683423280716
144 0.31428188085556
145 0.314082682132721
146 0.184132754802704
147 0.243942126631737
148 0.364926636219025
149 0.385738551616669
150 0.296562731266022
151 0.563179612159729
152 0.370230138301849
153 0.28166127204895
154 0.292100131511688
155 0.34401199221611
156 0.429112404584885
157 0.2814601957798
158 0.14011225104332
159 0.536097824573517
160 0.50887256860733
161 0.395190238952637
162 0.454900324344635
163 0.464005470275879
164 0.303370445966721
165 0.420293569564819
166 0.735972702503204
167 0.327244073152542
168 0.502079606056213
169 0.605960845947266
170 0.362714171409607
171 0.352250576019287
172 0.403517007827759
173 0.337853968143463
174 0.504305601119995
175 0.574951350688934
176 0.409564316272736
177 0.555008828639984
178 0.461892783641815
179 0.388990372419357
180 0.452613085508347
181 0.566121935844421
182 0.399823755025864
183 0.494827926158905
184 0.570408761501312
185 0.642061829566956
186 0.603071689605713
187 0.405687898397446
188 0.64226621389389
189 0.461943626403809
190 0.517695128917694
191 0.656573474407196
192 0.619196593761444
193 0.439347863197327
194 0.444446414709091
195 0.475703686475754
196 0.400386422872543
197 0.531649470329285
198 0.584811985492706
199 0.363384634256363
200 0.479388117790222
201 0.486439228057861
202 0.565090417861938
203 0.619425654411316
204 0.743796050548553
205 0.434200435876846
206 0.493841767311096
207 0.70196408033371
208 0.426022917032242
209 0.772911965847015
210 0.578500330448151
211 0.657587051391602
212 0.494712918996811
213 0.654915511608124
214 0.616511642932892
215 0.390942305326462
216 0.320924073457718
217 0.516039133071899
218 0.551117599010468
219 0.599478185176849
220 0.858150482177734
221 0.649520695209503
222 0.849850237369537
223 0.419138848781586
224 0.498075753450394
225 0.751866459846497
226 0.541247725486755
227 0.740302085876465
228 0.787659049034119
229 0.887396633625031
230 0.53860729932785
231 0.730552434921265
232 0.856149673461914
233 0.528851509094238
234 0.525448143482208
235 0.558996677398682
236 0.653482556343079
237 0.423268795013428
238 0.513139724731445
239 0.569210648536682
240 0.578472554683685
241 0.627595603466034
242 0.649597227573395
243 0.883242011070251
244 0.686174869537354
245 0.705101788043976
246 0.903716087341309
247 0.59317684173584
248 0.695522665977478
249 0.674324691295624
250 0.734696328639984
251 0.612930715084076
252 0.504847168922424
253 0.440243482589722
254 0.781894147396088
255 0.677754878997803
256 0.597554504871368
257 0.73073148727417
258 0.649082541465759
259 0.735100924968719
260 0.711595773696899
261 0.735400855541229
262 0.506166100502014
263 0.585631966590881
264 0.639382898807526
265 0.800078570842743
266 0.902094662189484
267 0.598221361637115
268 0.787406265735626
269 0.598971724510193
270 0.712695896625519
271 0.638073623180389
272 0.472510784864426
273 0.797030746936798
274 0.764593243598938
275 0.698392391204834
276 0.821221828460693
277 0.721633434295654
278 0.758689284324646
279 0.651814818382263
280 0.661309957504272
281 0.699008762836456
282 0.597510993480682
283 1.02231156826019
284 0.631227493286133
285 0.771325528621674
286 0.770858228206635
287 0.613781094551086
288 0.638062953948975
289 0.730491638183594
290 0.54232132434845
291 0.790044665336609
292 0.919658482074738
293 0.742023289203644
294 0.867036879062653
295 0.892115414142609
296 0.77249538898468
297 0.454732269048691
298 0.686025500297546
299 0.909422159194946
300 0.94922000169754
301 0.716527163982391
302 0.879607975482941
303 1.03030800819397
304 0.87599903345108
305 0.864656805992126
306 0.613328874111176
307 1.08716142177582
308 0.877310514450073
309 0.592668831348419
310 0.922487735748291
311 0.947949945926666
312 0.881956875324249
313 0.70924037694931
314 0.69262284040451
315 0.97801810503006
316 0.926192939281464
317 1.03626358509064
318 0.994674444198608
319 0.72871470451355
320 0.762077212333679
321 0.846881091594696
322 0.730933606624603
323 0.82174277305603
324 0.695266485214233
325 0.964029669761658
326 0.773342370986938
327 0.776450335979462
328 0.986549317836761
329 0.724282145500183
330 0.828271269798279
331 0.921253800392151
332 1.21331214904785
333 0.699877262115479
334 1.08159458637238
335 0.850684642791748
336 1.01550018787384
337 0.988663613796234
338 1.10627174377441
339 1.29104018211365
340 0.884762525558472
341 1.25984859466553
342 1.18766605854034
343 0.844683170318604
344 0.832864940166473
345 1.21759450435638
346 0.914248943328857
347 1.10129797458649
348 1.03871774673462
349 1.18183600902557
350 1.02815425395966
351 1.31856524944305
352 0.984731078147888
353 0.763033151626587
354 1.03435742855072
355 1.430823802948
356 0.863323867321014
357 1.79114210605621
358 1.21852433681488
359 1.37222242355347
360 1.51898074150085
361 1.17589151859283
362 1.5559743642807
363 1.37393522262573
364 1.49363708496094
365 1.55320429801941
366 1.51420736312866
367 1.3302298784256
368 1.28176617622375
369 1.6921923160553
370 1.4923552274704
371 1.49266767501831
372 1.67168283462524
373 2.07747673988342
374 1.60445725917816
375 1.41873383522034
376 1.96331560611725
377 1.74546360969543
378 1.73028707504272
379 1.90232717990875
380 1.4584059715271
381 2.02887105941772
382 1.92600834369659
383 2.02339673042297
384 1.69827795028687
385 2.0482223033905
386 1.95177602767944
387 1.66341710090637
388 2.05610036849976
389 2.45843720436096
390 1.94292509555817
391 1.48499608039856
392 2.40818667411804
393 1.68678367137909
394 1.80006563663483
395 2.45232224464417
396 2.27348470687866
397 2.1489531993866
398 2.03133630752563
399 1.94319069385529
400 2.67241477966309
401 1.90361380577087
402 2.30863904953003
403 2.14741444587708
404 2.68674945831299
405 2.40994548797607
406 1.99112439155579
407 2.49705386161804
408 3.0347888469696
409 2.60657167434692
410 2.53590393066406
411 2.76163053512573
412 2.53911256790161
413 2.77558040618896
414 3.01833868026733
415 2.83046984672546
416 3.03661561012268
417 2.28312277793884
418 2.64597225189209
419 2.44628286361694
420 3.20487475395203
421 2.69394731521606
422 2.87829256057739
423 2.99429416656494
424 2.46161484718323
425 3.26001048088074
426 3.04813623428345
427 3.28766560554504
428 3.08488917350769
429 2.44523978233337
430 3.57134389877319
431 3.55843949317932
432 3.80067348480225
433 3.4510772228241
434 3.13942241668701
435 3.82878541946411
436 3.40704894065857
437 4.14260482788086
438 4.21414566040039
439 3.9874210357666
440 4.18308782577515
441 4.48096561431885
442 3.40751433372498
443 3.67116498947144
444 3.68012666702271
445 4.26885890960693
446 3.52263283729553
447 4.84983777999878
448 4.73812818527222
449 5.01188468933105
450 4.98029327392578
451 5.24962759017944
452 5.38262557983398
453 4.69635200500488
454 5.05767345428467
455 5.24637174606323
456 4.56058025360107
457 5.30124473571777
458 5.06672668457031
459 5.22666645050049
460 5.58491516113281
461 6.64984083175659
462 5.56017732620239
463 6.40199899673462
464 6.04279565811157
465 6.31833457946777
466 6.68571996688843
467 7.05532741546631
468 6.1266188621521
469 6.38492870330811
470 6.70553350448608
471 7.21916532516479
472 7.94191122055054
473 6.25818729400635
474 6.77732229232788
475 7.36624097824097
476 6.36124658584595
477 6.9626727104187
478 7.34944200515747
479 7.33583831787109
480 7.01795244216919
481 7.1723108291626
482 7.87732362747192
483 8.19232273101807
484 8.30613613128662
485 8.30121803283691
486 7.32863092422485
487 7.03540134429932
488 8.46778202056885
489 9.24883556365967
490 8.98662185668945
491 8.66285133361816
492 8.84624481201172
493 8.15812206268311
494 8.92385101318359
495 8.79741191864014
496 9.41381454467773
497 8.75014019012451
498 8.48630046844482
499 9.60973834991455
500 8.86195659637451
501 10.4248361587524
502 10.157564163208
503 10.0285797119141
504 9.87613677978516
505 10.6814241409302
506 10.4285221099854
507 9.38359069824219
508 10.7910175323486
509 10.1883926391602
510 11.0061836242676
511 12.0154581069946
512 10.7246189117432
513 11.4404726028442
514 11.9807958602905
515 10.5062131881714
516 10.9503707885742
517 10.7685585021973
518 11.112133026123
519 11.6320476531982
520 11.3305568695068
521 12.1601285934448
522 11.4739923477173
523 11.6348638534546
524 11.4344806671143
525 11.4001960754395
526 12.7383632659912
527 11.3827133178711
528 12.8551225662231
529 12.6201372146606
530 12.4285621643066
531 12.4031944274902
532 11.8031368255615
533 12.8265743255615
534 12.4470920562744
535 12.3791561126709
536 12.1014080047607
537 12.7068204879761
538 12.8926839828491
539 12.9907302856445
540 13.1155862808228
541 13.6938743591309
542 13.5637550354004
543 13.0604410171509
544 13.3832225799561
545 13.3059959411621
546 13.5393619537354
547 13.9424991607666
548 13.9430103302002
549 13.6012744903564
550 13.6895151138306
551 14.2494440078735
552 13.0242834091187
553 12.8257789611816
554 13.6605224609375
555 13.2584886550903
556 13.1418714523315
557 13.4236354827881
558 14.1747388839722
559 14.5423803329468
560 14.4710817337036
561 14.3351745605469
562 13.311595916748
563 13.2944221496582
564 14.3599271774292
565 13.5113124847412
566 14.2625494003296
567 13.7847909927368
568 14.3537006378174
569 14.0394420623779
570 14.3399248123169
571 14.5882415771484
572 13.9500713348389
573 14.4019565582275
574 14.9321279525757
575 15.2857265472412
576 14.1117534637451
577 14.7575254440308
578 14.5345058441162
579 15.1186351776123
580 15.1497917175293
581 14.7554035186768
582 15.4426584243774
583 14.5941009521484
584 14.8764734268188
585 14.49778175354
586 14.7647686004639
587 14.3336725234985
588 15.4299249649048
589 15.3229818344116
590 15.7537574768066
591 15.9533290863037
592 15.4119119644165
593 15.4279184341431
594 15.4740762710571
595 15.3346529006958
596 15.9594383239746
597 15.7707118988037
598 15.4761381149292
599 15.7298278808594
600 16.1310634613037
601 15.731369972229
602 15.7316198348999
603 16.567174911499
604 15.7241735458374
605 15.7146024703979
606 16.4883480072021
607 16.2891025543213
608 15.3841733932495
609 16.2393035888672
610 16.4709892272949
611 16.8421287536621
612 16.259952545166
613 16.305212020874
614 16.0391502380371
615 16.6350154876709
616 16.3704452514648
617 16.785852432251
618 16.0049743652344
619 17.0185317993164
620 17.1346015930176
621 15.8192501068115
622 16.7338581085205
623 16.6415462493896
624 16.6899795532227
625 16.9250965118408
626 16.9572925567627
627 15.9375028610229
628 15.9258403778076
629 17.3400897979736
630 16.3814544677734
631 15.8608140945435
632 17.0922203063965
633 16.7655048370361
634 16.7947959899902
635 17.1440505981445
636 17.0305938720703
637 16.7028579711914
638 16.5827350616455
639 17.0552730560303
640 17.0481758117676
641 17.3466243743896
642 16.6416034698486
643 16.7160739898682
644 17.5466613769531
645 17.377384185791
646 17.0984802246094
647 17.1352310180664
648 16.7308406829834
649 17.4197845458984
650 17.2095546722412
651 17.1149253845215
652 16.6381340026855
653 17.1977157592773
654 17.7244606018066
655 17.4899482727051
656 17.6868724822998
657 17.457649230957
658 17.5213508605957
659 17.7352199554443
660 17.8813781738281
661 17.6787204742432
662 17.7771663665771
663 17.2425155639648
664 17.3140144348145
665 16.8832397460938
666 17.0364475250244
667 17.0653648376465
668 16.8826293945312
669 16.8765354156494
670 17.4796333312988
671 17.6029186248779
672 17.4018745422363
673 17.8961429595947
674 17.6069488525391
675 17.7915134429932
676 17.7128047943115
677 17.5370941162109
678 17.7368507385254
679 18.4409866333008
680 17.3097591400146
681 17.7231597900391
682 17.8800201416016
683 17.9350433349609
684 18.0076808929443
685 18.0120601654053
686 17.846248626709
687 18.212007522583
688 17.8479557037354
689 18.225118637085
690 17.5442657470703
691 18.192268371582
692 18.4279880523682
693 18.2554569244385
694 17.9141941070557
695 18.2209300994873
696 18.168529510498
697 18.0941429138184
698 18.5682601928711
699 18.4663257598877
700 18.1619682312012
701 18.6355209350586
702 18.1832141876221
703 18.280143737793
704 18.181303024292
705 18.1551551818848
706 18.5382614135742
707 17.935567855835
708 17.9896945953369
709 18.4574146270752
710 17.4496917724609
711 17.8217029571533
712 17.5516166687012
713 18.2789745330811
714 18.3404960632324
715 18.2407608032227
716 18.4465084075928
717 18.5415782928467
718 18.4543399810791
719 18.3909816741943
720 18.3749961853027
721 18.3178253173828
722 18.7976379394531
723 18.5108299255371
724 18.6539039611816
725 18.684965133667
726 18.4861164093018
727 18.1786880493164
728 18.1710529327393
729 18.64280128479
730 18.2932319641113
731 18.6320133209229
732 18.4615097045898
733 18.3561687469482
734 18.6902465820312
735 18.3083209991455
736 18.6614036560059
737 18.7589263916016
738 18.8863658905029
739 18.4477787017822
740 18.667121887207
741 18.1017665863037
742 18.1056137084961
743 18.9804763793945
744 18.3509998321533
745 18.5468788146973
746 18.1374664306641
747 18.6495990753174
748 18.5214824676514
749 18.448278427124
750 18.3062801361084
751 18.9825954437256
752 18.6508255004883
753 18.7925395965576
754 18.384765625
755 17.7564716339111
756 18.6247577667236
757 18.3100852966309
758 18.4312324523926
759 18.2605476379395
760 18.4497604370117
761 18.6641426086426
762 18.1427211761475
763 18.0778541564941
764 18.7636642456055
765 18.5741596221924
766 18.5387420654297
767 18.7424163818359
768 18.9307861328125
769 19.084529876709
770 18.5034809112549
771 18.7900810241699
772 18.498722076416
773 18.5715179443359
774 18.9658527374268
775 19.0160388946533
776 18.9996757507324
777 19.1246089935303
778 19.1178112030029
779 19.0764217376709
780 19.0884227752686
781 19.0193672180176
782 19.1240139007568
783 18.388313293457
784 18.5431041717529
785 19.2758979797363
786 18.9284038543701
787 19.0628261566162
788 18.52565574646
789 18.5580024719238
790 18.7588291168213
791 18.7848033905029
792 18.3548393249512
793 18.7091903686523
794 19.4074459075928
795 18.5575256347656
796 19.052698135376
797 18.7026405334473
798 18.3135852813721
799 19.5713920593262
800 19.1010932922363
801 19.4731426239014
802 18.8747806549072
803 18.9299812316895
804 19.3082866668701
805 18.6849021911621
806 18.9611206054688
807 19.4405479431152
808 19.5231990814209
809 19.4955596923828
810 19.1229190826416
811 19.3296356201172
812 19.5143814086914
813 19.3130474090576
814 19.5257129669189
815 19.1189994812012
816 18.8409652709961
817 18.4838314056396
818 19.197639465332
819 19.3211288452148
820 18.8666324615479
821 19.4532337188721
822 19.6080055236816
823 19.2652492523193
824 19.4522094726562
825 18.9761390686035
826 19.3028545379639
827 19.4146862030029
828 19.2720336914062
829 19.244535446167
830 19.1060028076172
831 19.4237041473389
832 19.4261493682861
833 19.5900707244873
834 19.8955307006836
835 19.8537349700928
836 18.3709583282471
837 18.9709949493408
838 19.6139125823975
839 19.5195350646973
840 18.973705291748
841 18.9878196716309
842 19.402416229248
843 19.1272411346436
844 19.2234230041504
845 19.5588035583496
846 19.2603435516357
847 18.3181648254395
848 19.0804920196533
849 18.8061962127686
850 19.4125728607178
851 19.3486347198486
852 19.1956577301025
853 19.0034561157227
854 18.8350696563721
855 19.2401351928711
856 19.4444217681885
857 19.3332901000977
858 19.6045188903809
859 19.1201210021973
860 19.4478855133057
861 18.5227298736572
862 19.3333950042725
863 19.2255191802979
864 19.0515041351318
865 19.2569980621338
866 19.250452041626
867 18.6281890869141
868 18.9030780792236
869 18.5614738464355
870 19.0199928283691
871 19.6620349884033
872 19.0655174255371
873 19.120813369751
874 19.2214679718018
875 18.8030567169189
876 19.4661617279053
877 19.1704978942871
878 18.7831840515137
879 19.5271854400635
880 19.4468555450439
881 19.0418682098389
882 19.0162620544434
883 19.3353977203369
884 19.356481552124
885 19.3526859283447
886 18.8478775024414
887 19.3415718078613
888 19.0272789001465
889 19.36692237854
890 19.0947494506836
891 19.4211483001709
892 18.9185981750488
893 19.3274097442627
894 19.4211196899414
895 18.9814605712891
896 19.619478225708
897 18.5632209777832
898 19.4843826293945
899 19.3650035858154
900 18.856237411499
901 19.3615684509277
902 19.4317264556885
903 19.7326202392578
904 19.8043956756592
905 19.4197559356689
906 19.327465057373
907 19.2532787322998
908 19.0097751617432
909 19.1911792755127
910 19.2942314147949
911 19.4578685760498
912 19.7805004119873
913 19.0254096984863
914 19.7177200317383
915 19.6201972961426
916 19.3064250946045
917 19.8799934387207
918 19.810245513916
919 19.4162940979004
920 19.7232551574707
921 19.8494739532471
922 19.3994979858398
923 19.5861434936523
924 19.6517715454102
925 19.7441158294678
926 19.6987953186035
927 19.7360496520996
928 19.4568901062012
929 19.1290168762207
930 19.8434104919434
931 19.387228012085
932 19.5877819061279
933 19.4227294921875
934 19.7974071502686
935 19.2638339996338
936 19.2266750335693
937 19.433801651001
938 19.610803604126
939 19.3609580993652
940 19.6840763092041
941 19.9688739776611
942 19.2208385467529
943 19.9561023712158
944 19.8792133331299
945 19.6212768554688
946 19.5258350372314
947 19.8615322113037
948 19.4947319030762
949 19.4723205566406
950 19.5271778106689
951 19.7477016448975
952 19.8177070617676
953 18.9941692352295
954 19.5312252044678
955 19.8780765533447
956 19.3966999053955
957 20.0900630950928
958 19.6264781951904
959 19.8418560028076
960 19.3202285766602
961 19.3894214630127
962 19.8600196838379
963 20.2414875030518
964 19.5359592437744
965 19.4070701599121
966 19.5998973846436
967 19.5694637298584
968 19.9339752197266
969 19.9139156341553
970 19.9956836700439
971 20.1059246063232
972 20.024040222168
973 19.7033519744873
974 20.2329578399658
975 19.8813152313232
976 20.0965766906738
977 19.8707962036133
978 19.4524784088135
979 19.8966865539551
980 19.6119518280029
981 20.2787704467773
982 20.4393310546875
983 20.1905250549316
984 19.9859619140625
985 19.9803485870361
986 19.6396236419678
987 19.59303855896
988 19.8188514709473
989 19.5931949615479
990 20.2319412231445
991 19.8208694458008
992 19.8982257843018
993 19.7775077819824
994 19.9223785400391
995 19.9830856323242
996 20.068962097168
997 19.8594608306885
998 20.2891178131104
999 19.87744140625
};
\addplot [semithick, mediumpurple148103189]
table {%
0 -0.450287103652954
1 -1.2063410282135
2 -2.01646852493286
3 -2.43105816841125
4 -2.80143189430237
5 -3.24246644973755
6 -3.63196229934692
7 -3.89060115814209
8 -4.37373876571655
9 -4.50593328475952
10 -4.90920877456665
11 -5.42444801330566
12 -5.58941650390625
13 -5.86847066879272
14 -6.38537836074829
15 -6.81478261947632
16 -6.82837104797363
17 -7.3908224105835
18 -7.0237979888916
19 -7.08315467834473
20 -7.76088809967041
21 -7.63312435150146
22 -8.22350120544434
23 -8.30884838104248
24 -8.21213531494141
25 -7.80637454986572
26 -8.44680500030518
27 -7.81369590759277
28 -7.8968505859375
29 -8.03639316558838
30 -7.34566926956177
31 -6.17072534561157
32 -6.40191650390625
33 -5.77332973480225
34 -4.31182098388672
35 -3.37183904647827
36 -3.13360643386841
37 -2.51449799537659
38 -1.66842222213745
39 -1.16575658321381
40 -1.04118454456329
41 -1.28095614910126
42 -0.857765316963196
43 -1.06418812274933
44 -0.795880615711212
45 -0.928995072841644
46 -0.855969190597534
47 -0.808833181858063
48 -0.751315832138062
49 -0.825942158699036
50 -0.681240677833557
51 -0.631961286067963
52 -0.551085352897644
53 -0.764127492904663
54 -0.633674204349518
55 -0.479397475719452
56 -0.517101883888245
57 -0.609413027763367
58 -0.596160888671875
59 -0.490528345108032
60 -0.564495742321014
61 -0.507766246795654
62 -0.400724291801453
63 -0.511381685733795
64 -0.414171040058136
65 -0.387579292058945
66 -0.341753512620926
67 -0.310211002826691
68 -0.294829994440079
69 -0.137616649270058
70 -0.315078914165497
71 -0.0763866007328033
72 -0.0249110460281372
73 -0.218950763344765
74 -0.247381463646889
75 -0.277023375034332
76 0.0910565629601479
77 -0.00407124496996403
78 -0.243667766451836
79 -0.0213852152228355
80 -0.0824620276689529
81 -0.119953572750092
82 -0.0203955825418234
83 -0.0742552578449249
84 0.00374905834905803
85 -0.00762604549527168
86 0.0445065423846245
87 0.0106012420728803
88 0.179101318120956
89 0.202787548303604
90 0.00652598310261965
91 0.186974138021469
92 0.0507618114352226
93 0.00264089135453105
94 0.177061185240746
95 0.133954256772995
96 0.171515762805939
97 0.244731441140175
98 0.421988248825073
99 0.0874567106366158
100 0.215689912438393
101 0.120451375842094
102 0.112319245934486
103 0.108938850462437
104 0.245047152042389
105 0.160914912819862
106 0.161136195063591
107 0.265794545412064
108 0.247343614697456
109 0.27215576171875
110 0.522481083869934
111 0.257796615362167
112 0.230014100670815
113 0.300781339406967
114 0.491558790206909
115 0.281259328126907
116 0.447043895721436
117 0.60624235868454
118 0.4813132584095
119 0.185963466763496
120 0.637361824512482
121 0.455380380153656
122 0.337551683187485
123 0.32828289270401
124 0.496640890836716
125 0.587986290454865
126 0.47073683142662
127 0.662729203701019
128 0.384235948324203
129 0.500213205814362
130 0.397906452417374
131 0.321400105953217
132 0.627564370632172
133 0.517375707626343
134 0.572333216667175
135 0.49710538983345
136 0.34538272023201
137 0.554042339324951
138 0.640313506126404
139 0.690430581569672
140 0.542999386787415
141 0.72075879573822
142 0.705324053764343
143 0.620727837085724
144 0.754782855510712
145 0.680620074272156
146 0.791850090026855
147 0.627512693405151
148 0.669107675552368
149 0.691085696220398
150 0.891763210296631
151 0.663098633289337
152 0.679748237133026
153 0.572438418865204
154 0.833009600639343
155 0.854966402053833
156 0.737865924835205
157 0.868339419364929
158 0.762022078037262
159 0.920225381851196
160 0.715863943099976
161 1.07808816432953
162 0.518477559089661
163 0.707760334014893
164 0.483602195978165
165 0.81763219833374
166 1.01864373683929
167 1.16531121730804
168 0.915048003196716
169 0.834797382354736
170 0.974889516830444
171 1.07338178157806
172 0.895599186420441
173 1.27466368675232
174 0.942984819412231
175 0.770710468292236
176 0.886819958686829
177 0.999414086341858
178 1.06336152553558
179 0.935157775878906
180 0.936787188053131
181 0.881983399391174
182 0.851040601730347
183 0.97328120470047
184 1.04769456386566
185 0.797687172889709
186 1.18320953845978
187 1.00344133377075
188 1.12150168418884
189 1.09351873397827
190 1.09813129901886
191 0.920999348163605
192 0.990267276763916
193 1.19155943393707
194 1.18599963188171
195 0.851634681224823
196 1.0454169511795
197 1.21970653533936
198 0.936131179332733
199 0.947812378406525
200 1.40712261199951
201 0.975479662418365
202 0.907635569572449
203 1.14872813224792
204 0.985215604305267
205 1.29434216022491
206 1.17908263206482
207 0.885390222072601
208 1.07409048080444
209 1.37678980827332
210 1.08794832229614
211 0.975757658481598
212 1.08911716938019
213 1.01337552070618
214 1.10190510749817
215 1.07673180103302
216 0.981397271156311
217 1.0398200750351
218 1.11215901374817
219 0.9027179479599
220 0.844842135906219
221 1.29240751266479
222 1.25422382354736
223 1.02964878082275
224 1.30155122280121
225 1.61426615715027
226 0.941992104053497
227 1.38497948646545
228 1.47498226165771
229 1.57455337047577
230 1.36366760730743
231 1.13325202465057
232 1.05210268497467
233 1.11107552051544
234 1.23948323726654
235 1.44622755050659
236 1.01672184467316
237 1.10884439945221
238 1.06787645816803
239 0.86840283870697
240 1.44175803661346
241 1.43061101436615
242 1.22785758972168
243 1.12433171272278
244 1.16140520572662
245 1.16279637813568
246 1.55920708179474
247 1.14258587360382
248 1.11503660678864
249 1.09237921237946
250 1.44709253311157
251 1.42646563053131
252 1.52658224105835
253 1.3561372756958
254 1.13106167316437
255 1.05833339691162
256 1.11145687103271
257 1.51521492004395
258 1.07751679420471
259 1.48880648612976
260 1.16408288478851
261 1.10088360309601
262 1.20077872276306
263 1.3295601606369
264 1.19261956214905
265 1.41547071933746
266 1.16964876651764
267 1.50801157951355
268 1.19863820075989
269 1.1399998664856
270 1.50308239459991
271 1.69042539596558
272 1.51625311374664
273 1.72630989551544
274 1.36834895610809
275 1.00538527965546
276 1.34821379184723
277 1.6178640127182
278 1.75481522083282
279 1.85649859905243
280 1.4732403755188
281 1.3512316942215
282 1.43478536605835
283 1.67686200141907
284 1.44791924953461
285 1.68235599994659
286 1.83719217777252
287 1.96775650978088
288 1.48409068584442
289 1.76033329963684
290 1.67073369026184
291 1.15329098701477
292 2.00477051734924
293 1.39653825759888
294 1.6214827299118
295 2.25212526321411
296 1.62180054187775
297 1.88712990283966
298 1.62290322780609
299 1.80544018745422
300 1.66911339759827
301 1.76475775241852
302 1.90086662769318
303 1.58981788158417
304 1.62271106243134
305 1.29705512523651
306 1.79242062568665
307 1.53722953796387
308 1.65630805492401
309 1.94429218769073
310 1.61392283439636
311 1.53383779525757
312 1.82034373283386
313 1.47254586219788
314 1.95786488056183
315 1.88280928134918
316 1.66522550582886
317 1.67544555664062
318 1.26448345184326
319 1.20929849147797
320 1.5035674571991
321 1.70299291610718
322 1.51519060134888
323 1.61879301071167
324 1.21992468833923
325 1.42596709728241
326 1.48154330253601
327 1.81430900096893
328 1.48941421508789
329 1.49224627017975
330 1.76289772987366
331 2.21923661231995
332 1.93616569042206
333 1.17898082733154
334 1.75489675998688
335 1.91468846797943
336 1.41753470897675
337 1.80329418182373
338 1.7198805809021
339 2.04631042480469
340 1.77144527435303
341 1.60266149044037
342 1.85127949714661
343 1.29968237876892
344 2.28360342979431
345 1.47602939605713
346 2.20761251449585
347 1.90203750133514
348 1.82090592384338
349 2.23652076721191
350 1.93937766551971
351 1.59047424793243
352 1.36540400981903
353 1.12238502502441
354 1.38927388191223
355 1.70771014690399
356 1.60618329048157
357 1.80818867683411
358 2.04191112518311
359 1.92778480052948
360 1.45954155921936
361 1.52249622344971
362 1.51899635791779
363 1.3784646987915
364 1.77968168258667
365 1.56478083133698
366 1.70438146591187
367 1.71226894855499
368 1.54197227954865
369 1.36199045181274
370 1.79791569709778
371 1.68786692619324
372 2.00132918357849
373 1.7784343957901
374 1.83419024944305
375 1.80763721466064
376 1.84724104404449
377 1.75605916976929
378 1.74724566936493
379 1.79487478733063
380 1.69806063175201
381 1.5323793888092
382 1.33209562301636
383 2.06096529960632
384 1.58979749679565
385 2.27068543434143
386 1.16005456447601
387 1.72814118862152
388 1.57594215869904
389 1.64310228824615
390 1.29604303836823
391 1.65093290805817
392 1.64468359947205
393 1.87342917919159
394 1.46863210201263
395 1.66821467876434
396 1.62033653259277
397 1.9157383441925
398 2.34009122848511
399 1.83496856689453
400 1.84566986560822
401 1.42423689365387
402 1.7902752161026
403 1.88858342170715
404 1.94847977161407
405 1.87320590019226
406 1.53322756290436
407 1.59082520008087
408 2.36447596549988
409 1.80162477493286
410 2.37435793876648
411 1.86390614509583
412 1.92744374275208
413 1.93667590618134
414 1.97385239601135
415 1.8082799911499
416 2.05134582519531
417 2.24297857284546
418 1.54838812351227
419 2.26260161399841
420 2.58802127838135
421 2.03593349456787
422 1.80807769298553
423 1.79449701309204
424 1.88011991977692
425 2.2965292930603
426 2.30618929862976
427 2.10299253463745
428 2.32163643836975
429 2.15626788139343
430 2.15206527709961
431 2.02484655380249
432 2.00954341888428
433 2.59131765365601
434 2.27248883247375
435 2.21420907974243
436 2.84082317352295
437 2.34943294525146
438 2.01549315452576
439 2.77845883369446
440 2.63991451263428
441 2.43037009239197
442 1.89820396900177
443 2.85810279846191
444 2.85094261169434
445 2.50467014312744
446 3.56320810317993
447 2.34271502494812
448 2.49682426452637
449 3.1571249961853
450 3.27161073684692
451 2.70752549171448
452 2.81455135345459
453 2.64038395881653
454 3.22396326065063
455 2.91416525840759
456 2.69211339950562
457 2.69563484191895
458 2.69406604766846
459 2.91488862037659
460 2.40896320343018
461 2.46137285232544
462 2.73769164085388
463 2.55362176895142
464 2.92860221862793
465 2.17474007606506
466 2.44442820549011
467 2.42909336090088
468 2.67241072654724
469 2.06106090545654
470 1.8275443315506
471 2.30238962173462
472 2.1082923412323
473 2.73517918586731
474 2.2013783454895
475 2.53568434715271
476 2.67125797271729
477 2.1438512802124
478 2.64025592803955
479 2.84730768203735
480 2.60767483711243
481 2.47410249710083
482 1.79326844215393
483 2.69750261306763
484 2.45151877403259
485 2.41473841667175
486 2.53402400016785
487 3.09770894050598
488 2.49645709991455
489 2.61292862892151
490 2.15051174163818
491 2.79399704933167
492 2.37766218185425
493 3.12200236320496
494 2.98477792739868
495 2.85610818862915
496 2.47049021720886
497 2.18896055221558
498 2.83883118629456
499 2.54052042961121
500 2.17433738708496
501 2.9826762676239
502 2.50985550880432
503 2.10936307907104
504 3.24084758758545
505 2.9412567615509
506 2.11531710624695
507 3.19103860855103
508 2.87832188606262
509 2.50102996826172
510 2.2602698802948
511 2.05821347236633
512 2.51324605941772
513 2.52307772636414
514 2.40730357170105
515 3.6948447227478
516 2.87056040763855
517 3.17799520492554
518 2.65067625045776
519 3.03830289840698
520 2.61644196510315
521 2.69708395004272
522 2.53427147865295
523 2.88432669639587
524 3.14515686035156
525 2.67117261886597
526 2.87033867835999
527 3.47730207443237
528 2.48739552497864
529 2.97879099845886
530 2.85553622245789
531 3.10723185539246
532 3.37412023544312
533 3.45697236061096
534 3.28818869590759
535 3.6135139465332
536 2.98467254638672
537 3.45304036140442
538 3.75168108940125
539 3.81530547142029
540 4.08730697631836
541 3.41699719429016
542 3.35442018508911
543 3.4583215713501
544 3.61106514930725
545 3.68844413757324
546 3.91236352920532
547 3.66678261756897
548 3.91530585289001
549 3.68683695793152
550 3.93890762329102
551 3.38111758232117
552 3.39340996742249
553 3.00847005844116
554 3.91084241867065
555 3.94294404983521
556 4.30833530426025
557 3.54327750205994
558 5.14876794815063
559 4.28997230529785
560 4.39789199829102
561 4.61828708648682
562 5.03083992004395
563 3.65819334983826
564 3.90787553787231
565 4.25731325149536
566 5.25948238372803
567 4.41827964782715
568 5.25284481048584
569 4.94703912734985
570 4.50369548797607
571 4.4577898979187
572 6.01286745071411
573 3.88798952102661
574 5.21610498428345
575 4.60530567169189
576 4.00179052352905
577 4.70060729980469
578 4.44500970840454
579 4.82685708999634
580 3.96166300773621
581 4.20605659484863
582 4.97957372665405
583 4.63805103302002
584 4.83813858032227
585 4.75687646865845
586 3.93185019493103
587 4.39673900604248
588 5.34820032119751
589 4.78521585464478
590 4.55709743499756
591 4.34701633453369
592 4.15903759002686
593 5.05667638778687
594 4.55328464508057
595 4.86221313476562
596 5.56572484970093
597 5.392662525177
598 4.33293676376343
599 4.94470071792603
600 4.94868564605713
601 4.50483322143555
602 4.93959999084473
603 4.62774753570557
604 5.16351699829102
605 4.46364402770996
606 4.53688335418701
607 4.21602392196655
608 4.13629627227783
609 4.36123466491699
610 5.20810747146606
611 4.75035619735718
612 5.31474494934082
613 4.56999969482422
614 4.57956743240356
615 5.31271171569824
616 5.90217256546021
617 4.75574922561646
618 5.65198278427124
619 5.08771467208862
620 5.71149110794067
621 4.96242809295654
622 6.37907218933105
623 5.69543552398682
624 6.49315309524536
625 5.84225368499756
626 6.05654811859131
627 5.21315956115723
628 5.2633261680603
629 5.78532075881958
630 4.74019050598145
631 5.37800073623657
632 5.28879547119141
633 5.36919641494751
634 5.90588283538818
635 5.97089910507202
636 5.27303743362427
637 6.99689912796021
638 5.5043511390686
639 4.99037218093872
640 5.90604782104492
641 4.85669326782227
642 5.16011524200439
643 5.81307029724121
644 5.97573471069336
645 4.81694078445435
646 4.875159740448
647 5.90906715393066
648 5.63963603973389
649 6.14954996109009
650 5.58357334136963
651 5.29803371429443
652 5.0840482711792
653 5.42383480072021
654 4.95925569534302
655 5.08336973190308
656 5.65989208221436
657 4.44195508956909
658 5.67056131362915
659 5.75252866744995
660 5.74541854858398
661 5.55544424057007
662 5.27770757675171
663 6.01547861099243
664 5.73632144927979
665 6.26648378372192
666 5.72426080703735
667 5.38328981399536
668 6.72775411605835
669 6.47532320022583
670 5.98798036575317
671 6.04737234115601
672 5.72023773193359
673 6.76936864852905
674 5.59128475189209
675 5.71330976486206
676 5.19418716430664
677 6.31391191482544
678 6.32637023925781
679 5.80369281768799
680 6.52629899978638
681 6.79546928405762
682 6.6159553527832
683 6.75640153884888
684 6.28798532485962
685 6.03138971328735
686 7.38145542144775
687 6.68725395202637
688 6.42234468460083
689 7.02585506439209
690 7.39666557312012
691 7.76266193389893
692 7.89574384689331
693 7.80889987945557
694 7.15873956680298
695 7.28545331954956
696 8.14292907714844
697 7.53541660308838
698 7.45950841903687
699 7.97149419784546
700 7.74933862686157
701 7.48125028610229
702 6.77128934860229
703 7.55810070037842
704 7.33247804641724
705 8.51846885681152
706 8.0991849899292
707 7.6243748664856
708 8.43000793457031
709 7.28166580200195
710 7.8104681968689
711 8.45619964599609
712 7.61906337738037
713 6.51243352890015
714 7.71726703643799
715 7.62911462783813
716 8.50283718109131
717 8.08957290649414
718 8.90789127349854
719 7.75647306442261
720 7.51705884933472
721 7.87672805786133
722 8.70914554595947
723 9.33226013183594
724 9.22236728668213
725 8.42078304290771
726 9.09074211120605
727 7.84408855438232
728 9.6376256942749
729 9.14645004272461
730 8.55653190612793
731 8.86357116699219
732 8.82790279388428
733 8.759202003479
734 8.77221488952637
735 9.82556056976318
736 9.74907875061035
737 10.8135404586792
738 9.51252937316895
739 9.76469230651855
740 10.0895309448242
741 10.4602489471436
742 9.63665580749512
743 10.9450578689575
744 9.84724712371826
745 9.55921173095703
746 9.8139762878418
747 10.4261808395386
748 9.1724853515625
749 9.90322017669678
750 10.646222114563
751 10.5053548812866
752 9.96907138824463
753 11.3239555358887
754 11.4053478240967
755 11.7555885314941
756 11.5512342453003
757 10.6894683837891
758 10.9964542388916
759 11.3575239181519
760 11.3666687011719
761 11.2486343383789
762 11.8470077514648
763 11.4320306777954
764 11.8208265304565
765 11.6588020324707
766 11.4371461868286
767 12.2752523422241
768 11.4126138687134
769 12.1827840805054
770 12.3391408920288
771 12.1242942810059
772 11.6753568649292
773 12.9360666275024
774 11.9401454925537
775 11.7384948730469
776 12.6288394927979
777 11.9707889556885
778 11.5926008224487
779 12.1758832931519
780 11.7426729202271
781 12.016918182373
782 11.1119413375854
783 11.83482837677
784 12.5019693374634
785 12.4704561233521
786 12.9915561676025
787 12.137523651123
788 11.9221429824829
789 11.591197013855
790 12.419885635376
791 12.7070875167847
792 12.5945653915405
793 12.3681211471558
794 12.3679351806641
795 12.7869691848755
796 13.0707139968872
797 12.4888525009155
798 12.656268119812
799 12.1320152282715
800 12.1507329940796
801 12.0224561691284
802 12.319634437561
803 12.4173069000244
804 11.9430284500122
805 12.6435976028442
806 11.6503458023071
807 12.024242401123
808 11.8161306381226
809 12.1797275543213
810 12.0805215835571
811 12.7656602859497
812 12.5796298980713
813 12.5243883132935
814 13.0809192657471
815 12.1370935440063
816 12.1911573410034
817 12.3222484588623
818 12.5928754806519
819 12.5344190597534
820 12.4802856445312
821 13.2758531570435
822 12.7546482086182
823 12.8506889343262
824 12.8362922668457
825 12.0099143981934
826 12.0381498336792
827 12.9418964385986
828 13.2727384567261
829 13.0022134780884
830 13.8321189880371
831 12.6520051956177
832 12.2278051376343
833 12.8461227416992
834 12.6676988601685
835 12.9739923477173
836 13.3482036590576
837 13.1597175598145
838 12.5020360946655
839 13.1429567337036
840 13.5994567871094
841 13.8042163848877
842 13.2125291824341
843 13.6410217285156
844 13.3850297927856
845 13.7740163803101
846 13.4967422485352
847 14.058424949646
848 13.5699262619019
849 13.7661304473877
850 12.8235769271851
851 12.7478914260864
852 13.4260234832764
853 13.1669979095459
854 13.398398399353
855 13.2235240936279
856 12.825008392334
857 11.7364540100098
858 13.1541376113892
859 13.1910610198975
860 13.1670455932617
861 12.8039360046387
862 12.8645906448364
863 13.0642509460449
864 13.8078327178955
865 13.845311164856
866 14.0564813613892
867 13.6408548355103
868 13.2048931121826
869 13.0563840866089
870 12.7868986129761
871 13.4188852310181
872 13.46116065979
873 13.7680702209473
874 13.6619701385498
875 13.8588047027588
876 13.20436668396
877 13.2979021072388
878 13.8827362060547
879 14.0701742172241
880 13.8805313110352
881 13.5208988189697
882 13.6569004058838
883 13.0644292831421
884 13.7692604064941
885 14.7601337432861
886 13.8425359725952
887 14.2510404586792
888 14.3498659133911
889 14.0822896957397
890 13.6984100341797
891 14.95920753479
892 14.062726020813
893 13.4883136749268
894 13.4002676010132
895 14.0242471694946
896 13.9948482513428
897 13.7293548583984
898 14.0924062728882
899 14.3761768341064
900 14.5677967071533
901 14.2383003234863
902 13.3686428070068
903 14.2540283203125
904 14.5245056152344
905 14.6216259002686
906 13.6496315002441
907 13.7939605712891
908 13.3665933609009
909 13.7615957260132
910 13.8684129714966
911 14.3849468231201
912 14.846625328064
913 13.2465600967407
914 13.4465236663818
915 13.8756895065308
916 14.2579374313354
917 13.8218269348145
918 14.0370416641235
919 13.8632707595825
920 14.2840671539307
921 13.8788938522339
922 13.6597700119019
923 13.5839281082153
924 13.535346031189
925 13.5885038375854
926 14.1019802093506
927 14.2279348373413
928 13.662896156311
929 13.7069854736328
930 14.3391990661621
931 13.8446455001831
932 14.4788942337036
933 14.7215089797974
934 14.4699573516846
935 14.4999628067017
936 14.1873893737793
937 14.1734256744385
938 14.802604675293
939 13.9708909988403
940 14.5349340438843
941 14.4890336990356
942 14.6922750473022
943 14.5631332397461
944 14.9148006439209
945 14.7833080291748
946 14.5745906829834
947 14.8682079315186
948 14.6733484268188
949 15.1310329437256
950 15.3731832504272
951 15.2330207824707
952 14.7802667617798
953 14.9533739089966
954 14.7056531906128
955 14.8862752914429
956 14.5829267501831
957 15.0099096298218
958 15.0187301635742
959 15.0186080932617
960 14.9731159210205
961 14.5356540679932
962 14.7949714660645
963 14.9391794204712
964 14.5364694595337
965 14.931450843811
966 15.0200080871582
967 14.6178302764893
968 14.5882968902588
969 14.3023824691772
970 14.4120693206787
971 14.3719081878662
972 13.9880676269531
973 14.1051988601685
974 14.4426794052124
975 14.6803722381592
976 14.8265256881714
977 14.4301481246948
978 14.5561561584473
979 14.7180681228638
980 14.735559463501
981 13.8300848007202
982 14.6532917022705
983 14.012767791748
984 14.3596811294556
985 14.5238695144653
986 14.6095743179321
987 14.5353269577026
988 14.1771221160889
989 14.5662145614624
990 14.770827293396
991 14.7558155059814
992 14.2602777481079
993 14.9122800827026
994 14.8763885498047
995 14.5137815475464
996 14.5911455154419
997 14.5224313735962
998 14.4399824142456
999 15.1645231246948
};
\addplot [semithick, sienna1408675]
table {%
0 -0.406657159328461
1 -1.15036773681641
2 -1.82955527305603
3 -2.64710164070129
4 -2.97896242141724
5 -3.23701143264771
6 -3.58107089996338
7 -3.90968227386475
8 -4.32295274734497
9 -4.38323450088501
10 -4.7381534576416
11 -5.12225770950317
12 -5.55637645721436
13 -5.30602645874023
14 -5.66768407821655
15 -5.53919982910156
16 -4.89272499084473
17 -4.40465545654297
18 -3.30574560165405
19 -2.87014555931091
20 -1.86799478530884
21 -1.24796426296234
22 -1.11428487300873
23 -1.067502617836
24 -1.05667614936829
25 -0.989606320858002
26 -0.967437982559204
27 -0.98190712928772
28 -0.946514189243317
29 -0.969882547855377
30 -0.94503653049469
31 -0.941918849945068
32 -0.894044578075409
33 -0.896518170833588
34 -0.867778718471527
35 -0.918294131755829
36 -0.877575874328613
37 -0.881586313247681
38 -0.845884740352631
39 -0.838257789611816
40 -0.840140402317047
41 -0.811721205711365
42 -0.860196173191071
43 -0.767439365386963
44 -0.811973989009857
45 -0.825675070285797
46 -0.828038990497589
47 -0.773907661437988
48 -0.768506646156311
49 -0.7760169506073
50 -0.781976282596588
51 -0.771019756793976
52 -0.74628734588623
53 -0.743666708469391
54 -0.767241954803467
55 -0.707296967506409
56 -0.709786295890808
57 -0.703112304210663
58 -0.630026280879974
59 -0.645751535892487
60 -0.546051323413849
61 -0.518567860126495
62 -0.480319827795029
63 -0.407228350639343
64 -0.322473734617233
65 -0.297819137573242
66 -0.264758378267288
67 -0.249057933688164
68 -0.240813478827477
69 -0.231139466166496
70 -0.22851125895977
71 -0.186659783124924
72 -0.183049187064171
73 -0.163784012198448
74 -0.172732815146446
75 -0.164599433541298
76 -0.150624379515648
77 -0.157450914382935
78 -0.160697728395462
79 -0.142079159617424
80 -0.145030200481415
81 -0.13721539080143
82 -0.146495833992958
83 -0.132319644093513
84 -0.128010347485542
85 -0.11550634354353
86 -0.116988994181156
87 -0.100052148103714
88 -0.106616199016571
89 -0.101952500641346
90 -0.0946556106209755
91 -0.100410357117653
92 -0.0892680287361145
93 -0.0838700383901596
94 -0.0919669568538666
95 -0.0902945846319199
96 -0.0877019837498665
97 -0.0876951068639755
98 -0.0834549739956856
99 -0.0774616897106171
100 -0.0908653661608696
101 -0.0874697640538216
102 -0.0930071026086807
103 -0.0693277716636658
104 -0.0656721442937851
105 -0.0608816146850586
106 -0.0625976547598839
107 -0.0644145682454109
108 -0.0645799413323402
109 -0.0708670541644096
110 -0.0622565932571888
111 -0.0574970617890358
112 -0.0605828948318958
113 -0.0687467157840729
114 -0.0507072061300278
115 -0.0511959083378315
116 -0.0519822612404823
117 -0.0439408123493195
118 -0.0597064457833767
119 -0.0445020012557507
120 -0.0457113645970821
121 -0.0454795882105827
122 -0.0383158065378666
123 -0.0422140210866928
124 -0.0538855828344822
125 -0.0432138293981552
126 -0.046441063284874
127 -0.0354400277137756
128 -0.017906965687871
129 -0.0283649154007435
130 -0.0253569707274437
131 -0.0252721104770899
132 -0.02589375898242
133 -0.0169994793832302
134 -0.00967758987098932
135 -0.0137662943452597
136 0.0171004459261894
137 0.00456295348703861
138 -0.0120143629610538
139 0.00851808208972216
140 0.0282216742634773
141 -0.00295174354687333
142 0.020352678373456
143 0.0323865227401257
144 -0.0100118583068252
145 0.0447935461997986
146 0.0312674269080162
147 0.0441249012947083
148 0.043218370527029
149 0.0503902658820152
150 0.0854440927505493
151 0.0731439888477325
152 0.0568671636283398
153 0.0718186944723129
154 0.116625264286995
155 0.0777833014726639
156 0.101958267390728
157 0.127266153693199
158 0.12746000289917
159 0.106337055563927
160 0.119766302406788
161 0.116370961070061
162 0.106978371739388
163 0.167717516422272
164 0.0892148390412331
165 0.103617832064629
166 0.118601828813553
167 0.132863253355026
168 0.16031876206398
169 0.15568470954895
170 0.284566700458527
171 0.119423113763332
172 0.123733595013618
173 0.222275361418724
174 0.1526198387146
175 0.130571112036705
176 0.124313399195671
177 0.192483440041542
178 0.288540959358215
179 0.300898194313049
180 0.150275155901909
181 0.246610954403877
182 0.213203623890877
183 0.214579820632935
184 0.245548322796822
185 0.279363542795181
186 0.323439389467239
187 0.522540807723999
188 0.482493907213211
189 0.241199374198914
190 0.296224862337112
191 0.442832559347153
192 0.445515543222427
193 0.262165635824203
194 0.397782295942307
195 0.555436313152313
196 0.42285943031311
197 0.435494899749756
198 0.39517006278038
199 0.400544226169586
200 0.248265653848648
201 0.519174158573151
202 0.385951340198517
203 0.47211953997612
204 0.416516482830048
205 0.461842030286789
206 0.62252551317215
207 0.518918514251709
208 0.515686392784119
209 0.58698570728302
210 0.499817252159119
211 0.572741508483887
212 0.499202787876129
213 0.549424886703491
214 0.564046621322632
215 0.481059640645981
216 0.546299457550049
217 0.486872315406799
218 0.484434068202972
219 0.428334265947342
220 0.595029473304749
221 0.356498032808304
222 0.477926254272461
223 0.416663497686386
224 0.625671148300171
225 0.542981326580048
226 0.46641206741333
227 0.731627643108368
228 0.474452883005142
229 0.456532955169678
230 0.541346430778503
231 0.441231459379196
232 0.453401058912277
233 0.564191460609436
234 0.367875099182129
235 0.362645834684372
236 0.402391046285629
237 0.571970522403717
238 0.42694815993309
239 0.399372726678848
240 0.55584192276001
241 0.719347596168518
242 0.493374884128571
243 0.818707644939423
244 0.663214504718781
245 0.565918862819672
246 0.503193736076355
247 0.68596214056015
248 0.471016317605972
249 0.530526578426361
250 0.472911328077316
251 0.493608057498932
252 0.673803508281708
253 0.671162843704224
254 0.477151691913605
255 0.494408369064331
256 0.726737260818481
257 0.770398736000061
258 0.597902655601501
259 0.693674385547638
260 0.441151887178421
261 0.542442917823792
262 0.554949402809143
263 0.80983954668045
264 0.661717176437378
265 0.586261093616486
266 0.636298775672913
267 0.441443681716919
268 0.53405773639679
269 0.711770534515381
270 0.724182605743408
271 0.648094832897186
272 0.802033841609955
273 0.930368542671204
274 0.575966596603394
275 0.497899264097214
276 0.665610432624817
277 0.551302909851074
278 0.502376139163971
279 0.595286130905151
280 0.508107423782349
281 0.65787535905838
282 0.657069385051727
283 0.635661780834198
284 0.839701533317566
285 0.484242856502533
286 0.682271361351013
287 0.833549559116364
288 0.848019778728485
289 0.804496586322784
290 0.672892451286316
291 0.694269955158234
292 0.558641493320465
293 0.854182958602905
294 0.85815441608429
295 0.656380355358124
296 0.592492878437042
297 0.595348596572876
298 0.671219348907471
299 0.772476971149445
300 0.572854101657867
301 0.710249245166779
302 0.76716935634613
303 0.929487884044647
304 0.708333671092987
305 0.760732710361481
306 0.563058733940125
307 0.803027510643005
308 0.695833265781403
309 1.02190816402435
310 0.894730567932129
311 0.517023861408234
312 0.684675455093384
313 0.579093337059021
314 0.789152503013611
315 0.692088782787323
316 0.738348722457886
317 0.798314690589905
318 0.618874788284302
319 0.862568259239197
320 0.985884368419647
321 0.92602950334549
322 0.732893884181976
323 0.968178868293762
324 0.748220503330231
325 0.882869005203247
326 0.882677853107452
327 0.733003675937653
328 0.827272474765778
329 0.604779303073883
330 0.960996448993683
331 0.842641592025757
332 0.746824622154236
333 0.887973546981812
334 0.713917851448059
335 0.875859260559082
336 0.966044247150421
337 0.789893686771393
338 0.776274740695953
339 0.879948079586029
340 0.898273468017578
341 0.775701582431793
342 0.993132710456848
343 0.926269054412842
344 0.698607325553894
345 0.921176433563232
346 1.05717968940735
347 0.917723476886749
348 0.786684036254883
349 0.840148687362671
350 1.12518298625946
351 0.692746341228485
352 1.03380644321442
353 1.23157250881195
354 0.946264028549194
355 1.08770000934601
356 0.821337282657623
357 1.16384589672089
358 1.34190487861633
359 0.908405840396881
360 1.03377902507782
361 1.10505723953247
362 1.32319748401642
363 1.0450279712677
364 1.35806667804718
365 1.59537696838379
366 1.13900923728943
367 1.23920178413391
368 1.4276636838913
369 1.66972756385803
370 1.12209534645081
371 1.38351762294769
372 1.31202459335327
373 1.610671043396
374 1.82356941699982
375 1.54368448257446
376 1.80770981311798
377 1.52557337284088
378 1.32016110420227
379 2.16756558418274
380 1.31514692306519
381 1.64970684051514
382 1.36420166492462
383 1.55411958694458
384 2.12340259552002
385 1.71593284606934
386 1.95583689212799
387 2.10044050216675
388 2.05952143669128
389 2.60531234741211
390 1.7567036151886
391 2.16318345069885
392 2.29073309898376
393 2.05234789848328
394 1.90488755702972
395 2.00203895568848
396 2.38301753997803
397 2.01436829566956
398 2.50793409347534
399 2.23150992393494
400 2.62322545051575
401 2.92191410064697
402 2.21619939804077
403 2.73157644271851
404 3.22060251235962
405 2.43839478492737
406 3.16697335243225
407 3.09977626800537
408 2.68940591812134
409 3.26106548309326
410 3.20929431915283
411 3.77660536766052
412 3.81027603149414
413 3.87093448638916
414 3.17152047157288
415 3.84338045120239
416 3.71761393547058
417 4.29278230667114
418 3.90877747535706
419 4.01524877548218
420 4.13613700866699
421 4.27496719360352
422 3.76402688026428
423 4.35295009613037
424 4.49569702148438
425 4.72742748260498
426 5.12291049957275
427 4.91397333145142
428 6.28970623016357
429 5.64059019088745
430 5.44515228271484
431 6.06305599212646
432 5.23300361633301
433 6.65081691741943
434 5.65789842605591
435 6.97417116165161
436 6.43399333953857
437 7.05631303787231
438 7.61842107772827
439 7.8575644493103
440 7.25077199935913
441 6.92107248306274
442 7.56290054321289
443 7.37602758407593
444 8.4691333770752
445 8.39441680908203
446 8.33150959014893
447 8.46955871582031
448 9.13004493713379
449 8.61441135406494
450 8.11037540435791
451 8.76142501831055
452 8.96656799316406
453 8.88026714324951
454 9.70941352844238
455 9.22873497009277
456 9.75429916381836
457 10.5290231704712
458 9.81327629089355
459 9.55775260925293
460 9.70339298248291
461 9.2619743347168
462 9.90638065338135
463 10.5363292694092
464 10.1821012496948
465 10.1991596221924
466 10.8740997314453
467 10.6455535888672
468 11.7851991653442
469 9.3737211227417
470 10.4567975997925
471 10.7583541870117
472 10.0658378601074
473 10.8682260513306
474 10.4407052993774
475 10.7599000930786
476 10.4919672012329
477 10.5257978439331
478 11.0320138931274
479 10.4949140548706
480 11.3793869018555
481 10.9168844223022
482 10.8280696868896
483 11.6163921356201
484 11.3928327560425
485 11.8384189605713
486 11.2775535583496
487 11.2508268356323
488 11.4300174713135
489 11.390305519104
490 11.4587459564209
491 12.1977767944336
492 11.6665935516357
493 12.2838201522827
494 12.8899002075195
495 12.373649597168
496 12.1580581665039
497 12.6409482955933
498 12.4247608184814
499 12.6458559036255
500 12.6627397537231
501 12.1975374221802
502 13.138822555542
503 13.5234851837158
504 13.152756690979
505 12.9248600006104
506 12.9213008880615
507 12.4440698623657
508 13.2036809921265
509 13.7839765548706
510 13.5486249923706
511 13.344033241272
512 13.0192680358887
513 13.2199048995972
514 13.2151145935059
515 13.3983793258667
516 13.7961807250977
517 13.1211681365967
518 13.0489311218262
519 13.4984798431396
520 14.2035942077637
521 13.9201545715332
522 13.6554279327393
523 13.3875494003296
524 12.8965644836426
525 13.9414901733398
526 13.3557300567627
527 12.9144067764282
528 13.1689338684082
529 13.3311014175415
530 13.1953458786011
531 14.2606763839722
532 13.901819229126
533 14.3470153808594
534 14.2589225769043
535 13.4336748123169
536 13.9045267105103
537 14.7775583267212
538 14.4440393447876
539 14.2765712738037
540 14.4124135971069
541 14.3436889648438
542 15.4741840362549
543 14.7305107116699
544 14.4943580627441
545 14.1279582977295
546 14.7401666641235
547 14.3477172851562
548 14.5478477478027
549 14.5979080200195
550 14.3277397155762
551 14.21604347229
552 14.8514432907104
553 14.3167676925659
554 15.373966217041
555 14.9592504501343
556 14.9353466033936
557 14.7984266281128
558 14.8907632827759
559 14.7528295516968
560 15.0895156860352
561 14.3406276702881
562 14.7347116470337
563 14.834454536438
564 13.8433923721313
565 15.3243627548218
566 15.3076429367065
567 14.9477424621582
568 14.9525318145752
569 14.5427217483521
570 14.6167697906494
571 14.9601469039917
572 15.2733879089355
573 15.5938425064087
574 14.7560663223267
575 15.1218967437744
576 15.5232591629028
577 14.6729860305786
578 15.2502412796021
579 15.1259775161743
580 15.1458511352539
581 15.9244298934937
582 15.8153648376465
583 15.2633609771729
584 15.6211805343628
585 15.5306196212769
586 15.8708429336548
587 15.3783683776855
588 16.2276210784912
589 16.3377571105957
590 16.3966445922852
591 15.7779092788696
592 15.5291328430176
593 15.9412851333618
594 16.0068492889404
595 16.4343891143799
596 16.0276432037354
597 15.7078638076782
598 15.6892385482788
599 15.8438787460327
600 15.8710803985596
601 16.5317039489746
602 15.908896446228
603 15.4793567657471
604 16.0715274810791
605 16.7582321166992
606 15.3924379348755
607 16.5627899169922
608 15.7759399414062
609 16.2292346954346
610 15.8337306976318
611 15.8033742904663
612 16.8260440826416
613 16.0908145904541
614 15.60813331604
615 15.6826963424683
616 16.1452159881592
617 15.987229347229
618 16.0209693908691
619 16.3127994537354
620 16.661678314209
621 16.6432209014893
622 16.2053089141846
623 16.7962112426758
624 16.8485355377197
625 16.6441974639893
626 16.0503177642822
627 16.9356689453125
628 16.870361328125
629 16.9147090911865
630 16.8724708557129
631 15.5514039993286
632 16.6220455169678
633 16.7698554992676
634 17.0370197296143
635 17.0039119720459
636 16.8116817474365
637 16.6579303741455
638 16.6364593505859
639 16.7303829193115
640 15.9723825454712
641 16.7452354431152
642 16.8503837585449
643 16.6374988555908
644 15.723445892334
645 17.1387233734131
646 17.3806381225586
647 16.9915294647217
648 16.386589050293
649 16.4215621948242
650 17.2726593017578
651 16.4047069549561
652 16.8330535888672
653 16.956262588501
654 17.0664386749268
655 16.7809143066406
656 16.4879703521729
657 16.7260112762451
658 17.1092338562012
659 16.8807811737061
660 16.8678855895996
661 16.4869709014893
662 16.56467628479
663 17.30784034729
664 16.7077140808105
665 17.5405349731445
666 16.9071578979492
667 16.1595993041992
668 17.2220287322998
669 16.2910022735596
670 16.7372531890869
671 16.948787689209
672 16.5097503662109
673 16.7623176574707
674 16.6224136352539
675 16.1357822418213
676 17.1266899108887
677 17.1242294311523
678 17.3248653411865
679 17.5914649963379
680 17.2838935852051
681 17.5321674346924
682 17.0360908508301
683 17.6471710205078
684 17.2279567718506
685 17.342191696167
686 17.215576171875
687 17.6569080352783
688 17.0845127105713
689 16.916955947876
690 17.8943920135498
691 17.2351722717285
692 17.1876373291016
693 17.2271633148193
694 17.3144493103027
695 17.2837886810303
696 15.729398727417
697 17.6925525665283
698 17.3931941986084
699 16.6642761230469
700 16.489387512207
701 17.6626052856445
702 17.6454544067383
703 16.752368927002
704 17.2916221618652
705 17.8054084777832
706 17.3313045501709
707 17.314811706543
708 17.5217189788818
709 17.037992477417
710 16.8457736968994
711 17.8043441772461
712 17.5235767364502
713 17.5626220703125
714 17.0657253265381
715 17.3808708190918
716 18.0279979705811
717 17.9585189819336
718 17.883487701416
719 17.2068748474121
720 17.3213920593262
721 17.5272178649902
722 17.5218620300293
723 17.5272521972656
724 16.8806114196777
725 17.5922069549561
726 17.5638656616211
727 17.4567317962646
728 18.6412677764893
729 17.8551998138428
730 17.3079433441162
731 17.1143894195557
732 18.0720443725586
733 17.5899524688721
734 17.9948806762695
735 18.4223823547363
736 18.0357933044434
737 18.5678844451904
738 17.958532333374
739 18.0177249908447
740 17.4138050079346
741 17.8837471008301
742 18.1458187103271
743 17.9168033599854
744 18.2119312286377
745 18.2572917938232
746 18.2010498046875
747 18.0068035125732
748 17.9090824127197
749 17.6159934997559
750 17.8249416351318
751 18.1201858520508
752 18.6945343017578
753 18.0108489990234
754 17.8710327148438
755 17.6397361755371
756 17.8382225036621
757 17.2129917144775
758 18.0016403198242
759 17.4846706390381
760 17.7878074645996
761 17.1119270324707
762 18.0163135528564
763 17.7490215301514
764 17.1902389526367
765 17.9692268371582
766 17.4507217407227
767 18.0547370910645
768 18.3596096038818
769 18.2108631134033
770 17.7475204467773
771 18.5000553131104
772 17.7079105377197
773 17.9366645812988
774 18.5927848815918
775 18.64284324646
776 18.0036735534668
777 18.7465438842773
778 18.6542911529541
779 18.2401962280273
780 18.4736595153809
781 17.6045398712158
782 17.670373916626
783 18.22780418396
784 17.705509185791
785 18.3379173278809
786 17.6551742553711
787 18.1166496276855
788 17.6134834289551
789 18.5219631195068
790 18.1348075866699
791 17.8323669433594
792 17.7764759063721
793 18.132661819458
794 17.717134475708
795 18.2078609466553
796 18.3682022094727
797 18.820707321167
798 17.9799175262451
799 18.9059429168701
800 18.323917388916
801 17.9332447052002
802 18.1780128479004
803 18.423713684082
804 18.3629417419434
805 18.3254127502441
806 18.0893287658691
807 18.9134998321533
808 18.4477920532227
809 18.4084377288818
810 18.7513790130615
811 18.7411422729492
812 17.1530494689941
813 17.3615207672119
814 17.7977905273438
815 17.4439277648926
816 17.5352954864502
817 17.9965381622314
818 18.0020751953125
819 18.4525756835938
820 18.3931732177734
821 18.7259464263916
822 18.560037612915
823 17.8995113372803
824 18.5207080841064
825 17.6201763153076
826 18.4298248291016
827 18.9066486358643
828 17.1541500091553
829 18.5520877838135
830 18.3546905517578
831 18.5517082214355
832 19.2376098632812
833 18.4020481109619
834 18.6344680786133
835 18.3101539611816
836 18.2572746276855
837 18.5053405761719
838 18.3257160186768
839 18.082160949707
840 19.0889720916748
841 18.2147598266602
842 18.3430233001709
843 18.852653503418
844 18.1938648223877
845 18.165376663208
846 18.3008365631104
847 18.1492214202881
848 18.117057800293
849 18.1694660186768
850 18.8197536468506
851 18.7479705810547
852 18.4242496490479
853 18.750036239624
854 18.3156852722168
855 17.7929744720459
856 18.0183849334717
857 17.7494010925293
858 18.0391883850098
859 18.6912479400635
860 18.7446689605713
861 18.8650360107422
862 17.6996021270752
863 18.784725189209
864 18.1181163787842
865 18.5925846099854
866 19.3093910217285
867 19.2135334014893
868 18.6524829864502
869 18.4607925415039
870 17.932315826416
871 18.1618900299072
872 18.1945304870605
873 18.6392841339111
874 18.0897541046143
875 18.4018955230713
876 19.0194301605225
877 18.0440235137939
878 18.1269283294678
879 18.213436126709
880 18.4299125671387
881 18.6004886627197
882 18.4043102264404
883 18.6265983581543
884 18.3939399719238
885 18.8157863616943
886 18.5925312042236
887 18.678560256958
888 18.7081756591797
889 19.4688358306885
890 18.5363845825195
891 18.7652473449707
892 18.1592864990234
893 18.6428203582764
894 18.7788600921631
895 18.5178260803223
896 18.5269050598145
897 18.6649169921875
898 18.6241931915283
899 18.5390510559082
900 18.24782371521
901 18.4879951477051
902 18.5778484344482
903 18.5001220703125
904 18.1942958831787
905 18.0338516235352
906 18.2323226928711
907 18.3730888366699
908 18.0752906799316
909 17.6915245056152
910 18.2668552398682
911 18.0557079315186
912 18.4584732055664
913 18.6155681610107
914 19.0887355804443
915 18.6106834411621
916 18.957592010498
917 18.6294078826904
918 19.0011730194092
919 18.8155212402344
920 18.8120517730713
921 18.1110782623291
922 19.0997905731201
923 18.1660442352295
924 19.2565689086914
925 18.3239612579346
926 19.1380519866943
927 19.2027416229248
928 18.6460781097412
929 18.8270854949951
930 19.1332626342773
931 18.6708011627197
932 19.1283779144287
933 19.2795524597168
934 19.2567958831787
935 18.4489669799805
936 18.3377952575684
937 19.30149269104
938 19.4428615570068
939 18.7230072021484
940 18.718957901001
941 18.9671688079834
942 19.2074966430664
943 18.2349586486816
944 19.0809726715088
945 18.6743202209473
946 18.7183208465576
947 18.3351936340332
948 18.7959976196289
949 18.5121383666992
950 18.9177913665771
951 19.497184753418
952 18.6679649353027
953 18.6830024719238
954 18.6845035552979
955 18.9944896697998
956 18.8431758880615
957 18.8175048828125
958 18.8248691558838
959 19.0294704437256
960 18.457670211792
961 19.4792079925537
962 18.4702281951904
963 18.6125564575195
964 18.7778282165527
965 18.9236660003662
966 19.0816688537598
967 18.9051628112793
968 19.0875701904297
969 18.6737880706787
970 18.9029216766357
971 18.9066581726074
972 18.6224765777588
973 18.7789535522461
974 18.5795307159424
975 19.5060253143311
976 19.5542163848877
977 18.9231910705566
978 18.4232921600342
979 19.0705394744873
980 18.8378353118896
981 18.4643745422363
982 18.8118095397949
983 18.8156986236572
984 19.0995845794678
985 18.6373310089111
986 19.200122833252
987 19.1231632232666
988 19.1621150970459
989 19.2103328704834
990 18.1704559326172
991 18.9057731628418
992 19.2812385559082
993 18.9599075317383
994 19.1226921081543
995 19.1951503753662
996 19.5508480072021
997 18.7348823547363
998 18.8403263092041
999 19.2805576324463
};
\end{axis}

\end{tikzpicture}


==> images/cost_fcts_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={Learning iteration},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={mean episode cost},
ymin=-0.802877506241202, ymax=18.7832275610417,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 2.20086407661438
1 5.72868680953979
2 7.3103141784668
3 8.09891986846924
4 10.3564329147339
5 10.1148433685303
6 12.5749702453613
7 12.8974132537842
8 12.7378225326538
9 13.6496105194092
10 14.3323802947998
11 15.9531259536743
12 15.9684591293335
13 14.6937685012817
14 15.8157548904419
15 16.2501487731934
16 16.732213973999
17 15.6483201980591
18 15.4714555740356
19 16.2556915283203
20 16.5689754486084
21 17.2665195465088
22 17.6406269073486
23 17.8929500579834
24 16.4752750396729
25 16.977710723877
26 15.6480436325073
27 14.2257041931152
28 15.5630779266357
29 14.8898401260376
30 13.5586709976196
31 13.3058319091797
32 12.2552356719971
33 11.5716772079468
34 10.0245294570923
35 9.19150257110596
36 6.48916053771973
37 8.29720592498779
38 6.6428050994873
39 7.15967750549316
40 5.37035608291626
41 4.7197642326355
42 4.03563594818115
43 4.55084753036499
44 4.27713251113892
45 3.58172512054443
46 4.99825143814087
47 4.23519945144653
48 4.27773284912109
49 3.73883867263794
50 3.82227420806885
51 4.17786979675293
52 3.63962483406067
53 4.13192653656006
54 3.99020934104919
55 3.52572655677795
56 3.72696805000305
57 3.30374360084534
58 3.74919247627258
59 3.82493424415588
60 3.72136950492859
61 3.87345552444458
62 3.89649057388306
63 3.59796190261841
64 3.34101247787476
65 3.89889717102051
66 3.60213899612427
67 3.52538752555847
68 3.34322834014893
69 3.78908920288086
70 3.20524525642395
71 3.39770793914795
72 3.7694456577301
73 3.46096515655518
74 3.55572652816772
75 3.27578902244568
76 2.85032343864441
77 3.5284104347229
78 3.47056698799133
79 3.28999018669128
80 3.33214664459229
81 3.00676465034485
82 3.42443704605103
83 3.09368753433228
84 2.94873714447021
85 3.38683295249939
86 3.27397155761719
87 2.55629467964172
88 3.05656409263611
89 3.16730952262878
90 2.97105097770691
91 3.56440424919128
92 3.00298190116882
93 2.97889375686646
94 3.13397645950317
95 3.20345258712769
96 2.68326616287231
97 3.22993326187134
98 3.00837802886963
99 2.77718782424927
100 2.96534466743469
101 2.93859720230103
102 3.54607248306274
103 4.03407955169678
104 3.1843729019165
105 3.5713677406311
106 3.48094487190247
107 3.23454403877258
108 3.31595253944397
109 3.13641357421875
110 3.45221209526062
111 3.44489026069641
112 3.6627402305603
113 3.16435146331787
114 3.75145053863525
115 3.7483115196228
116 3.87582778930664
117 3.63123083114624
118 3.71919202804565
119 3.15056157112122
120 3.23683404922485
121 3.23124814033508
122 4.25059700012207
123 3.13439893722534
124 3.55318021774292
125 4.09408617019653
126 4.17324876785278
127 3.8274302482605
128 4.46025657653809
129 3.74245190620422
130 3.85350942611694
131 4.1410026550293
132 4.12590074539185
133 3.90124177932739
134 3.8693642616272
135 4.84388256072998
136 4.25750541687012
137 4.2881121635437
138 4.36266374588013
139 5.18673896789551
140 4.17666482925415
141 4.12932252883911
142 5.48938322067261
143 4.77024555206299
144 4.85018682479858
145 5.03824377059937
146 5.12157011032104
147 5.26492643356323
148 5.4714674949646
149 6.02044486999512
150 6.25996494293213
151 5.99370241165161
152 6.45873832702637
153 5.74546098709106
154 6.84566116333008
155 6.87503004074097
156 7.12151050567627
157 7.11284303665161
158 6.71656513214111
159 7.20399332046509
160 7.35126161575317
161 7.82746410369873
162 7.84494066238403
163 7.46429347991943
164 7.56762456893921
165 6.98291683197021
166 7.08369159698486
167 7.02962875366211
168 7.78563213348389
169 7.16677093505859
170 7.38441181182861
171 7.67496585845947
172 7.45529127120972
173 6.82869577407837
174 7.87846040725708
175 7.77924394607544
176 7.13716745376587
177 7.8553638458252
178 7.58517789840698
179 7.29623746871948
180 7.2174711227417
181 7.26267862319946
182 7.18797731399536
183 6.94117259979248
184 7.14584493637085
185 7.16973447799683
186 7.11710548400879
187 6.35578298568726
188 6.63155698776245
189 6.77381229400635
190 6.63841152191162
191 6.62551164627075
192 6.84274673461914
193 6.94513893127441
194 6.57287931442261
195 6.24382734298706
196 6.47998809814453
197 6.63442230224609
198 6.10286331176758
199 6.79505205154419
200 6.19914531707764
201 6.16445779800415
202 6.23411130905151
203 5.63650941848755
204 6.3801441192627
205 5.8066873550415
206 5.55440378189087
207 5.67028045654297
208 5.65722370147705
209 5.76304292678833
210 5.71072149276733
211 5.50019216537476
212 5.48365116119385
213 5.15869522094727
214 5.31723499298096
215 5.37181520462036
216 5.20593929290771
217 5.59433650970459
218 5.53167915344238
219 4.85440969467163
220 5.07252168655396
221 5.10755014419556
222 4.97900676727295
223 5.24641180038452
224 5.02910614013672
225 5.30181789398193
226 4.36780309677124
227 5.05937623977661
228 4.82796144485474
229 4.60433197021484
230 4.75169038772583
231 4.92623615264893
232 4.65695953369141
233 4.92821168899536
234 4.82789087295532
235 4.41952800750732
236 4.56663179397583
237 4.96949577331543
238 4.62980604171753
239 4.60353136062622
240 4.79677248001099
241 4.4802565574646
242 4.25343465805054
243 4.61148166656494
244 4.60912418365479
245 4.24504423141479
246 4.68924570083618
247 4.3385157585144
248 4.18665790557861
249 4.1008186340332
250 4.18308067321777
251 4.1198148727417
252 4.48114395141602
253 3.85796427726746
254 4.14984512329102
255 4.10545969009399
256 4.07544565200806
257 4.04238796234131
258 3.74249792098999
259 4.01761722564697
260 3.91715669631958
261 3.68534469604492
262 4.16569519042969
263 3.72053337097168
264 3.82029747962952
265 3.56659126281738
266 3.80760169029236
267 3.86627554893494
268 3.69413495063782
269 3.97551870346069
270 3.56622171401978
271 3.77147459983826
272 4.17769289016724
273 3.28575730323792
274 3.69254350662231
275 3.50549268722534
276 3.27284502983093
277 3.38581156730652
278 3.56428813934326
279 3.5201244354248
280 3.75256896018982
281 3.33731937408447
282 3.54862880706787
283 3.39050388336182
284 3.37179231643677
285 3.42855525016785
286 3.19362592697144
287 3.41562032699585
288 3.49526810646057
289 3.11539793014526
290 2.96572017669678
291 2.8526713848114
292 3.04088735580444
293 3.0093400478363
294 2.90912294387817
295 3.21661376953125
296 3.23850917816162
297 3.05875992774963
298 2.78788280487061
299 3.14219689369202
300 3.11556339263916
301 2.85606408119202
302 2.85768485069275
303 3.08870363235474
304 2.83340406417847
305 2.80225515365601
306 2.93793201446533
307 2.85491490364075
308 3.20246767997742
309 2.88152813911438
310 2.73944735527039
311 2.98432922363281
312 2.68782711029053
313 3.3817298412323
314 2.88710427284241
315 2.80765056610107
316 2.67701101303101
317 2.76200103759766
318 2.72701072692871
319 2.59108948707581
320 2.83986067771912
321 2.68839597702026
322 2.46849751472473
323 2.63823246955872
324 2.78865694999695
325 2.62946391105652
326 2.66118502616882
327 2.66561651229858
328 2.59015321731567
329 2.91665101051331
330 2.95416712760925
331 2.51428031921387
332 2.4592444896698
333 2.46530771255493
334 2.61232161521912
335 2.35268187522888
336 2.2555980682373
337 2.74560356140137
338 2.44632172584534
339 2.40242528915405
340 2.48719573020935
341 2.2994225025177
342 2.27481341362
343 2.23406529426575
344 2.31817364692688
345 2.28572463989258
346 2.36875414848328
347 2.37894415855408
348 2.39963603019714
349 2.27045822143555
350 2.10619616508484
351 2.28259944915771
352 2.20999360084534
353 2.25910043716431
354 2.24421501159668
355 2.17675447463989
356 2.06632661819458
357 2.23573017120361
358 2.49920177459717
359 2.17979955673218
360 2.1892364025116
361 2.52260589599609
362 2.61521649360657
363 2.30331492424011
364 2.04254937171936
365 2.09400939941406
366 2.12791085243225
367 2.27904415130615
368 2.23274254798889
369 2.17113661766052
370 2.11212992668152
371 2.21507024765015
372 2.02805137634277
373 2.17425346374512
374 2.29131412506104
375 2.22423887252808
376 2.0601327419281
377 1.90734004974365
378 2.10302138328552
379 2.2882559299469
380 2.22164988517761
381 1.87145674228668
382 1.96595132350922
383 2.22909760475159
384 2.04936027526855
385 1.96047472953796
386 1.92325568199158
387 1.90426993370056
388 1.98613858222961
389 2.02948784828186
390 1.84941136837006
391 1.86184704303741
392 1.89239132404327
393 1.78934752941132
394 1.81692028045654
395 1.94283711910248
396 1.74618053436279
397 1.80242466926575
398 1.98282837867737
399 1.89580082893372
400 1.83580756187439
401 1.85525703430176
402 1.88752686977386
403 2.12220644950867
404 1.98663473129272
405 1.79435610771179
406 1.89027416706085
407 1.74212956428528
408 1.64485096931458
409 1.90450167655945
410 2.0736095905304
411 1.81647861003876
412 1.72797656059265
413 1.88446497917175
414 1.72516655921936
415 1.87953758239746
416 1.86724674701691
417 1.70310163497925
418 1.6495236158371
419 1.59577512741089
420 1.83650684356689
421 1.82833361625671
422 1.55205690860748
423 1.64232158660889
424 1.63121736049652
425 1.96075367927551
426 1.51254510879517
427 1.65256071090698
428 1.75035345554352
429 1.59905529022217
430 1.48354542255402
431 1.47172212600708
432 1.84831631183624
433 1.77132976055145
434 1.4448561668396
435 1.61762714385986
436 1.57848393917084
437 1.5014545917511
438 1.69769287109375
439 1.4641946554184
440 1.67650163173676
441 1.67117464542389
442 1.49836039543152
443 1.5207656621933
444 1.58380365371704
445 1.5541524887085
446 1.46626257896423
447 1.68640124797821
448 1.6663281917572
449 1.80895984172821
450 1.55554986000061
451 1.58120965957642
452 1.59968757629395
453 1.59660756587982
454 1.65603494644165
455 1.93842232227325
456 1.28774964809418
457 1.33962047100067
458 1.66511797904968
459 1.3960098028183
460 1.67197489738464
461 1.4828462600708
462 1.65232181549072
463 1.44139790534973
464 1.39930534362793
465 1.56930160522461
466 1.42540049552917
467 1.40067839622498
468 1.56642544269562
469 1.50744485855103
470 1.40658128261566
471 1.58469426631927
472 1.55366814136505
473 1.60674476623535
474 1.59831666946411
475 1.66638565063477
476 1.36480271816254
477 1.38166761398315
478 1.51056575775146
479 1.44876182079315
480 1.71071195602417
481 1.66108393669128
482 1.49782872200012
483 1.46018171310425
484 1.38790667057037
485 1.46087682247162
486 1.40319895744324
487 1.82601821422577
488 1.61105585098267
489 1.72824370861053
490 1.59255433082581
491 1.39778077602386
492 1.34854292869568
493 1.44153535366058
494 1.48227226734161
495 1.31402683258057
496 1.56245601177216
497 1.30092811584473
498 1.40093016624451
499 1.42250537872314
500 1.25911355018616
501 1.38493001461029
502 1.50619089603424
503 1.67612755298615
504 1.51703083515167
505 1.64358055591583
506 1.69769859313965
507 1.35244786739349
508 1.42696297168732
509 1.36887145042419
510 1.51502430438995
511 1.29941201210022
512 1.88669013977051
513 1.53473293781281
514 1.53196573257446
515 1.48410272598267
516 1.46039259433746
517 1.41759943962097
518 1.51307022571564
519 1.46789038181305
520 1.70733463764191
521 1.39517688751221
522 1.42208909988403
523 1.29983484745026
524 1.55312585830688
525 1.33198487758636
526 1.46741545200348
527 1.43633270263672
528 1.42533087730408
529 1.63774216175079
530 1.38623428344727
531 1.3941662311554
532 1.28955829143524
533 1.27743422985077
534 1.47894644737244
535 1.35971987247467
536 1.55320596694946
537 1.42155933380127
538 1.27519989013672
539 1.29315340518951
540 1.3263463973999
541 1.33252191543579
542 1.38121676445007
543 1.52012658119202
544 1.38390421867371
545 1.5567638874054
546 1.66947901248932
547 1.28624963760376
548 1.33505392074585
549 1.47482347488403
550 1.39170861244202
551 1.35738182067871
552 1.31403517723083
553 1.25361096858978
554 1.26152420043945
555 1.50614798069
556 1.36723875999451
557 1.39728844165802
558 1.25412702560425
559 1.38318228721619
560 1.29270875453949
561 1.33120226860046
562 1.36339831352234
563 1.2159560918808
564 1.37737011909485
565 1.39268922805786
566 1.37579822540283
567 1.31512033939362
568 1.23867952823639
569 1.28758144378662
570 1.24185001850128
571 1.38329458236694
572 1.45308041572571
573 1.24239027500153
574 1.30476665496826
575 1.32443177700043
576 1.3168751001358
577 1.32055830955505
578 1.25267004966736
579 1.23129999637604
580 1.34624230861664
581 1.26771259307861
582 1.15023899078369
583 1.3551207780838
584 1.3424779176712
585 1.34906649589539
586 1.15342366695404
587 1.28421258926392
588 1.22157025337219
589 1.27747309207916
590 1.21608924865723
591 1.26963818073273
592 1.26473248004913
593 1.43986809253693
594 1.23783719539642
595 1.35177719593048
596 1.31744766235352
597 1.36844396591187
598 1.29059302806854
599 1.26394271850586
600 1.41720175743103
601 1.50375115871429
602 1.35494363307953
603 1.22369432449341
604 1.33270263671875
605 1.4117329120636
606 1.40801727771759
607 1.16183757781982
608 1.4530531167984
609 1.34065282344818
610 1.30163788795471
611 1.31919312477112
612 1.36364996433258
613 1.24193823337555
614 1.34134042263031
615 1.27477562427521
616 1.15664613246918
617 1.33073163032532
618 1.41375994682312
619 1.34119760990143
620 1.35624051094055
621 1.20861077308655
622 1.39485144615173
623 1.3126585483551
624 1.20279288291931
625 1.41399800777435
626 1.49451327323914
627 1.21433579921722
628 1.33695089817047
629 1.17076587677002
630 1.16196262836456
631 1.30414736270905
632 1.374640583992
633 1.22988379001617
634 1.19975662231445
635 1.31538760662079
636 1.42857396602631
637 1.4744668006897
638 1.34921312332153
639 1.32618713378906
640 1.27169322967529
641 1.22520911693573
642 1.19558465480804
643 1.23242008686066
644 1.23575711250305
645 1.34635388851166
646 1.28954315185547
647 1.46674394607544
648 1.29499471187592
649 1.37159216403961
650 1.28795957565308
651 1.34045517444611
652 1.28761303424835
653 1.34907865524292
654 1.30577778816223
655 1.15857768058777
656 1.30093562602997
657 1.33282053470612
658 1.21751654148102
659 1.27214384078979
660 1.28184902667999
661 1.22594237327576
662 1.28362309932709
663 1.31444144248962
664 1.32525968551636
665 1.04582417011261
666 1.22607827186584
667 1.06610000133514
668 1.37532258033752
669 1.21799123287201
670 1.32777237892151
671 1.25074338912964
672 1.29226195812225
673 1.0731041431427
674 1.27313554286957
675 1.26952302455902
676 1.20280921459198
677 1.21476101875305
678 1.29380643367767
679 1.39823913574219
680 1.3639110326767
681 1.17372024059296
682 1.21185719966888
683 1.09394967556
684 1.26626038551331
685 1.23251748085022
686 1.43253350257874
687 1.1573930978775
688 1.26896953582764
689 1.04687285423279
690 1.2633410692215
691 1.13426768779755
692 1.18545854091644
693 1.37022304534912
694 1.11284363269806
695 1.29537236690521
696 1.21205055713654
697 1.19318151473999
698 1.11417901515961
699 1.24549901485443
700 1.23344552516937
701 1.10083425045013
702 1.41362261772156
703 1.19498312473297
704 1.10439217090607
705 1.30117344856262
706 1.2156183719635
707 1.12881529331207
708 1.37099325656891
709 1.23374116420746
710 1.27998161315918
711 1.00868988037109
712 1.19292593002319
713 1.08116018772125
714 1.2297111749649
715 1.28306519985199
716 1.26897084712982
717 1.1516238451004
718 1.05352008342743
719 1.17782080173492
720 1.11455297470093
721 1.22661554813385
722 1.13926911354065
723 1.34834802150726
724 1.06124496459961
725 1.37583684921265
726 1.24919044971466
727 1.38740789890289
728 1.19751453399658
729 1.18253815174103
730 1.25357055664062
731 1.35352432727814
732 1.12033689022064
733 1.13703072071075
734 1.08915174007416
735 1.18168568611145
736 1.12029302120209
737 1.1773978471756
738 1.32622539997101
739 1.20455360412598
740 1.36183309555054
741 1.15164768695831
742 1.188063621521
743 1.12934982776642
744 1.09916663169861
745 1.03473460674286
746 1.19000947475433
747 1.20086991786957
748 1.16869580745697
749 1.10148501396179
750 1.16703546047211
751 0.940592467784882
752 1.13080942630768
753 1.21420562267303
754 1.33516144752502
755 1.14533829689026
756 1.1271196603775
757 1.2351530790329
758 1.08331549167633
759 1.26204323768616
760 1.18554222583771
761 1.17782962322235
762 1.24513721466064
763 1.28996789455414
764 1.2308155298233
765 1.15406513214111
766 1.27269673347473
767 1.33832824230194
768 1.21102511882782
769 1.26745617389679
770 1.2765166759491
771 1.20243489742279
772 1.35740566253662
773 1.35019862651825
774 1.30242443084717
775 1.3266453742981
776 1.28263425827026
777 0.98817366361618
778 1.14872682094574
779 1.11573314666748
780 1.09235596656799
781 1.14820075035095
782 1.11650562286377
783 1.32612788677216
784 1.19299793243408
785 1.35460162162781
786 1.38008153438568
787 1.30856287479401
788 1.02551257610321
789 1.17097234725952
790 1.21231043338776
791 1.396852850914
792 1.09087634086609
793 1.19200444221497
794 0.981559574604034
795 1.1722264289856
796 1.22529804706573
797 1.14722323417664
798 1.04882311820984
799 1.46820175647736
800 1.20927762985229
801 1.09427416324615
802 1.17665207386017
803 1.26014375686646
804 1.17035102844238
805 1.13576126098633
806 1.32207608222961
807 1.2762234210968
808 1.0315934419632
809 1.26027870178223
810 1.29720056056976
811 1.36250054836273
812 1.20329034328461
813 1.31959307193756
814 1.18872451782227
815 1.18938422203064
816 1.1438136100769
817 1.10468363761902
818 1.06547677516937
819 1.14526474475861
820 1.24797201156616
821 1.25169396400452
822 1.1698944568634
823 1.2187682390213
824 1.03511011600494
825 1.27145004272461
826 1.24316847324371
827 1.23152303695679
828 1.34827959537506
829 1.21552670001984
830 1.23219239711761
831 1.07011413574219
832 1.17471170425415
833 1.14371204376221
834 1.12750947475433
835 1.40342676639557
836 1.24371922016144
837 1.20397424697876
838 1.44570505619049
839 1.25618803501129
840 1.26666796207428
841 1.2750940322876
842 1.03528535366058
843 1.02925896644592
844 1.18856656551361
845 1.2100225687027
846 1.16953432559967
847 1.16469156742096
848 1.27733707427979
849 1.14426457881927
850 1.19491589069366
851 1.09793877601624
852 1.2229083776474
853 1.10444819927216
854 1.22079229354858
855 1.2263491153717
856 1.07316541671753
857 1.21395492553711
858 1.10801005363464
859 1.18804025650024
860 1.00666928291321
861 1.1200635433197
862 1.20354855060577
863 1.16946399211884
864 1.07045030593872
865 1.22639214992523
866 0.971759438514709
867 1.17383623123169
868 1.25763177871704
869 1.12038576602936
870 1.23800039291382
871 1.30186188220978
872 1.12637984752655
873 1.10478031635284
874 1.05194652080536
875 1.14769041538239
876 0.96005767583847
877 1.17758285999298
878 1.06554460525513
879 1.1865017414093
880 1.32733058929443
881 1.0644702911377
882 1.20081114768982
883 1.21240735054016
884 1.03015375137329
885 1.06012582778931
886 1.11683034896851
887 1.19159650802612
888 1.16587865352631
889 1.17402493953705
890 1.19989109039307
891 1.07910180091858
892 1.14245808124542
893 1.03870487213135
894 1.12065958976746
895 1.0621440410614
896 1.21365714073181
897 1.32894742488861
898 1.07406270503998
899 1.26526284217834
900 1.08200669288635
901 1.11869394779205
902 1.1933286190033
903 1.08107268810272
904 1.373126745224
905 1.07599568367004
906 1.01675164699554
907 1.05633914470673
908 1.00091743469238
909 1.06797850131989
910 1.08006167411804
911 1.18902277946472
912 1.22054028511047
913 0.970320522785187
914 0.926786541938782
915 1.22935378551483
916 1.01664650440216
917 0.993064820766449
918 1.18003618717194
919 1.19281280040741
920 1.15184354782104
921 1.56630039215088
922 1.1661080121994
923 1.1956250667572
924 1.11204028129578
925 1.10235345363617
926 1.07428646087646
927 1.0805356502533
928 1.13587367534637
929 1.16416203975677
930 1.2497034072876
931 1.20273947715759
932 1.1493968963623
933 1.1077960729599
934 1.09612488746643
935 1.05413341522217
936 1.16367185115814
937 0.998180329799652
938 1.17335724830627
939 1.20248162746429
940 1.15479707717896
941 1.23092043399811
942 1.04479908943176
943 1.11427223682404
944 1.22370624542236
945 1.15297055244446
946 1.18139374256134
947 1.14843833446503
948 1.23838651180267
949 1.12808549404144
950 1.20324158668518
951 1.35308003425598
952 1.4329035282135
953 1.17953658103943
954 1.48424446582794
955 1.19606530666351
956 1.69242012500763
957 1.31235790252686
958 1.20491337776184
959 1.07453453540802
960 1.24626195430756
961 1.16218852996826
962 1.20057928562164
963 1.33144545555115
964 1.30319178104401
965 1.30186319351196
966 1.25152325630188
967 1.0805332660675
968 1.11413824558258
969 1.25560569763184
970 1.28301513195038
971 1.16535270214081
972 1.27368462085724
973 1.21906352043152
974 1.27535831928253
975 1.19865942001343
976 1.09965324401855
977 1.07737815380096
978 1.2013612985611
979 1.18774974346161
980 1.3917750120163
981 1.13056194782257
982 1.22240829467773
983 1.20474052429199
984 1.23120772838593
985 1.30067050457001
986 1.12949287891388
987 1.11504542827606
988 1.17874455451965
989 1.09973740577698
990 1.19814431667328
991 1.21430659294128
992 1.1355574131012
993 1.24575650691986
994 1.10591268539429
995 1.02772843837738
996 1.22812008857727
997 1.46194517612457
998 1.48068475723267
999 1.11046743392944
};
\addlegendentry{squared-ReLU}
\addplot [semithick, darkorange25512714]
table {%
0 0.529806971549988
1 1.48466598987579
2 2.14584136009216
3 2.47506403923035
4 2.92569208145142
5 3.13712453842163
6 3.25003981590271
7 3.68808484077454
8 3.87045884132385
9 3.97229242324829
10 4.28304767608643
11 4.37563610076904
12 4.16774988174438
13 4.01764297485352
14 4.55095291137695
15 4.75059604644775
16 4.55969095230103
17 4.97311115264893
18 4.70299530029297
19 4.26893758773804
20 4.15369510650635
21 4.10055828094482
22 3.67626810073853
23 3.50744843482971
24 3.3674681186676
25 2.13704109191895
26 2.14620733261108
27 1.71518647670746
28 1.36337304115295
29 1.36564588546753
30 1.04735684394836
31 1.14397013187408
32 1.01187491416931
33 1.02772092819214
34 0.982379198074341
35 0.91967761516571
36 0.904587090015411
37 0.945309400558472
38 0.827386796474457
39 0.88920921087265
40 0.895898580551147
41 0.80634069442749
42 0.896611511707306
43 0.853184282779694
44 0.87321150302887
45 0.923400938510895
46 0.873353183269501
47 0.907360017299652
48 0.843497157096863
49 0.867225408554077
50 0.863805592060089
51 0.919192373752594
52 0.822560966014862
53 0.932414770126343
54 0.933824479579926
55 0.859937191009521
56 0.815155208110809
57 0.791972875595093
58 0.862285077571869
59 0.837216079235077
60 0.842002034187317
61 0.794792711734772
62 0.82750129699707
63 0.738674938678741
64 0.801741242408752
65 0.751070082187653
66 0.907250106334686
67 0.748457193374634
68 0.882368266582489
69 0.924324095249176
70 0.771936893463135
71 0.79025787115097
72 0.773218095302582
73 0.798225939273834
74 0.740279972553253
75 0.765916705131531
76 0.812983810901642
77 0.778318524360657
78 0.806511998176575
79 0.711623966693878
80 0.744552135467529
81 0.673713445663452
82 0.784534871578217
83 0.733067572116852
84 0.713569164276123
85 0.737960338592529
86 0.705071091651917
87 0.575534522533417
88 0.680725812911987
89 0.665587723255157
90 0.716112852096558
91 0.663132846355438
92 0.732267141342163
93 0.715272665023804
94 0.734215319156647
95 0.696929454803467
96 0.652725458145142
97 0.6425901055336
98 0.700317800045013
99 0.674551486968994
100 0.69248902797699
101 0.707630813121796
102 0.673975348472595
103 0.596647500991821
104 0.576321363449097
105 0.612659275531769
106 0.696962893009186
107 0.599363088607788
108 0.676166653633118
109 0.699855506420135
110 0.720650851726532
111 0.728896200656891
112 0.612747490406036
113 0.70961731672287
114 0.763919174671173
115 0.694693207740784
116 0.735621631145477
117 0.684109270572662
118 0.705901324748993
119 0.719502151012421
120 0.611231982707977
121 0.793833017349243
122 0.726116955280304
123 0.836476802825928
124 0.704724311828613
125 0.652508497238159
126 0.68339329957962
127 0.770098149776459
128 0.649119794368744
129 0.64860075712204
130 0.635355591773987
131 0.668747246265411
132 0.572125434875488
133 0.783026039600372
134 0.722040891647339
135 0.774730384349823
136 0.690322697162628
137 0.646169185638428
138 0.67003983259201
139 0.718943119049072
140 0.657263219356537
141 0.680674016475677
142 0.795136749744415
143 0.705703735351562
144 0.683893620967865
145 0.722253799438477
146 0.598318099975586
147 0.636319696903229
148 0.719479143619537
149 0.743763625621796
150 0.681421756744385
151 0.672284543514252
152 0.745329618453979
153 0.820045351982117
154 0.761116087436676
155 0.716260433197021
156 0.632806420326233
157 0.703706681728363
158 0.791588604450226
159 0.662972152233124
160 0.805295705795288
161 0.714758634567261
162 0.781590044498444
163 0.729938387870789
164 0.709931492805481
165 0.791559159755707
166 0.919041514396667
167 0.797817170619965
168 0.753798067569733
169 0.752299070358276
170 0.758630096912384
171 0.754673361778259
172 0.828260779380798
173 0.772748172283173
174 0.762914478778839
175 0.767550468444824
176 0.846337676048279
177 0.76237678527832
178 0.850777387619019
179 0.764863729476929
180 0.865364849567413
181 0.779285192489624
182 0.796133816242218
183 0.912833750247955
184 0.860665738582611
185 0.939400911331177
186 0.849645793437958
187 0.912177741527557
188 0.960237801074982
189 1.00929248332977
190 0.948229789733887
191 0.885868906974792
192 0.927655875682831
193 0.949899733066559
194 1.01763963699341
195 0.944027483463287
196 0.97160929441452
197 1.02987372875214
198 0.96963232755661
199 1.00395858287811
200 0.999511897563934
201 0.999518513679504
202 0.980433344841003
203 0.975896000862122
204 1.03412520885468
205 0.955411970615387
206 1.00250422954559
207 0.968558967113495
208 0.99380099773407
209 0.970067501068115
210 0.98380708694458
211 0.977848052978516
212 0.95864599943161
213 0.97507631778717
214 0.989506244659424
215 0.999323666095734
216 0.938964486122131
217 0.964762568473816
218 0.967240214347839
219 0.877511918544769
220 0.885783553123474
221 0.932764887809753
222 0.903148829936981
223 0.901374161243439
224 0.901551127433777
225 0.886080384254456
226 0.919945418834686
227 0.928891241550446
228 0.959568321704865
229 0.93695604801178
230 0.904913485050201
231 0.895690739154816
232 0.856123983860016
233 0.877948403358459
234 0.864737749099731
235 0.789056777954102
236 0.841273188591003
237 0.85539585351944
238 0.804125487804413
239 0.831584215164185
240 0.855395555496216
241 0.855877220630646
242 0.745624899864197
243 0.837477505207062
244 0.795185565948486
245 0.789140164852142
246 0.839320838451385
247 0.80276495218277
248 0.761452496051788
249 0.780783951282501
250 0.75776082277298
251 0.755362808704376
252 0.761207938194275
253 0.719870448112488
254 0.774626016616821
255 0.73456883430481
256 0.744488477706909
257 0.712862849235535
258 0.739451944828033
259 0.735157549381256
260 0.773460865020752
261 0.697728514671326
262 0.771090686321259
263 0.728781342506409
264 0.722606599330902
265 0.754623055458069
266 0.705761313438416
267 0.678899824619293
268 0.714579105377197
269 0.710035145282745
270 0.721087872982025
271 0.66599428653717
272 0.715478777885437
273 0.713241100311279
274 0.65447062253952
275 0.672436833381653
276 0.632587611675262
277 0.681984722614288
278 0.66943883895874
279 0.658916354179382
280 0.626104176044464
281 0.672402799129486
282 0.658954620361328
283 0.593427717685699
284 0.60049569606781
285 0.541257798671722
286 0.605538725852966
287 0.618291974067688
288 0.657574057579041
289 0.628046452999115
290 0.607333362102509
291 0.596221148967743
292 0.619538843631744
293 0.588002026081085
294 0.565978169441223
295 0.609779417514801
296 0.58504992723465
297 0.573675572872162
298 0.560018122196198
299 0.550269544124603
300 0.562713205814362
301 0.617219984531403
302 0.563316345214844
303 0.551302254199982
304 0.5841144323349
305 0.593026459217072
306 0.608313381671906
307 0.588919699192047
308 0.531474947929382
309 0.552659273147583
310 0.549410998821259
311 0.577425956726074
312 0.552368462085724
313 0.588916838169098
314 0.579601585865021
315 0.546012818813324
316 0.535391271114349
317 0.521848142147064
318 0.468613415956497
319 0.546179473400116
320 0.528166830539703
321 0.568369209766388
322 0.551209211349487
323 0.564623296260834
324 0.534505486488342
325 0.540918171405792
326 0.499531924724579
327 0.535806834697723
328 0.548650562763214
329 0.518086075782776
330 0.493062317371368
331 0.488182961940765
332 0.508488655090332
333 0.544476270675659
334 0.519303977489471
335 0.488295704126358
336 0.498727530241013
337 0.537657618522644
338 0.508196532726288
339 0.491416901350021
340 0.522701144218445
341 0.506849467754364
342 0.475214064121246
343 0.530587196350098
344 0.464188516139984
345 0.486167818307877
346 0.509353041648865
347 0.556675553321838
348 0.518542408943176
349 0.497426360845566
350 0.486140459775925
351 0.469799607992172
352 0.496779710054398
353 0.449621617794037
354 0.492451131343842
355 0.471307814121246
356 0.460957646369934
357 0.425920784473419
358 0.450796365737915
359 0.476831704378128
360 0.487666994333267
361 0.461181461811066
362 0.455082982778549
363 0.453003704547882
364 0.448574841022491
365 0.455363482236862
366 0.478939354419708
367 0.426032304763794
368 0.467447996139526
369 0.436840265989304
370 0.453335732221603
371 0.438488602638245
372 0.374429434537888
373 0.43938136100769
374 0.434075117111206
375 0.467864662408829
376 0.428447663784027
377 0.435206323862076
378 0.435990750789642
379 0.449192345142365
380 0.451356083154678
381 0.432480365037918
382 0.48643547296524
383 0.435840517282486
384 0.408231109380722
385 0.413661301136017
386 0.435628145933151
387 0.443996369838715
388 0.406569629907608
389 0.396134793758392
390 0.435726583003998
391 0.443657428026199
392 0.438549816608429
393 0.438895374536514
394 0.438503086566925
395 0.417608052492142
396 0.450963944196701
397 0.438192933797836
398 0.425365060567856
399 0.399766683578491
400 0.431873768568039
401 0.401712328195572
402 0.431353360414505
403 0.427764683961868
404 0.388860464096069
405 0.391327619552612
406 0.421094715595245
407 0.420153349637985
408 0.397505432367325
409 0.375395834445953
410 0.447091788053513
411 0.387888461351395
412 0.430327147245407
413 0.377174556255341
414 0.39257350564003
415 0.394287347793579
416 0.403512209653854
417 0.434669554233551
418 0.414615869522095
419 0.405138373374939
420 0.440425395965576
421 0.422565847635269
422 0.412487715482712
423 0.449646681547165
424 0.411891967058182
425 0.400596439838409
426 0.403520226478577
427 0.418507248163223
428 0.391125380992889
429 0.396628648042679
430 0.382208704948425
431 0.383606374263763
432 0.391818851232529
433 0.413759559392929
434 0.429132491350174
435 0.425892859697342
436 0.375349372625351
437 0.435676246881485
438 0.410858809947968
439 0.406408190727234
440 0.36383980512619
441 0.400014817714691
442 0.415761381387711
443 0.406977981328964
444 0.413045525550842
445 0.387884259223938
446 0.387879639863968
447 0.396447390317917
448 0.403967142105103
449 0.425153493881226
450 0.381174355745316
451 0.403080701828003
452 0.394022166728973
453 0.367977738380432
454 0.405777275562286
455 0.39348042011261
456 0.388671427965164
457 0.38493150472641
458 0.396214157342911
459 0.4307521879673
460 0.375325977802277
461 0.410988092422485
462 0.360981225967407
463 0.439919501543045
464 0.373591512441635
465 0.402923852205276
466 0.389269262552261
467 0.389935284852982
468 0.395635396242142
469 0.40336275100708
470 0.382421642541885
471 0.400243610143661
472 0.373419880867004
473 0.392899572849274
474 0.402227580547333
475 0.373596727848053
476 0.368200212717056
477 0.38389390707016
478 0.382730513811111
479 0.40526270866394
480 0.392855495214462
481 0.436387091875076
482 0.359883844852448
483 0.369531482458115
484 0.376054733991623
485 0.341018468141556
486 0.378225743770599
487 0.350369036197662
488 0.410702109336853
489 0.399652272462845
490 0.366690278053284
491 0.389253497123718
492 0.347261637449265
493 0.37413689494133
494 0.390859812498093
495 0.403451442718506
496 0.410806924104691
497 0.364072918891907
498 0.374100297689438
499 0.37817057967186
500 0.400743871927261
501 0.400249421596527
502 0.377683877944946
503 0.381348460912704
504 0.378874868154526
505 0.431516289710999
506 0.376990377902985
507 0.374037206172943
508 0.375071048736572
509 0.36269074678421
510 0.363385140895844
511 0.36306619644165
512 0.352426826953888
513 0.373037755489349
514 0.371835708618164
515 0.370874226093292
516 0.373061865568161
517 0.375649929046631
518 0.379618138074875
519 0.375371038913727
520 0.379792749881744
521 0.391561508178711
522 0.360438585281372
523 0.379742115736008
524 0.367037922143936
525 0.336324363946915
526 0.342954814434052
527 0.365044116973877
528 0.414053380489349
529 0.399761646986008
530 0.361179322004318
531 0.371820896863937
532 0.400906533002853
533 0.336719453334808
534 0.341434180736542
535 0.365218937397003
536 0.354294210672379
537 0.371550142765045
538 0.347715646028519
539 0.358597666025162
540 0.357174396514893
541 0.381895452737808
542 0.3954838514328
543 0.360744029283524
544 0.344617784023285
545 0.326098144054413
546 0.354743450880051
547 0.350450754165649
548 0.346378535032272
549 0.332862287759781
550 0.307680368423462
551 0.307778984308243
552 0.394167929887772
553 0.359670072793961
554 0.323108911514282
555 0.335557520389557
556 0.330993741750717
557 0.299362897872925
558 0.347185879945755
559 0.343797266483307
560 0.336063325405121
561 0.345450460910797
562 0.345824807882309
563 0.360688418149948
564 0.295862585306168
565 0.284865319728851
566 0.326177209615707
567 0.33080205321312
568 0.309522569179535
569 0.316103667020798
570 0.319772213697433
571 0.317564606666565
572 0.335298269987106
573 0.328920632600784
574 0.328401178121567
575 0.304475545883179
576 0.33480116724968
577 0.315205067396164
578 0.318129450082779
579 0.323499590158463
580 0.344306111335754
581 0.290170669555664
582 0.314276248216629
583 0.322797268629074
584 0.280483037233353
585 0.281409591436386
586 0.309226483106613
587 0.303624361753464
588 0.287148684263229
589 0.305956721305847
590 0.271819680929184
591 0.310494482517242
592 0.316634297370911
593 0.288413137197495
594 0.298495680093765
595 0.294443666934967
596 0.315607815980911
597 0.296603500843048
598 0.285658955574036
599 0.28695023059845
600 0.302513867616653
601 0.321516394615173
602 0.317000329494476
603 0.297728151082993
604 0.29636338353157
605 0.285677373409271
606 0.28532013297081
607 0.270315915346146
608 0.290578216314316
609 0.279841780662537
610 0.274245053529739
611 0.29933488368988
612 0.290074557065964
613 0.269448637962341
614 0.274177819490433
615 0.287669986486435
616 0.262372493743896
617 0.268415063619614
618 0.290078312158585
619 0.275562584400177
620 0.270919114351273
621 0.255720168352127
622 0.309811145067215
623 0.287406802177429
624 0.250958323478699
625 0.299843192100525
626 0.298281848430634
627 0.301762342453003
628 0.272652924060822
629 0.305657416582108
630 0.244212433695793
631 0.269429594278336
632 0.291828781366348
633 0.278037995100021
634 0.285069406032562
635 0.286634713411331
636 0.285920709371567
637 0.274732410907745
638 0.30081233382225
639 0.281340688467026
640 0.304368048906326
641 0.262171715497971
642 0.291630268096924
643 0.291385680437088
644 0.283792644739151
645 0.257182061672211
646 0.299067735671997
647 0.268812239170074
648 0.29398113489151
649 0.274909257888794
650 0.264702498912811
651 0.264229238033295
652 0.284273475408554
653 0.284316420555115
654 0.285560578107834
655 0.278859585523605
656 0.257580608129501
657 0.26732349395752
658 0.258172512054443
659 0.247622385621071
660 0.273270547389984
661 0.286924302577972
662 0.281232982873917
663 0.247069045901299
664 0.266926884651184
665 0.248421624302864
666 0.274279296398163
667 0.269331365823746
668 0.260692954063416
669 0.260684490203857
670 0.284955888986588
671 0.26587301492691
672 0.25688898563385
673 0.244238331913948
674 0.246254786849022
675 0.26531770825386
676 0.257499694824219
677 0.273119211196899
678 0.238471552729607
679 0.247034177184105
680 0.291885852813721
681 0.263531386852264
682 0.253376334905624
683 0.272411167621613
684 0.282998025417328
685 0.262448877096176
686 0.251156508922577
687 0.251778990030289
688 0.268910467624664
689 0.271547913551331
690 0.268741339445114
691 0.249472439289093
692 0.244153246283531
693 0.219929620623589
694 0.260695725679398
695 0.229735061526299
696 0.26131209731102
697 0.259388417005539
698 0.276884913444519
699 0.2690689265728
700 0.26352322101593
701 0.23999896645546
702 0.256769299507141
703 0.257042407989502
704 0.284270137548447
705 0.277203589677811
706 0.251313894987106
707 0.259858071804047
708 0.24514827132225
709 0.248127982020378
710 0.252847015857697
711 0.251988261938095
712 0.261234819889069
713 0.27927953004837
714 0.276919186115265
715 0.241144746541977
716 0.264153718948364
717 0.250957787036896
718 0.251860171556473
719 0.272630751132965
720 0.237645000219345
721 0.25752118229866
722 0.244100868701935
723 0.262625008821487
724 0.242128431797028
725 0.249170392751694
726 0.271884024143219
727 0.246274888515472
728 0.2588851749897
729 0.234795421361923
730 0.272095561027527
731 0.260415941476822
732 0.232984408736229
733 0.255116730928421
734 0.260911852121353
735 0.212605535984039
736 0.263149589300156
737 0.244001477956772
738 0.258465230464935
739 0.269027501344681
740 0.243943721055984
741 0.236348837614059
742 0.261364161968231
743 0.26501527428627
744 0.259752631187439
745 0.272750496864319
746 0.251652836799622
747 0.228736221790314
748 0.267868757247925
749 0.236383780837059
750 0.250531882047653
751 0.27105787396431
752 0.247433632612228
753 0.247847110033035
754 0.283338040113449
755 0.239070683717728
756 0.24444255232811
757 0.247769594192505
758 0.270200163125992
759 0.293546169996262
760 0.2563756108284
761 0.236726239323616
762 0.244311422109604
763 0.218409404158592
764 0.268343925476074
765 0.228767707943916
766 0.231316387653351
767 0.272599011659622
768 0.282036811113358
769 0.264066189527512
770 0.266179025173187
771 0.236832067370415
772 0.261126697063446
773 0.254560530185699
774 0.285089641809464
775 0.238077491521835
776 0.256259918212891
777 0.2488112449646
778 0.251770228147507
779 0.269646614789963
780 0.241954952478409
781 0.223774760961533
782 0.274851620197296
783 0.253940016031265
784 0.251278728246689
785 0.273136973381042
786 0.246836453676224
787 0.244087174534798
788 0.242780223488808
789 0.250858396291733
790 0.257616221904755
791 0.248131096363068
792 0.273805886507034
793 0.26498880982399
794 0.258977025747299
795 0.245844498276711
796 0.269291996955872
797 0.264299750328064
798 0.262238770723343
799 0.240751147270203
800 0.233911126852036
801 0.247251003980637
802 0.245925486087799
803 0.248599126935005
804 0.25207045674324
805 0.258116990327835
806 0.273805946111679
807 0.252145379781723
808 0.268713355064392
809 0.268399238586426
810 0.274927526712418
811 0.288170665502548
812 0.257832676172256
813 0.241080492734909
814 0.230367809534073
815 0.248374029994011
816 0.238876327872276
817 0.264517247676849
818 0.269295334815979
819 0.22885574400425
820 0.286431699991226
821 0.259125262498856
822 0.276272118091583
823 0.282705992460251
824 0.288413345813751
825 0.273087501525879
826 0.260501563549042
827 0.257877737283707
828 0.252974778413773
829 0.255525141954422
830 0.258751004934311
831 0.258664429187775
832 0.271765649318695
833 0.243370532989502
834 0.29565092921257
835 0.269902735948563
836 0.273696064949036
837 0.258011341094971
838 0.281039357185364
839 0.276872128248215
840 0.235216811299324
841 0.248342499136925
842 0.280303657054901
843 0.244269758462906
844 0.281337827444077
845 0.27804234623909
846 0.297444224357605
847 0.262072026729584
848 0.249799475073814
849 0.274726152420044
850 0.255139648914337
851 0.26804655790329
852 0.271063327789307
853 0.257669061422348
854 0.280944138765335
855 0.246409475803375
856 0.241236358880997
857 0.244309514760971
858 0.278732001781464
859 0.257906794548035
860 0.27618533372879
861 0.273045361042023
862 0.266542106866837
863 0.257099598646164
864 0.278863906860352
865 0.238174632191658
866 0.286819219589233
867 0.25083327293396
868 0.290187388658524
869 0.272343367338181
870 0.292283087968826
871 0.282843172550201
872 0.286120444536209
873 0.271892130374908
874 0.245195150375366
875 0.260024964809418
876 0.25491538643837
877 0.239864140748978
878 0.263700544834137
879 0.26017689704895
880 0.268981128931046
881 0.290025472640991
882 0.269345790147781
883 0.272220104932785
884 0.278191745281219
885 0.258713036775589
886 0.24381248652935
887 0.25266906619072
888 0.265707701444626
889 0.272903710603714
890 0.24456986784935
891 0.258944928646088
892 0.259582817554474
893 0.272249668836594
894 0.272721588611603
895 0.27081298828125
896 0.259375512599945
897 0.256915062665939
898 0.268607079982758
899 0.271493941545486
900 0.272512048482895
901 0.263842850923538
902 0.245441600680351
903 0.266778469085693
904 0.258478283882141
905 0.248708471655846
906 0.258043020963669
907 0.251923471689224
908 0.239481776952744
909 0.251765578985214
910 0.263169944286346
911 0.254450142383575
912 0.271272867918015
913 0.285875856876373
914 0.273220658302307
915 0.213409245014191
916 0.255389124155045
917 0.239718243479729
918 0.244340375065804
919 0.256398379802704
920 0.235634416341782
921 0.259011030197144
922 0.26540070772171
923 0.287237346172333
924 0.241923227906227
925 0.256883829832077
926 0.255725532770157
927 0.225805163383484
928 0.232381418347359
929 0.284898042678833
930 0.262543022632599
931 0.23375691473484
932 0.25123056769371
933 0.271359980106354
934 0.241239726543427
935 0.265028268098831
936 0.234425231814384
937 0.23843041062355
938 0.228825837373734
939 0.254349946975708
940 0.260247230529785
941 0.229319766163826
942 0.228792563080788
943 0.209039464592934
944 0.250638663768768
945 0.202799573540688
946 0.214043363928795
947 0.244315594434738
948 0.221377938985825
949 0.25114107131958
950 0.244284108281136
951 0.241247087717056
952 0.230079427361488
953 0.245594054460526
954 0.241430208086967
955 0.211425989866257
956 0.262985348701477
957 0.207822412252426
958 0.227088212966919
959 0.241669431328773
960 0.230092853307724
961 0.23433580994606
962 0.220642998814583
963 0.246284127235413
964 0.224968314170837
965 0.217766314744949
966 0.246996149420738
967 0.22019200026989
968 0.222532048821449
969 0.233859851956367
970 0.213020831346512
971 0.23076693713665
972 0.227021232247353
973 0.220333382487297
974 0.231305539608002
975 0.228705748915672
976 0.236710071563721
977 0.227896243333817
978 0.255811423063278
979 0.235293671488762
980 0.225382596254349
981 0.217575713992119
982 0.227025374770164
983 0.235226050019264
984 0.239015802741051
985 0.220426231622696
986 0.2248375415802
987 0.207104846835136
988 0.230342864990234
989 0.233681857585907
990 0.228494003415108
991 0.252715766429901
992 0.221951857209206
993 0.220360592007637
994 0.260728001594543
995 0.223465323448181
996 0.222427621483803
997 0.201066121459007
998 0.214847579598427
999 0.234830170869827
};
\addlegendentry{ReLU}
\addplot [semithick, forestgreen4416044]
table {%
0 0.331000000238419
1 0.728399991989136
2 1.0583997964859
3 1.30199956893921
4 1.49559938907623
5 1.63859927654266
6 1.75719916820526
7 1.94579899311066
8 1.93419897556305
9 2.16639876365662
10 2.20639872550964
11 2.1859986782074
12 2.31459856033325
13 2.24019861221313
14 2.27299857139587
15 2.15179872512817
16 1.94419896602631
17 1.95999884605408
18 1.52419924736023
19 1.14979958534241
20 1.01639974117279
21 1.02199971675873
22 0.83139979839325
23 0.701599895954132
24 0.590599954128265
25 0.545199990272522
26 0.595799922943115
27 0.52920001745224
28 0.523000001907349
29 0.47680002450943
30 0.4966000020504
31 0.461600005626678
32 0.458000004291534
33 0.474200010299683
34 0.469799995422363
35 0.452200025320053
36 0.43860000371933
37 0.451799988746643
38 0.430200010538101
39 0.421400010585785
40 0.439400017261505
41 0.432000011205673
42 0.409000009298325
43 0.405800014734268
44 0.390799999237061
45 0.405600011348724
46 0.394400000572205
47 0.389200001955032
48 0.402999997138977
49 0.383000016212463
50 0.38280001282692
51 0.358999997377396
52 0.375800013542175
53 0.364199995994568
54 0.374799996614456
55 0.340399980545044
56 0.347400009632111
57 0.362399995326996
58 0.367799997329712
59 0.350600004196167
60 0.355199992656708
61 0.348199993371964
62 0.372599989175797
63 0.362999975681305
64 0.328799992799759
65 0.358599990606308
66 0.360799998044968
67 0.349000006914139
68 0.366400003433228
69 0.347599983215332
70 0.347000002861023
71 0.380199998617172
72 0.324000000953674
73 0.348199993371964
74 0.33840000629425
75 0.344599992036819
76 0.348600000143051
77 0.36039999127388
78 0.327599972486496
79 0.312999993562698
80 0.318399995565414
81 0.32439997792244
82 0.338599979877472
83 0.307399988174438
84 0.324200004339218
85 0.316399991512299
86 0.302799999713898
87 0.326599985361099
88 0.331599980592728
89 0.327600002288818
90 0.324799984693527
91 0.269199997186661
92 0.310199975967407
93 0.296199977397919
94 0.300599992275238
95 0.277399986982346
96 0.287599980831146
97 0.287599980831146
98 0.269400000572205
99 0.265599995851517
100 0.26979997754097
101 0.268399983644485
102 0.264599978923798
103 0.259199976921082
104 0.246799990534782
105 0.260199993848801
106 0.256999999284744
107 0.27539998292923
108 0.254199981689453
109 0.249599993228912
110 0.261399984359741
111 0.235599979758263
112 0.258399993181229
113 0.242399990558624
114 0.2567999958992
115 0.229999989271164
116 0.248599976301193
117 0.228199988603592
118 0.249799981713295
119 0.23879998922348
120 0.222799986600876
121 0.247999981045723
122 0.242799982428551
123 0.224399983882904
124 0.251399993896484
125 0.237799987196922
126 0.229999989271164
127 0.217799991369247
128 0.224799990653992
129 0.231399983167648
130 0.22299998998642
131 0.234399974346161
132 0.21679998934269
133 0.209999978542328
134 0.218799993395805
135 0.200999990105629
136 0.214799985289574
137 0.195199981331825
138 0.218399986624718
139 0.212599977850914
140 0.213399991393089
141 0.212199985980988
142 0.19939997792244
143 0.201399981975555
144 0.214999988675117
145 0.207399979233742
146 0.185199990868568
147 0.216199994087219
148 0.199999988079071
149 0.196199983358383
150 0.195399984717369
151 0.183599978685379
152 0.185199990868568
153 0.17519998550415
154 0.203599989414215
155 0.18979999423027
156 0.191599994897842
157 0.17119999229908
158 0.176799982786179
159 0.172999992966652
160 0.17399999499321
161 0.176999986171722
162 0.165199980139732
163 0.173199981451035
164 0.156399995088577
165 0.177199989557266
166 0.155599981546402
167 0.15879999101162
168 0.16499999165535
169 0.162599995732307
170 0.170199990272522
171 0.165399998426437
172 0.145199984312057
173 0.167399987578392
174 0.182199984788895
175 0.15939998626709
176 0.152999982237816
177 0.153399989008904
178 0.137799993157387
179 0.162399992346764
180 0.138799995183945
181 0.141799986362457
182 0.136199995875359
183 0.137799993157387
184 0.140399992465973
185 0.143599987030029
186 0.144999995827675
187 0.139999985694885
188 0.144799992442131
189 0.124999992549419
190 0.137599989771843
191 0.116399988532066
192 0.139999985694885
193 0.128199994564056
194 0.134999990463257
195 0.129799991846085
196 0.129599988460541
197 0.12899999320507
198 0.122199989855289
199 0.133599996566772
200 0.127999991178513
201 0.145399987697601
202 0.126599997282028
203 0.131599992513657
204 0.123799994587898
205 0.117799989879131
206 0.118999995291233
207 0.1317999958992
208 0.118799991905689
209 0.149799987673759
210 0.12559999525547
211 0.110999993979931
212 0.106199994683266
213 0.116999991238117
214 0.133799999952316
215 0.119799993932247
216 0.132199987769127
217 0.117799997329712
218 0.114399991929531
219 0.116799995303154
220 0.137799993157387
221 0.131399989128113
222 0.119599990546703
223 0.11999998986721
224 0.139599993824959
225 0.114399991929531
226 0.117799997329712
227 0.127799987792969
228 0.117799989879131
229 0.111399993300438
230 0.110999993979931
231 0.120199993252754
232 0.122199989855289
233 0.125399991869926
234 0.124999992549419
235 0.117199994623661
236 0.123799994587898
237 0.114399991929531
238 0.119599990546703
239 0.118399992585182
240 0.127999991178513
241 0.10699999332428
242 0.111799992620945
243 0.11659999191761
244 0.1317999958992
245 0.109399989247322
246 0.130799993872643
247 0.121199995279312
248 0.147799998521805
249 0.123399995267391
250 0.121399991214275
251 0.110599994659424
252 0.11599999666214
253 0.0985999926924706
254 0.114599995315075
255 0.107599996030331
256 0.113599993288517
257 0.10139998793602
258 0.124799989163876
259 0.105599991977215
260 0.104599989950657
261 0.10979999601841
262 0.110799990594387
263 0.105799987912178
264 0.113399997353554
265 0.0971999987959862
266 0.121999993920326
267 0.116599999368191
268 0.107999995350838
269 0.117599993944168
270 0.106799989938736
271 0.0983999967575073
272 0.111599996685982
273 0.106399990618229
274 0.116199992597103
275 0.107999995350838
276 0.120999991893768
277 0.101999990642071
278 0.114599987864494
279 0.123399995267391
280 0.117399990558624
281 0.111799992620945
282 0.129999995231628
283 0.107799991965294
284 0.1013999953866
285 0.087399996817112
286 0.114999994635582
287 0.104399994015694
288 0.115799993276596
289 0.131599992513657
290 0.100399993360043
291 0.129999995231628
292 0.107999995350838
293 0.112999990582466
294 0.108599998056889
295 0.103199996054173
296 0.114199995994568
297 0.111599996685982
298 0.135199993848801
299 0.105799995362759
300 0.120799995958805
301 0.112399995326996
302 0.10359999537468
303 0.113999992609024
304 0.119599990546703
305 0.116999991238117
306 0.112999990582466
307 0.131599992513657
308 0.0955999940633774
309 0.126399993896484
310 0.121599994599819
311 0.120399989187717
312 0.109399996697903
313 0.120799995958805
314 0.135999992489815
315 0.113799996674061
316 0.135199993848801
317 0.117399990558624
318 0.145199999213219
319 0.113799996674061
320 0.117999993264675
321 0.120399996638298
322 0.136799991130829
323 0.135999992489815
324 0.148599997162819
325 0.143399983644485
326 0.126399993896484
327 0.141199991106987
328 0.130199998617172
329 0.147399991750717
330 0.156799986958504
331 0.138599991798401
332 0.105199992656708
333 0.130199998617172
334 0.131599992513657
335 0.119799993932247
336 0.114999994635582
337 0.126399993896484
338 0.123799994587898
339 0.154999986290932
340 0.141399994492531
341 0.143799990415573
342 0.159599989652634
343 0.129199996590614
344 0.111199997365475
345 0.148799985647202
346 0.130599990487099
347 0.136999994516373
348 0.123799994587898
349 0.154799982905388
350 0.149399995803833
351 0.152199998497963
352 0.157599985599518
353 0.175999999046326
354 0.177199989557266
355 0.148999989032745
356 0.161399990320206
357 0.143799990415573
358 0.169599995017052
359 0.15879999101162
360 0.166400000452995
361 0.136199995875359
362 0.157199993729591
363 0.145199999213219
364 0.16159999370575
365 0.182599991559982
366 0.144799992442131
367 0.144999995827675
368 0.146799996495247
369 0.158199995756149
370 0.153200000524521
371 0.180599987506866
372 0.157399997115135
373 0.149599999189377
374 0.154399991035461
375 0.151399984955788
376 0.153599992394447
377 0.178599998354912
378 0.159599989652634
379 0.186799988150597
380 0.195599988102913
381 0.203999996185303
382 0.185599997639656
383 0.158199995756149
384 0.182599991559982
385 0.17339999973774
386 0.155000001192093
387 0.189399987459183
388 0.190399989485741
389 0.184999987483025
390 0.169199988245964
391 0.16499999165535
392 0.199799984693527
393 0.188799992203712
394 0.195199996232986
395 0.175399988889694
396 0.199199989438057
397 0.16899998486042
398 0.181799978017807
399 0.202199995517731
400 0.200399994850159
401 0.198399990797043
402 0.198599994182587
403 0.167199984192848
404 0.193599984049797
405 0.174199983477592
406 0.197199985384941
407 0.214799985289574
408 0.217999994754791
409 0.195999994874001
410 0.191399991512299
411 0.191599979996681
412 0.173799991607666
413 0.164599984884262
414 0.186799988150597
415 0.18979999423027
416 0.209199979901314
417 0.19539999961853
418 0.201599985361099
419 0.199999988079071
420 0.209199994802475
421 0.198399990797043
422 0.189399987459183
423 0.201999992132187
424 0.218399986624718
425 0.184599980711937
426 0.213199988007545
427 0.204599991440773
428 0.202799990773201
429 0.206999987363815
430 0.208199992775917
431 0.181999981403351
432 0.208599984645844
433 0.194999992847443
434 0.195999979972839
435 0.185399979352951
436 0.187999978661537
437 0.190799981355667
438 0.188199982047081
439 0.187799990177155
440 0.201599985361099
441 0.185599982738495
442 0.182199984788895
443 0.190999984741211
444 0.201399981975555
445 0.182199984788895
446 0.201399981975555
447 0.184999987483025
448 0.186399981379509
449 0.196999981999397
450 0.179999992251396
451 0.204599991440773
452 0.190999984741211
453 0.166799992322922
454 0.186599984765053
455 0.201399981975555
456 0.17799998819828
457 0.193999975919724
458 0.197599992156029
459 0.190199986100197
460 0.174999982118607
461 0.17519998550415
462 0.177599981427193
463 0.182999983429909
464 0.172799989581108
465 0.174799978733063
466 0.17459999024868
467 0.169999986886978
468 0.179199993610382
469 0.181199982762337
470 0.167399987578392
471 0.170799985527992
472 0.159199982881546
473 0.180599987506866
474 0.160599991679192
475 0.158399984240532
476 0.170999988913536
477 0.160199984908104
478 0.147799983620644
479 0.181399986147881
480 0.17459999024868
481 0.159599989652634
482 0.177199989557266
483 0.169599980115891
484 0.167399987578392
485 0.165199980139732
486 0.173199981451035
487 0.163599982857704
488 0.168599992990494
489 0.186599984765053
490 0.15379998087883
491 0.167799979448318
492 0.170799985527992
493 0.170199990272522
494 0.176399990916252
495 0.173999980092049
496 0.178999990224838
497 0.179799988865852
498 0.167199984192848
499 0.168799981474876
500 0.169199988245964
501 0.170599982142448
502 0.156999990344048
503 0.173999980092049
504 0.171399980783463
505 0.169999986886978
506 0.190599992871284
507 0.162999987602234
508 0.163599982857704
509 0.169799983501434
510 0.182799994945526
511 0.166599988937378
512 0.171399980783463
513 0.170799985527992
514 0.195399984717369
515 0.180599987506866
516 0.170799985527992
517 0.167799979448318
518 0.174399986863136
519 0.16899998486042
520 0.170199975371361
521 0.181399986147881
522 0.179199978709221
523 0.172199994325638
524 0.188799992203712
525 0.182399988174438
526 0.182999983429909
527 0.17119999229908
528 0.186599984765053
529 0.169999986886978
530 0.174399986863136
531 0.185399979352951
532 0.197199985384941
533 0.189199984073639
534 0.192399978637695
535 0.188199982047081
536 0.176799982786179
537 0.166399985551834
538 0.184599980711937
539 0.196199983358383
540 0.17799998819828
541 0.178399980068207
542 0.183199986815453
543 0.171599984169006
544 0.186399981379509
545 0.167599990963936
546 0.193999990820885
547 0.170599982142448
548 0.17239998281002
549 0.178399980068207
550 0.182799980044365
551 0.176599979400635
552 0.184599980711937
553 0.17799998819828
554 0.178799986839294
555 0.187199980020523
556 0.202999979257584
557 0.171399980783463
558 0.175999984145164
559 0.160199984908104
560 0.172999978065491
561 0.171399980783463
562 0.175599992275238
563 0.189399987459183
564 0.174799978733063
565 0.190399989485741
566 0.176399990916252
567 0.182799980044365
568 0.18699999153614
569 0.171999990940094
570 0.173599988222122
571 0.168599978089333
572 0.178999990224838
573 0.172599986195564
574 0.177599981427193
575 0.166999980807304
576 0.17799998819828
577 0.178199991583824
578 0.179999977350235
579 0.180999979376793
580 0.160799980163574
581 0.178399980068207
582 0.17799998819828
583 0.167999982833862
584 0.179799988865852
585 0.16219998896122
586 0.175399988889694
587 0.176799982786179
588 0.169799983501434
589 0.170599982142448
590 0.176999986171722
591 0.190199986100197
592 0.167599976062775
593 0.16619998216629
594 0.170199990272522
595 0.147999987006187
596 0.178799986839294
597 0.154399991035461
598 0.17459999024868
599 0.164799988269806
600 0.171399980783463
601 0.160199984908104
602 0.177199989557266
603 0.169799983501434
604 0.180999979376793
605 0.170399978756905
606 0.16499999165535
607 0.162999987602234
608 0.157399982213974
609 0.156199991703033
610 0.164599984884262
611 0.149799987673759
612 0.160999983549118
613 0.163999989628792
614 0.167399987578392
615 0.167399987578392
616 0.16219998896122
617 0.151399984955788
618 0.139999985694885
619 0.146399989724159
620 0.16499999165535
621 0.148399978876114
622 0.152399986982346
623 0.161199986934662
624 0.171399980783463
625 0.16559998691082
626 0.15379998087883
627 0.15939998626709
628 0.153999984264374
629 0.165799990296364
630 0.170999988913536
631 0.176399976015091
632 0.173199981451035
633 0.158199980854988
634 0.157199993729591
635 0.174799993634224
636 0.156199991703033
637 0.16219998896122
638 0.168199986219406
639 0.160199984908104
640 0.159799993038177
641 0.162599980831146
642 0.167399987578392
643 0.162599980831146
644 0.165399983525276
645 0.161599978804588
646 0.158399984240532
647 0.17179998755455
648 0.154999986290932
649 0.156199991703033
650 0.163799986243248
651 0.147799983620644
652 0.167999982833862
653 0.158199980854988
654 0.17239998281002
655 0.15999998152256
656 0.146599993109703
657 0.16219998896122
658 0.170599982142448
659 0.159199982881546
660 0.154799982905388
661 0.163799986243248
662 0.149999991059303
663 0.167599990963936
664 0.151999980211258
665 0.162399992346764
666 0.151399984955788
667 0.168199986219406
668 0.15319998562336
669 0.148399978876114
670 0.143999993801117
671 0.149199992418289
672 0.163599982857704
673 0.145999982953072
674 0.160199984908104
675 0.17179998755455
676 0.160999983549118
677 0.15999998152256
678 0.163399994373322
679 0.152599990367889
680 0.176599979400635
681 0.17119999229908
682 0.151399984955788
683 0.142599985003471
684 0.143999978899956
685 0.152999982237816
686 0.1475999802351
687 0.160399988293648
688 0.15659998357296
689 0.154599979519844
690 0.164199993014336
691 0.138599991798401
692 0.16499999165535
693 0.162999987602234
694 0.159799993038177
695 0.138799995183945
696 0.161999985575676
697 0.139799982309341
698 0.157199993729591
699 0.159799993038177
700 0.15879999101162
701 0.152599990367889
702 0.170399978756905
703 0.138599991798401
704 0.148999989032745
705 0.145199984312057
706 0.161799982190132
707 0.162599980831146
708 0.160599991679192
709 0.169799983501434
710 0.161999985575676
711 0.160599991679192
712 0.160199984908104
713 0.14699998497963
714 0.165199980139732
715 0.160799980163574
716 0.16279998421669
717 0.162599980831146
718 0.156199991703033
719 0.149799987673759
720 0.162999987602234
721 0.172999978065491
722 0.1475999802351
723 0.16899998486042
724 0.16339997947216
725 0.157799988985062
726 0.162399992346764
727 0.163999989628792
728 0.152199983596802
729 0.163199990987778
730 0.159199982881546
731 0.157199993729591
732 0.171999990940094
733 0.15719997882843
734 0.16559998691082
735 0.173999980092049
736 0.17519998550415
737 0.153999984264374
738 0.15999998152256
739 0.16159999370575
740 0.147999987006187
741 0.149599984288216
742 0.167599990963936
743 0.162399992346764
744 0.16279998421669
745 0.184399992227554
746 0.163799986243248
747 0.163799986243248
748 0.163599982857704
749 0.179399982094765
750 0.16619998216629
751 0.162399992346764
752 0.168199986219406
753 0.150199979543686
754 0.169399976730347
755 0.158399984240532
756 0.17239998281002
757 0.155399993062019
758 0.158999979496002
759 0.160999983549118
760 0.145199984312057
761 0.161799982190132
762 0.156399980187416
763 0.147399991750717
764 0.167799979448318
765 0.145399987697601
766 0.163599982857704
767 0.151999980211258
768 0.145999982953072
769 0.155199989676476
770 0.146199986338615
771 0.172599986195564
772 0.17519998550415
773 0.159799993038177
774 0.165199995040894
775 0.168199986219406
776 0.17179998755455
777 0.156399995088577
778 0.152399986982346
779 0.149999991059303
780 0.165399983525276
781 0.158599987626076
782 0.166999980807304
783 0.169399976730347
784 0.160399988293648
785 0.170599982142448
786 0.173599988222122
787 0.164399981498718
788 0.146799981594086
789 0.174999982118607
790 0.153999984264374
791 0.163799986243248
792 0.166999980807304
793 0.166999980807304
794 0.156399980187416
795 0.170599982142448
796 0.15379998087883
797 0.172999992966652
798 0.17179998755455
799 0.158599987626076
800 0.158599987626076
801 0.159599989652634
802 0.159799993038177
803 0.175799980759621
804 0.167599990963936
805 0.161799982190132
806 0.163599982857704
807 0.156999990344048
808 0.148399993777275
809 0.161999985575676
810 0.172599986195564
811 0.158199980854988
812 0.155799984931946
813 0.167199984192848
814 0.17119999229908
815 0.169999986886978
816 0.17239998281002
817 0.171399980783463
818 0.160999983549118
819 0.16279998421669
820 0.147399991750717
821 0.16839998960495
822 0.150799989700317
823 0.159599989652634
824 0.152799978852272
825 0.158199980854988
826 0.177199989557266
827 0.163599982857704
828 0.16219998896122
829 0.148799985647202
830 0.156799986958504
831 0.162399992346764
832 0.146399989724159
833 0.167399987578392
834 0.173199981451035
835 0.169399991631508
836 0.148799985647202
837 0.163799986243248
838 0.143999993801117
839 0.174999982118607
840 0.148799985647202
841 0.160599991679192
842 0.154399991035461
843 0.159599989652634
844 0.158399984240532
845 0.165399983525276
846 0.15039998292923
847 0.154399991035461
848 0.15879999101162
849 0.154399991035461
850 0.160799980163574
851 0.152599990367889
852 0.172199979424477
853 0.149799987673759
854 0.16219998896122
855 0.162399992346764
856 0.161199986934662
857 0.15939998626709
858 0.156199991703033
859 0.159599989652634
860 0.158599987626076
861 0.15879999101162
862 0.151599988341331
863 0.138799980282784
864 0.168199986219406
865 0.163599982857704
866 0.167999982833862
867 0.170999988913536
868 0.161999985575676
869 0.157399982213974
870 0.159599989652634
871 0.149999991059303
872 0.15999998152256
873 0.148799985647202
874 0.165799990296364
875 0.151599988341331
876 0.158599987626076
877 0.156799986958504
878 0.164199993014336
879 0.160599991679192
880 0.159599989652634
881 0.156199991703033
882 0.130999982357025
883 0.15879999101162
884 0.155199989676476
885 0.161199986934662
886 0.160799995064735
887 0.149599984288216
888 0.151799991726875
889 0.155599981546402
890 0.137999981641769
891 0.148399993777275
892 0.148399978876114
893 0.1475999802351
894 0.145799979567528
895 0.150799989700317
896 0.15939998626709
897 0.154999986290932
898 0.148799985647202
899 0.147199988365173
900 0.152399986982346
901 0.141799986362457
902 0.141199991106987
903 0.153399989008904
904 0.151399984955788
905 0.148399993777275
906 0.145799979567528
907 0.142999991774559
908 0.15039998292923
909 0.147799983620644
910 0.159599989652634
911 0.155799984931946
912 0.140199989080429
913 0.137599989771843
914 0.132399991154671
915 0.148599982261658
916 0.153599992394447
917 0.149599984288216
918 0.134999990463257
919 0.161599978804588
920 0.153599992394447
921 0.156799986958504
922 0.146399989724159
923 0.144399985671043
924 0.152399986982346
925 0.161199986934662
926 0.142199993133545
927 0.145599991083145
928 0.165199980139732
929 0.166999995708466
930 0.148199990391731
931 0.150999993085861
932 0.140599995851517
933 0.160399988293648
934 0.146599993109703
935 0.163999989628792
936 0.147999987006187
937 0.160399988293648
938 0.152999982237816
939 0.129599988460541
940 0.148399993777275
941 0.153399989008904
942 0.139199987053871
943 0.163999989628792
944 0.142799988389015
945 0.151999980211258
946 0.15319998562336
947 0.140199989080429
948 0.153399989008904
949 0.143199995160103
950 0.150599986314774
951 0.145599991083145
952 0.149799987673759
953 0.151599988341331
954 0.151999980211258
955 0.144599989056587
956 0.150199979543686
957 0.155799984931946
958 0.15999998152256
959 0.1475999802351
960 0.143199995160103
961 0.142599985003471
962 0.158599987626076
963 0.148399978876114
964 0.147399991750717
965 0.139599993824959
966 0.157999992370605
967 0.1441999822855
968 0.152799993753433
969 0.144399985671043
970 0.137999981641769
971 0.144399985671043
972 0.144399985671043
973 0.140799984335899
974 0.154599979519844
975 0.152199983596802
976 0.156999990344048
977 0.15039998292923
978 0.15379998087883
979 0.17119999229908
980 0.180199980735779
981 0.15659998357296
982 0.161599978804588
983 0.172599986195564
984 0.146399989724159
985 0.167399987578392
986 0.159799978137016
987 0.15879999101162
988 0.158999979496002
989 0.146599993109703
990 0.158999979496002
991 0.151599988341331
992 0.150799989700317
993 0.149399995803833
994 0.16899998486042
995 0.146399989724159
996 0.158999994397163
997 0.167399987578392
998 0.138199985027313
999 0.160999983549118
};
\addlegendentry{Number-of-Joints}
\addplot [semithick, crimson2143940]
table {%
0 0.181199982762337
1 0.447400033473969
2 0.69979989528656
3 0.870399713516235
4 1.02839958667755
5 1.18599939346313
6 1.3617992401123
7 1.39299929141998
8 1.55319917201996
9 1.72279894351959
10 1.8075989484787
11 2.00759863853455
12 2.06199860572815
13 2.1341986656189
14 2.2099986076355
15 2.32879853248596
16 2.4645984172821
17 2.42159843444824
18 2.33919835090637
19 2.35319852828979
20 2.34579849243164
21 2.31059837341309
22 2.35859847068787
23 2.13599872589111
24 2.00459861755371
25 1.51219916343689
26 1.26319932937622
27 1.18379938602448
28 1.02139949798584
29 0.695399820804596
30 0.588399946689606
31 0.799599766731262
32 0.658599853515625
33 0.611599862575531
34 0.519199967384338
35 0.550999939441681
36 0.564999938011169
37 0.591599881649017
38 0.492199957370758
39 0.503399968147278
40 0.513399958610535
41 0.620799899101257
42 0.464999973773956
43 0.49919992685318
44 0.491199940443039
45 0.460999965667725
46 0.513799905776978
47 0.417399972677231
48 0.434399962425232
49 0.467399924993515
50 0.459999948740005
51 0.476799935102463
52 0.498799920082092
53 0.459799945354462
54 0.472999960184097
55 0.510199904441833
56 0.473399937152863
57 0.502399861812592
58 0.439199954271317
59 0.40379998087883
60 0.409399956464767
61 0.466599941253662
62 0.48679992556572
63 0.446399927139282
64 0.423399955034256
65 0.407599955797195
66 0.458199948072433
67 0.437799960374832
68 0.392199963331223
69 0.359799951314926
70 0.415999948978424
71 0.405399948358536
72 0.414599925279617
73 0.487399905920029
74 0.437199920415878
75 0.469599902629852
76 0.449399918317795
77 0.380999952554703
78 0.43559992313385
79 0.451799899339676
80 0.37239995598793
81 0.362799942493439
82 0.364599972963333
83 0.355599969625473
84 0.329199969768524
85 0.40459993481636
86 0.394999921321869
87 0.374399930238724
88 0.405399918556213
89 0.375799953937531
90 0.368599951267242
91 0.406599938869476
92 0.391199916601181
93 0.398999929428101
94 0.344999969005585
95 0.372199952602386
96 0.340599954128265
97 0.331999957561493
98 0.34879994392395
99 0.328399956226349
100 0.350599944591522
101 0.362599939107895
102 0.355399936437607
103 0.315399974584579
104 0.340799957513809
105 0.376799941062927
106 0.384999930858612
107 0.33799996972084
108 0.348999947309494
109 0.29419994354248
110 0.290399968624115
111 0.332399964332581
112 0.329599946737289
113 0.326399952173233
114 0.335599958896637
115 0.329599946737289
116 0.335599958896637
117 0.303599953651428
118 0.292599946260452
119 0.311199963092804
120 0.301199942827225
121 0.294199973344803
122 0.328199952840805
123 0.328199952840805
124 0.295399963855743
125 0.302799969911575
126 0.288199961185455
127 0.324599951505661
128 0.285399973392487
129 0.27879998087883
130 0.299999982118607
131 0.293599963188171
132 0.269599974155426
133 0.312199950218201
134 0.316599935293198
135 0.276799976825714
136 0.29079994559288
137 0.297599971294403
138 0.261199980974197
139 0.273799985647202
140 0.303799957036972
141 0.276399970054626
142 0.33979994058609
143 0.353599935770035
144 0.278399974107742
145 0.288999974727631
146 0.229799970984459
147 0.289599984884262
148 0.244799971580505
149 0.304999977350235
150 0.251399964094162
151 0.309399962425232
152 0.342799931764603
153 0.27099996805191
154 0.304799944162369
155 0.261399984359741
156 0.25859996676445
157 0.25179997086525
158 0.284199953079224
159 0.278599947690964
160 0.275799959897995
161 0.265999972820282
162 0.266599982976913
163 0.248799979686737
164 0.256199955940247
165 0.293999969959259
166 0.274799972772598
167 0.266799986362457
168 0.270399957895279
169 0.233799979090691
170 0.269599974155426
171 0.260199964046478
172 0.290399968624115
173 0.278799951076508
174 0.249799981713295
175 0.225199982523918
176 0.232399970293045
177 0.287199944257736
178 0.200199991464615
179 0.23999996483326
180 0.240799978375435
181 0.296199947595596
182 0.280199944972992
183 0.250199973583221
184 0.270399957895279
185 0.274799972772598
186 0.255399942398071
187 0.21739998459816
188 0.243599966168404
189 0.202599987387657
190 0.249599978327751
191 0.246399968862534
192 0.222799986600876
193 0.267399966716766
194 0.227799981832504
195 0.209199979901314
196 0.248799979686737
197 0.243999972939491
198 0.246399968862534
199 0.255999982357025
200 0.246399983763695
201 0.246599987149239
202 0.265799969434738
203 0.243399977684021
204 0.223799973726273
205 0.210199996829033
206 0.218399986624718
207 0.27099996805191
208 0.235599964857101
209 0.238799974322319
210 0.26079997420311
211 0.233999982476234
212 0.252399981021881
213 0.283399969339371
214 0.22079998254776
215 0.237199977040291
216 0.270199984312057
217 0.297199964523315
218 0.220199972391129
219 0.236399978399277
220 0.227799966931343
221 0.243799984455109
222 0.231399983167648
223 0.259199976921082
224 0.260599970817566
225 0.253799974918365
226 0.215999975800514
227 0.291999965906143
228 0.230399966239929
229 0.25639995932579
230 0.218199983239174
231 0.26759997010231
232 0.227399989962578
233 0.203799992799759
234 0.243799969553947
235 0.238199979066849
236 0.275199979543686
237 0.270199954509735
238 0.237599983811378
239 0.237199977040291
240 0.253799974918365
241 0.242399975657463
242 0.26979997754097
243 0.230799987912178
244 0.260999977588654
245 0.289999961853027
246 0.240799978375435
247 0.213599979877472
248 0.218599990010262
249 0.275999963283539
250 0.242999970912933
251 0.24499998986721
252 0.230599984526634
253 0.269999980926514
254 0.277599960565567
255 0.234599977731705
256 0.248199969530106
257 0.25519996881485
258 0.256599992513657
259 0.225599989295006
260 0.194600000977516
261 0.270199984312057
262 0.284599959850311
263 0.229599997401237
264 0.248799979686737
265 0.238799974322319
266 0.239999979734421
267 0.270399987697601
268 0.239599987864494
269 0.274199992418289
270 0.269999980926514
271 0.272799968719482
272 0.239999979734421
273 0.26419997215271
274 0.264799982309341
275 0.264799982309341
276 0.268399983644485
277 0.221799984574318
278 0.239999994635582
279 0.218399986624718
280 0.246399983763695
281 0.258399993181229
282 0.261399984359741
283 0.295199990272522
284 0.238599985837936
285 0.254599988460541
286 0.256199985742569
287 0.278199970722198
288 0.27099996805191
289 0.325399994850159
290 0.266799986362457
291 0.249799996614456
292 0.23259998857975
293 0.224599987268448
294 0.300999969244003
295 0.271799981594086
296 0.270999997854233
297 0.281199991703033
298 0.2567999958992
299 0.262599974870682
300 0.284599989652634
301 0.248399987816811
302 0.269999980926514
303 0.288199990987778
304 0.283799976110458
305 0.276399999856949
306 0.281199991703033
307 0.278999984264374
308 0.26800000667572
309 0.275799989700317
310 0.29899999499321
311 0.279599994421005
312 0.296999990940094
313 0.279399991035461
314 0.307000011205673
315 0.269600003957748
316 0.298399984836578
317 0.293799996376038
318 0.306399971246719
319 0.271800011396408
320 0.289199978113174
321 0.28559997677803
322 0.278800010681152
323 0.271200001239777
324 0.285600006580353
325 0.312999993562698
326 0.314599990844727
327 0.280000001192093
328 0.282799988985062
329 0.274399995803833
330 0.291200011968613
331 0.286399990320206
332 0.323199987411499
333 0.329999983310699
334 0.289200007915497
335 0.332399994134903
336 0.27140000462532
337 0.311199992895126
338 0.298399984836578
339 0.368000000715256
340 0.332599997520447
341 0.298599988222122
342 0.30019998550415
343 0.293999999761581
344 0.289599984884262
345 0.310799986124039
346 0.294400006532669
347 0.309399992227554
348 0.300999999046326
349 0.309599995613098
350 0.33500000834465
351 0.294400006532669
352 0.298599988222122
353 0.289599984884262
354 0.304399996995926
355 0.314999997615814
356 0.300599992275238
357 0.31920000910759
358 0.30579999089241
359 0.286399990320206
360 0.31700000166893
361 0.307199984788895
362 0.28099998831749
363 0.31580001115799
364 0.32600000500679
365 0.297800004482269
366 0.301400005817413
367 0.305000007152557
368 0.298400014638901
369 0.296599984169006
370 0.293599992990494
371 0.285600006580353
372 0.307799994945526
373 0.288399994373322
374 0.29559999704361
375 0.30579999089241
376 0.288399994373322
377 0.301999986171722
378 0.318800002336502
379 0.288800001144409
380 0.296000003814697
381 0.278200000524521
382 0.280400007963181
383 0.287200003862381
384 0.288800001144409
385 0.281199991703033
386 0.297399997711182
387 0.305599987506866
388 0.292999982833862
389 0.311199992895126
390 0.295800000429153
391 0.271600008010864
392 0.297399997711182
393 0.300799995660782
394 0.273599982261658
395 0.271599978208542
396 0.288199990987778
397 0.282000005245209
398 0.299999982118607
399 0.272599995136261
400 0.30460000038147
401 0.287999987602234
402 0.282399982213974
403 0.264999985694885
404 0.307599991559982
405 0.29899999499321
406 0.266999989748001
407 0.284799993038177
408 0.25900000333786
409 0.251599997282028
410 0.246999993920326
411 0.270999997854233
412 0.265799999237061
413 0.270799994468689
414 0.260600000619888
415 0.254599988460541
416 0.248399987816811
417 0.267399996519089
418 0.255599975585938
419 0.268599987030029
420 0.254799991846085
421 0.237399980425835
422 0.25900000333786
423 0.248799994587898
424 0.262799978256226
425 0.22979998588562
426 0.253600001335144
427 0.259999990463257
428 0.247399985790253
429 0.233399987220764
430 0.270599991083145
431 0.244599983096123
432 0.241199985146523
433 0.248199984431267
434 0.257200002670288
435 0.240599989891052
436 0.257999986410141
437 0.248599991202354
438 0.275999993085861
439 0.250799983739853
440 0.245999991893768
441 0.242399990558624
442 0.248399987816811
443 0.254599988460541
444 0.232199981808662
445 0.252799987792969
446 0.245399981737137
447 0.250200003385544
448 0.260800004005432
449 0.242799982428551
450 0.240999981760979
451 0.231399983167648
452 0.218599990010262
453 0.255999982357025
454 0.224599987268448
455 0.227799981832504
456 0.22359998524189
457 0.235599994659424
458 0.244799986481667
459 0.218999981880188
460 0.23319998383522
461 0.241199985146523
462 0.232599973678589
463 0.221799984574318
464 0.220599979162216
465 0.228199988603592
466 0.229599982500076
467 0.22579999268055
468 0.233799979090691
469 0.228599980473518
470 0.209799975156784
471 0.219199985265732
472 0.222799986600876
473 0.225999981164932
474 0.23039998114109
475 0.210799977183342
476 0.225599989295006
477 0.233999982476234
478 0.222199976444244
479 0.242399990558624
480 0.229399979114532
481 0.230599984526634
482 0.218599990010262
483 0.236399993300438
484 0.240199983119965
485 0.243199989199638
486 0.208199977874756
487 0.209599986672401
488 0.210199981927872
489 0.228799983859062
490 0.230199977755547
491 0.231199979782104
492 0.22639998793602
493 0.21459998190403
494 0.198199987411499
495 0.23039998114109
496 0.204999983310699
497 0.216599985957146
498 0.214999973773956
499 0.214199990034103
500 0.221799984574318
501 0.218199983239174
502 0.218799978494644
503 0.2117999792099
504 0.225999981164932
505 0.207999974489212
506 0.199799984693527
507 0.210999980568886
508 0.20899997651577
509 0.195399984717369
510 0.202999979257584
511 0.216599985957146
512 0.205199986696243
513 0.20219998061657
514 0.208599984645844
515 0.193199977278709
516 0.204399988055229
517 0.202199995517731
518 0.208999991416931
519 0.212399989366531
520 0.210799977183342
521 0.203399986028671
522 0.217799976468086
523 0.197999984025955
524 0.210199981927872
525 0.215999975800514
526 0.2117999792099
527 0.188599988818169
528 0.184399977326393
529 0.197799980640411
530 0.178399980068207
531 0.203599989414215
532 0.207999989390373
533 0.198999986052513
534 0.198199987411499
535 0.203999981284142
536 0.193199977278709
537 0.189599975943565
538 0.198199987411499
539 0.195399984717369
540 0.201199978590012
541 0.203399986028671
542 0.186199977993965
543 0.207399979233742
544 0.186599984765053
545 0.193799987435341
546 0.185399979352951
547 0.201199978590012
548 0.196799978613853
549 0.206199988722801
550 0.173999980092049
551 0.198799982666969
552 0.201599985361099
553 0.18419998884201
554 0.173599988222122
555 0.204799979925156
556 0.207599982619286
557 0.182599976658821
558 0.198199987411499
559 0.186799988150597
560 0.197199985384941
561 0.207199975848198
562 0.188999980688095
563 0.198399975895882
564 0.197599977254868
565 0.177199974656105
566 0.209199979901314
567 0.202399984002113
568 0.187399983406067
569 0.188799977302551
570 0.196399986743927
571 0.191199988126755
572 0.196399986743927
573 0.198999986052513
574 0.179599985480309
575 0.173399984836578
576 0.186199977993965
577 0.179799988865852
578 0.194199979305267
579 0.193999975919724
580 0.191399976611137
581 0.175599977374077
582 0.184999987483025
583 0.190399989485741
584 0.192199975252151
585 0.182999983429909
586 0.185799986124039
587 0.189799979329109
588 0.189799979329109
589 0.180199980735779
590 0.187399983406067
591 0.190799981355667
592 0.179599985480309
593 0.178399980068207
594 0.17519998550415
595 0.17239998281002
596 0.171999976038933
597 0.174199983477592
598 0.174199983477592
599 0.17519998550415
600 0.184599980711937
601 0.182399988174438
602 0.191199988126755
603 0.193199977278709
604 0.178399980068207
605 0.185199990868568
606 0.180599987506866
607 0.180199980735779
608 0.187599986791611
609 0.172799989581108
610 0.187399983406067
611 0.170199975371361
612 0.172799974679947
613 0.193799987435341
614 0.183599978685379
615 0.179599985480309
616 0.168199986219406
617 0.165199980139732
618 0.185199975967407
619 0.178599983453751
620 0.173199981451035
621 0.17179998755455
622 0.178599983453751
623 0.158199980854988
624 0.179999977350235
625 0.163599982857704
626 0.17239998281002
627 0.177799984812737
628 0.181999981403351
629 0.179599985480309
630 0.165999978780746
631 0.188399985432625
632 0.180999979376793
633 0.162999987602234
634 0.173999980092049
635 0.177399978041649
636 0.188799977302551
637 0.186599984765053
638 0.162599980831146
639 0.16899998486042
640 0.183399990200996
641 0.182799994945526
642 0.173999980092049
643 0.176399990916252
644 0.181999981403351
645 0.182999983429909
646 0.173799976706505
647 0.181399986147881
648 0.15999998152256
649 0.166599988937378
650 0.169399976730347
651 0.189999982714653
652 0.17799998819828
653 0.190799981355667
654 0.197799980640411
655 0.182599976658821
656 0.181199982762337
657 0.188399985432625
658 0.180999979376793
659 0.166999980807304
660 0.191599979996681
661 0.181199982762337
662 0.16899998486042
663 0.183999985456467
664 0.175599977374077
665 0.172599986195564
666 0.179799988865852
667 0.175999984145164
668 0.173199981451035
669 0.181999981403351
670 0.182599976658821
671 0.175999984145164
672 0.174199983477592
673 0.172599986195564
674 0.169599980115891
675 0.175999984145164
676 0.172999978065491
677 0.182399988174438
678 0.190199986100197
679 0.182399988174438
680 0.171599984169006
681 0.180999979376793
682 0.161999985575676
683 0.173399984836578
684 0.16619998216629
685 0.173399984836578
686 0.167399987578392
687 0.166799977421761
688 0.167999982833862
689 0.186799988150597
690 0.174999982118607
691 0.180399984121323
692 0.166799977421761
693 0.172199979424477
694 0.17799998819828
695 0.164599984884262
696 0.180599987506866
697 0.169399991631508
698 0.176599979400635
699 0.16899998486042
700 0.16619998216629
701 0.176199987530708
702 0.161399990320206
703 0.17459999024868
704 0.167399987578392
705 0.157399982213974
706 0.160799980163574
707 0.158999979496002
708 0.159599989652634
709 0.160799980163574
710 0.185999989509583
711 0.175399988889694
712 0.170399978756905
713 0.157799988985062
714 0.15599998831749
715 0.167599976062775
716 0.161599978804588
717 0.173799991607666
718 0.166399985551834
719 0.172599986195564
720 0.170199990272522
721 0.155599981546402
722 0.171599984169006
723 0.162399977445602
724 0.16219998896122
725 0.15719997882843
726 0.171999976038933
727 0.157799988985062
728 0.161399990320206
729 0.177399978041649
730 0.16059997677803
731 0.152999982237816
732 0.156999990344048
733 0.187999978661537
734 0.170799985527992
735 0.17239998281002
736 0.176599979400635
737 0.190399974584579
738 0.176199987530708
739 0.17179998755455
740 0.163199976086617
741 0.174199983477592
742 0.167799979448318
743 0.176799982786179
744 0.163999989628792
745 0.161599978804588
746 0.155799984931946
747 0.178399980068207
748 0.168199986219406
749 0.16499999165535
750 0.162399992346764
751 0.181799978017807
752 0.183599978685379
753 0.163799986243248
754 0.175399988889694
755 0.167599976062775
756 0.178999990224838
757 0.175799980759621
758 0.156799986958504
759 0.161399990320206
760 0.174399986863136
761 0.171599984169006
762 0.170199990272522
763 0.171599984169006
764 0.173999980092049
765 0.154399991035461
766 0.173399984836578
767 0.176399976015091
768 0.170199990272522
769 0.158399984240532
770 0.166399985551834
771 0.158999979496002
772 0.172799989581108
773 0.164599984884262
774 0.1509999781847
775 0.173199981451035
776 0.166999980807304
777 0.164399981498718
778 0.159799978137016
779 0.172799974679947
780 0.165799990296364
781 0.173799991607666
782 0.163799986243248
783 0.163799986243248
784 0.174199983477592
785 0.169599980115891
786 0.169399976730347
787 0.176999986171722
788 0.149999991059303
789 0.16279998421669
790 0.160399988293648
791 0.166399985551834
792 0.164799988269806
793 0.167599990963936
794 0.161399990320206
795 0.158399984240532
796 0.15939998626709
797 0.171399980783463
798 0.170199990272522
799 0.15999998152256
800 0.171999990940094
801 0.15939998626709
802 0.173799976706505
803 0.169199988245964
804 0.16499999165535
805 0.167199984192848
806 0.153399989008904
807 0.161399990320206
808 0.176399990916252
809 0.174399986863136
810 0.164799988269806
811 0.160999983549118
812 0.174199983477592
813 0.164799988269806
814 0.167999982833862
815 0.188399985432625
816 0.158399984240532
817 0.157799988985062
818 0.16279998421669
819 0.155399993062019
820 0.168799981474876
821 0.165999978780746
822 0.167199984192848
823 0.181799992918968
824 0.177599981427193
825 0.169999986886978
826 0.161999985575676
827 0.18079999089241
828 0.167199984192848
829 0.173999980092049
830 0.171599984169006
831 0.157399982213974
832 0.16839998960495
833 0.168599992990494
834 0.173199981451035
835 0.161399990320206
836 0.162399977445602
837 0.176199987530708
838 0.174199983477592
839 0.156399980187416
840 0.174399986863136
841 0.16839998960495
842 0.157399982213974
843 0.16219998896122
844 0.171599984169006
845 0.181199982762337
846 0.172199979424477
847 0.162599980831146
848 0.162399977445602
849 0.161999985575676
850 0.147799983620644
851 0.171999976038933
852 0.170599982142448
853 0.152799978852272
854 0.171599984169006
855 0.161999985575676
856 0.172599986195564
857 0.148599982261658
858 0.162999987602234
859 0.15659998357296
860 0.176599979400635
861 0.160399988293648
862 0.159199982881546
863 0.164799988269806
864 0.175399988889694
865 0.168799981474876
866 0.166799977421761
867 0.176199987530708
868 0.180399984121323
869 0.162599980831146
870 0.16059997677803
871 0.167599990963936
872 0.174999982118607
873 0.170799985527992
874 0.154799982905388
875 0.173999980092049
876 0.161799982190132
877 0.16619998216629
878 0.172799989581108
879 0.171199977397919
880 0.158199980854988
881 0.184399992227554
882 0.158199980854988
883 0.161199986934662
884 0.172999978065491
885 0.161999985575676
886 0.16559998691082
887 0.169399991631508
888 0.165799990296364
889 0.152599990367889
890 0.180399984121323
891 0.170399978756905
892 0.157799988985062
893 0.182399973273277
894 0.16219998896122
895 0.15599998831749
896 0.167399987578392
897 0.151999980211258
898 0.15879999101162
899 0.161199986934662
900 0.155599981546402
901 0.16219998896122
902 0.152999982237816
903 0.15879999101162
904 0.17239998281002
905 0.15999998152256
906 0.176799982786179
907 0.163999989628792
908 0.152399986982346
909 0.164599984884262
910 0.154799982905388
911 0.16279998421669
912 0.162399977445602
913 0.168599978089333
914 0.158599987626076
915 0.164199993014336
916 0.155799984931946
917 0.154999986290932
918 0.152399986982346
919 0.16279998421669
920 0.15999998152256
921 0.172599986195564
922 0.15599998831749
923 0.167199984192848
924 0.166799992322922
925 0.167599976062775
926 0.167799979448318
927 0.154599979519844
928 0.15939998626709
929 0.16279998421669
930 0.141599982976913
931 0.149999991059303
932 0.152799993753433
933 0.154199987649918
934 0.16499999165535
935 0.157599985599518
936 0.158799976110458
937 0.140799984335899
938 0.163199990987778
939 0.156799986958504
940 0.149199992418289
941 0.161599978804588
942 0.147399991750717
943 0.154599979519844
944 0.15659998357296
945 0.149399980902672
946 0.154799982905388
947 0.163599982857704
948 0.143999978899956
949 0.166999980807304
950 0.144399985671043
951 0.16279998421669
952 0.168599992990494
953 0.151799991726875
954 0.151999980211258
955 0.150599986314774
956 0.149199992418289
957 0.1509999781847
958 0.151999980211258
959 0.16619998216629
960 0.163999989628792
961 0.16619998216629
962 0.16899998486042
963 0.16899998486042
964 0.158199980854988
965 0.160399988293648
966 0.152199983596802
967 0.154599979519844
968 0.165799975395203
969 0.15379998087883
970 0.146599993109703
971 0.137999981641769
972 0.153599992394447
973 0.159799993038177
974 0.14699998497963
975 0.149599984288216
976 0.156999990344048
977 0.153599992394447
978 0.149399980902672
979 0.141799986362457
980 0.159599989652634
981 0.168799981474876
982 0.144399985671043
983 0.145399987697601
984 0.163799986243248
985 0.157799988985062
986 0.14699998497963
987 0.141599982976913
988 0.155399993062019
989 0.16339997947216
990 0.150999993085861
991 0.143799990415573
992 0.155399993062019
993 0.16279998421669
994 0.161399990320206
995 0.164199978113174
996 0.146799981594086
997 0.15879999101162
998 0.151999980211258
999 0.152399986982346
};
\addlegendentry{Indicator}
\end{axis}

\end{tikzpicture}


==> images/cost_fcts_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale= 0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={Learning iteration},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={Mean episode reward},
ymin=-9.65704493522644, ymax=22.070437002182,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.416164129972458
1 -1.09591376781464
2 -1.75980627536774
3 -2.15019059181213
4 -2.77704811096191
5 -3.11395072937012
6 -3.39291310310364
7 -3.90413904190063
8 -4.27267694473267
9 -4.49256944656372
10 -4.81601142883301
11 -5.27006816864014
12 -5.24914836883545
13 -5.66235160827637
14 -6.10858058929443
15 -6.31403589248657
16 -6.87666511535645
17 -6.60474824905396
18 -7.21789121627808
19 -6.80176162719727
20 -7.17433166503906
21 -7.58289957046509
22 -7.90918684005737
23 -7.87159109115601
24 -8.21488666534424
25 -7.79981803894043
26 -7.70091009140015
27 -7.63411283493042
28 -7.58817338943481
29 -7.87283086776733
30 -6.54862785339355
31 -6.44693470001221
32 -5.18621492385864
33 -4.95832633972168
34 -4.88792514801025
35 -3.89782118797302
36 -2.5789475440979
37 -2.89410805702209
38 -2.06910157203674
39 -2.24545884132385
40 -1.63641834259033
41 -1.48746049404144
42 -1.0508029460907
43 -1.16945600509644
44 -1.05656313896179
45 -0.884501338005066
46 -0.964702188968658
47 -0.750518798828125
48 -0.847563207149506
49 -0.835487365722656
50 -0.589443624019623
51 -0.655609428882599
52 -0.722359359264374
53 -0.631370902061462
54 -0.509147465229034
55 -0.465825110673904
56 -0.560338079929352
57 -0.477741032838821
58 -0.432615697383881
59 -0.45928680896759
60 -0.517883896827698
61 -0.475427865982056
62 -0.402173489332199
63 -0.296127438545227
64 -0.257372856140137
65 -0.217799305915833
66 -0.210284322500229
67 -0.0656570643186569
68 -0.240984484553337
69 -0.12326292693615
70 -0.0437336340546608
71 -0.093679279088974
72 -0.0591092742979527
73 -0.118402369320393
74 -0.0403371900320053
75 -0.0364050380885601
76 0.0612671338021755
77 -0.0593097433447838
78 -0.00810493528842926
79 0.106475859880447
80 0.203980103135109
81 0.10009153932333
82 0.228071689605713
83 -0.0388663671910763
84 0.130227982997894
85 0.220073714852333
86 0.244320377707481
87 0.114939741790295
88 0.242592364549637
89 0.388284355401993
90 0.446126013994217
91 0.492645055055618
92 0.543111443519592
93 0.330517679452896
94 0.510126233100891
95 0.692489147186279
96 0.309707373380661
97 0.74101847410202
98 0.7731693983078
99 0.587424159049988
100 0.490340709686279
101 0.836419820785522
102 0.985823631286621
103 1.1430401802063
104 0.730826914310455
105 1.22460675239563
106 1.13238644599915
107 0.74077981710434
108 1.27385902404785
109 1.09253919124603
110 1.03913259506226
111 1.30482006072998
112 1.5200868844986
113 1.29892790317535
114 1.69422662258148
115 1.75467693805695
116 1.56025052070618
117 1.49714136123657
118 1.6478168964386
119 1.62510287761688
120 1.60712373256683
121 1.4760195016861
122 2.17079496383667
123 1.59737598896027
124 2.06567358970642
125 2.1929931640625
126 2.30590677261353
127 2.19696450233459
128 2.61649250984192
129 2.43201923370361
130 2.5913872718811
131 2.20665216445923
132 2.43978834152222
133 2.48219227790833
134 2.40842270851135
135 2.87722682952881
136 3.00079751014709
137 3.39444732666016
138 2.98281049728394
139 4.04790306091309
140 3.38034796714783
141 3.5493700504303
142 3.793128490448
143 4.2388801574707
144 3.94236445426941
145 3.70907592773438
146 4.33337020874023
147 4.61233234405518
148 5.04036331176758
149 5.3502025604248
150 6.34035587310791
151 6.45447397232056
152 6.11298131942749
153 6.02573490142822
154 6.86053085327148
155 7.17642021179199
156 7.69786739349365
157 7.43818712234497
158 8.04864692687988
159 8.17839431762695
160 8.66273880004883
161 8.85968494415283
162 9.11747360229492
163 8.64285182952881
164 9.11056327819824
165 9.64969635009766
166 9.04060363769531
167 9.89943981170654
168 9.85951709747314
169 9.78650283813477
170 10.1229429244995
171 10.7778987884521
172 10.282133102417
173 10.741491317749
174 11.4088573455811
175 11.2598934173584
176 11.1427612304688
177 11.9404029846191
178 11.6988573074341
179 11.0545749664307
180 11.5421018600464
181 11.2648134231567
182 12.3161964416504
183 11.9398546218872
184 12.1882848739624
185 11.9273357391357
186 12.5098056793213
187 12.5783939361572
188 12.4536733627319
189 12.2867059707642
190 12.2631731033325
191 13.0836153030396
192 12.9219694137573
193 13.2672929763794
194 12.9220027923584
195 13.17919921875
196 13.2483673095703
197 12.9709091186523
198 13.4050397872925
199 12.9903726577759
200 12.9719886779785
201 13.9481019973755
202 13.7579212188721
203 13.390998840332
204 13.549072265625
205 13.4508028030396
206 13.6905250549316
207 14.0136260986328
208 13.5758466720581
209 14.0124740600586
210 13.7432641983032
211 14.6607990264893
212 13.8029279708862
213 14.3888988494873
214 13.9386281967163
215 14.5871810913086
216 14.5407390594482
217 14.5576114654541
218 14.9553031921387
219 15.241681098938
220 14.4013729095459
221 14.5719652175903
222 14.7125196456909
223 15.1797561645508
224 15.0353660583496
225 14.2074680328369
226 15.1568984985352
227 14.9348945617676
228 15.3729457855225
229 14.5829391479492
230 15.6388683319092
231 15.5740995407104
232 15.9071350097656
233 15.2201538085938
234 15.924843788147
235 15.6826963424683
236 15.4848499298096
237 15.8741836547852
238 15.6684331893921
239 15.5267372131348
240 15.7284440994263
241 15.2149057388306
242 15.5147438049316
243 15.7139348983765
244 16.1824817657471
245 15.959059715271
246 16.2746601104736
247 16.0496597290039
248 16.3457813262939
249 16.2456607818604
250 15.8744812011719
251 15.6699686050415
252 15.9887075424194
253 15.8291893005371
254 16.6785564422607
255 15.9108781814575
256 15.8318099975586
257 15.8133058547974
258 16.3186798095703
259 15.4929571151733
260 16.7319679260254
261 16.8010597229004
262 16.1322917938232
263 16.7031211853027
264 16.1033821105957
265 16.3920974731445
266 16.2614765167236
267 16.5114860534668
268 16.7528648376465
269 16.9142990112305
270 17.15749168396
271 17.2165012359619
272 16.5071830749512
273 16.8527374267578
274 16.7850532531738
275 16.4021472930908
276 16.659143447876
277 16.7788028717041
278 16.5754909515381
279 17.114709854126
280 16.8484020233154
281 16.81862449646
282 17.1089611053467
283 16.6711597442627
284 16.7509136199951
285 16.6921291351318
286 16.821008682251
287 17.2443027496338
288 17.0243530273438
289 16.7172756195068
290 16.8047504425049
291 16.5047149658203
292 17.3980865478516
293 16.3549365997314
294 17.2759265899658
295 17.2870807647705
296 16.980525970459
297 17.2464656829834
298 16.4425010681152
299 17.2863140106201
300 17.2665214538574
301 17.8627700805664
302 17.4907283782959
303 17.737865447998
304 16.7874240875244
305 16.9575271606445
306 16.694938659668
307 17.6215076446533
308 17.5228633880615
309 16.7583484649658
310 17.4004955291748
311 17.4035243988037
312 17.9001121520996
313 17.2753849029541
314 17.785945892334
315 16.8037662506104
316 17.0909481048584
317 17.6937847137451
318 17.6109867095947
319 17.9894218444824
320 17.6608715057373
321 17.6939487457275
322 17.8296604156494
323 17.8942031860352
324 17.8825416564941
325 17.5846900939941
326 17.8059902191162
327 17.5098457336426
328 17.7797985076904
329 17.449161529541
330 17.5659599304199
331 17.5984039306641
332 17.6229705810547
333 17.8180332183838
334 17.3751373291016
335 18.1028919219971
336 17.6446304321289
337 17.5568161010742
338 17.5042209625244
339 18.0212707519531
340 18.083402633667
341 18.2765731811523
342 17.4743499755859
343 17.5711822509766
344 17.5744686126709
345 17.3449554443359
346 17.93430519104
347 17.7239227294922
348 18.0896854400635
349 17.8268051147461
350 18.0085372924805
351 17.976490020752
352 18.2941284179688
353 17.9972801208496
354 18.4141063690186
355 18.0970859527588
356 18.2880954742432
357 18.0641498565674
358 17.5176315307617
359 17.6789131164551
360 17.760124206543
361 17.910717010498
362 18.0687980651855
363 17.7188549041748
364 18.2144451141357
365 18.52219581604
366 18.1751461029053
367 17.9824886322021
368 18.0733184814453
369 18.0952339172363
370 17.729606628418
371 17.7139110565186
372 18.0453281402588
373 17.8490333557129
374 17.7336864471436
375 17.447244644165
376 18.0124759674072
377 18.3693466186523
378 18.6864356994629
379 18.690071105957
380 18.1866397857666
381 18.2396373748779
382 18.510986328125
383 18.6409378051758
384 18.5505924224854
385 18.2442626953125
386 18.2193470001221
387 18.7960605621338
388 18.439380645752
389 18.7555027008057
390 18.5413284301758
391 18.394474029541
392 18.4128246307373
393 18.3415794372559
394 18.3084239959717
395 18.5780162811279
396 18.3037185668945
397 18.2972507476807
398 18.4057025909424
399 18.7482376098633
400 18.5463466644287
401 18.2690124511719
402 18.8024673461914
403 18.7046527862549
404 18.6010055541992
405 17.7932815551758
406 18.3386783599854
407 18.597900390625
408 18.6588382720947
409 18.2047061920166
410 18.3505039215088
411 17.7682094573975
412 18.6131839752197
413 18.7494945526123
414 18.6560859680176
415 18.0719165802002
416 18.3464336395264
417 18.6297340393066
418 18.2789459228516
419 18.5323657989502
420 18.6708812713623
421 18.9234657287598
422 18.9983158111572
423 18.5408840179443
424 18.8609180450439
425 18.6282978057861
426 18.5168514251709
427 19.0169105529785
428 19.1271381378174
429 18.3000526428223
430 18.7731609344482
431 18.8975143432617
432 18.7623481750488
433 18.9323062896729
434 19.0491008758545
435 19.0827751159668
436 18.9334907531738
437 18.9443378448486
438 18.6981983184814
439 19.1315746307373
440 18.8586559295654
441 18.9252281188965
442 18.6345500946045
443 18.3721485137939
444 19.248218536377
445 18.9523391723633
446 19.3045654296875
447 18.980375289917
448 18.5665035247803
449 18.7353973388672
450 19.2076969146729
451 18.150972366333
452 19.118595123291
453 19.127197265625
454 18.9170913696289
455 18.3970279693604
456 18.7942810058594
457 18.6031036376953
458 18.943826675415
459 18.6327152252197
460 18.8526630401611
461 18.8182411193848
462 19.2153816223145
463 18.5925025939941
464 19.2362232208252
465 19.2688674926758
466 19.1377124786377
467 19.0389671325684
468 18.7149620056152
469 18.9148063659668
470 19.4454593658447
471 19.247631072998
472 19.1851596832275
473 19.0210838317871
474 19.1055679321289
475 19.0089740753174
476 19.1634483337402
477 18.7058238983154
478 18.2936172485352
479 19.141752243042
480 19.316427230835
481 19.1056728363037
482 19.0107250213623
483 18.9195232391357
484 19.1368885040283
485 19.2423419952393
486 19.0665531158447
487 18.7702922821045
488 18.8694248199463
489 18.6685199737549
490 18.9396286010742
491 18.715877532959
492 18.610315322876
493 18.9467220306396
494 19.2802448272705
495 19.6591529846191
496 19.4698524475098
497 19.2357597351074
498 18.8946189880371
499 19.0079975128174
500 18.5175895690918
501 19.2448139190674
502 19.3521213531494
503 19.1970195770264
504 19.0219421386719
505 18.9121608734131
506 18.9879150390625
507 19.3847789764404
508 19.3132514953613
509 19.5626182556152
510 19.2705860137939
511 19.1581344604492
512 19.196647644043
513 19.323278427124
514 19.1667232513428
515 19.22412109375
516 19.3909797668457
517 18.7913074493408
518 19.0488700866699
519 19.2690715789795
520 19.2178764343262
521 19.4043636322021
522 19.3576812744141
523 18.9580821990967
524 18.4864158630371
525 19.3438110351562
526 19.1266937255859
527 19.0447463989258
528 19.0225105285645
529 19.5543022155762
530 19.2102947235107
531 19.1952209472656
532 18.6827297210693
533 18.6765041351318
534 18.9095611572266
535 19.2190189361572
536 19.5529022216797
537 19.1717510223389
538 19.6328125
539 19.1041393280029
540 19.0352478027344
541 19.3421688079834
542 19.3724346160889
543 19.1294956207275
544 19.0787734985352
545 18.7575950622559
546 19.2938365936279
547 19.2012691497803
548 19.2963256835938
549 18.9587326049805
550 19.1659660339355
551 19.6578044891357
552 19.6112842559814
553 19.7811126708984
554 19.0193347930908
555 19.345027923584
556 19.1900901794434
557 19.5039768218994
558 19.4985485076904
559 19.0571365356445
560 19.452615737915
561 19.0840682983398
562 19.6697807312012
563 19.4746341705322
564 19.2140197753906
565 19.4274158477783
566 19.4822483062744
567 18.981315612793
568 19.296350479126
569 19.5171356201172
570 19.5608673095703
571 19.4106922149658
572 19.4010448455811
573 19.4261741638184
574 19.1832027435303
575 18.9614791870117
576 19.7524871826172
577 19.6838207244873
578 19.4025173187256
579 19.7081317901611
580 19.4269485473633
581 19.6316623687744
582 19.3614826202393
583 19.3768043518066
584 19.3567161560059
585 19.4395904541016
586 19.4654331207275
587 19.665979385376
588 19.8761825561523
589 19.4924850463867
590 19.4930267333984
591 19.7667961120605
592 19.7357444763184
593 19.603120803833
594 19.451488494873
595 19.4607677459717
596 19.4027614593506
597 19.4541835784912
598 19.3820819854736
599 19.6520538330078
600 19.582691192627
601 19.5864887237549
602 19.3974075317383
603 19.5207023620605
604 19.6185302734375
605 19.4060363769531
606 19.6698322296143
607 19.6520748138428
608 19.7201766967773
609 19.6993579864502
610 19.5148773193359
611 19.6161193847656
612 19.3701057434082
613 19.6694374084473
614 19.4981174468994
615 19.5854530334473
616 18.7452621459961
617 19.6483402252197
618 19.7803039550781
619 19.2420787811279
620 19.6613998413086
621 19.6990776062012
622 19.2842998504639
623 19.1478748321533
624 19.7444381713867
625 18.7368545532227
626 19.3731803894043
627 19.3421649932861
628 19.5426979064941
629 19.7898464202881
630 19.6580486297607
631 19.7825584411621
632 19.6237545013428
633 19.0997543334961
634 19.6714897155762
635 19.4807109832764
636 18.9682292938232
637 19.5834064483643
638 19.3828067779541
639 19.4745178222656
640 19.221923828125
641 19.5596714019775
642 19.4669895172119
643 19.5467395782471
644 19.3128261566162
645 19.6616344451904
646 19.3998069763184
647 18.7513465881348
648 19.6132488250732
649 19.3467597961426
650 19.3344020843506
651 18.8137702941895
652 19.7313823699951
653 19.9695777893066
654 19.0331649780273
655 19.8263874053955
656 19.6189041137695
657 19.3844833374023
658 19.5999355316162
659 19.5102100372314
660 19.5726718902588
661 19.5097389221191
662 19.4788722991943
663 19.5490074157715
664 19.5017433166504
665 19.5582695007324
666 19.5203857421875
667 19.726978302002
668 19.6072959899902
669 19.1347198486328
670 19.167013168335
671 19.3258018493652
672 19.2609939575195
673 19.4128799438477
674 19.9705715179443
675 20.0377159118652
676 18.7335243225098
677 19.6711483001709
678 19.73166847229
679 18.9528656005859
680 19.2023029327393
681 19.5208301544189
682 19.9750595092773
683 19.4693584442139
684 19.4372730255127
685 19.3886890411377
686 18.9853687286377
687 19.348316192627
688 19.7372226715088
689 19.3758430480957
690 19.1269397735596
691 19.8590793609619
692 19.6007175445557
693 19.5280361175537
694 19.9290370941162
695 19.7575054168701
696 19.1491107940674
697 19.6742477416992
698 19.4285469055176
699 19.4695110321045
700 19.6891803741455
701 20.0832824707031
702 19.2471027374268
703 19.3445510864258
704 19.7649459838867
705 19.6975040435791
706 20.0215377807617
707 19.7746868133545
708 19.8961334228516
709 19.5281276702881
710 19.829288482666
711 20.0024700164795
712 19.6854801177979
713 19.8885097503662
714 19.7230072021484
715 20.0826473236084
716 20.1798210144043
717 19.9174022674561
718 20.0918788909912
719 19.6948261260986
720 19.9268016815186
721 19.8428936004639
722 19.66676902771
723 19.7390155792236
724 20.1167011260986
725 19.4801692962646
726 19.9045467376709
727 19.7117099761963
728 19.8622665405273
729 19.6251983642578
730 19.7726669311523
731 20.0536365509033
732 19.9226932525635
733 20.2542667388916
734 19.7977848052979
735 19.8213806152344
736 20.0518627166748
737 19.8461246490479
738 19.8631191253662
739 19.8099231719971
740 19.7984943389893
741 20.0134658813477
742 19.8674392700195
743 20.153751373291
744 20.08642578125
745 19.9901084899902
746 19.9495506286621
747 19.9265117645264
748 20.1587104797363
749 20.1821880340576
750 19.8171977996826
751 19.9618110656738
752 20.2920303344727
753 19.5415115356445
754 19.7362976074219
755 19.9461212158203
756 20.0917015075684
757 20.154483795166
758 20.2844257354736
759 19.996488571167
760 19.7727966308594
761 20.1489124298096
762 19.8827838897705
763 20.1418132781982
764 20.1072998046875
765 20.0729236602783
766 20.0293025970459
767 19.7316951751709
768 20.0319843292236
769 20.0217704772949
770 19.4778537750244
771 20.4356422424316
772 19.8117351531982
773 19.9189262390137
774 19.6164932250977
775 19.6558799743652
776 20.0527973175049
777 20.0039138793945
778 19.9223403930664
779 20.0531196594238
780 19.8213481903076
781 19.8423900604248
782 19.9431648254395
783 19.3884468078613
784 19.2464962005615
785 19.8562450408936
786 19.684383392334
787 19.571907043457
788 20.1540069580078
789 19.9364452362061
790 19.9735202789307
791 19.64333152771
792 19.7410354614258
793 19.8627014160156
794 20.3080730438232
795 20.2364120483398
796 19.8090934753418
797 20.179557800293
798 19.7023315429688
799 19.7565059661865
800 20.3413009643555
801 19.9305419921875
802 19.3459358215332
803 20.1184310913086
804 19.9575538635254
805 19.6576137542725
806 20.1306667327881
807 19.8232746124268
808 20.2831382751465
809 19.7265548706055
810 19.4265785217285
811 19.7516269683838
812 19.655647277832
813 19.7368125915527
814 20.0737724304199
815 20.0082607269287
816 20.0411529541016
817 20.0225467681885
818 19.8607807159424
819 20.0358810424805
820 19.9829273223877
821 19.5448303222656
822 20.0681610107422
823 19.8655052185059
824 19.9195652008057
825 20.0979671478271
826 19.9175186157227
827 20.0458126068115
828 19.6015491485596
829 20.0878410339355
830 20.0343742370605
831 20.1648178100586
832 19.9746208190918
833 19.7334384918213
834 19.8559532165527
835 19.7847747802734
836 19.7172832489014
837 19.8574047088623
838 19.6970977783203
839 19.6413555145264
840 20.1418075561523
841 20.159330368042
842 19.5697650909424
843 19.4681339263916
844 20.1000709533691
845 20.1569957733154
846 20.157657623291
847 20.0533695220947
848 19.7253074645996
849 20.2059650421143
850 19.8525657653809
851 20.3432121276855
852 20.0112762451172
853 19.9482097625732
854 20.1327877044678
855 20.1664505004883
856 20.1282634735107
857 20.2757186889648
858 19.7467079162598
859 19.7544555664062
860 20.1671962738037
861 19.9757328033447
862 20.1381092071533
863 19.799280166626
864 20.1879444122314
865 19.9614791870117
866 20.0956058502197
867 20.2728042602539
868 20.1765155792236
869 19.8349266052246
870 19.7655620574951
871 20.2081699371338
872 20.0379810333252
873 20.0465850830078
874 20.0170421600342
875 20.392427444458
876 20.3596611022949
877 20.2234134674072
878 20.0252933502197
879 20.2715377807617
880 19.9106826782227
881 20.3912944793701
882 20.1880569458008
883 20.2079086303711
884 20.199239730835
885 20.0969200134277
886 20.1442165374756
887 20.3613395690918
888 20.2286643981934
889 19.9391555786133
890 20.2154006958008
891 20.5837230682373
892 20.1548557281494
893 20.1544075012207
894 20.1896991729736
895 20.2540531158447
896 20.2144565582275
897 20.3815498352051
898 20.4099006652832
899 20.2626361846924
900 20.2487888336182
901 19.8932018280029
902 19.9586200714111
903 20.2481651306152
904 20.185375213623
905 20.2017440795898
906 20.137638092041
907 20.028263092041
908 20.292932510376
909 20.0951538085938
910 20.1302127838135
911 19.5550365447998
912 19.8537693023682
913 20.3280277252197
914 20.5452041625977
915 19.6101531982422
916 20.4014511108398
917 20.2833557128906
918 19.9951267242432
919 19.8165054321289
920 19.9059467315674
921 19.6877098083496
922 20.4245147705078
923 20.2809658050537
924 19.796688079834
925 20.1887264251709
926 19.9096298217773
927 20.3041553497314
928 19.9840240478516
929 20.0710964202881
930 20.1012878417969
931 19.8641300201416
932 19.8682174682617
933 19.9357261657715
934 20.292350769043
935 20.0258903503418
936 19.8423843383789
937 19.5758857727051
938 19.9731559753418
939 19.9965038299561
940 20.0616512298584
941 19.827579498291
942 19.9741172790527
943 19.6765422821045
944 19.9502925872803
945 20.2147178649902
946 19.9797058105469
947 19.9144973754883
948 19.6365394592285
949 20.0431270599365
950 19.9623241424561
951 19.8206729888916
952 19.545804977417
953 19.9763774871826
954 20.3041343688965
955 20.0923767089844
956 19.8276405334473
957 20.2736511230469
958 20.1754550933838
959 19.8405017852783
960 19.9782466888428
961 19.9773807525635
962 20.2089900970459
963 20.14621925354
964 20.0886898040771
965 20.2465476989746
966 19.8934307098389
967 20.1819038391113
968 20.0474166870117
969 20.0799217224121
970 19.8605060577393
971 19.9816722869873
972 20.1736335754395
973 20.0875034332275
974 20.130313873291
975 20.2492923736572
976 20.0613040924072
977 19.9392929077148
978 19.9779071807861
979 19.7339782714844
980 20.0065765380859
981 19.8920211791992
982 19.5567951202393
983 19.7476215362549
984 19.7583312988281
985 20.0019493103027
986 19.9739570617676
987 19.8652591705322
988 19.9854907989502
989 19.8544864654541
990 19.8481864929199
991 19.3705234527588
992 20.0636177062988
993 20.2772617340088
994 19.9536743164062
995 20.3699359893799
996 19.9247856140137
997 19.735933303833
998 19.6862258911133
999 20.1891632080078
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.386238098144531
1 -1.25936901569366
2 -2.12406969070435
3 -2.46482944488525
4 -2.94778895378113
5 -3.18630409240723
6 -3.49194693565369
7 -3.80661797523499
8 -3.99404406547546
9 -4.28045892715454
10 -4.45614719390869
11 -4.72731447219849
12 -4.91621160507202
13 -5.07079458236694
14 -5.48926830291748
15 -5.8748631477356
16 -5.91820383071899
17 -6.0693736076355
18 -6.04543352127075
19 -6.02420902252197
20 -5.8696141242981
21 -5.80429458618164
22 -5.23707437515259
23 -4.65566492080688
24 -4.45394659042358
25 -2.74820733070374
26 -2.42035627365112
27 -1.8379168510437
28 -1.28820896148682
29 -1.17167747020721
30 -1.02508437633514
31 -1.07321655750275
32 -0.926524758338928
33 -0.899068355560303
34 -0.873047351837158
35 -0.82718700170517
36 -0.836634755134583
37 -0.733501851558685
38 -0.789488732814789
39 -0.738592684268951
40 -0.670274376869202
41 -0.642124712467194
42 -0.586616575717926
43 -0.636750340461731
44 -0.562010109424591
45 -0.43524095416069
46 -0.545585691928864
47 -0.419667214155197
48 -0.486536622047424
49 -0.403140932321548
50 -0.453601956367493
51 -0.418053150177002
52 -0.455431699752808
53 -0.253871351480484
54 -0.307483553886414
55 -0.437095791101456
56 -0.363561421632767
57 -0.391381561756134
58 -0.373190820217133
59 -0.273556500673294
60 -0.271192461252213
61 -0.26375675201416
62 -0.204425945878029
63 -0.317703396081924
64 -0.113739289343357
65 -0.190662488341331
66 -0.243593573570251
67 -0.24936605989933
68 -0.0204660445451736
69 0.00325069972313941
70 -0.0273131672292948
71 -0.0488578602671623
72 -0.204722434282303
73 -0.0033669276162982
74 -0.106256067752838
75 0.0175954904407263
76 -0.00546658178791404
77 0.0256477035582066
78 0.016795888543129
79 -0.0495891608297825
80 0.0695424601435661
81 -0.084392324090004
82 0.17193429172039
83 0.120337292551994
84 -0.0123486267402768
85 0.186203271150589
86 0.193634748458862
87 -0.129419460892677
88 0.109466448426247
89 0.0309852678328753
90 0.212846338748932
91 0.0783593878149986
92 0.162860333919525
93 0.153876289725304
94 0.197692841291428
95 0.333912581205368
96 0.369222968816757
97 0.258397966623306
98 0.347864955663681
99 0.343123883008957
100 0.388641148805618
101 0.322403639554977
102 0.484612047672272
103 0.325303226709366
104 0.513347566127777
105 0.49804151058197
106 0.761832237243652
107 0.17769381403923
108 0.516095638275146
109 0.688705921173096
110 0.862336397171021
111 0.842745959758759
112 0.682319104671478
113 0.975106656551361
114 0.937474131584167
115 0.82415360212326
116 1.03876292705536
117 0.883222341537476
118 1.06636607646942
119 0.948488473892212
120 0.602042496204376
121 1.67375695705414
122 1.01049792766571
123 1.19107735157013
124 1.13148772716522
125 0.995287299156189
126 1.17515790462494
127 1.37714052200317
128 1.31773769855499
129 1.06949031352997
130 1.24801170825958
131 1.50263524055481
132 1.07705771923065
133 1.69232094287872
134 1.70680594444275
135 1.70303654670715
136 1.49617648124695
137 1.21979248523712
138 1.40687656402588
139 1.53369784355164
140 1.22360622882843
141 1.63966834545135
142 2.00223159790039
143 1.76947557926178
144 1.63756442070007
145 2.10873174667358
146 1.50741076469421
147 1.65385413169861
148 1.80816280841827
149 2.10275816917419
150 1.95609152317047
151 2.00860118865967
152 2.34499478340149
153 2.50138807296753
154 2.48677325248718
155 2.10528612136841
156 1.81743562221527
157 2.55058717727661
158 2.4320752620697
159 2.65656232833862
160 2.84718823432922
161 2.51628565788269
162 3.14855027198792
163 2.8083324432373
164 3.03081965446472
165 3.43366980552673
166 3.53934860229492
167 3.18160629272461
168 3.17322301864624
169 3.50320959091187
170 3.74942898750305
171 3.64150333404541
172 4.10145998001099
173 4.0244312286377
174 3.65193557739258
175 4.05219173431396
176 4.32734060287476
177 4.10456657409668
178 4.94776248931885
179 4.505126953125
180 4.69477939605713
181 4.61811971664429
182 4.93269681930542
183 5.6082444190979
184 5.36034345626831
185 5.94941282272339
186 5.81775903701782
187 6.1330738067627
188 6.77122735977173
189 6.82561588287354
190 6.13233280181885
191 6.4643087387085
192 7.29598140716553
193 6.9726881980896
194 7.59831476211548
195 7.05064487457275
196 7.97438383102417
197 8.32951641082764
198 8.68259239196777
199 8.64405918121338
200 9.36206912994385
201 9.39405536651611
202 8.81031322479248
203 9.55332660675049
204 10.3311367034912
205 10.2737102508545
206 9.75693511962891
207 9.66513538360596
208 9.29569911956787
209 10.3208284378052
210 10.6440134048462
211 10.3818683624268
212 10.7801828384399
213 11.2488126754761
214 11.3470554351807
215 11.5139741897583
216 11.3515930175781
217 11.4094552993774
218 11.491509437561
219 11.5155687332153
220 11.6328506469727
221 11.1650114059448
222 12.0214233398438
223 11.6997900009155
224 11.1993741989136
225 11.5406436920166
226 11.9294328689575
227 12.3161821365356
228 11.6869192123413
229 12.2060947418213
230 12.3582763671875
231 12.4994039535522
232 12.952995300293
233 12.8460292816162
234 12.7037782669067
235 12.9072303771973
236 13.0902938842773
237 13.0095148086548
238 12.6331586837769
239 13.0807428359985
240 12.7990427017212
241 13.2599439620972
242 13.8341102600098
243 13.7008495330811
244 13.6980009078979
245 13.81174659729
246 14.2556982040405
247 13.87327003479
248 13.3919982910156
249 14.0846557617188
250 13.8705682754517
251 13.8017339706421
252 13.7754774093628
253 13.6401863098145
254 14.5554685592651
255 14.4054803848267
256 13.9112949371338
257 13.9699249267578
258 14.753514289856
259 13.8942985534668
260 14.0293016433716
261 13.9979124069214
262 14.9500713348389
263 14.2385768890381
264 15.1125211715698
265 14.8009643554688
266 14.3891096115112
267 14.3123474121094
268 15.1329574584961
269 14.9497108459473
270 14.5861377716064
271 15.0904273986816
272 15.1395082473755
273 15.7569017410278
274 15.7920904159546
275 15.6402978897095
276 15.665452003479
277 15.6397933959961
278 15.1502380371094
279 15.6447343826294
280 15.2986173629761
281 15.0775527954102
282 15.6491556167603
283 15.1603660583496
284 15.138879776001
285 15.4752378463745
286 15.5324087142944
287 15.2460956573486
288 15.8998031616211
289 15.5328321456909
290 16.044828414917
291 15.6634950637817
292 16.334659576416
293 15.8544397354126
294 15.8252096176147
295 15.6540021896362
296 15.9466075897217
297 15.24280834198
298 16.2517642974854
299 15.8860893249512
300 15.5263061523438
301 15.9684991836548
302 15.6874847412109
303 16.3485774993896
304 15.4193658828735
305 16.7398929595947
306 16.5214309692383
307 16.1988792419434
308 16.2571067810059
309 16.5694408416748
310 16.6993751525879
311 16.2682609558105
312 15.8375549316406
313 16.776065826416
314 16.3042774200439
315 16.9538555145264
316 16.1855144500732
317 16.1354846954346
318 16.1504936218262
319 16.8182430267334
320 15.6918258666992
321 16.8616771697998
322 16.8963203430176
323 16.3290119171143
324 17.1621799468994
325 16.9480056762695
326 16.4827098846436
327 16.7514762878418
328 17.3368644714355
329 16.6242942810059
330 16.9116725921631
331 17.4651966094971
332 16.45485496521
333 17.2848834991455
334 17.3887004852295
335 16.616231918335
336 16.923957824707
337 16.5814094543457
338 16.9251461029053
339 16.9902400970459
340 17.1218070983887
341 17.4332160949707
342 17.1906623840332
343 17.122989654541
344 17.1048717498779
345 16.8930816650391
346 16.7114124298096
347 17.0152015686035
348 16.8885841369629
349 16.2051639556885
350 17.4193248748779
351 16.5439434051514
352 17.226619720459
353 16.8791904449463
354 17.8003158569336
355 17.4819355010986
356 17.2977199554443
357 17.2990417480469
358 17.6114101409912
359 17.634693145752
360 17.5545902252197
361 17.4951210021973
362 18.0194091796875
363 17.7872257232666
364 17.4044723510742
365 17.3462028503418
366 17.6583156585693
367 17.858678817749
368 17.6515197753906
369 17.7042427062988
370 17.7123279571533
371 17.6140995025635
372 17.7387218475342
373 17.6231307983398
374 17.6887054443359
375 17.3338642120361
376 17.4588146209717
377 17.409330368042
378 17.7243022918701
379 17.7246322631836
380 17.4380054473877
381 17.4752826690674
382 17.1776447296143
383 17.3297653198242
384 16.9786109924316
385 17.9235782623291
386 17.4794139862061
387 18.0778198242188
388 18.1352634429932
389 18.4561462402344
390 18.0832176208496
391 18.1542911529541
392 17.7260284423828
393 17.7799224853516
394 18.0691413879395
395 18.0983905792236
396 17.6001739501953
397 17.4412078857422
398 17.7622013092041
399 18.4589157104492
400 17.9670715332031
401 18.0631618499756
402 17.6645584106445
403 17.2048645019531
404 18.0988636016846
405 18.0139598846436
406 17.9600448608398
407 18.1424140930176
408 18.2730541229248
409 17.4415302276611
410 18.1981353759766
411 18.2027244567871
412 17.970739364624
413 17.8969688415527
414 17.6923198699951
415 18.4394702911377
416 18.3599395751953
417 18.2852802276611
418 17.974100112915
419 18.0784816741943
420 17.6906051635742
421 17.8199672698975
422 18.1292324066162
423 18.1494445800781
424 17.7149353027344
425 18.3276424407959
426 17.9073734283447
427 18.5254154205322
428 18.2607879638672
429 18.5851306915283
430 18.4464378356934
431 18.6415176391602
432 18.2443599700928
433 18.690336227417
434 17.815559387207
435 17.266092300415
436 18.3045234680176
437 17.9549293518066
438 18.2290554046631
439 18.8337249755859
440 18.4599761962891
441 18.5594635009766
442 18.4827461242676
443 18.1324558258057
444 18.8517036437988
445 18.7303600311279
446 18.6449928283691
447 18.8525314331055
448 18.4250183105469
449 18.4765892028809
450 18.8363800048828
451 18.4462108612061
452 18.5265407562256
453 19.1878623962402
454 18.2322273254395
455 19.073974609375
456 18.141227722168
457 18.7869338989258
458 18.8519687652588
459 18.5514812469482
460 18.9747142791748
461 18.6320190429688
462 18.9918937683105
463 18.2810440063477
464 19.0450077056885
465 18.9805164337158
466 19.0288715362549
467 18.7341251373291
468 18.89794921875
469 18.5520191192627
470 18.8805561065674
471 18.696704864502
472 19.1150703430176
473 18.6155223846436
474 18.7068061828613
475 18.863525390625
476 19.125638961792
477 19.1572551727295
478 19.4224147796631
479 18.5882015228271
480 18.8075847625732
481 18.0904197692871
482 18.863655090332
483 18.6670093536377
484 18.9218978881836
485 18.8591384887695
486 19.076473236084
487 19.1722469329834
488 19.443042755127
489 18.9042778015137
490 18.7551097869873
491 18.9338321685791
492 18.560489654541
493 18.9282302856445
494 19.1011657714844
495 19.1791019439697
496 18.4951362609863
497 18.6582069396973
498 18.854513168335
499 19.2264575958252
500 18.2388229370117
501 19.4421615600586
502 19.2161960601807
503 19.2551879882812
504 19.2276477813721
505 18.8791580200195
506 19.1681041717529
507 19.3228549957275
508 18.8796272277832
509 19.2025470733643
510 19.0407009124756
511 19.2819595336914
512 19.6369552612305
513 19.2303504943848
514 19.2176094055176
515 19.334623336792
516 19.2718296051025
517 19.057653427124
518 18.967737197876
519 19.322603225708
520 19.0560607910156
521 19.0272483825684
522 19.0998497009277
523 19.4250011444092
524 18.654598236084
525 19.6888809204102
526 19.2799873352051
527 18.8258724212646
528 18.8619174957275
529 19.2632160186768
530 19.2477626800537
531 19.2016639709473
532 19.4122409820557
533 18.9566631317139
534 19.2091655731201
535 18.877290725708
536 19.4620056152344
537 18.9498291015625
538 19.4198970794678
539 18.8954734802246
540 18.963773727417
541 18.8716049194336
542 18.7587966918945
543 19.3269176483154
544 19.1355533599854
545 19.5152854919434
546 19.6129531860352
547 19.258472442627
548 19.5348415374756
549 19.6831512451172
550 19.0638809204102
551 19.5047340393066
552 19.2294902801514
553 19.1141624450684
554 19.4545879364014
555 19.1260013580322
556 19.2608222961426
557 19.2761745452881
558 19.1793060302734
559 19.0721015930176
560 19.2429351806641
561 19.530876159668
562 19.316162109375
563 18.7689952850342
564 18.978536605835
565 19.0052680969238
566 19.1109848022461
567 19.166223526001
568 18.8153057098389
569 19.6640033721924
570 19.3778190612793
571 19.2097930908203
572 18.4843158721924
573 19.0369071960449
574 18.8255710601807
575 18.9478397369385
576 18.9192047119141
577 18.9430675506592
578 18.9281330108643
579 19.5372829437256
580 19.354419708252
581 19.0185642242432
582 19.2147808074951
583 19.5560607910156
584 19.5767860412598
585 19.4281597137451
586 18.8400039672852
587 19.2981376647949
588 19.3634662628174
589 19.2518634796143
590 19.309986114502
591 19.3159065246582
592 19.3142890930176
593 19.2603130340576
594 19.4483184814453
595 19.2845878601074
596 19.5954608917236
597 19.558032989502
598 19.4096622467041
599 18.8381690979004
600 18.6004276275635
601 19.2095680236816
602 19.3226470947266
603 19.3481884002686
604 19.0598316192627
605 19.6249160766602
606 19.1597537994385
607 18.6513862609863
608 19.521297454834
609 19.5136985778809
610 19.4518413543701
611 19.5783729553223
612 19.4152736663818
613 19.6509780883789
614 19.510139465332
615 19.485013961792
616 19.2709159851074
617 19.2651462554932
618 19.2856254577637
619 19.6053295135498
620 19.0950794219971
621 19.4643707275391
622 19.1861667633057
623 18.9902534484863
624 19.5334415435791
625 19.2421188354492
626 18.8661231994629
627 18.9266910552979
628 19.6278533935547
629 19.2340068817139
630 19.8065891265869
631 19.3983192443848
632 19.0152530670166
633 19.3535232543945
634 19.239185333252
635 19.3315944671631
636 18.9618511199951
637 19.4781303405762
638 19.4383144378662
639 19.328857421875
640 19.671215057373
641 19.6095867156982
642 19.1976833343506
643 19.2734832763672
644 19.3708114624023
645 19.3943672180176
646 19.5120391845703
647 19.8403606414795
648 19.4527263641357
649 19.7339878082275
650 19.5784549713135
651 19.7377014160156
652 19.5434188842773
653 19.4345893859863
654 19.7512493133545
655 19.7246189117432
656 19.7159786224365
657 19.0992164611816
658 19.8358955383301
659 19.9305362701416
660 19.4773254394531
661 19.3721504211426
662 19.4508228302002
663 19.7460975646973
664 19.7332954406738
665 19.5342884063721
666 19.6971855163574
667 19.8611145019531
668 19.9419898986816
669 19.8617610931396
670 19.271915435791
671 19.7296237945557
672 19.7301921844482
673 19.9131145477295
674 19.8256645202637
675 19.7867813110352
676 19.6256446838379
677 19.5690784454346
678 19.3930358886719
679 19.7754993438721
680 19.362455368042
681 19.948860168457
682 19.8694610595703
683 19.7342567443848
684 19.032247543335
685 19.3856220245361
686 19.5556526184082
687 19.1134128570557
688 19.630392074585
689 19.252124786377
690 19.1098289489746
691 19.558385848999
692 19.9640922546387
693 19.9792957305908
694 19.3456039428711
695 19.6049919128418
696 19.9927253723145
697 19.145601272583
698 19.2839183807373
699 19.8294639587402
700 19.5620632171631
701 19.7430934906006
702 19.7283573150635
703 19.3883686065674
704 19.4943561553955
705 19.800407409668
706 19.7441749572754
707 19.6941089630127
708 19.8523292541504
709 20.0550518035889
710 19.8662261962891
711 19.4465141296387
712 19.622278213501
713 19.7658290863037
714 19.5259704589844
715 19.7035598754883
716 19.6392993927002
717 19.5494041442871
718 19.7233066558838
719 19.3629951477051
720 19.5970611572266
721 19.4597072601318
722 19.9754600524902
723 19.7917633056641
724 19.7661151885986
725 19.4549388885498
726 19.8627338409424
727 20.0186767578125
728 19.7699012756348
729 19.632495880127
730 19.7080192565918
731 19.452428817749
732 19.8747158050537
733 19.7667388916016
734 19.7590045928955
735 19.6416110992432
736 19.9425201416016
737 19.9919776916504
738 20.114185333252
739 19.814640045166
740 19.9749393463135
741 20.1462879180908
742 19.7526378631592
743 19.4014663696289
744 19.9294662475586
745 19.8785705566406
746 19.657154083252
747 19.677209854126
748 19.6390190124512
749 20.2968196868896
750 19.769100189209
751 19.923999786377
752 20.081636428833
753 19.8987407684326
754 19.9677867889404
755 20.2473545074463
756 19.9764556884766
757 20.0312595367432
758 19.7967796325684
759 20.0489826202393
760 19.9862518310547
761 19.8288345336914
762 19.9487438201904
763 20.126880645752
764 19.242395401001
765 20.0471649169922
766 20.419189453125
767 20.2624568939209
768 20.0610237121582
769 20.322826385498
770 19.3117351531982
771 19.9327526092529
772 19.7876071929932
773 19.7832889556885
774 19.4688320159912
775 20.1249446868896
776 19.6612567901611
777 19.6276187896729
778 19.8408813476562
779 19.9497413635254
780 20.0763111114502
781 20.1078453063965
782 19.5652675628662
783 19.8738994598389
784 19.7781505584717
785 20.2791519165039
786 20.1040802001953
787 20.0554313659668
788 19.8517608642578
789 19.6937847137451
790 20.2948207855225
791 20.1868667602539
792 20.1820507049561
793 19.7714500427246
794 19.9104194641113
795 19.4083023071289
796 19.7248096466064
797 19.7795696258545
798 20.1362133026123
799 20.0289630889893
800 20.3380165100098
801 19.9378337860107
802 20.274923324585
803 20.2185192108154
804 20.1196174621582
805 20.1035251617432
806 19.5773811340332
807 20.0942459106445
808 19.6442489624023
809 19.7250709533691
810 19.7620887756348
811 20.2237873077393
812 20.1628894805908
813 20.0503807067871
814 19.9045448303223
815 19.5437908172607
816 20.2625217437744
817 20.0284576416016
818 19.71803855896
819 20.5185432434082
820 19.9831409454346
821 20.0498275756836
822 19.7119979858398
823 19.6005764007568
824 19.5610828399658
825 19.3426456451416
826 19.5405197143555
827 20.2261295318604
828 19.8247165679932
829 19.9324569702148
830 19.520299911499
831 19.942008972168
832 19.6770057678223
833 19.9304904937744
834 20.0840644836426
835 19.8538150787354
836 19.8819122314453
837 20.1405982971191
838 19.8954582214355
839 19.949161529541
840 20.0672416687012
841 19.969554901123
842 19.5574131011963
843 19.6853084564209
844 19.7813472747803
845 19.6733798980713
846 20.1453704833984
847 19.6276588439941
848 20.2368068695068
849 19.4931564331055
850 19.6971797943115
851 19.6298122406006
852 19.6804599761963
853 19.9374389648438
854 20.1933460235596
855 20.0074558258057
856 19.914587020874
857 20.1463489532471
858 19.5248069763184
859 19.5566272735596
860 19.6609783172607
861 19.3722438812256
862 19.1958808898926
863 19.2736015319824
864 19.7717781066895
865 20.2410488128662
866 19.442834854126
867 20.0936126708984
868 19.574161529541
869 19.8412895202637
870 19.9596138000488
871 19.5764675140381
872 19.5870971679688
873 19.2606735229492
874 19.575267791748
875 19.4634056091309
876 19.7822456359863
877 19.6555709838867
878 19.5915603637695
879 19.8785495758057
880 19.7098274230957
881 19.7371654510498
882 19.5032024383545
883 19.6879081726074
884 19.7961387634277
885 19.4516792297363
886 19.935230255127
887 19.7329864501953
888 19.2275199890137
889 19.7740535736084
890 19.779878616333
891 19.9332580566406
892 19.9251155853271
893 19.8340816497803
894 20.0371494293213
895 19.6405696868896
896 19.7720470428467
897 19.9636898040771
898 19.7245597839355
899 19.6329212188721
900 19.2371635437012
901 19.9109382629395
902 19.6783638000488
903 19.568531036377
904 19.9814834594727
905 19.368745803833
906 19.4158229827881
907 20.0069808959961
908 20.1237773895264
909 19.5903148651123
910 19.4149589538574
911 18.9992866516113
912 18.9357089996338
913 19.767053604126
914 19.4016971588135
915 19.9537353515625
916 20.0204200744629
917 19.9054088592529
918 19.695779800415
919 19.7652416229248
920 19.9041767120361
921 20.1150245666504
922 19.3486862182617
923 19.0276012420654
924 19.8174171447754
925 19.538890838623
926 19.1578178405762
927 20.206449508667
928 19.8494205474854
929 19.6985130310059
930 19.6926937103271
931 20.0808753967285
932 19.5070400238037
933 19.1639766693115
934 19.7543449401855
935 19.6429405212402
936 19.6772441864014
937 19.7836589813232
938 20.0116138458252
939 19.751932144165
940 19.3792667388916
941 19.9756927490234
942 19.9603996276855
943 20.0628929138184
944 19.5143756866455
945 19.489200592041
946 20.2372264862061
947 19.4655857086182
948 20.0201320648193
949 19.4629440307617
950 19.7299499511719
951 19.9075088500977
952 19.8856716156006
953 19.7804851531982
954 19.6640453338623
955 20.0938549041748
956 19.7571353912354
957 20.2261390686035
958 19.9652805328369
959 19.482271194458
960 19.2254085540771
961 19.9863128662109
962 19.4702739715576
963 19.9039211273193
964 19.6581993103027
965 19.9385223388672
966 19.7800903320312
967 19.6016826629639
968 19.8071670532227
969 20.0451774597168
970 20.1638927459717
971 20.0718517303467
972 19.9322280883789
973 19.9623107910156
974 19.9364376068115
975 19.8582935333252
976 20.1786231994629
977 19.0876312255859
978 19.1069679260254
979 19.7015438079834
980 19.7198219299316
981 20.0683288574219
982 19.8484477996826
983 19.7380599975586
984 19.4549045562744
985 20.1622943878174
986 20.2070293426514
987 20.3034114837646
988 19.4898262023926
989 19.623514175415
990 19.8826103210449
991 19.3170948028564
992 19.8605289459229
993 19.6935272216797
994 19.6405773162842
995 20.0085964202881
996 20.1568698883057
997 20.1099529266357
998 20.3001689910889
999 19.9071273803711
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.464301019906998
1 -1.20718884468079
2 -1.86714768409729
3 -2.42078518867493
4 -2.95748543739319
5 -3.00784802436829
6 -3.40528035163879
7 -3.81912112236023
8 -3.90111994743347
9 -4.10162782669067
10 -4.53228092193604
11 -4.5580997467041
12 -5.17034864425659
13 -5.04909086227417
14 -5.22812557220459
15 -4.62566471099854
16 -3.86705613136292
17 -3.87738060951233
18 -2.90689086914062
19 -2.06460452079773
20 -1.75540030002594
21 -1.90383088588715
22 -1.58122539520264
23 -1.20888268947601
24 -1.05515623092651
25 -0.944928884506226
26 -1.0224871635437
27 -0.860711753368378
28 -0.842673361301422
29 -0.817908704280853
30 -0.812678277492523
31 -0.785172820091248
32 -0.761685132980347
33 -0.787386000156403
34 -0.757608354091644
35 -0.701724886894226
36 -0.731438636779785
37 -0.709473490715027
38 -0.688464522361755
39 -0.72352933883667
40 -0.693369328975677
41 -0.646104395389557
42 -0.680001437664032
43 -0.643042981624603
44 -0.621824264526367
45 -0.609454929828644
46 -0.584281623363495
47 -0.565824151039124
48 -0.619595050811768
49 -0.590424597263336
50 -0.561811745166779
51 -0.495301067829132
52 -0.472759544849396
53 -0.555551588535309
54 -0.493911564350128
55 -0.470484018325806
56 -0.499950438737869
57 -0.509689271450043
58 -0.493590772151947
59 -0.495763629674911
60 -0.448173969984055
61 -0.458754509687424
62 -0.451876610517502
63 -0.335131764411926
64 -0.260004013776779
65 -0.276742577552795
66 -0.17662787437439
67 -0.272202998399734
68 -0.331418991088867
69 -0.287048816680908
70 -0.27838534116745
71 -0.210969999432564
72 -0.254681199789047
73 -0.187082827091217
74 -0.256538063287735
75 -0.175745695829391
76 -0.0524074099957943
77 -0.211235955357552
78 -0.0871057286858559
79 -0.176593959331512
80 -0.0608816482126713
81 -0.205044880509377
82 -0.0368450880050659
83 0.0197931304574013
84 0.0178097952157259
85 0.0211255177855492
86 -0.090880885720253
87 0.0322355628013611
88 0.0556353069841862
89 0.250790685415268
90 0.0826293304562569
91 0.0235270038247108
92 -0.00520490016788244
93 0.0622755512595177
94 0.139534160494804
95 0.15437975525856
96 0.133370697498322
97 0.13525390625
98 -0.0102394837886095
99 0.000781067239586264
100 0.0132718933746219
101 0.171349823474884
102 0.186455816030502
103 0.157952874898911
104 0.139496847987175
105 0.129985645413399
106 0.107377357780933
107 0.0823253989219666
108 0.208149135112762
109 0.0161970518529415
110 0.21031641960144
111 0.0716462507843971
112 0.168585121631622
113 0.0857500955462456
114 0.0309348292648792
115 0.208843380212784
116 0.157084032893181
117 0.125143229961395
118 0.487630754709244
119 0.319631606340408
120 0.258288621902466
121 0.360407739877701
122 0.167523235082626
123 0.09512098133564
124 0.171455442905426
125 0.497206300497055
126 0.402370899915695
127 0.267818748950958
128 0.172930493950844
129 0.338011652231216
130 0.180949330329895
131 0.258035451173782
132 0.548164248466492
133 0.276604562997818
134 0.343830645084381
135 0.235336273908615
136 0.437829256057739
137 0.385610371828079
138 0.478746205568314
139 0.476487070322037
140 0.328376531600952
141 0.349594205617905
142 0.387276172637939
143 0.437857896089554
144 0.404069036245346
145 0.449061036109924
146 0.31354346871376
147 0.553879618644714
148 0.660884380340576
149 0.386264950037003
150 0.453268378973007
151 0.264549851417542
152 0.187548473477364
153 0.278415143489838
154 0.450882941484451
155 0.392766058444977
156 0.314866751432419
157 0.409382820129395
158 0.25093337893486
159 0.237392142415047
160 0.50724720954895
161 0.31160780787468
162 0.332197368144989
163 0.647899150848389
164 0.454950422048569
165 0.658702313899994
166 0.331329733133316
167 0.317307591438293
168 0.516561508178711
169 0.622112810611725
170 0.53369152545929
171 0.49080690741539
172 0.485425740480423
173 0.404962122440338
174 0.421584874391556
175 0.58260977268219
176 0.393616616725922
177 0.555160105228424
178 0.320812165737152
179 1.0118305683136
180 0.635887503623962
181 0.667421698570251
182 0.566931486129761
183 0.290289521217346
184 0.64452600479126
185 0.906794428825378
186 0.625294327735901
187 0.631259083747864
188 0.927569150924683
189 0.516018688678741
190 0.534726679325104
191 0.439501851797104
192 0.65704470872879
193 0.438529163599014
194 0.384465605020523
195 0.563405275344849
196 0.496871024370193
197 0.774169564247131
198 0.426732063293457
199 0.780809104442596
200 0.554498195648193
201 0.706477284431458
202 0.7274449467659
203 0.546285271644592
204 0.621238350868225
205 0.495498090982437
206 0.442548900842667
207 0.802989959716797
208 0.710578382015228
209 0.964257776737213
210 0.869769036769867
211 0.688666224479675
212 0.675090909004211
213 0.495336711406708
214 0.739414811134338
215 0.651130557060242
216 0.811059236526489
217 0.656585037708282
218 0.946118772029877
219 0.961547195911407
220 0.651494085788727
221 0.788910567760468
222 0.799429655075073
223 0.784161388874054
224 1.07940363883972
225 0.67933851480484
226 1.07311069965363
227 0.908732891082764
228 0.750715017318726
229 1.12236785888672
230 0.785100340843201
231 0.981082439422607
232 0.992298126220703
233 1.13981366157532
234 1.07291781902313
235 0.80492103099823
236 1.13179111480713
237 0.831854164600372
238 0.901324808597565
239 0.831258535385132
240 1.28584122657776
241 1.04436278343201
242 0.812152147293091
243 1.26391804218292
244 1.32950150966644
245 0.846788585186005
246 1.51224434375763
247 1.25684344768524
248 1.35642969608307
249 1.07942640781403
250 1.11390101909637
251 1.15926826000214
252 0.869716107845306
253 0.867815256118774
254 0.873860239982605
255 1.29203569889069
256 1.15157532691956
257 1.1568785905838
258 1.50801193714142
259 1.10127425193787
260 1.51805770397186
261 1.08122587203979
262 0.917145788669586
263 1.35472941398621
264 1.37169241905212
265 1.09545361995697
266 1.45829617977142
267 1.23905158042908
268 1.12045347690582
269 1.3007493019104
270 1.36007654666901
271 0.886809170246124
272 1.26627695560455
273 1.34678316116333
274 1.7418292760849
275 1.05488610267639
276 1.52856969833374
277 1.49194073677063
278 1.46638762950897
279 1.68723499774933
280 1.66810190677643
281 1.36042034626007
282 1.87058162689209
283 1.46757090091705
284 1.38286232948303
285 1.40955984592438
286 1.78866398334503
287 1.84740328788757
288 1.82184910774231
289 1.81500780582428
290 1.25014221668243
291 1.96503829956055
292 1.78606486320496
293 1.65737724304199
294 1.88651585578918
295 1.80383169651031
296 1.8296275138855
297 1.87947332859039
298 2.08783006668091
299 1.91501116752625
300 1.38114130496979
301 1.9222674369812
302 1.6577695608139
303 2.07789492607117
304 2.01141881942749
305 2.11908149719238
306 2.44402241706848
307 2.11753416061401
308 1.77321600914001
309 2.29752707481384
310 2.02427935600281
311 2.42741346359253
312 2.14093017578125
313 2.45196056365967
314 2.6396381855011
315 2.24862480163574
316 2.49230527877808
317 2.18857574462891
318 2.65106201171875
319 2.02989339828491
320 2.22378611564636
321 2.22590589523315
322 3.01871943473816
323 2.67129778862
324 2.81149935722351
325 2.82361221313477
326 3.27510547637939
327 2.98599815368652
328 2.93716287612915
329 2.67713260650635
330 3.54987120628357
331 3.04125499725342
332 2.5353569984436
333 2.96560835838318
334 3.78427624702454
335 3.23220443725586
336 2.92231631278992
337 3.19852185249329
338 3.2218222618103
339 3.36764097213745
340 3.25908875465393
341 3.83763289451599
342 3.52310824394226
343 2.85489296913147
344 3.12964487075806
345 4.11405611038208
346 3.67768716812134
347 3.91312098503113
348 3.86407160758972
349 3.97349953651428
350 4.22358131408691
351 3.9865255355835
352 4.27992105484009
353 5.29283905029297
354 5.48233079910278
355 3.96868014335632
356 4.34254360198975
357 4.62576723098755
358 5.05996894836426
359 4.63789319992065
360 5.71202182769775
361 4.61669826507568
362 4.89202833175659
363 4.68830966949463
364 4.89515018463135
365 5.6534276008606
366 4.40893888473511
367 5.42312908172607
368 5.09041881561279
369 5.85147762298584
370 5.52778816223145
371 6.59879970550537
372 5.27605772018433
373 6.08315801620483
374 6.35361003875732
375 5.52097463607788
376 6.46557331085205
377 6.19985008239746
378 6.22131967544556
379 7.43863010406494
380 7.33771514892578
381 7.02268552780151
382 6.5345196723938
383 6.30175590515137
384 6.57954931259155
385 6.5404896736145
386 6.2929630279541
387 7.37414693832397
388 8.42684078216553
389 8.41288471221924
390 6.41472339630127
391 7.34744691848755
392 8.11518669128418
393 7.92415761947632
394 8.34906959533691
395 7.58460760116577
396 8.93725395202637
397 8.42588806152344
398 8.75024604797363
399 8.57753276824951
400 8.51976585388184
401 8.93796157836914
402 9.29876899719238
403 7.91012811660767
404 8.68070602416992
405 9.32579517364502
406 8.59765434265137
407 9.09091663360596
408 9.400146484375
409 9.54918384552002
410 8.75743198394775
411 8.95795059204102
412 7.85730600357056
413 8.32557964324951
414 9.0287504196167
415 9.41330051422119
416 9.56455993652344
417 9.4701099395752
418 9.71157455444336
419 10.3918533325195
420 10.1918249130249
421 10.0068473815918
422 10.1587762832642
423 10.9524812698364
424 11.6940622329712
425 10.7036867141724
426 10.4261627197266
427 9.89496040344238
428 10.7327976226807
429 10.4948787689209
430 10.7952899932861
431 10.4498977661133
432 10.5262804031372
433 10.6484889984131
434 10.222261428833
435 10.1500558853149
436 11.3108205795288
437 9.9846305847168
438 10.9998979568481
439 10.4296083450317
440 10.2897567749023
441 10.1483392715454
442 11.369010925293
443 11.1975622177124
444 12.1899652481079
445 11.1842412948608
446 11.5143766403198
447 12.2114562988281
448 11.0403652191162
449 11.7577743530273
450 11.2286510467529
451 12.3768863677979
452 11.3656215667725
453 11.0557794570923
454 12.9949626922607
455 12.0211572647095
456 11.2056274414062
457 12.0804786682129
458 11.8028783798218
459 11.7460670471191
460 12.1256189346313
461 11.6013345718384
462 11.1015768051147
463 11.8056221008301
464 12.958683013916
465 12.8812437057495
466 11.672345161438
467 13.1810684204102
468 11.8067951202393
469 12.8201398849487
470 12.3855924606323
471 12.1822891235352
472 11.7883205413818
473 12.9924211502075
474 12.66037940979
475 12.1001529693604
476 13.5422296524048
477 13.2248067855835
478 13.8997993469238
479 13.1999244689941
480 12.7072715759277
481 13.4050045013428
482 13.2764520645142
483 13.1858654022217
484 14.4872140884399
485 13.4826049804688
486 13.9182424545288
487 13.4814519882202
488 13.8078880310059
489 13.4496574401855
490 13.6113338470459
491 14.1918258666992
492 13.152099609375
493 13.4427089691162
494 13.4406795501709
495 13.9438304901123
496 14.2226791381836
497 14.0055885314941
498 14.4923372268677
499 14.4782056808472
500 15.0974111557007
501 14.3734922409058
502 13.8171281814575
503 14.4231882095337
504 14.5603609085083
505 14.4298753738403
506 14.6077537536621
507 15.0094137191772
508 14.0463628768921
509 14.1555213928223
510 14.211332321167
511 14.6851930618286
512 15.6387033462524
513 14.489221572876
514 14.5909566879272
515 14.5901660919189
516 14.8416624069214
517 14.9104452133179
518 15.7721662521362
519 14.3842344284058
520 15.3552856445312
521 15.6488800048828
522 14.994197845459
523 15.0378503799438
524 15.4394845962524
525 14.8719282150269
526 14.5319204330444
527 15.5824699401855
528 15.605676651001
529 15.922173500061
530 14.6844081878662
531 14.9010896682739
532 15.6008577346802
533 15.5534944534302
534 15.0936193466187
535 15.3864450454712
536 16.1128940582275
537 15.5873394012451
538 15.1407766342163
539 14.9521255493164
540 15.1843776702881
541 15.1768198013306
542 15.5441083908081
543 15.3572273254395
544 15.9299354553223
545 16.157018661499
546 15.8468971252441
547 15.9460763931274
548 16.5505886077881
549 15.2476873397827
550 16.173583984375
551 15.627950668335
552 16.1243114471436
553 16.0470504760742
554 16.5990962982178
555 16.0747737884521
556 16.5509471893311
557 15.5331974029541
558 15.8513126373291
559 16.0717754364014
560 15.1577281951904
561 15.9270296096802
562 16.0041942596436
563 16.0577392578125
564 16.8321399688721
565 16.9267177581787
566 16.4184951782227
567 16.3589763641357
568 16.5073623657227
569 16.6965789794922
570 16.867151260376
571 16.8411197662354
572 16.4339714050293
573 15.7259883880615
574 16.9572620391846
575 16.9636573791504
576 16.5093154907227
577 16.403356552124
578 16.4605979919434
579 16.3626861572266
580 16.5224018096924
581 16.9173145294189
582 16.4073963165283
583 17.4183616638184
584 15.6153697967529
585 16.6584720611572
586 16.6601600646973
587 16.7436618804932
588 16.8411979675293
589 17.1487121582031
590 17.1222686767578
591 17.1861209869385
592 16.2303237915039
593 16.5572681427002
594 17.2439098358154
595 17.1527767181396
596 17.8525428771973
597 16.7884578704834
598 17.2206993103027
599 16.6076583862305
600 17.1616401672363
601 16.7033500671387
602 17.0707950592041
603 17.2620944976807
604 17.2088375091553
605 17.0344486236572
606 16.7239246368408
607 17.709171295166
608 17.5970001220703
609 15.9454755783081
610 17.5537586212158
611 17.5162525177002
612 17.2993965148926
613 17.6498222351074
614 16.7995319366455
615 17.4879283905029
616 17.6467876434326
617 16.6718788146973
618 17.5439014434814
619 17.3959884643555
620 17.5712776184082
621 17.5088443756104
622 16.8783550262451
623 17.8308544158936
624 17.3556518554688
625 17.6428833007812
626 17.4685115814209
627 17.4712448120117
628 17.6884689331055
629 17.8508472442627
630 17.5818672180176
631 18.0191211700439
632 17.2899303436279
633 17.6358814239502
634 17.3314781188965
635 17.2662887573242
636 17.676155090332
637 17.3613796234131
638 17.2196102142334
639 17.5919704437256
640 17.0446681976318
641 17.3800258636475
642 18.0394096374512
643 18.2238388061523
644 17.7771587371826
645 18.1323413848877
646 17.044548034668
647 17.6996421813965
648 17.3910121917725
649 17.8316097259521
650 17.629997253418
651 18.6803150177002
652 17.1623516082764
653 17.8776226043701
654 17.846658706665
655 17.3398780822754
656 18.347562789917
657 18.4316082000732
658 17.7415180206299
659 17.6298370361328
660 18.0347709655762
661 17.6686973571777
662 18.4273872375488
663 17.9870586395264
664 18.1542491912842
665 18.0204048156738
666 18.1290302276611
667 17.9608993530273
668 17.8630523681641
669 18.3015747070312
670 18.6122646331787
671 18.280143737793
672 17.8426303863525
673 18.3912258148193
674 17.7617683410645
675 18.2737655639648
676 17.2776546478271
677 17.8856830596924
678 17.8861083984375
679 18.5098152160645
680 18.0245952606201
681 18.0793418884277
682 18.5997753143311
683 18.4880542755127
684 17.6277465820312
685 18.2215442657471
686 18.022611618042
687 18.2786178588867
688 18.2767601013184
689 18.4133586883545
690 18.4665393829346
691 18.8042964935303
692 18.4695358276367
693 18.5002536773682
694 18.6878814697266
695 18.7035655975342
696 18.3969345092773
697 18.7692127227783
698 18.0472774505615
699 18.689962387085
700 18.0686569213867
701 18.443489074707
702 18.9221286773682
703 18.7503395080566
704 18.8378086090088
705 18.8337440490723
706 18.3035163879395
707 18.0894107818604
708 18.6593837738037
709 18.6534290313721
710 18.5140228271484
711 18.4500274658203
712 18.4678535461426
713 18.4409732818604
714 18.6331615447998
715 18.5068435668945
716 18.1940898895264
717 18.7729434967041
718 18.6497383117676
719 18.8871116638184
720 18.8740177154541
721 18.7708053588867
722 18.7207221984863
723 18.6853771209717
724 18.9812984466553
725 18.8083209991455
726 18.5056991577148
727 18.1604652404785
728 18.8491916656494
729 19.2605571746826
730 18.7742309570312
731 18.2691097259521
732 18.7664928436279
733 19.1849613189697
734 18.5871639251709
735 18.658935546875
736 18.1524906158447
737 18.2019691467285
738 19.0995407104492
739 19.3796863555908
740 19.264669418335
741 19.4264755249023
742 18.803295135498
743 18.7846488952637
744 19.5462493896484
745 19.2659797668457
746 18.5637607574463
747 19.0158061981201
748 18.7521781921387
749 19.0572662353516
750 18.9015426635742
751 19.3717269897461
752 18.9093971252441
753 18.7103519439697
754 19.085865020752
755 19.208122253418
756 18.8755016326904
757 18.7020854949951
758 18.9224243164062
759 18.4623031616211
760 18.7579154968262
761 18.562479019165
762 19.0224552154541
763 19.3826942443848
764 18.8210124969482
765 19.1424102783203
766 19.3365879058838
767 18.9211616516113
768 18.9943504333496
769 18.8605213165283
770 19.188159942627
771 19.0090312957764
772 18.3016300201416
773 18.5336971282959
774 18.2982616424561
775 19.2852306365967
776 18.8905868530273
777 18.8731002807617
778 18.8233165740967
779 19.3457317352295
780 19.2926998138428
781 19.2650451660156
782 19.284818649292
783 19.1350784301758
784 18.8008193969727
785 19.2108135223389
786 18.8375396728516
787 19.3020362854004
788 19.225866317749
789 18.6122550964355
790 19.2893810272217
791 19.0649833679199
792 18.7655849456787
793 18.821720123291
794 18.6926784515381
795 18.8401069641113
796 19.5174827575684
797 18.0410041809082
798 18.8956127166748
799 19.3338375091553
800 19.1405544281006
801 19.6109390258789
802 18.2145137786865
803 19.3614540100098
804 19.2896842956543
805 19.307409286499
806 19.2244091033936
807 19.0966663360596
808 19.4904117584229
809 19.0919227600098
810 18.8812713623047
811 18.8039855957031
812 19.4408931732178
813 19.2053337097168
814 19.0066204071045
815 19.419864654541
816 18.970703125
817 19.1621780395508
818 18.9597816467285
819 19.065559387207
820 19.4855918884277
821 18.9675178527832
822 19.7316493988037
823 19.2350578308105
824 19.0593242645264
825 19.0094890594482
826 18.3444595336914
827 19.2896366119385
828 18.7928829193115
829 19.4546775817871
830 19.1388778686523
831 18.9833889007568
832 19.2286148071289
833 19.5872135162354
834 19.1139850616455
835 18.9257717132568
836 19.4890785217285
837 19.3528366088867
838 19.0699138641357
839 18.8280601501465
840 19.3261032104492
841 19.1408863067627
842 19.2750453948975
843 19.4972801208496
844 19.1897850036621
845 19.5805015563965
846 19.2110939025879
847 19.5799160003662
848 19.4499549865723
849 19.4362106323242
850 18.9668979644775
851 19.6872787475586
852 19.524564743042
853 19.4320640563965
854 19.4366130828857
855 19.7655906677246
856 19.764554977417
857 19.6831111907959
858 19.6606636047363
859 19.3660659790039
860 19.6801605224609
861 19.3150768280029
862 19.7066688537598
863 19.5005760192871
864 19.5190296173096
865 18.3947086334229
866 19.653284072876
867 19.3479347229004
868 19.9579372406006
869 19.8220672607422
870 19.2102966308594
871 19.3117160797119
872 19.3346347808838
873 19.6661376953125
874 19.9245166778564
875 19.8328056335449
876 19.8689594268799
877 19.3790435791016
878 19.170841217041
879 19.4775161743164
880 19.5239315032959
881 19.9126853942871
882 19.3486957550049
883 19.8455238342285
884 19.7727527618408
885 19.3458690643311
886 19.6354923248291
887 19.4082946777344
888 19.0556392669678
889 19.3014545440674
890 19.389009475708
891 19.5464572906494
892 19.7573661804199
893 19.1257438659668
894 19.9984092712402
895 19.3004856109619
896 19.7843341827393
897 19.5510501861572
898 19.6861686706543
899 19.5655879974365
900 19.7465209960938
901 19.1238956451416
902 19.5227870941162
903 19.5681095123291
904 19.6543998718262
905 19.5080757141113
906 19.5923252105713
907 19.9645004272461
908 19.738109588623
909 19.6562919616699
910 19.8030319213867
911 20.0322952270508
912 19.5209808349609
913 19.6483898162842
914 19.9609470367432
915 19.5165233612061
916 19.8920402526855
917 19.3150596618652
918 19.2409076690674
919 19.4583892822266
920 19.9275035858154
921 19.6019687652588
922 19.7771091461182
923 20.1160011291504
924 19.7755107879639
925 19.5682907104492
926 19.1637077331543
927 19.9917964935303
928 19.3333339691162
929 19.5705394744873
930 19.7935047149658
931 19.7020015716553
932 19.8767051696777
933 19.6347503662109
934 20.1381359100342
935 19.1420116424561
936 19.7187633514404
937 19.7725124359131
938 19.597770690918
939 19.9527683258057
940 19.7941150665283
941 20.0345001220703
942 19.750804901123
943 19.5885639190674
944 20.0483989715576
945 19.1248550415039
946 19.5798244476318
947 19.7597465515137
948 19.5466136932373
949 19.648307800293
950 20.0500640869141
951 20.0371398925781
952 19.2866306304932
953 19.6806907653809
954 19.5992050170898
955 19.5882568359375
956 19.6870288848877
957 19.5692348480225
958 19.5990295410156
959 19.6887607574463
960 19.3779411315918
961 19.726936340332
962 19.5192337036133
963 19.7679958343506
964 19.9966602325439
965 20.2639598846436
966 19.8971862792969
967 19.9420051574707
968 19.7924785614014
969 20.0667552947998
970 19.6324100494385
971 19.5490322113037
972 19.870641708374
973 20.0728015899658
974 19.5945205688477
975 20.0082836151123
976 19.7363166809082
977 19.8782730102539
978 19.8661193847656
979 19.6999034881592
980 19.5952033996582
981 19.9576988220215
982 20.3014392852783
983 19.7463550567627
984 20.1591529846191
985 19.9230346679688
986 19.9726810455322
987 19.5465412139893
988 19.4831676483154
989 20.0114498138428
990 19.63450050354
991 19.6951160430908
992 19.7182464599609
993 19.8660678863525
994 20.1600303649902
995 20.1463146209717
996 19.9513664245605
997 19.5741920471191
998 19.9279289245605
999 19.7830085754395
};
\addplot [semithick, crimson2143940]
table {%
0 -0.391589820384979
1 -1.07053112983704
2 -2.11646342277527
3 -2.43785715103149
4 -2.96540355682373
5 -3.14647340774536
6 -3.59805583953857
7 -3.92689728736877
8 -4.11043787002563
9 -4.51541233062744
10 -4.77866125106812
11 -5.33987331390381
12 -5.11923360824585
13 -5.71229648590088
14 -5.86119747161865
15 -6.33245182037354
16 -6.56249761581421
17 -6.580885887146
18 -6.15629577636719
19 -6.27123308181763
20 -6.69828414916992
21 -5.69694948196411
22 -5.94146585464478
23 -5.32407665252686
24 -4.50737953186035
25 -3.0768735408783
26 -2.49624609947205
27 -2.35426640510559
28 -1.87726092338562
29 -1.33227121829987
30 -1.05897545814514
31 -1.35077750682831
32 -1.08246493339539
33 -1.0541820526123
34 -0.92679762840271
35 -0.862783491611481
36 -0.83370167016983
37 -0.886059641838074
38 -0.694261729717255
39 -0.720526814460754
40 -0.7927485704422
41 -0.641648888587952
42 -0.631457507610321
43 -0.646095097064972
44 -0.638891041278839
45 -0.594265401363373
46 -0.592043876647949
47 -0.53674441576004
48 -0.506981551647186
49 -0.443325728178024
50 -0.402454137802124
51 -0.322448968887329
52 -0.299974530935287
53 -0.345299690961838
54 -0.265730530023575
55 -0.263390868902206
56 -0.315290421247482
57 -0.122198693454266
58 -0.294209718704224
59 -0.263805657625198
60 -0.26947283744812
61 -0.187807306647301
62 -0.213932931423187
63 0.00181363837327808
64 -0.104094833135605
65 -0.208771139383316
66 -0.0295009762048721
67 -0.0885699242353439
68 -0.0729839876294136
69 -0.133533403277397
70 -0.094020314514637
71 -0.0364053770899773
72 -0.00885396171361208
73 0.0852949917316437
74 0.0630914643406868
75 0.11893055588007
76 0.155122101306915
77 -0.0223506540060043
78 0.219004794955254
79 0.197133421897888
80 0.0145004028454423
81 -0.0332427732646465
82 0.132851228117943
83 0.0132883498445153
84 -0.0446617156267166
85 0.253759771585464
86 0.307362943887711
87 0.235547780990601
88 0.318488478660583
89 0.285488545894623
90 0.320589751005173
91 0.561213850975037
92 0.351945877075195
93 0.424006670713425
94 0.223215982317924
95 0.294690728187561
96 0.357277274131775
97 0.293499618768692
98 0.203067108988762
99 0.163870975375175
100 0.183043822646141
101 0.495159775018692
102 0.482811003923416
103 0.241652727127075
104 0.730622529983521
105 0.606131672859192
106 0.788961589336395
107 0.477178931236267
108 0.481547713279724
109 0.487002611160278
110 0.368834227323532
111 0.635017871856689
112 0.495945543050766
113 0.5411456823349
114 0.783458530902863
115 0.79826408624649
116 0.630400538444519
117 0.563608288764954
118 0.628992974758148
119 0.637976288795471
120 0.726897776126862
121 0.82365745306015
122 0.806256771087646
123 0.767425835132599
124 0.535371840000153
125 0.767433285713196
126 0.85581111907959
127 0.808493733406067
128 0.806406736373901
129 0.589216589927673
130 0.845703601837158
131 0.867485582828522
132 0.924946248531342
133 0.840061247348785
134 1.03582274913788
135 0.764674663543701
136 0.802111327648163
137 0.933793187141418
138 0.803774118423462
139 1.02553236484528
140 1.20457148551941
141 1.10357272624969
142 1.09633672237396
143 1.54730272293091
144 1.04589354991913
145 0.900439500808716
146 0.708174467086792
147 1.10298490524292
148 0.854538083076477
149 1.4301016330719
150 0.933761656284332
151 1.3273811340332
152 1.34439206123352
153 1.07110917568207
154 1.3365193605423
155 0.943674743175507
156 1.13098669052124
157 0.886642217636108
158 1.13761806488037
159 1.22288131713867
160 1.3082526922226
161 1.14710903167725
162 1.18114793300629
163 1.02697396278381
164 1.22241544723511
165 1.58351373672485
166 1.38808596134186
167 1.35513722896576
168 1.40891361236572
169 0.978586971759796
170 1.5991929769516
171 1.391850233078
172 1.46673250198364
173 1.41579556465149
174 1.34548771381378
175 0.998455882072449
176 1.0733277797699
177 1.90464091300964
178 0.930185675621033
179 1.63267636299133
180 1.35815000534058
181 1.72165846824646
182 1.49496698379517
183 1.31280303001404
184 1.33684647083282
185 1.86499416828156
186 1.55836951732635
187 1.6343492269516
188 1.37564659118652
189 1.41046035289764
190 1.63548481464386
191 1.72582709789276
192 1.40084040164948
193 1.8885885477066
194 1.61385333538055
195 1.26982808113098
196 1.92810523509979
197 1.58397710323334
198 1.9832535982132
199 1.99385511875153
200 1.91749179363251
201 1.73069107532501
202 1.78791892528534
203 1.82045435905457
204 1.48411250114441
205 1.30260753631592
206 1.78533530235291
207 2.14425563812256
208 1.818434715271
209 1.81769132614136
210 2.25170826911926
211 1.947225689888
212 2.02563571929932
213 2.42041254043579
214 2.010329246521
215 2.31598281860352
216 2.43899130821228
217 2.80821323394775
218 2.14447140693665
219 1.96871042251587
220 2.09763646125793
221 2.2981812953949
222 2.10247898101807
223 2.34393644332886
224 2.6606068611145
225 2.83703899383545
226 2.5360255241394
227 2.67856383323669
228 2.30752563476562
229 2.25869536399841
230 2.17203116416931
231 2.50480890274048
232 2.45559525489807
233 1.89372038841248
234 2.82702660560608
235 2.4312469959259
236 2.70204615592957
237 2.57385015487671
238 2.77742600440979
239 2.340580701828
240 2.64582657814026
241 2.39629340171814
242 3.323317527771
243 2.70272493362427
244 3.18188905715942
245 3.60591697692871
246 2.8690013885498
247 2.82732748985291
248 3.05667567253113
249 3.50360584259033
250 3.28436589241028
251 3.22817206382751
252 3.21223258972168
253 3.65779757499695
254 4.13552379608154
255 3.15626764297485
256 3.65134882926941
257 3.83550333976746
258 3.44072651863098
259 3.35270142555237
260 2.70627927780151
261 4.21709489822388
262 4.46711444854736
263 3.47582721710205
264 3.79066681861877
265 3.15535521507263
266 3.45530009269714
267 3.88370418548584
268 3.53133940696716
269 4.11387491226196
270 4.44289445877075
271 4.20382165908813
272 3.75131273269653
273 4.10692548751831
274 4.84705352783203
275 4.43041133880615
276 4.7236442565918
277 4.1280517578125
278 4.36813640594482
279 4.31137228012085
280 4.56205272674561
281 4.83063364028931
282 5.18856143951416
283 5.84966993331909
284 4.34640455245972
285 4.88993120193481
286 5.30154609680176
287 5.32186412811279
288 5.51593208312988
289 7.7876558303833
290 5.46235275268555
291 5.66628456115723
292 4.9958963394165
293 4.47589731216431
294 6.26349115371704
295 6.33606481552124
296 6.57872819900513
297 6.25473260879517
298 6.52069807052612
299 5.85409879684448
300 6.58829879760742
301 5.59719705581665
302 6.23725414276123
303 6.74994707107544
304 6.9202036857605
305 7.34435701370239
306 7.08881568908691
307 6.99853897094727
308 7.21308755874634
309 7.63782215118408
310 7.64896059036255
311 7.18938779830933
312 6.97623109817505
313 7.34162569046021
314 8.07219123840332
315 6.97837114334106
316 7.62670707702637
317 7.4876389503479
318 8.43569278717041
319 8.37118339538574
320 7.96407556533813
321 7.44643068313599
322 8.20775318145752
323 7.87660598754883
324 8.09431838989258
325 9.49793243408203
326 9.08447265625
327 8.26761245727539
328 8.55205535888672
329 9.00719451904297
330 8.76950931549072
331 8.9424934387207
332 9.73490619659424
333 10.9105796813965
334 10.4790925979614
335 10.4474248886108
336 9.52407836914062
337 9.64293193817139
338 9.85744190216064
339 11.4125108718872
340 11.1879949569702
341 10.6662425994873
342 9.7975549697876
343 10.6323595046997
344 10.0293292999268
345 10.8493738174438
346 10.367091178894
347 10.8061065673828
348 11.7288370132446
349 11.3818473815918
350 11.4791421890259
351 9.93033981323242
352 11.7893705368042
353 11.1340274810791
354 11.6183586120605
355 11.2469577789307
356 11.8283243179321
357 12.8641319274902
358 11.5806455612183
359 11.7397336959839
360 11.8410806655884
361 12.0798797607422
362 12.6370124816895
363 12.3430471420288
364 12.8578729629517
365 11.4296789169312
366 12.7037916183472
367 12.1104583740234
368 12.3521871566772
369 13.5327415466309
370 12.3489513397217
371 12.085241317749
372 13.8358974456787
373 13.4731826782227
374 12.7370271682739
375 13.5969381332397
376 13.5643854141235
377 13.4504156112671
378 12.9624538421631
379 13.3229513168335
380 12.3033790588379
381 12.6861038208008
382 12.4887599945068
383 13.3536386489868
384 13.3459358215332
385 13.8661794662476
386 13.0577154159546
387 13.4247703552246
388 13.8395366668701
389 14.5554151535034
390 14.3488092422485
391 13.5668992996216
392 14.1814527511597
393 14.3783168792725
394 14.5656223297119
395 13.7560997009277
396 13.952784538269
397 14.7311248779297
398 14.8581409454346
399 14.9444351196289
400 14.96852684021
401 14.5882205963135
402 14.5754375457764
403 14.2002954483032
404 14.4243001937866
405 14.8325815200806
406 14.0011739730835
407 14.4610357284546
408 15.5276384353638
409 14.2047023773193
410 14.6148653030396
411 14.127477645874
412 15.5172519683838
413 15.05774974823
414 14.6959886550903
415 15.4960193634033
416 14.8553266525269
417 14.9949007034302
418 15.2915143966675
419 15.9045133590698
420 15.2974300384521
421 14.3452482223511
422 14.8703012466431
423 15.0618762969971
424 14.6313982009888
425 14.8784246444702
426 15.4252862930298
427 15.5765857696533
428 15.4737377166748
429 15.345046043396
430 15.8703079223633
431 15.141453742981
432 15.3937282562256
433 15.8085889816284
434 16.3910388946533
435 16.4376182556152
436 15.3048372268677
437 16.0903759002686
438 15.8407373428345
439 15.4692583084106
440 16.4852046966553
441 16.4462642669678
442 15.698784828186
443 15.8402223587036
444 16.5837478637695
445 15.7490997314453
446 16.1155166625977
447 16.1415920257568
448 15.4782285690308
449 16.173397064209
450 15.5525932312012
451 15.6002769470215
452 16.1869258880615
453 16.188943862915
454 16.1300945281982
455 15.7897710800171
456 16.7378540039062
457 16.2629528045654
458 16.8569374084473
459 16.1191902160645
460 16.1097850799561
461 16.4286365509033
462 15.9890117645264
463 16.0485935211182
464 17.0978546142578
465 16.2013893127441
466 16.5887012481689
467 16.0792503356934
468 15.9977264404297
469 15.8735876083374
470 16.0786018371582
471 16.6758098602295
472 16.8359909057617
473 16.7401390075684
474 16.3901348114014
475 16.7357215881348
476 16.6194515228271
477 17.4545955657959
478 16.9931335449219
479 16.7780799865723
480 16.8807334899902
481 16.907808303833
482 17.3429393768311
483 17.1664237976074
484 16.7068958282471
485 16.7872734069824
486 17.2709827423096
487 17.349723815918
488 17.2528343200684
489 17.3927230834961
490 17.2257862091064
491 17.7672290802002
492 16.5920028686523
493 17.1700325012207
494 16.7683906555176
495 16.9753875732422
496 16.831371307373
497 17.5154838562012
498 17.5138416290283
499 17.1582870483398
500 16.8896522521973
501 17.8180522918701
502 17.7444133758545
503 17.0494480133057
504 17.2157783508301
505 17.4764041900635
506 16.9224147796631
507 16.9383373260498
508 17.9109592437744
509 17.7669696807861
510 17.4356498718262
511 17.7347354888916
512 18.1124496459961
513 17.5598201751709
514 17.368049621582
515 17.1732578277588
516 17.6438980102539
517 17.7306308746338
518 18.1207332611084
519 17.4150047302246
520 18.0398292541504
521 17.3470096588135
522 17.9511890411377
523 17.6752033233643
524 17.8653507232666
525 17.6378936767578
526 17.6639366149902
527 17.9200916290283
528 18.3393096923828
529 17.964729309082
530 17.6951580047607
531 18.0055332183838
532 17.2755641937256
533 18.1137657165527
534 18.1582469940186
535 17.4973411560059
536 18.4417572021484
537 17.9943218231201
538 17.6236534118652
539 18.3481388092041
540 18.2026214599609
541 18.4548397064209
542 18.2391185760498
543 17.699312210083
544 18.6430816650391
545 18.199857711792
546 18.0279674530029
547 17.3569202423096
548 17.8304767608643
549 18.3051834106445
550 17.8278331756592
551 17.9839267730713
552 18.2697505950928
553 17.8169136047363
554 18.1717357635498
555 18.4489974975586
556 17.9579105377197
557 18.7895412445068
558 18.2358055114746
559 18.2150745391846
560 17.6148052215576
561 18.1054725646973
562 18.8571453094482
563 18.6559371948242
564 18.9781227111816
565 18.3661098480225
566 18.299430847168
567 18.3432559967041
568 18.107458114624
569 18.5190563201904
570 18.8291320800781
571 18.2756881713867
572 17.9474277496338
573 18.5802001953125
574 18.525505065918
575 18.9992008209229
576 18.5092754364014
577 18.763240814209
578 18.2921524047852
579 19.0566444396973
580 19.2086887359619
581 17.9696006774902
582 18.7938537597656
583 17.8153533935547
584 18.2952709197998
585 19.0142269134521
586 18.1929550170898
587 18.6656703948975
588 18.9352226257324
589 18.7189426422119
590 19.1063632965088
591 19.0603408813477
592 18.4215965270996
593 18.4525108337402
594 18.728816986084
595 18.4681453704834
596 18.646032333374
597 18.8417835235596
598 18.5565490722656
599 19.3781089782715
600 18.7263641357422
601 19.1384735107422
602 18.9381275177002
603 18.9884757995605
604 19.0260181427002
605 19.4731960296631
606 18.4134654998779
607 18.7403259277344
608 19.352897644043
609 19.195858001709
610 19.4354782104492
611 19.2858982086182
612 18.9656429290771
613 18.9076366424561
614 19.2865905761719
615 19.3948974609375
616 19.0678253173828
617 19.5435199737549
618 19.3041648864746
619 19.1804351806641
620 19.1568775177002
621 19.2879047393799
622 19.1191349029541
623 19.1808986663818
624 19.0967350006104
625 19.2126388549805
626 18.6750926971436
627 18.9318523406982
628 19.1094398498535
629 18.8028869628906
630 19.1929779052734
631 19.0160617828369
632 19.1640777587891
633 19.3486576080322
634 19.5498600006104
635 19.6694087982178
636 19.2468166351318
637 18.5748920440674
638 19.8342723846436
639 19.0989627838135
640 19.4336109161377
641 18.6229667663574
642 18.9097576141357
643 19.7885055541992
644 18.9434223175049
645 19.2825450897217
646 19.6061687469482
647 19.4867973327637
648 19.4262504577637
649 19.1297225952148
650 19.8113021850586
651 19.3520011901855
652 19.6934089660645
653 19.5504989624023
654 19.1687774658203
655 19.5741062164307
656 19.8374633789062
657 19.3006591796875
658 19.5922565460205
659 19.2108383178711
660 19.4053974151611
661 19.7930221557617
662 19.3531932830811
663 19.3240356445312
664 19.3059711456299
665 19.7182178497314
666 19.1243953704834
667 19.6664714813232
668 19.707124710083
669 19.3209037780762
670 19.6883354187012
671 19.5806140899658
672 18.8524627685547
673 19.3808269500732
674 19.6159019470215
675 19.3708553314209
676 19.757511138916
677 19.7217388153076
678 19.4019069671631
679 19.237117767334
680 19.7431774139404
681 19.8857498168945
682 19.4276905059814
683 19.5433864593506
684 19.8602390289307
685 18.9688720703125
686 19.5017261505127
687 19.6385307312012
688 19.1815528869629
689 18.8944053649902
690 19.6992092132568
691 19.138463973999
692 19.5283794403076
693 19.7903747558594
694 19.246021270752
695 19.8780269622803
696 18.9675941467285
697 19.359001159668
698 19.614782333374
699 19.7300891876221
700 19.1940441131592
701 19.5296249389648
702 19.5629901885986
703 19.1258106231689
704 19.3976860046387
705 19.8226203918457
706 19.1800670623779
707 19.6671161651611
708 19.366283416748
709 19.425573348999
710 19.5584468841553
711 18.3941707611084
712 18.9655818939209
713 19.0922508239746
714 19.4400310516357
715 19.9912967681885
716 19.6038951873779
717 19.2002010345459
718 19.533863067627
719 19.4806900024414
720 19.1050701141357
721 19.1685028076172
722 19.7636470794678
723 20.0300731658936
724 19.6514358520508
725 19.1416416168213
726 19.2256565093994
727 19.1728420257568
728 19.8789005279541
729 19.4626750946045
730 19.83669090271
731 19.8823738098145
732 19.7320652008057
733 19.5652923583984
734 19.3899517059326
735 19.3842487335205
736 19.4666881561279
737 19.4680004119873
738 19.3768558502197
739 19.1813926696777
740 20.0933971405029
741 19.9222736358643
742 19.7516078948975
743 19.5437469482422
744 19.3503971099854
745 19.3293685913086
746 19.6532020568848
747 19.6186580657959
748 19.8125476837158
749 19.8630390167236
750 19.7023830413818
751 19.6776962280273
752 19.5680103302002
753 19.8361968994141
754 19.6611061096191
755 19.5834522247314
756 19.7440700531006
757 19.7232131958008
758 20.0177783966064
759 20.0787086486816
760 19.4020748138428
761 19.8874568939209
762 19.6732521057129
763 19.7879886627197
764 18.8793392181396
765 19.6576690673828
766 19.7339096069336
767 19.454740524292
768 19.8019409179688
769 19.6452713012695
770 19.7957649230957
771 19.6817531585693
772 19.8738555908203
773 19.8217582702637
774 19.6630268096924
775 19.5502605438232
776 20.0037288665771
777 19.9262828826904
778 19.4381427764893
779 19.2781467437744
780 19.7329921722412
781 19.2847709655762
782 19.5176296234131
783 19.7830944061279
784 19.0187320709229
785 19.8710060119629
786 20.0727081298828
787 19.6798992156982
788 20.0618782043457
789 19.9956092834473
790 20.1134033203125
791 19.9777126312256
792 19.8842754364014
793 19.8694400787354
794 20.0211200714111
795 19.9445018768311
796 19.5237236022949
797 19.9618492126465
798 20.1458339691162
799 20.227710723877
800 19.5551261901855
801 20.117015838623
802 19.8678417205811
803 20.0156402587891
804 19.6886196136475
805 19.8478221893311
806 19.9199123382568
807 19.8474197387695
808 19.9612712860107
809 19.7534160614014
810 20.2332305908203
811 20.0599975585938
812 20.1060180664062
813 20.0965156555176
814 19.5900497436523
815 19.5820903778076
816 19.9673633575439
817 20.1730442047119
818 19.7839889526367
819 19.677282333374
820 19.5195922851562
821 19.9763851165771
822 19.8564128875732
823 19.3801651000977
824 19.8017406463623
825 19.6023769378662
826 19.9894771575928
827 19.2190780639648
828 19.9396152496338
829 20.1043930053711
830 19.6858997344971
831 19.8817138671875
832 19.9970378875732
833 19.6404285430908
834 19.5778751373291
835 19.9968643188477
836 19.8427791595459
837 19.4055252075195
838 19.7721290588379
839 20.2003154754639
840 19.5579395294189
841 20.2568645477295
842 19.5504379272461
843 20.0287590026855
844 20.0205211639404
845 19.6154823303223
846 20.0952854156494
847 20.0782451629639
848 19.605447769165
849 20.2279319763184
850 20.4890899658203
851 20.3871212005615
852 20.0659580230713
853 19.9661731719971
854 20.100399017334
855 20.1658878326416
856 20.0332279205322
857 19.6091747283936
858 20.0133895874023
859 20.1260395050049
860 20.130973815918
861 20.1055202484131
862 19.984338760376
863 20.357889175415
864 19.8812294006348
865 19.8633937835693
866 20.1858997344971
867 18.9580917358398
868 19.713249206543
869 20.1615524291992
870 19.9056434631348
871 20.4391479492188
872 19.2529048919678
873 19.8186683654785
874 20.319637298584
875 19.9149513244629
876 20.0590991973877
877 20.1329288482666
878 20.0060043334961
879 19.9008255004883
880 20.0720863342285
881 19.4444351196289
882 20.2997646331787
883 19.8144264221191
884 19.580659866333
885 19.7639770507812
886 19.8526649475098
887 19.2615337371826
888 19.4397373199463
889 20.0416393280029
890 19.3221206665039
891 20.0454254150391
892 20.051721572876
893 19.7609233856201
894 19.7197074890137
895 20.3872356414795
896 20.010929107666
897 19.7849979400635
898 19.9539070129395
899 19.8576545715332
900 20.0976257324219
901 20.3726005554199
902 20.119104385376
903 20.273868560791
904 19.9684619903564
905 19.7595138549805
906 19.7793197631836
907 20.0600395202637
908 19.7722244262695
909 19.9320774078369
910 20.0147666931152
911 19.7484474182129
912 20.0948791503906
913 20.0907745361328
914 19.8792896270752
915 20.3982772827148
916 19.947847366333
917 19.9866600036621
918 20.4029655456543
919 19.883279800415
920 19.9335956573486
921 20.0822010040283
922 20.2785778045654
923 19.9678611755371
924 19.5549488067627
925 20.07497215271
926 19.3381042480469
927 20.3250637054443
928 20.3357486724854
929 19.5395317077637
930 19.8211059570312
931 19.7400302886963
932 19.5946960449219
933 20.063045501709
934 20.1792449951172
935 20.2269973754883
936 19.6042003631592
937 20.0233383178711
938 19.8535022735596
939 20.1808910369873
940 19.8875541687012
941 20.1562461853027
942 20.2828559875488
943 20.3781337738037
944 20.0782775878906
945 19.7801094055176
946 19.8092975616455
947 19.6606121063232
948 19.9494590759277
949 19.9351959228516
950 20.0910472869873
951 20.1491966247559
952 19.3493385314941
953 19.7154960632324
954 19.7880058288574
955 20.4137325286865
956 20.0083179473877
957 19.5342102050781
958 20.4365501403809
959 19.9316730499268
960 19.8395500183105
961 19.9423656463623
962 19.9562683105469
963 20.0304641723633
964 19.5395774841309
965 19.6526527404785
966 19.9293003082275
967 19.9592475891113
968 19.8522415161133
969 20.1038761138916
970 20.0608024597168
971 20.2188930511475
972 19.7640819549561
973 20.3901824951172
974 20.3166370391846
975 20.0815258026123
976 20.1074142456055
977 19.7895011901855
978 20.2595996856689
979 20.6282787322998
980 19.9199962615967
981 19.4376850128174
982 20.4059886932373
983 20.0856590270996
984 19.5902061462402
985 19.4524040222168
986 20.0393257141113
987 20.5881996154785
988 20.0698051452637
989 20.1807670593262
990 20.3476810455322
991 20.1208343505859
992 19.7326030731201
993 20.0875396728516
994 19.7337951660156
995 20.3897743225098
996 20.1873836517334
997 20.1927108764648
998 20.4239673614502
999 20.1128673553467
};
\end{axis}

\end{tikzpicture}


==> images/cost_return.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.49]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Learning iteration},
xmajorgrids,
xmin=-244.7, xmax=5248.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean episode cost return},
ymajorgrids,
ymin=-0.0030762393027544, ymax=0.0646010253578424,
ytick style={color=black},
ylabel near ticks,
xlabel near ticks
]
\addplot [semithick, steelblue31119180]
table {%
5 0.0334707014262676
18 0.0431281663477421
24 0.0449971295893192
40 0.0517906025052071
42 0.0545358695089817
45 0.051419984549284
47 0.0510805957019329
53 0.0432054810225964
56 0.041510459035635
71 0.0340847410261631
74 0.0336331352591515
79 0.0333380252122879
87 0.0221972707659006
94 0.0238010659813881
102 0.0208838786929846
105 0.0238072779029608
106 0.0239090770483017
113 0.0218204706907272
126 0.019781019538641
139 0.0174244120717049
150 0.0161034110933542
155 0.0159928575158119
158 0.0125167882069945
167 0.0158978663384914
168 0.0136654367670417
178 0.0165219716727734
183 0.0122582763433456
185 0.0202441811561584
186 0.0174973271787167
190 0.0128769967705011
198 0.0170559231191874
206 0.0197183769196272
207 0.0192177277058363
212 0.0100109567865729
223 0.0170138720422983
229 0.0167527385056019
234 0.0135025028139353
237 0.0147813754156232
249 0.0160213056951761
255 0.00871435739099979
260 0.0100368885323405
267 0.0122415060177445
271 0.00993984937667847
273 0.00795822963118553
292 0.0112358229234815
297 0.0105099612846971
298 0.0110275279730558
303 0.00838505197316408
308 0.0104030203074217
310 0.00701126363128424
318 0.00870361365377903
319 0.00974492076784372
326 0.0079899225383997
330 0.00715653318911791
339 0.00648491363972425
347 0.00686864834278822
363 0.00552553217858076
367 0.0124785713851452
373 0.00377026316709816
377 0.00632143393158913
379 0.00600471906363964
421 0.00726027088239789
422 0.00581918936222792
424 0.00531448144465685
430 0.00822190660983324
439 0.00453171785920858
441 0.00780938472598791
442 0.00856182351708412
445 0.00355474255047739
451 0.00724273268133402
460 0.00766058266162872
463 0.0068726078607142
464 0.0148793794214725
474 0.00862838607281446
491 0.00432755472138524
493 0.00813116878271103
507 0.00618442939594388
512 0.00594259658828378
514 0.00614972924813628
517 0.00485688215121627
525 0.00658236956223845
531 0.00368966371752322
533 0.00350859528407454
536 0.00475840643048286
542 0.00176887447014451
547 0.00431284587830305
557 0.00431783124804497
563 0.00418813154101372
569 0.0029422752559185
573 0.00433092750608921
579 0.00260735722258687
581 0.00491440016776323
582 0.00588597077876329
584 0.00361616024747491
586 0.00422347476705909
587 0.00361860706470907
592 0.00512343784794211
593 0.00373230548575521
602 0.00356042035855353
608 0.00390216219238937
610 0.00367396208457649
615 0.00286553613841534
620 0.00692955730482936
622 0.00769058847799897
634 0.00311437714844942
641 0.0040449951775372
642 0.00183064327575266
644 0.00380045175552368
646 0.0084628751501441
647 0.00245279166847467
649 0.00746550224721432
661 0.00336068915203214
664 0.00461836950853467
668 0.00634470395743847
671 0.00576373003423214
674 0.00478433072566986
678 0.00371546787209809
679 0.003953174687922
683 0.0129982149228454
688 0.00560359843075275
699 0.0038396236486733
703 0.00210482790134847
706 0.00581952277570963
714 0.00438294792547822
718 0.00252602947875857
721 0.00466545252129436
722 0.00501331919804215
723 0.00453900173306465
730 0.00469477660953999
736 0.00321220979094505
738 0.00655683223158121
739 0.00374177866615355
743 0.0035512747708708
747 0.00237917061895132
751 0.00673937750980258
752 0.00378717971034348
756 0.00648943241685629
765 0.00746085494756699
769 0.00347106344997883
770 0.00441365735605359
771 0.00514436513185501
773 0.00286923884414136
774 0.0039923433214426
780 0.00458488613367081
784 0.00824704393744469
785 0.00460259197279811
787 0.00522471498697996
789 0.00475700292736292
792 0.00428100163117051
793 0.00355699937790632
794 0.00539832329377532
795 0.00352502055466175
798 0.00485173892229795
802 0.00588603923097253
807 0.00672092474997044
808 0.00515134306624532
809 0.00374734564684331
815 0.00760393170639873
832 0.00959844700992107
836 0.00482338201254606
838 0.00482010934501886
843 0.0038321278989315
867 0.00843323208391666
869 0.00653906539082527
874 0.00268261623568833
876 0.00636383332312107
880 0.00352831720374525
882 0.0112828435376287
890 0.0109468242153525
896 0.00470969779416919
900 0.00565301487222314
907 0.00841120164841413
909 0.00206700200214982
915 0.00809327326714993
917 0.00230202381499112
920 0.00723737943917513
923 0.00398705620318651
931 0.00488298619166017
932 0.00714887958019972
935 0.00424424977973104
942 0.0023753265850246
945 0.00643993262201548
954 0.00342597765848041
958 0.00674237916246057
961 0.0024042222648859
962 0.00900312419980764
971 0.00699760392308235
972 0.00317836320027709
976 0.00219336315058172
978 0.00305951223708689
979 0.00258067878894508
983 0.005075269844383
984 0.00657966360449791
987 0.00392146920785308
988 0.00587635859847069
996 0.00122368207667023
1000 0.00407206453382969
1002 0.00235541886650026
1004 0.00278198136948049
1005 0.00384117919020355
1014 0.00531372195109725
1017 0.00292326882481575
1025 0.00550213968381286
1027 0.00594028644263744
1032 0.0021511809900403
1037 0.00231563439592719
1044 0.003372986568138
1057 0.00469682225957513
1063 0.00131482153665274
1066 0.00462675513699651
1068 0.00372597901150584
1072 0.00328180287033319
1076 0.00575224682688713
1078 0.00205444428138435
1083 0.00175835494883358
1084 0.00316224852576852
1085 0.00544808199629188
1093 0.0026106359437108
1099 0.00261448579840362
1103 0.00359615753404796
1104 0.00370123540051281
1105 0.00421409262344241
1114 0.00187636131886393
1119 0.00242731487378478
1133 0.00374209391884506
1135 0.00579402642324567
1155 0.00469517428427935
1156 0.00474251946434379
1160 0.0037655821070075
1161 0.00328097818419337
1162 0.0052855578251183
1180 0.00515437312424183
1185 0.0172013789415359
1192 0.00341505743563175
1193 0.00314650032669306
1199 0.0086359865963459
1201 0.00795791391283274
1206 0.00361607340164483
1208 0.0079703675583005
1232 0.00673784362152219
1234 0.00446132151409984
1236 0.00564541528001428
1244 0.00402355752885342
1247 0.00628697639331222
1255 0.00151059741619974
1258 0.00191988050937653
1261 0.00333391642197967
1274 0.00360739300958812
1281 0.0020011009182781
1287 0.00516058318316936
1293 0.00199613231234252
1294 0.0024701866786927
1300 0.00175502838101238
1310 0.00532858306542039
1315 0.00527856731787324
1316 0.00439851870760322
1319 0.00539939757436514
1325 0.00371502712368965
1327 0.00462956400588155
1330 0.00314254174008965
1333 0.00431047799065709
1336 0.00347749586217105
1337 0.00215781247243285
1355 0.00663884542882442
1370 0.00714264810085297
1385 0.00279501988552511
1388 0.00341238966211677
1389 0.00340494886040688
1391 0.00376532529480755
1392 0.00267838011495769
1413 0.00235459231771529
1414 0.00425497209653258
1419 0.00309474323876202
1422 0.000992030720226467
1426 0.00132771022617817
1428 0.00375291937962174
1432 0.00171498651616275
1436 0.00543644931167364
1440 0.0038415698800236
1465 0.00278836535289884
1466 0.00197152537293732
1477 0.00559059297665954
1485 0.00106371135916561
1486 0.00437253247946501
1489 0.00289584277197719
1491 0.0020677070133388
1492 0.00209997547790408
1501 0.00220751506276429
1508 0.00388583936728537
1523 0.0033227379899472
1524 0.00114274176303297
1527 0.00234353286214173
1546 0.0041773896664381
1551 0.000695861817803234
1552 0.00122992438264191
1554 0.0012105165515095
1561 0.00173057673964649
1568 0.00402638828381896
1569 0.00162379047833383
1578 0.00278928014449775
1582 0.00088928866898641
1584 0.00163325970061123
1588 0.000925189524423331
1597 0.00293051404878497
1604 0.00483958469703794
1605 0.00424467120319605
1610 0.000579127576202154
1618 0.00122477416880429
1627 0.00126485875807703
1628 0.00225220550782979
1632 0.00117765658069402
1637 0.00143703632056713
1640 0.00125509151257575
1642 0.00567083247005939
1645 0.00249908282421529
1648 0.000708539155311882
1652 0.00544480094686151
1660 0.0015489780344069
1668 0.000672315654810518
1672 0.0013892644783482
1675 0.00549103133380413
1676 0.00322068459354341
1682 0.00236718798987567
1683 0.00313754915259778
1691 0.00330979493446648
1695 0.00084135594079271
1696 0.00128952122759074
1697 0.00272741843946278
1699 0.000600370403844863
1702 0.002648287685588
1709 0.00166635820642114
1710 0.0033895680680871
1718 0.00274487235583365
1719 0.00157318857964128
1728 0.00443963706493378
1732 0.00297721731476486
1734 0.00153109896928072
1737 0.000984001439064741
1742 0.00137398648075759
1743 0.000770095502957702
1745 0.00185819901525974
1746 0.00163322663865983
1747 0.000891234260052443
1752 0.00319125805981457
1766 0.000481897091958672
1775 0.00117347156628966
1781 0.00188139278907329
1788 0.000881241110619158
1789 0.00207855389453471
1798 0.00275785569101572
1805 0.00379794533364475
1814 0.00390180270187557
1817 0.0018217092147097
1824 0.00243911799043417
1826 0.00431352574378252
1830 0.00407769251614809
1840 0.00573741504922509
1841 0.00206399522721767
1844 0.00271578785032034
1849 0.0031379209831357
1853 0.000785726006142795
1866 0.00560734188184142
1868 0.00424513965845108
1869 0.003075408982113
1875 0.00295635825023055
1876 0.0010111938463524
1877 0.00191639317199588
1879 0.000567463168408722
1893 0.00401154113933444
1911 0.00167464150581509
1917 0.00211175042204559
1924 0.00556094851344824
1930 0.00213982979767025
1934 0.00161739101167768
1936 0.00304652191698551
1938 0.00317702069878578
1944 0.00212263548746705
1947 0.00155770569108427
1949 0.00243783323094249
1952 0.00270487205125391
1955 0.00441145012155175
1958 0.00143728801049292
1967 0.00367531972005963
1969 0.00271605211310089
1981 0.00118192879017442
1982 0.00296248588711023
1983 0.00447907019406557
1997 0.00150457315612584
2001 0.00346295186318457
2005 0.00138082623016089
2009 0.00209263362921774
2010 0.00430818507447839
2013 0.00169677205849439
2015 0.00230383011512458
2017 0.00410739798098803
2025 0.00459396140649915
2027 0.00244566262699664
2030 0.00125492142979056
2033 0.00160411838442087
2036 0.0033351497258991
2038 0.00457668723538518
2041 0.00177638593595475
2044 0.00119153840932995
2060 0.00550907058641315
2067 0.00188952905591577
2072 0.00381055707111955
2073 0.0040455712005496
2074 0.00231092306785285
2076 0.00384897831827402
2077 0.00484892586246133
2079 0.00179928739089519
2081 0.00268321158364415
2085 0.00541775207966566
2089 0.00257064937613904
2094 0.00334927532821894
2096 0.00589736923575401
2103 0.00272785872220993
2105 0.00145322026219219
2106 0.00271650915965438
2111 0.004452308639884
2115 0.00708548352122307
2120 0.00198401510715485
2122 0.00645195646211505
2123 0.00682045612484217
2133 0.00177487300243229
2134 0.00205611740238965
2138 0.00648811459541321
2141 0.00531662022694945
2144 0.00540785631164908
2145 0.00498396251350641
2148 0.00273846765048802
2149 0.00447011552751064
2151 0.00549725024029613
2156 0.00419429177418351
2157 0.00611771130934358
2164 0.0113285044208169
2165 0.00660290289670229
2169 0.00545165408402681
2171 0.00432771630585194
2173 0.00333182630129158
2177 0.00191814673598856
2187 0.00420912681147456
2189 0.00576326157897711
2191 0.00531274266541004
2192 0.00440960144624114
2196 0.00451328232884407
2199 0.00269560515880585
2207 0.00352551857940853
2211 0.00504711549729109
2225 0.00351936067454517
2229 0.00415829056873918
2231 0.00548045802861452
2236 0.00501343049108982
2237 0.00559099204838276
2239 0.00433970801532269
2241 0.00444954028353095
2242 0.00521533936262131
2244 0.00305512687191367
2246 0.00461193453520536
2247 0.00389608438126743
2254 0.00531249493360519
2257 0.00672047398984432
2262 0.00255657080560923
2274 0.00413558119907975
2278 0.00592525163665414
2281 0.00457939272746444
2291 0.00267788721248507
2297 0.00687423907220364
2298 0.00516037410125136
2300 0.00381158897653222
2303 0.00590189499780536
2306 0.00704618776217103
2307 0.0024584298953414
2308 0.00420061266049743
2318 0.00344176799990237
2319 0.00468589644879103
2320 0.00526370573788881
2322 0.0042106150649488
2334 0.00432114349678159
2335 0.00336309126578271
2336 0.0052465028129518
2337 0.00653010746464133
2345 0.00391756789758801
2354 0.00380590721033514
2371 0.00412006303668022
2385 0.0017190664075315
2389 0.0018294018227607
2390 0.0033258288167417
2392 0.00263756257481873
2400 0.00365402339957654
2402 0.00363705353811383
2406 0.00193946110084653
2416 0.00395583501085639
2424 0.00321672088466585
2425 0.0015406880993396
2436 0.00372160389088094
2444 0.00263593439012766
2450 0.00154655275400728
2451 0.00372631242498755
2453 0.00268965167924762
2455 0.00405972264707088
2460 0.00180736742913723
2479 0.00833739060908556
2485 0.00165838876273483
2486 0.00218642922118306
2496 0.00299539160914719
2498 0.00309894769452512
2501 0.00314996088854969
2502 0.0025817968416959
2503 0.00172586692497134
2514 0.00219931127503514
2517 0.00299651082605124
2523 0.00204655947163701
2528 0.00491423113271594
2530 0.0028825281187892
2532 0.00489619979634881
2534 0.00314645282924175
2543 0.000905209104530513
2547 0.00259900745004416
2551 0.00193972082342952
2553 0.00202102377079427
2556 0.00511537864804268
2565 0.000627129047643393
2566 0.00155946332961321
2570 0.00489835673943162
2576 0.00265162531286478
2578 0.00106795073952526
2590 0.00128676963504404
2591 0.00104069733060896
2592 0.00305311381816864
2593 0.00435072090476751
2596 0.0023292766418308
2600 0.00584239745512605
2606 0.00502152182161808
2607 0.00119889189954847
2610 0.00498265214264393
2618 0.00258134328760207
2623 0.00360088795423508
2626 0.00110387324821204
2629 0.00246814312413335
2630 0.0021741078235209
2636 0.00621762871742249
2638 0.00186498311813921
2644 0.0027012093923986
2647 0.000866502115968615
2650 0.00115108629688621
2655 0.00306957052089274
2674 0.00122064969036728
2678 0.00116799701936543
2680 0.00281671481207013
2685 0.000870122341439128
2690 0.00587792182341218
2703 0.00507567124441266
2707 0.00267420429736376
2710 0.00209629000164568
2725 0.00191900983918458
2736 0.00507552269846201
2737 0.000977853429503739
2740 0.000548353069461882
2746 0.00434850389137864
2753 0.000435954338172451
2754 0.00240474939346313
2755 0.00202108616940677
2756 0.00116359605453908
2757 0.00381509307771921
2758 0.00185457104817033
2766 0.00351427984423935
2789 0.00192584120668471
2790 0.0027740360237658
2791 0.0025935429148376
2798 0.00121834327001125
2809 0.00210743164643645
2811 0.00119564670603722
2823 0.00281605334021151
2824 0.00249925721436739
2827 0.00203352211974561
2829 0.00166226678993553
2830 0.00530748022720218
2832 0.0031472013797611
2851 0.00211289036087692
2856 0.00319374492391944
2859 0.00270817987620831
2862 0.00360001786611974
2871 0.0041208085604012
2872 0.00965087860822678
2878 0.00278663332574069
2880 0.00282266479916871
2881 0.00118963792920113
2887 0.00289912195876241
2890 0.0025386088527739
2896 0.000343452353263274
2898 0.00154456170275807
2900 0.00241468125022948
2903 0.00312449084594846
2912 0.00149530242197216
2917 0.00106407201383263
2919 0.00465003773570061
2920 0.00228951149620116
2921 0.00366390030831099
2932 0.000709508545696735
2942 0.00364747224375606
2950 0.00237864651717246
2967 0.00128735043108463
2974 0.00277223554439843
2975 0.00157165457494557
2978 0.00166780920699239
2988 0.000942390819545835
2994 0.00265805283561349
2998 0.00101750553585589
3003 0.00184254802297801
3005 0.00191527069546282
3007 0.000559283653274179
3009 0.00267410115338862
3011 0.00193829974159598
3015 0.00156681856606156
3016 0.00104049884248525
3019 0.000551495410036296
3025 0.00162176310550421
3027 0.00178858113940805
3030 0.0029299717862159
3038 0.000768128782510757
3040 0.00209373468533158
3041 0.00136172340717167
3042 0.000548013253137469
3050 0.00183077319525182
3065 0.000951472553424537
3067 0.00152727216482162
3069 0.00186917604878545
3071 0.00317545677535236
3073 0.00207714922726154
3082 0.00196440704166889
3086 0.00208497093990445
3099 0.00212935917079449
3103 0.00109060551039875
3122 0.00385563843883574
3137 0.00260358559899032
3138 0.00296424492262304
3144 0.00249639665707946
3145 0.00207335245795548
3147 0.0021506380289793
3150 0.00368772237561643
3155 0.0031846018973738
3158 0.00333729153499007
3159 0.00601686257869005
3161 0.00316998083144426
3177 0.00162206194363534
3184 0.00568465190008283
3188 0.0031796065159142
3195 0.00295661389827728
3196 0.0028269097674638
3203 0.0024538931902498
3206 0.00151714996900409
3230 0.00153335195500404
3233 0.0026277604047209
3240 0.00253763585351408
3243 0.00360657623969018
3244 0.00409632176160812
3246 0.00496066175401211
3247 0.00707698101177812
3254 0.00246540899388492
3256 0.00261677103117108
3267 0.00130282819736749
3272 0.00511349085718393
3281 0.00378327141515911
3283 0.00337031832896173
3285 0.00284409779123962
3289 0.000631698523648083
3292 0.00118307129014283
3305 0.00735027668997645
3306 0.00367278233170509
3307 0.00124698667787015
3313 0.000746278848964721
3321 0.00177044491283596
3327 0.00270452490076423
3328 0.0034827939234674
3329 0.00344244274310768
3333 0.00249423994682729
3338 0.00265783653594553
3345 0.000538867723662406
3353 0.00189115793909878
3357 0.00354446494020522
3361 0.00156533997505903
3363 0.00134819140657783
3369 0.000694014423061162
3372 0.00175263930577785
3374 0.00182053912431002
3376 0.00160401884932071
3378 0.000653309922199696
3381 0.00294598238542676
3386 0.00156354170758277
3398 0.000528210308402777
3403 0.00239783362485468
3408 0.00195347564294934
3426 0.00118722696788609
3430 0.00390677992254496
3433 0.00177521782461554
3438 0.0125312423333526
3445 0.00178497296292335
3449 0.00207953248172998
3451 0.000592171563766897
3457 0.00187378644477576
3458 0.00271115661598742
3464 0.0015131450491026
3471 0.00253401882946491
3477 0.00697316834703088
3480 0.0020472698379308
3486 0.0027885374147445
3497 0.00345009588636458
3499 0.00383473536930978
3506 0.00163545785471797
3509 0.00155372440349311
3512 0.00475887162610888
3514 0.00553927337750793
3519 0.00117322301957756
3535 0.00280569843016565
3537 0.000579929270315915
3538 0.000979719799943268
3542 0.00536844506859779
3543 0.00109372823499143
3547 0.00308270379900932
3549 0.00117258529644459
3555 0.000667116895783693
3556 0.00151263677980751
3563 0.00299695320427418
3575 0.00175725540611893
3580 0.00454735569655895
3583 0.00404885644093156
3592 0.00109621323645115
3593 0.00092331669293344
3599 0.00182192493230104
3600 0.00150134228169918
3614 0.0040568201802671
3618 0.00519920187070966
3620 0.00246011535637081
3622 0.00113024888560176
3625 0.00241369754076004
3628 0.00218117679469287
3637 0.0031555371824652
3643 0.0019999120850116
3645 0.00343350740149617
3656 0.001933608436957
3657 0.000686694053001702
3663 0.000723053002730012
3670 0.003789670066908
3694 0.0028244920540601
3697 0.00210091541521251
3700 0.00224976986646652
3702 0.00532358232885599
3723 0.00127348839305341
3726 0.00172159215435386
3730 0.00226360512897372
3731 0.00202152831479907
3732 0.00028288274188526
3738 0.00496756052598357
3741 0.00141718378290534
3743 0.00134618440642953
3752 0.00127618492115289
3756 0.00190647016279399
3759 0.00186716997995973
3764 0.000128538915305398
3772 0.00226717069745064
3776 0.00238051149062812
3778 0.00246190140023828
3780 0.00300970603711903
3793 0.000401707889977843
3795 0.000669210217893124
3798 0.00179871870204806
3810 0.00117499276529998
3814 0.000483586947666481
3819 0.00131955172400922
3821 0.00155213626567274
3831 0.00117210252210498
3833 0.00104517641011626
3835 0.00318962801247835
3848 0.00212276726961136
3854 0.0026382205542177
3864 0.00195358390919864
3869 0.0017490463797003
3876 0.000933185452595353
3879 0.00254323473200202
3881 0.00402294937521219
3901 0.000956177187617868
3902 0.000201153685338795
3903 0.00140934728551656
3908 0.000643958686850965
3910 0.00308126583695412
3916 0.00143315503373742
3920 0.000546747003681958
3928 0.00136767362710088
3929 0.00126209226436913
3934 0.00117105769459158
3935 0.0022896584123373
3939 0.00228418107144535
3950 0.000966863066423684
3956 0.00278914207592607
3962 0.000994073459878564
3965 0.00200479570776224
3976 0.00292244926095009
3980 0.000797877088189125
3984 0.00242650439031422
3991 0.00468967808410525
3995 0.00081918976502493
4000 0.000516293162945658
4005 0.00077203317778185
4009 0.000449628685601056
4010 0.000608151080086827
4012 7.04911290085874e-05
4021 0.000582004082389176
4022 0.00267228274606168
4033 0.00163805263582617
4035 0.00339886988513172
4036 0.00235467101447284
4043 0.000615395489148796
4045 0.00151881983038038
4046 0.000455724104540423
4047 0.000325718487147242
4048 0.00280602485872805
4052 0.00264473981224
4054 0.00153323961421847
4076 0.00246872450225055
4079 0.00158990896306932
4093 0.00138010934460908
4098 0.000786285207141191
4099 0.00167557003442198
4101 0.00075930479215458
4109 0.0049144821241498
4114 0.00075275101698935
4121 0.000159571223775856
4149 0.000599626451730728
4156 0.0029973522759974
4167 0.00103447970468551
4172 0.00179124041460454
4181 0.00189937651157379
4182 0.00128646939992905
4192 0.000518514541909099
4193 0.00121245754417032
4194 0.00070960057200864
4196 0.000803111819550395
4198 0.00210345606319606
4200 0.00160083803348243
4201 0.000799631467089057
4202 0.00204768660478294
4204 0.00248371018096805
4222 0.00199030502699316
4227 9.80378317763098e-05
4232 0.0022337744012475
4235 0.0023794355802238
4238 0.00126100948546082
4243 0.00184968754183501
4254 0.000334002106683329
4263 0.00159660144709051
4266 0.000898060738109052
4267 0.000450017250841483
4276 0.00419885665178299
4282 0.00216098083183169
4297 0.0010449014371261
4298 0.000888206530362368
4304 0.00181311299093068
4308 0.00171900494024158
4311 0.00149527098983526
4317 0.00234345835633576
4319 0.000894179393071681
4328 0.000680283003021032
4332 0.00298028835095465
4338 0.00063901103567332
4343 0.00279257353395224
4349 0.00139648246113211
4353 0.0011648308718577
4358 0.00252363504841924
4365 0.00165950949303806
4369 0.00164611916989088
4378 0.000862170767504722
4381 0.00326452986337245
4393 0.000855756981763989
4400 0.000661012425553054
4403 0.0025510429404676
4405 0.00154889922123402
4406 0.00108091102447361
4410 0.00156563322525471
4411 0.00119753181934357
4412 0.00077597756171599
4424 0.00192061555571854
4430 0.000901573977898806
4431 0.00476761115714908
4433 0.00264111463911831
4438 0.00302721001207829
4439 0.00357765820808709
4442 0.00488486466929317
4448 0.00240763882175088
4452 0.00222333101555705
4459 0.000798695138655603
4469 0.00181318749673665
4475 0.000630717899184674
4479 0.00692742597311735
4482 0.00279807974584401
4490 0.00199492531828582
4492 0.00139414775185287
4505 0.0022944905795157
4509 0.00221402104943991
4510 0.00177906942553818
4529 0.00201461720280349
4530 0.00125854264479131
4533 0.00146164814941585
4540 0.00234651053324342
4542 0.00104058987926692
4550 0.00214457768015563
4552 0.00441674748435616
4553 0.000463352247606963
4566 0.00129587110131979
4568 0.00150159816257656
4569 0.00259753037244081
4578 0.000533970189280808
4581 0.00175123894587159
4583 0.00533666973933578
4592 0.00145305355545133
4595 0.00302096595987678
4597 0.00352391460910439
4599 0.00569135881960392
4611 0.00417585531249642
4628 0.00150016171392053
4633 0.00240708678029478
4643 0.00242713303305209
4649 0.00352355092763901
4656 0.00523301074281335
4662 0.0012035887921229
4664 0.00186746951658279
4668 0.00546755315735936
4675 0.00244454899802804
4676 0.00251453835517168
4677 0.00385239813476801
4687 0.00193567108362913
4703 0.00160208309534937
4708 0.0029342002235353
4713 0.00139855756424367
4718 0.00251088663935661
4719 0.00128114852122962
4721 0.000947189750149846
4724 0.010156330652535
4734 0.00367270107381046
4738 0.000963560480158776
4739 0.00310627766884863
4745 0.00347038893960416
4749 0.00160416413564235
4750 0.000618704012595117
4758 0.00328601500950754
4761 0.00209043989889324
4762 0.00107289885636419
4764 0.00150235486216843
4767 0.00126605457626283
4768 0.000771104299928993
4769 0.00381149118766189
4770 0.00177132000681013
4774 0.00127126916777343
4776 0.00302715227007866
4779 0.00468488410115242
4780 0.000266094866674393
4781 0.000232742619118653
4782 0.00187593349255621
4784 0.00421747611835599
4787 0.00162187963724136
4788 0.00156272773165256
4794 0.00107890286017209
4800 0.00216328748501837
4802 0.00675440905615687
4805 0.00109195348341018
4817 0.00222591124475002
4825 0.00281447544693947
4826 0.00309885386377573
4827 0.00396696617826819
4833 0.000818000640720129
4840 0.00223908596672118
4845 0.00171221210621297
4852 0.00143707089591771
4856 0.00506375264376402
4865 0.00190721568651497
4871 0.00142798258457333
4873 0.00144398503471166
4876 0.00123892351984978
4883 0.00164980755653232
4889 0.00177086575422436
4892 0.000965571438428015
4894 0.000854022335261106
4895 0.00227848719805479
4904 0.00115309795364738
4914 0.00304901483468711
4915 0.00541474064812064
4923 0.000545385526493192
4935 0.00242384965531528
4938 0.00430085556581616
4941 0.00141760054975748
4954 0.00281772692687809
4962 0.00165360618848354
4970 0.000819495937321335
4971 0.0028406553901732
4974 0.00341919786296785
4976 0.00202417513355613
4977 0.00616900296881795
4991 0.00229427055455744
4997 0.000630672089755535
4999 0.00171227962709963
};
\addlegendentry{Standart cost-critic}
\addplot [semithick, darkorange25512714]
table {%
5 0.0361836329102516
18 0.0491334460675716
24 0.0552840456366539
40 0.061524786055088
42 0.0587524063885212
45 0.0552917346358299
47 0.0514391399919987
53 0.0492268539965153
56 0.0475701615214348
71 0.0467827878892422
74 0.0405120886862278
79 0.04188521951437
87 0.0459853410720825
94 0.0466921888291836
102 0.0474192723631859
105 0.0442356467247009
106 0.0439528338611126
113 0.0406306125223637
126 0.0428922548890114
139 0.0263532884418964
150 0.0298368204385042
155 0.0262598935514688
158 0.0203576143831015
167 0.0256568491458893
168 0.0262145195156336
178 0.0213212948292494
183 0.0370528809726238
185 0.0180096700787544
186 0.0196986999362707
190 0.0266262125223875
198 0.020804101601243
206 0.0195445772260427
207 0.0186739265918732
212 0.0174372885376215
223 0.0122179500758648
229 0.0138582345098257
234 0.0120583595708013
237 0.0115518094971776
249 0.0111084142699838
255 0.0156138157472014
260 0.0136065017431974
267 0.0247427299618721
271 0.0134200640022755
273 0.0134249227121472
292 0.0111080138012767
297 0.0118242204189301
298 0.0129168098792434
303 0.0101884864270687
308 0.0120507199317217
310 0.0105666154995561
318 0.00897288508713245
319 0.0107013583183289
326 0.00505982292816043
330 0.0101394094526768
339 0.00819839164614677
347 0.00458408566191792
363 0.00890437327325344
367 0.00785964913666248
373 0.0044076619669795
377 0.00507752178236842
379 0.00509643508121371
421 0.00357035035267472
422 0.00304114515893161
424 0.00702561112120748
430 0.0042130402289331
439 0.00544467102736235
441 0.00173871661536396
442 0.00246327044442296
445 0.00253192288801074
451 0.00769635615870357
460 0.00503475265577435
463 0.00224461732432246
464 0.00369465933181345
474 0.00507754273712635
491 0.00385764124803245
493 0.00423665810376406
507 0.00165591097902507
512 0.00205387407913804
514 0.00404301751405001
517 0.00399504182860255
525 0.00345720956102014
531 0.00196019350551069
533 0.00372498598881066
536 0.00286496873013675
542 0.00220407173037529
547 0.00105843844357878
557 0.00145355309359729
563 0.0020951870828867
569 0.0047040400095284
573 0.00190016441047192
579 0.0025937280151993
581 0.00492511596530676
582 0.00303491251543164
584 0.00149725761730224
586 0.00136058952193707
587 0.00326976063661277
592 0.00301361572928727
593 0.0047112456522882
602 0.00307712494395673
608 0.00266620935872197
610 0.00352785200811923
615 0.00202527921646833
620 0.00202145590446889
622 0.00404956750571728
634 0.00225518899969757
641 0.00301078450866044
642 0.00235413969494402
644 0.0020645777694881
646 0.00432625552639365
647 0.00349417072720826
649 0.00244815740734339
661 0.00245445827022195
664 0.00263058859854937
668 0.00264291954226792
671 0.00295630423352122
674 0.00373799563385546
678 0.00153671763837337
679 0.00108353106770664
683 0.00174525554757565
688 0.00164208060596138
699 0.00328996824100614
703 0.0026500872336328
706 0.00246246182359755
714 0.00180289417039603
718 0.00223625870421529
721 0.00208281655795872
722 0.00236390857025981
723 0.00381248211488128
730 0.00163617683574557
736 0.00258302874863148
738 0.00206585112027824
739 0.00286232749931514
743 0.00210755993612111
747 0.000558080966584384
751 0.00116752705071121
752 0.00210364302620292
756 0.00166219403035939
765 0.00156505149789155
769 0.000880158331710845
770 0.00318188546225429
771 0.00491461204364896
773 0.00302748288959265
774 0.00150232866872102
780 0.000836495193652809
784 0.00146282732021064
785 0.0034006112255156
787 0.00259807636030018
789 0.00259952573105693
792 0.00155140226706862
793 0.0033137162681669
794 0.000720204727258533
795 0.00162517535500228
798 0.00537174288183451
802 0.00227975496090949
807 0.00519275758415461
808 0.00295501505024731
809 0.00512004178017378
815 0.00194543332327157
832 0.00263806828297675
836 0.00115798774641007
838 0.000710148713551462
843 0.00129961397033185
867 0.000811037607491016
869 0.00161528086755425
874 0.00221014977432787
876 0.00254681706428528
880 0.00131169555243105
882 0.00296935997903347
890 0.00074062857311219
896 0.000927934714127332
900 0.000685249571688473
907 0.00274361367337406
909 0.001701376051642
915 0.000694257731083781
917 0.0041188825853169
920 0.00248937145806849
923 0.00168784230481833
931 0.0037964356597513
932 0.00229266402311623
935 0.00207370240241289
942 0.00140641327016056
945 0.000776164000853896
954 0.0022851915564388
958 0.00146975880488753
961 0.0021284727845341
962 0.000907571753486991
971 0.00230019073933363
972 0.00316396332345903
976 0.000838754349388182
978 0.00197804439812899
979 0.00262889405712485
983 0.00186088436748832
984 0.00155307108070701
987 0.00332189281471074
988 0.00118443113751709
996 0.000697961077094078
1000 0.00235409592278302
1002 0.0018728906288743
1004 0.000751948973629624
1005 0.00101099535822868
1014 0.000193010506336577
1017 0.000990993808954954
1025 0.00137039006222039
1027 0.00105189555324614
1032 0.00435116654261947
1037 0.000887982139829546
1044 0.000751653278712183
1057 0.00151886674575508
1063 0.00170364417135715
1066 0.000737157301045954
1068 0.000457596295746043
1072 0.000605013337917626
1076 0.00149765680544078
1078 0.000771486083976924
1083 0.000611202034633607
1084 0.000679669436067343
1085 0.000491482787765563
1093 0.00159768259618431
1099 0.000912039366085082
1103 0.00086587417172268
1104 0.00207870220765471
1105 0.00156444357708097
1114 0.001459039747715
1119 0.000341481296345592
1133 0.001130694989115
1135 0.00105885392986238
1155 0.00167494406923652
1156 0.000466142519144341
1160 0.00303157698363066
1161 0.00110118195880204
1162 0.00205197907052934
1180 0.00104882498271763
1185 0.00134556088596582
1192 0.00157743936870247
1193 0.00149504037108272
1199 0.000508244847878814
1201 0.00259634433314204
1206 0.00169566727709025
1208 0.000654953066259623
1232 0.00182742660399526
1234 0.00102001649793237
1236 0.00117968406993896
1244 0.00107694545295089
1247 0.00137531326618046
1255 0.000288225070107728
1258 0.00152909813914448
1261 0.000340322352712974
1274 0.00304445740766823
1281 0.00339937652461231
1287 0.000777965178713202
1293 0.00184972316492349
1294 0.000865404028445482
1300 0.000770934566389769
1310 0.000106664811028168
1315 0.00204767240211368
1316 0.00200647418387234
1319 0.000261936103925109
1325 0.000877874321304262
1327 0.000541794463060796
1330 0.000965875282417983
1333 0.00107221864163876
1336 0.000301905005471781
1337 0.000805895018856972
1355 0.00171189219690859
1370 0.000476374640129507
1385 0.000799177505541593
1388 0.0011139475973323
1389 0.000193941537872888
1391 0.000741803029086441
1392 0.000918302685022354
1413 0.00109745597001165
1414 0.000617362500634044
1419 0.00122024805750698
1422 0.000220977715798654
1426 0.000418930809246376
1428 0.00108776323031634
1432 0.00066321378108114
1436 0.000831168959848583
1440 0.000358453980879858
1465 0.00442733895033598
1466 0.000240858920733444
1477 0.0012821804266423
1485 0.0004594300116878
1486 0.000792911509051919
1489 0.000946601328905672
1491 0.00147578923497349
1492 0.000633344461675733
1501 0.00143920606933534
1508 0.000430315121775493
1523 0.00138836959376931
1524 0.00127896096091717
1527 0.000719717820174992
1546 0.000638712663203478
1551 0.00188535440247506
1552 0.00191325054038316
1554 0.000896151992492378
1561 0.00059787358622998
1568 0.000614098564255983
1569 0.00136616150848567
1578 0.000933865550905466
1582 0.00165689445566386
1584 0.00105285027530044
1588 0.000489076657686383
1597 0.00140027317684144
1604 0.000653501076158136
1605 0.00091446447186172
1610 0.00347263319417834
1618 0.000795683590695262
1627 0.000225933719775639
1628 0.000505628471728414
1632 0.000535738945472986
1637 0.000329557777149603
1640 0.000609907903708518
1642 0.00381761812604964
1645 0.000787484052125365
1648 0.000341719947755337
1652 0.000332601310219616
1660 0.000783518946263939
1668 0.000764554657507688
1672 0.000662459351588041
1675 0.000937220291234553
1676 0.000497608503792435
1682 0.00279149878770113
1683 0.000651875685434788
1691 0.000519882829394192
1695 0.000547545729205012
1696 0.000146884834975936
1697 0.000382723606890067
1699 0.000726683356333524
1702 0.000444384088041261
1709 0.00404813187196851
1710 0.000418551411712542
1718 0.00123456947039813
1719 0.00070067826891318
1728 0.000472977582830936
1732 0.000164124154252931
1734 0.000317314552376047
1737 0.00140672898851335
1742 0.000504956406075507
1743 0.000199726389837451
1745 0.00168661109637469
1746 0.00127570086624473
1747 0.000801165704615414
1752 0.000890286231879145
1766 0.00118806981481612
1775 3.36935881932732e-05
1781 0.000555033737327904
1788 0.000894820317625999
1789 0.000340672413585708
1798 0.0005573516828008
1805 0.000221492533455603
1814 0.000657595868688077
1817 0.000681025732774287
1824 4.20133255829569e-05
1826 0.000826375384349376
1830 0.000308507471345365
1840 0.000544108042959124
1841 0.000368828739738092
1844 0.000419862830312923
1849 0.00104397325776517
1853 0.000227826822083443
1866 0.00300257350318134
1868 9.23991028685123e-05
1869 0.00048697943566367
1875 0.000583098269999027
1876 0.000581182073801756
1877 0.000951893161982298
1879 1.95947613974568e-05
1893 0.000514289597049356
1911 0.000544540351256728
1917 0.00209707184694707
1924 0.000594131939578801
1930 0.00102019438054413
1934 0.00125081231817603
1936 0.00147920870222151
1938 0.00041426598909311
1944 0.00135196815244853
1947 0.000236317500821315
1949 0.00120452989358455
1952 0.000954089628066868
1955 0.000576601771172136
1958 0.00162215251475573
1967 0.00043535977602005
1969 0.000704445992596447
1981 0.000564947782550007
1982 0.000675248506013304
1983 0.000615526281762868
1997 0.00179591658525169
2001 0.00047825783258304
2005 0.00244616158306599
2009 0.001095971907489
2010 8.22352158138528e-05
2013 0.000181619398063049
2015 0.00075275037670508
2017 0.00015454989625141
2025 3.53481482306961e-05
2027 0.000248697877395898
2030 0.000358286866685376
2033 0.000108728949271608
2036 0.000536712410394102
2038 0.000245792645728216
2041 0.00128973694518209
2044 0.00069419841747731
2060 0.000376696931198239
2067 0.000504731084220111
2072 0.000385787541745231
2073 0.00176200154237449
2074 0.000706365099176764
2076 0.000896345765795559
2077 0.000562600966077298
2079 1.19578953672317e-05
2081 0.000647529144771397
2085 0.000476167537271976
2089 0.00245135696604848
2094 0.000428847648436204
2096 0.000635133183095604
2103 0.000590095587540418
2105 0.00189607520587742
2106 0.00122248730622232
2111 0.00398432230576873
2115 0.00236023031175137
2120 0.000728690298274159
2122 0.000528809148818254
2123 0.000117667346785311
2133 0.000548479030840099
2134 0.000725953548680991
2138 0.00044512195745483
2141 0.000139972165925428
2144 0.000342774845194072
2145 0.000471062958240509
2148 0.000116987765068188
2149 0.00100928684696555
2151 0.000534432765562087
2156 0.000236137871979736
2157 0.000443651835666969
2164 0.000394909002352506
2165 0.000108671585621778
2169 0.000649759895168245
2171 0.000162330339662731
2173 0.00177341990638524
2177 0.00095679541118443
2187 0.000938423560000956
2189 0.00149378878995776
2191 0.000225529554882087
2192 0.000309321912936866
2196 0.000185466196853667
2199 0.000220709596760571
2207 0.00227384106256068
2211 0.000504394411109388
2225 0.00262799393385649
2229 0.00021316300262697
2231 0.00109627121128142
2236 0.000466763915028423
2237 0.00046877670683898
2239 0.000846591196022928
2241 0.000133864232338965
2242 0.000770246668253094
2244 5.92102587688714e-05
2246 0.000462758674984798
2247 0.000106469953607302
2254 0.000805377145297825
2257 0.00036943526356481
2262 0.00243154913187027
2274 0.0017292998963967
2278 0.001168048591353
2281 0.000271094846539199
2291 0.000412730703828856
2297 0.000428968342021108
2298 0.00053993851179257
2300 8.00484776846133e-05
2303 0.000157901056809351
2306 0.00108311825897545
2307 0.000404773250920698
2308 4.42599739471916e-05
2318 0.000180527858901769
2319 0.000480455084471032
2320 0.000710435502696782
2322 3.59314763045404e-05
2334 4.26857041020412e-05
2335 0.00013631209731102
2336 0.000617608078755438
2337 5.65508416912053e-05
2345 0.000107037034467794
2354 0.000845733331516385
2371 0.000636796408798546
2385 0.000653948576655239
2389 0.000242412483203225
2390 8.60284999362193e-05
2392 0.000362927123205736
2400 0.000318489735946059
2402 0.000783025519922376
2406 0.000370871828636155
2416 4.86773642478511e-05
2424 6.45050386083312e-05
2425 0.000132872781250626
2436 0.00114624341949821
2444 0.00146717124152929
2450 7.23786215530708e-05
2451 8.56023834785447e-05
2453 0.00143148459028453
2455 0.000793623039498925
2460 0.00241832993924618
2479 0.00045573289389722
2485 6.2780462030787e-05
2486 0.000705866375938058
2496 0.000140573276439682
2498 0.000962348247412592
2501 0.000957612472120672
2502 0.000664920313283801
2503 0.00026868877466768
2514 2.08580513572088e-05
2517 0.000994420144706964
2523 0.00113257195334882
2528 0.000679791904985905
2530 0.000690437329467386
2532 0.000212557381018996
2534 0.000528341101016849
2543 0.000377673393813893
2547 0.00107956887222826
2551 0.00030240073101595
2553 0.000573889235965908
2556 0.00060085958102718
2565 0.00121758156456053
2566 0.000368529843399301
2570 0.00161161506548524
2576 0.000484969874378294
2578 0.00201762514188886
2590 0.000409360654884949
2591 0.000715409056283534
2592 0.00127786071971059
2593 0.000805751536972821
2596 0.000405417260481045
2600 0.000746731355320662
2606 0.00135279400274158
2607 0.000245344446739182
2610 0.00065952684963122
2618 0.000197752378880978
2623 0.000922832463402301
2626 0.00229141744785011
2629 0.00129708927124739
2630 0.000305594527162611
2636 8.28965494292788e-05
2638 0.00022845680359751
2644 0.000298712053336203
2647 0.000486624921904877
2650 0.000274826656095684
2655 0.00123545876704156
2674 0.000286539609078318
2678 0.000227576063480228
2680 0.000941084697842598
2685 0.000733357388526201
2690 0.00100231019314378
2703 0.0016136096091941
2707 0.00041055359179154
2710 0.00018051260849461
2725 0.000260309228906408
2736 0.000209124002140015
2737 0.00399178173393011
2740 0.000399371638195589
2746 0.000396988820284605
2753 0.000479007605463266
2754 0.00113224342931062
2755 0.000361932441592216
2756 0.000157378250150941
2757 0.000759024987928569
2758 0.00110608153045177
2766 0.00125971797388047
2789 0.000335748714860529
2790 0.000771697785239667
2791 0.00085666315862909
2798 0.000855400168802589
2809 0.000886153196915984
2811 0.00073379441164434
2823 0.000762660230975598
2824 0.000843004672788084
2827 0.000252992118475959
2829 0.000461674149846658
2830 0.000562037515919656
2832 6.01810279476922e-05
2851 0.000341574836056679
2856 0.00143936660606414
2859 0.00131037272512913
2862 5.06611322634853e-05
2871 0.00031388335628435
2872 0.00126684096176177
2878 0.000101010089565534
2880 0.000422518904088065
2881 0.000799667730461806
2887 0.000693528796546161
2890 0.000244434952037409
2896 0.000337394536472857
2898 0.000268265313934535
2900 0.000815492938272655
2903 0.000227471886319108
2912 0.00041996207437478
2917 0.000344531232258305
2919 8.6520092736464e-05
2920 0.00164832500740886
2921 0.000519402790814638
2932 0.000660023419186473
2942 3.23236126860138e-05
2950 0.000405449100071564
2967 0.000185847005923279
2974 6.6345208324492e-05
2975 1.48033068398945e-05
2978 0.000616221514064819
2988 0.000917626428417861
2994 5.12620608787984e-05
2998 6.91954483045265e-05
3003 5.04724448546767e-05
3005 0.000129655891214497
3007 9.78668103925884e-05
3009 0.000295839708996937
3011 0.00184423674363643
3015 0.000495359825436026
3016 8.05609670351259e-05
3019 0.000599216029513627
3025 0.000456599373137578
3027 0.000586160225793719
3030 0.00042104852036573
3038 0.000907068722881377
3040 0.00019934908777941
3041 0.000590630050282925
3042 0.000471856881631538
3050 0.00056537555065006
3065 0.00145166378933936
3067 0.000785927113611251
3069 0.00068045879015699
3071 0.000408215739298612
3073 0.000750205188523978
3082 0.000316856661811471
3086 0.000542945927008986
3099 0.000623945263214409
3103 0.000338331621605903
3122 8.30484132166021e-05
3137 9.02783358469605e-06
3138 0.000269839889369905
3144 0.00114014849532396
3145 0.000719983770977706
3147 0.00119865243323147
3150 0.000194272768567316
3155 8.0701160186436e-05
3158 0.000943687977269292
3159 0.000717834162060171
3161 7.15627975296229e-05
3177 0.000110477689304389
3184 0.000789458281360567
3188 0.000224027564399876
3195 0.000112459085357841
3196 0.00106644898187369
3203 0.000191762985195965
3206 8.66896807565354e-05
3230 0.000328818772686645
3233 5.98500846535899e-05
3240 2.27496639126912e-06
3243 0.000371450965758413
3244 0.000228590113692917
3246 0.000304590619634837
3247 0.000100734127045143
3254 0.000482032803120092
3256 0.000177437759703025
3267 3.00139890896389e-06
3272 0.000294695521006361
3281 0.000264126574620605
3283 4.39208088209853e-06
3285 0.000571319600567222
3289 0.000182607560418546
3292 0.00028091631247662
3305 0.000246564362896606
3306 0.000261300709098577
3307 0.000200509573915042
3313 4.60083683719859e-05
3321 1.49426823554677e-05
3327 9.17907436814858e-06
3328 0.000300939398584887
3329 0.00277797481976449
3333 0.000282930210232735
3338 0.000182569929165766
3345 5.35021354153287e-05
3353 0.000720126612577587
3357 0.000175327077158727
3361 0.000673569040372968
3363 0.000208019439014606
3369 0.000235409184824675
3372 0.000969277927652001
3374 0.000365928950486705
3376 8.39551648823544e-06
3378 0.00118644384201616
3381 3.01822692563292e-05
3386 0.00026441560476087
3398 0.000451783358585089
3403 0.00107269885484129
3408 0.000259690219536424
3426 0.000997510622255504
3430 0.000186003322596662
3433 0.0014519157120958
3438 0.00108661025296897
3445 0.000121447308629286
3449 0.000108210908365436
3451 0.000304143439279869
3457 7.54759821575135e-05
3458 4.6957669837866e-05
3464 0.000115666553028859
3471 0.000109650602098554
3477 0.000357716897269711
3480 2.22205853788182e-05
3486 0.000473260908620432
3497 0.000676610099617392
3499 0.00167814455926418
3506 0.000516346713993698
3509 0.000158173905219883
3512 6.60613441141322e-05
3514 0.00111805181950331
3519 0.00120746239554137
3535 0.000218914923607372
3537 1.17751296784263e-05
3538 0.000204781419597566
3542 0.000104816776001826
3543 7.0992718974594e-05
3547 0.000567117822356522
3549 0.00026111415354535
3555 0.000187886034836993
3556 0.000436723232269287
3563 0.000676392752211541
3575 0.000405389902880415
3580 0.000238465669099241
3583 0.000219962588744238
3592 0.000366974651115015
3593 0.000340490718372166
3599 0.000208873418159783
3600 0.000896905607078224
3614 5.5567899835296e-05
3618 9.57639058469795e-05
3620 8.19132474134676e-05
3622 0.00187949475366622
3625 0.000289030896965414
3628 3.91679532185663e-05
3637 0.000267109251581132
3643 0.000358160759788007
3645 0.000189823636901565
3656 4.54297423857497e-06
3657 0.000214849816984497
3663 0.000212364378967322
3670 0.0014792752917856
3694 0.000407865329179913
3697 0.00223492085933685
3700 1.24733996926807e-05
3702 0.00116091954987496
3723 0.000136490125441924
3726 2.66389433818404e-05
3730 0.000265086739091203
3731 0.00161671126261353
3732 0.00131850165780634
3738 0.000365680927643552
3741 5.31941004737746e-05
3743 3.92367292079143e-06
3752 0.000740122748538852
3756 0.000106808540294878
3759 7.28192480892176e-06
3764 0.000743310432881117
3772 0.000657498720102012
3776 0.00103898218367249
3778 0.000232796926866286
3780 0.000243169095483609
3793 0.000298546307021752
3795 0.00118166976608336
3798 0.00126849976368248
3810 0.000297568156383932
3814 0.001133669517003
3819 0.00134546495974064
3821 0.000200435024453327
3831 0.000546101306099445
3833 6.52892267680727e-05
3835 0.000362907216185704
3848 0.000284342793747783
3854 0.000395417213439941
3864 9.92306595435366e-05
3869 0.000411018496379256
3876 0.000340377941029146
3879 0.00102688546758145
3881 0.000200324240722694
3901 0.000397219584556296
3902 0.00119340699166059
3903 0.00046783234574832
3908 0.00165692786686122
3910 0.00117723329458386
3916 0.000689712294843048
3920 0.00010977571218973
3928 0.000320715014822781
3929 0.000577437982428819
3934 0.000133603709400631
3935 0.000423836696427315
3939 0.000600798870436847
3950 2.74293165603012e-06
3956 0.000220566216739826
3962 8.49660937092267e-05
3965 0.000249598844675347
3976 1.07052983366884e-05
3980 0.000197767076315358
3984 0.00035782135091722
3991 0.000468816113425419
3995 0.000900080485735089
4000 0.000475410313811153
4005 0.000343760621035472
4009 0.000193047191714868
4010 0.000112482150143478
4012 0.000362669525202364
4021 0.000217168097151443
4022 0.00063414714531973
4033 6.43512903479859e-05
4035 0.000673958391416818
4036 0.000445596058852971
4043 0.00144645699765533
4045 8.15345556475222e-05
4046 0.000721025804523379
4047 0.000217102409806103
4048 0.000107861436845269
4052 5.43600799574051e-05
4054 5.79697916691657e-05
4076 0.000150410982314497
4079 0.000385102845029905
4093 0.000259492546319962
4098 0.00121819856576622
4099 0.00011674494453473
4101 0.000265569367911667
4109 0.000239710745518096
4114 4.24209574703127e-05
4121 0.00291791977360845
4149 0.000257254694588482
4156 8.99071819731034e-05
4167 0.000916840857826173
4172 0.000467581412522122
4181 0.000202998169697821
4182 0.000170804662047885
4192 0.000349453592207283
4193 0.000286610331386328
4194 0.000334862124873325
4196 0.00122776487842202
4198 0.000799928791821003
4200 0.00019659727695398
4201 0.000286059803329408
4202 8.24434173409827e-05
4204 0.00104892149101943
4222 0.00117099343333393
4227 0.000184371121576987
4232 8.48669733386487e-05
4235 1.24295665955287e-05
4238 1.30333564811735e-05
4243 8.24869057396427e-05
4254 0.000913112366106361
4263 0.000431912223575637
4266 0.00170653196983039
4267 0.000224040777538903
4276 0.000596362806390971
4282 0.000594820536207408
4297 0.00118196511175483
4298 0.00216576596722007
4304 0.000645390362478793
4308 8.58976854942739e-05
4311 0.000555182399693877
4317 2.14816227526171e-05
4319 0.00023556272208225
4328 0.000381395686417818
4332 0.000190114180441014
4338 9.81821649475023e-05
4343 6.93735564709641e-05
4349 8.45648246468045e-05
4353 0.000391908281017095
4358 0.00071604794356972
4365 0.000961294281296432
4369 0.000595792138483375
4378 0.0011111069470644
4381 0.000826628354843706
4393 0.000144119781907648
4400 0.000416425114963204
4403 0.0016972494777292
4405 0.000234636172535829
4406 0.000200197566300631
4410 0.000231097772484645
4411 0.000302089436445385
4412 5.2472412789939e-05
4424 0.00082087330520153
4430 0.000572128803469241
4431 2.11872120416956e-05
4433 0.000437740469351411
4438 9.10231246962212e-05
4439 5.21745569130871e-05
4442 0.000327449291944504
4448 0.000156210007844493
4452 0.000157755857799202
4459 0.000353971117874607
4469 0.000626279215794057
4475 8.33955709822476e-06
4479 0.000498247216455638
4482 0.000414014764828607
4490 7.82038841862231e-05
4492 0.00288009527139366
4505 6.49196135782404e-06
4509 0.000186911260243505
4510 0.000340966216754168
4529 0.00037785925087519
4530 0.000298621656838804
4533 0.000174718777998351
4540 0.000620883947703987
4542 5.17091450547014e-07
4550 8.02900976850651e-05
4552 0.000116045186587144
4553 0.000215540145291016
4566 0.000131780208903365
4568 0.000353625102434307
4569 9.39612946240231e-05
4578 0.000611665716860443
4581 0.000169656908838078
4583 9.46638465393335e-05
4592 9.76241717580706e-05
4595 0.000220206144149415
4597 1.76917274075095e-05
4599 0.000415165704907849
4611 1.02000913102529e-05
4628 0
4633 0.000312111777020618
4643 6.40051221125759e-05
4649 0.000173796302988194
4656 0.000444298406364396
4662 0.000162346797878854
4664 0.00116486730985343
4668 0.000318458769470453
4675 0.000211932594538666
4676 0.000310430506942794
4677 0.000142862452776171
4687 0.000551998557057232
4703 0.000802376249339432
4708 0.000173940235981718
4713 6.03805165155791e-05
4718 0.000640635844320059
4719 1.45362155308248e-05
4721 0.000848324270918965
4724 5.55451588297728e-05
4734 3.6549197830027e-05
4738 0.000655215757433325
4739 3.28233290929347e-05
4745 3.89174201700371e-05
4749 0.000340951461112127
4750 0.000409305939683691
4758 0.000400972960051149
4761 0.000332712981617078
4762 0.000175239940290339
4764 0.000705057464074343
4767 0.00202691042795777
4768 0.000189149199286476
4769 0.000270268152235076
4770 0.0011860498925671
4774 6.45262389298296e-06
4776 0.000353475363226607
4779 0.000724920770153403
4780 0.000825813796836883
4781 0.000421080476371571
4782 0.000105497012555134
4784 0.000205196440219879
4787 0.000201937014935538
4788 0.00012390709889587
4794 0.00058342085685581
4800 0.000321476167300716
4802 0.000434533867519349
4805 0.000874137855134904
4817 0.000216518688830547
4825 0.000490555714350194
4826 0.000160168041475117
4827 6.31696893833578e-05
4833 2.3719734599581e-05
4840 0.000200741560547613
4845 0.0013105949619785
4852 0.00143681245390326
4856 0.000898404861800373
4865 0.000360524718416855
4871 0.00218559429049492
4873 8.34379097796045e-05
4876 0.000583546992857009
4883 8.77496404427802e-06
4889 0.000266733317403123
4892 0.000213893668842502
4894 0.000461822695797309
4895 0.000320034800097346
4904 0.000555619073566049
4914 0.000276618578936905
4915 0.000174668530235067
4923 1.40053989525768e-05
4935 0.001023537828587
4938 0.000493885076139122
4941 0.000136241869768128
4954 0.000514185463543981
4962 4.58078511655913e-06
4970 8.84564942680299e-05
4971 0.000255833874689415
4974 0.000298223341815174
4976 0.000147118960740045
4977 0.000437015085481107
4991 0.000180254370206967
4997 0.000391135778045282
4999 0.000203314441023394
};
\addlegendentry{Softplus cost-critic}
\end{axis}

\end{tikzpicture}


==> images/cost_return_estimates.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.49]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Learning iteration},
xmajorgrids,
xmin=-244.7, xmax=5248.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={mean episode cost return estimates},
ymajorgrids,
ymin=-0.0658878637477756, ymax=0.358672752045095,
ytick style={color=black},
ylabel near ticks,
xlabel near ticks
]
\addplot [semithick, steelblue31119180]
table {%
5 0.0542924627661705
18 0.0522655248641968
24 0.0467330031096935
40 0.0295211486518383
42 0.027591010555625
45 0.0262836031615734
47 0.0264994334429502
53 0.025720726698637
56 0.0247860550880432
71 0.0215826388448477
74 0.0200066789984703
79 0.0178917814046144
87 0.0145341977477074
94 0.0141665488481522
102 0.0119539946317673
105 0.012051491998136
106 0.0121715953573585
113 0.0111642060801387
126 0.0095398798584938
139 0.00863881967961788
150 0.00789140723645687
155 0.00775376614183187
158 0.00765199353918433
167 0.00578984152525663
168 0.00560648925602436
178 0.00707332929596305
183 0.00659932335838675
185 0.00695523247122765
186 0.00702490797266364
190 0.00655004009604454
198 0.00491779064759612
206 0.00533928256481886
207 0.00547065213322639
212 0.00497335335239768
223 0.00450249249115586
229 0.00607088347896934
234 0.00643124431371689
237 0.00692876381799579
249 0.00730045279487967
255 0.00568824727088213
260 0.00556503608822823
267 0.00431350246071815
271 0.00575437303632498
273 0.00566502939909697
292 0.00450174510478973
297 0.00473661301657557
298 0.00467125233262777
303 0.00294430344365537
308 0.00336307194083929
310 0.00302913878113031
318 0.00376035599038005
319 0.00396041851490736
326 0.00373600609600544
330 0.00275913253426552
339 0.00225996412336826
347 0.00342951342463493
363 0.00413744430989027
367 0.0040569668635726
373 0.00327548384666443
377 0.00252856966108084
379 0.00229645194485784
421 0.00362656405195594
422 0.00416726944968104
424 0.00317890197038651
430 0.00505122914910316
439 0.00426521617919207
441 0.00425417535007
442 0.00438243942335248
445 0.0040646493434906
451 0.00460253190249205
460 -0.00808804854750633
463 -0.00502743106335402
464 -0.00419701728969812
474 -0.000256771338172257
491 0.00177395879290998
493 0.00175441964529455
507 0.00188234564848244
512 0.00208430923521519
514 0.00225461972877383
517 0.00235553900711238
525 0.00246617291122675
531 0.00264079566113651
533 0.00262085301801562
536 0.00252482923679054
542 0.00231924699619412
547 0.00234163133427501
557 0.00238383747637272
563 0.00241797091439366
569 0.00247408845461905
573 0.00254953443072736
579 0.00246610911563039
581 0.00240019080229104
582 0.00238924869336188
584 0.00224957522004843
586 0.00221770396456122
587 0.00230336142703891
592 0.00230848393402994
593 0.00228000804781914
602 0.0023863441310823
608 0.0020760134793818
610 0.00242260564118624
615 0.00253741350024939
620 0.00238852365873754
622 0.00221797823905945
634 0.00185885222163051
641 0.00182246253825724
642 0.00181520858313888
644 0.00155026093125343
646 0.00128095003310591
647 0.00122263235971332
649 0.00129589473363012
661 0.00162714999169111
664 0.00156027113553137
668 0.00182314438279718
671 0.00175469869282097
674 0.00160901038907468
678 0.00167803361546248
679 0.00174671260174364
683 0.001633295789361
688 0.00134083023294806
699 0.00137250777333975
703 0.00182358489837497
706 0.00170078338123858
714 0.00223927479237318
718 0.00218459544703364
721 0.00202757585793734
722 0.00198085745796561
723 0.00205266987904906
730 0.00130286812782288
736 0.00252683227881789
738 0.00251947110518813
739 0.00199723057448864
743 0.00274500623345375
747 0.00257521378807724
751 0.00234420690685511
752 0.00240000174380839
756 0.00141545606311411
765 0.001859987154603
769 0.002238973043859
770 0.00215922296047211
771 0.00220967433415353
773 0.00235200067982078
774 0.00256702746264637
780 0.00250389706343412
784 0.00310077657923102
785 0.0030063062440604
787 0.00293869129382074
789 0.00245825084857643
792 0.00236327690072358
793 0.0023236027918756
794 0.00202954327687621
795 0.00230635842308402
798 0.00230927998200059
802 0.00249152141623199
807 0.00388395180925727
808 0.00260403682477772
809 0.00264988746494055
815 0.00490890769287944
832 0.00339948339387774
836 0.00269347243010998
838 0.0028104386292398
843 0.00252146646380424
867 0.00275993067771196
869 0.00267052836716175
874 0.00219844561070204
876 0.00161671917885542
880 0.00209588184952736
882 0.00230115884914994
890 0.0036351855378598
896 0.00342814717441797
900 0.00393104553222656
907 0.00170693336986005
909 0.00126109481789172
915 0.000687361229211092
917 0.000668316497467458
920 0.000815822626464069
923 0.000621079874690622
931 0.00078628258779645
932 0.000859995547216386
935 0.00105259730480611
942 0.00122187472879887
945 0.00134120543953031
954 -0.00109475920908153
958 -0.000556814484298229
961 -0.000386219326173887
962 2.44010989263188e-05
971 0.00106213288381696
972 0.00119252968579531
976 0.00173353031277657
978 0.0016227827873081
979 0.00152129482012242
983 0.000624166976194829
984 0.000681318517308682
987 0.000271124532446265
988 0.000292875658487901
996 4.82652612845413e-05
1000 0.000169431063113734
1002 0.00023019993386697
1004 0.000197002169443294
1005 -0.000944624305702746
1014 0.000391933310311288
1017 0.000397423136746511
1025 0.000899788923561573
1027 0.000933826609980315
1032 0.000835098326206207
1037 0.00113132770638913
1044 0.00113934162072837
1057 0.0109242256730795
1063 0.0058254785835743
1066 0.00453480891883373
1068 0.00421667424961925
1072 0.00341166532598436
1076 0.00326639739796519
1078 0.00319567369297147
1083 0.00585574191063643
1084 0.0055113835260272
1085 0.00497445091605186
1093 0.00219928426668048
1099 0.00285673653706908
1103 -0.000558294239453971
1104 0.00310689862817526
1105 0.00262754876166582
1114 0.00245561823248863
1119 0.00261464854702353
1133 0.00108248915057629
1135 0.00122943520545959
1155 0.00771242845803499
1156 0.00888369604945183
1160 0.00886726286262274
1161 0.00835271365940571
1162 0.00792281795293093
1180 0.00420691771432757
1185 0.00149287516251206
1192 0.00121044483967125
1193 0.00144218176137656
1199 -0.00233875261619687
1201 -0.00210487330332398
1206 -0.00121440854854882
1208 -0.00103429611772299
1232 0.0026692624669522
1234 0.00516661629080772
1236 0.00510632572695613
1244 0.00420894380658865
1247 0.0049243476241827
1255 0.002279257401824
1258 0.00232549849897623
1261 0.00216382322832942
1274 0.00202327873557806
1281 0.00176904012914747
1287 0.0022979830391705
1293 0.00164082588162273
1294 0.00211211550049484
1300 0.00114970351569355
1310 0.00159642833750695
1315 0.000114240596303716
1316 -0.00167051842436194
1319 -0.00110213668085635
1325 -2.26995325647295e-06
1327 -0.000666670908685774
1330 0.00131788640283048
1333 0.000728199142031372
1336 0.00033579531009309
1337 -0.00040891274693422
1355 5.849935405422e-05
1370 0.000964157050475478
1385 -0.000339814054314047
1388 0.000641235033981502
1389 0.000842938665300608
1391 0.00103465735446662
1392 0.000262224668404087
1413 -0.000597864273004234
1414 -0.000401710218284279
1419 0.00077692128252238
1422 0.00107048032805324
1426 0.000577400147449225
1428 0.000665972591377795
1432 0.00055420323042199
1436 0.00107750808820128
1440 0.000889362010639161
1465 0.00151295750401914
1466 0.00170074542984366
1477 -0.000224452698603272
1485 -0.00164874584879726
1486 -0.00150330073665828
1489 -0.000954451388679445
1491 -0.000828540767543018
1492 -0.000305899768136442
1501 0.000663962680846453
1508 0.00046882065362297
1523 -0.000170442857779562
1524 -0.000206459517357871
1527 0.000960714998655021
1546 -0.00526021514087915
1551 -0.00402371725067496
1552 -0.00377213582396507
1554 -0.00314641930162907
1561 -0.00140003801789135
1568 -0.000149509840412065
1569 -7.20407697372139e-05
1578 0.000515709805767983
1582 0.000405818980652839
1584 0.000285182963125408
1588 0.000182269373908639
1597 0.000187709098099731
1604 0.000815485836938024
1605 0.00100325688254088
1610 0.000942333019338548
1618 0.000711128523107618
1627 0.000883702887222171
1628 0.000849989708513021
1632 0.000930681242607534
1637 0.000915811280719936
1640 0.000911375507712364
1642 0.000876305624842644
1645 0.000958638149313629
1648 0.000754430599045008
1652 0.00114283175207675
1660 0.0022919881157577
1668 0.000529466546140611
1672 -0.000495505635626614
1675 -0.000220678775804117
1676 -0.00043149697012268
1682 -0.000167438265634701
1683 0.000892593176104128
1691 0.00140205805655569
1695 0.0013004532083869
1696 0.00104723707772791
1697 0.000563754176255316
1699 0.000327100948197767
1702 0.000208188546821475
1709 0.00174378324300051
1710 0.00169494876172394
1718 0.00109932536724955
1719 0.00155192776583135
1728 0.00179162179119885
1732 0.00183580291923136
1734 0.00111310160718858
1737 0.000841245229821652
1742 0.00126613560132682
1743 0.000621525221504271
1745 0.000950522255152464
1746 0.000900738756172359
1747 0.000856359663885087
1752 0.000391554436646402
1766 0.00561896990984678
1775 0.0030651050619781
1781 0.00178909348323941
1788 -0.000735529116354883
1789 -0.000667750719003379
1798 0.000743341981433332
1805 0.00162785756401718
1814 0.00442321412265301
1817 -0.00129710789769888
1824 -0.0465896539390087
1826 -0.0379476547241211
1830 -0.02149448543787
1840 -0.0119057986885309
1841 -0.0110594583675265
1844 -0.00958571396768093
1849 -0.00705837225541472
1853 -0.00423350464552641
1866 -0.000560097570996732
1868 -0.000195803091628477
1869 -0.000136206072056666
1875 0.000448340782895684
1876 0.000759391055908054
1877 0.000910753733478487
1879 0.000959065626375377
1893 0.000510915066115558
1911 0.00133924349211156
1917 0.00134944531600922
1924 0.00135303218849003
1930 0.00135468959342688
1934 0.00112011877354234
1936 0.000967012718319893
1938 0.00101078231818974
1944 0.000929207250010222
1947 0.000903876207303256
1949 0.000996996066533029
1952 0.0013117374619469
1955 0.00124664127361029
1958 0.00121158524416387
1967 0.00113963498733938
1969 -0.00138644874095917
1981 0.00134873983915895
1982 0.00126529030967504
1983 0.00126462779007852
1997 -0.000145987825817429
2001 0.000308554648654535
2005 0.00101799354888499
2009 0.000610062154009938
2010 0.00054307107347995
2013 0.000874519231729209
2015 0.00106123625300825
2017 0.00243586790747941
2025 0.000577377562876791
2027 0.00107982312329113
2030 0.000842206820379943
2033 0.00155381148215383
2036 0.00116538582369685
2038 0.000965715618804097
2041 0.00132777821272612
2044 0.00862897466868162
2060 0.00174572877585888
2067 -0.000130971762700938
2072 0.000860793225001544
2073 0.00164828670676798
2074 0.000965104554779828
2076 0.00118836225010455
2077 0.00113106099888682
2079 0.00127716490533203
2081 0.00316253257915378
2085 0.00301095424219966
2089 0.00320472288876772
2094 -0.00199063145555556
2096 -0.00142329034861177
2103 -6.79263976053335e-05
2105 0.00106003135442734
2106 0.00168559176381677
2111 0.00229511107318103
2115 0.00307430769316852
2120 0.0026374775916338
2122 0.0030415307264775
2123 0.00434317626059055
2133 0.00220676185563207
2134 0.00206695729866624
2138 0.00241858651861548
2141 0.00037465471541509
2144 0.00101455533877015
2145 0.00158213765826076
2148 0.00208100932650268
2149 0.0022843973711133
2151 0.0026449840515852
2156 0.00263548037037253
2157 0.00198611710220575
2164 0.00337446550838649
2165 0.00227203033864498
2169 0.00156440201681107
2171 0.00180342863313854
2173 0.00177819223608822
2177 0.00131185608915985
2187 0.115146517753601
2189 0.09555983543396
2191 0.076656699180603
2192 0.0682701468467712
2196 0.0434892550110817
2199 0.0312867760658264
2207 0.0137500185519457
2211 0.00994326826184988
2225 0.00514350784942508
2229 0.00418074056506157
2231 0.00356074701994658
2236 0.00276506203226745
2237 0.00270995567552745
2239 0.00255635241046548
2241 0.00225911266170442
2242 0.00225852243602276
2244 0.00197980180382729
2246 0.00177502818405628
2247 0.00164811895228922
2254 0.00183740467764437
2257 0.00199350342154503
2262 0.00172827253118157
2274 0.0012931926175952
2278 0.00123240787070245
2281 0.00132658984512091
2291 0.00121387955732644
2297 0.00146784062962979
2298 0.00136061385273933
2300 0.00146454328205436
2303 0.00134681607596576
2306 0.00136775698047131
2307 0.00133562588598579
2308 0.00127883290406317
2318 0.000399006705265492
2319 0.000138440780574456
2320 0.0013534314930439
2322 0.000415371323470026
2334 0.00230617937631905
2335 0.00446964194998145
2336 0.0060312389396131
2337 0.00368293933570385
2345 0.00273128924891353
2354 0.00182120408862829
2371 -0.00100586586631835
2385 0.00237849517725408
2389 0.00124529621098191
2390 -0.00137751444708556
2392 0.00370988599024713
2400 0.00381433730944991
2402 0.00354106514714658
2406 0.00288159400224686
2416 -1.38928298838437e-05
2424 0.000203216375666671
2425 0.000252055411692709
2436 0.000342850427841768
2444 0.00157270464114845
2450 0.000740746210794896
2451 2.1960604499327e-05
2453 0.000527259835507721
2455 0.000718428927939385
2460 -0.000424692523665726
2479 0.00486449105665088
2485 0.00324079464189708
2486 0.00324334390461445
2496 0.00179329817183316
2498 0.0014801062643528
2501 0.00155893422197551
2502 0.00243230513297021
2503 0.00105671677738428
2514 0.00179943908005953
2517 0.000420506519731134
2523 0.000144303019624203
2528 0.00141653267201036
2530 0.0013230568729341
2532 0.00097927893511951
2534 -0.003112084697932
2543 -0.00197422923520207
2547 -0.00118705397471786
2551 -0.000734276778530329
2553 -0.000116851690108888
2556 0.00022623133554589
2565 -0.000189511192729697
2566 -0.000801830436103046
2570 -0.000380172714358196
2576 -0.000270960939815268
2578 0.00263139745220542
2590 0.00110532308463007
2591 0.00125791621394455
2592 0.000527133233845234
2593 0.00141026719938964
2596 0.00361021561548114
2600 0.00344970775768161
2606 0.00410487782210112
2607 0.004607611335814
2610 0.00403486378490925
2618 -0.000327827816363424
2623 5.18809210916515e-05
2626 -0.000654584378935397
2629 -0.000785917043685913
2630 -0.000675369286909699
2636 0.030522532761097
2638 0.0244006775319576
2644 0.0180645789951086
2647 0.0153432562947273
2650 0.0130042787641287
2655 0.00763801066204906
2674 0.0024159646127373
2678 0.00205150386318564
2680 0.0019710713531822
2685 0.00168828153982759
2690 0.00140420068055391
2703 0.000387810490792617
2707 0.000658237491734326
2710 0.000307748152408749
2725 0.000663175887893885
2736 0.000757459434680641
2737 0.000718474271707237
2740 0.000353577721398324
2746 -0.000538519001565874
2753 0.000272586359642446
2754 0.000477271736599505
2755 0.000531463825609535
2756 0.000524432573001832
2757 0.000314449658617377
2758 0.000323152547935024
2766 0.00192040426190943
2789 0.000665732659399509
2790 0.000775663065724075
2791 0.00109337584581226
2798 0.00115851941518486
2809 0.00184994703158736
2811 0.000294381839921698
2823 0.00077361025614664
2824 0.00170167849864811
2827 0.00166307156905532
2829 0.00159139314200729
2830 0.00160921772476286
2832 0.00103532546199858
2851 0.00115946494042873
2856 0.00101091456599534
2859 0.0017261893954128
2862 0.000731737003661692
2871 -0.000478173140436411
2872 -0.00116695603355765
2878 0.00196549016982317
2880 0.00163378135766834
2881 0.00235271081328392
2887 0.00109002599492669
2890 0.00099218578543514
2896 0.00238986499607563
2898 0.00237407488748431
2900 0.00234667398035526
2903 0.00183122919406742
2912 -0.000751539715565741
2917 -0.000998103525489569
2919 0.000135106063680723
2920 0.00143059878610075
2921 0.00030683062504977
2932 0.000782790593802929
2942 7.37551017664373e-05
2950 0.000131706095999107
2967 -0.00156095565762371
2974 -0.0018726522102952
2975 -0.0024641091004014
2978 -0.00234437733888626
2988 -0.0010403977939859
2994 0.0171593446284533
2998 0.011618934571743
3003 0.00717389862984419
3005 0.00528989918529987
3007 0.00427405117079616
3009 0.00388303562067449
3011 0.0036621845792979
3015 0.00309662567451596
3016 0.00301334215328097
3019 0.00258154678158462
3025 0.00173936015926301
3027 0.00164791778661311
3030 0.00152341218199581
3038 0.00136439921334386
3040 0.00119744974654168
3041 0.00117087305989116
3042 0.00111300428397954
3050 0.00123530102428049
3065 0.00307395495474339
3067 0.00376672670245171
3069 0.00370042119175196
3071 0.00329376733861864
3073 0.00373225752264261
3082 0.00362357078120112
3086 0.00272584380581975
3099 0.000745358353015035
3103 -0.00106976926326752
3122 0.00411947444081306
3137 0.00235457718372345
3138 0.00319235166534781
3144 0.000282624445389956
3145 0.000599110615439713
3147 0.000625072745606303
3150 9.84969883575104e-05
3155 0.00129637867212296
3158 0.000325604109093547
3159 0.0014275258872658
3161 0.00373514322564006
3177 0.00318551994860172
3184 0.00249944254755974
3188 0.00222528981976211
3195 0.00164291949477047
3196 0.00156981288455427
3203 0.00115095835644752
3206 0.00122272316366434
3230 -0.000454950146377087
3233 0.00187904795166105
3240 0.001013228087686
3243 -0.00100246095098555
3244 -0.00174300605431199
3246 -0.00275201303884387
3247 -0.00237275520339608
3254 0.000946724030654877
3256 0.0030161552131176
3267 -0.0059856129810214
3272 -0.000626827066298574
3281 0.00061670015566051
3283 0.000907744455616921
3285 0.000925774220377207
3289 0.000886576133780181
3292 0.0013411995023489
3305 -0.00090394978178665
3306 -0.000301258056424558
3307 -0.000842749141156673
3313 -0.00323275430127978
3321 -0.00158361694775522
3327 0.000329793780110776
3328 0.000111753921373747
3329 -0.000546148046851158
3333 0.0011104722507298
3338 0.00110899843275547
3345 0.00475418940186501
3353 0.005753209348768
3357 0.00392455980181694
3361 0.00289229676127434
3363 0.00272666360251606
3369 0.00211854605004191
3372 0.00197305926121771
3374 0.00175635213963687
3376 0.00159809715114534
3378 0.00170637888368219
3381 0.00139323528856039
3386 0.00106033449992537
3398 0.00178444804623723
3403 -0.000425313453888521
3408 0.000213984079891816
3426 0.00083683175034821
3430 0.00138994283042848
3433 -0.000620503327809274
3438 -0.00191358977463096
3445 0.00113764521665871
3449 -0.0033954547252506
3451 -0.00278486404567957
3457 -0.00189213117118925
3458 -0.00173869403079152
3464 -0.000350438494933769
3471 -0.00134986301418394
3477 0.000296131416689605
3480 0.000680838595144451
3486 0.00144623848609626
3497 -0.00302361790090799
3499 -0.00273182243108749
3506 -0.000561973662115633
3509 0.000178065849468112
3512 0.000324175402056426
3514 0.000415632239310071
3519 0.000819651177152991
3535 0.000813426449894905
3537 0.00109722779598087
3538 0.00127436849288642
3542 0.000157804010086693
3543 0.00170790625270456
3547 -0.00274034286849201
3549 -0.00230041844770312
3555 -0.00390352262184024
3556 -0.00140092882793397
3563 -0.00177006842568517
3575 0.000215808264329098
3580 0.00122151186224073
3583 0.00406335014849901
3592 0.0067261066287756
3593 0.00376370223239064
3599 0.00313979084603488
3600 0.0040094843134284
3614 0.00152941362466663
3618 0.000813581980764866
3620 0.000729094492271543
3622 0.000726311467587948
3625 -0.00206743599846959
3628 -0.00415954738855362
3637 -0.00225592078641057
3643 0.00145284587051719
3645 0.00186849234160036
3656 0.00720849167555571
3657 0.0121162598952651
3663 0.00254419632256031
3670 0.00166374247055501
3694 0.00163012254051864
3697 -0.00183508452028036
3700 -0.00137685658410192
3702 -0.000826725852675736
3723 -0.00111013697460294
3726 -0.00109653128311038
3730 -0.000426183396484703
3731 -0.000310724950395525
3732 -0.000116243361844681
3738 0.00210125441662967
3741 0.00227737776003778
3743 0.000517841312102973
3752 -0.00118378910701722
3756 -0.000283087836578488
3759 0.000264258444076404
3764 0.000936285592615604
3772 0.00502629484981298
3776 0.00504806591197848
3778 0.00419522728770971
3780 0.00316397240385413
3793 -0.00281549943611026
3795 0.000427602732088417
3798 0.00152070284821093
3810 -0.00183280347846448
3814 -0.00263741612434387
3819 -0.00197419244796038
3821 -0.00174008868634701
3831 0.000398359203245491
3833 0.000616109871771187
3835 0.000871195807121694
3848 -0.0257850736379623
3854 -0.0168856810778379
3864 -0.00399412726983428
3869 -0.00210961094126105
3876 -0.00124762021005154
3879 -0.000846155919134617
3881 -0.000315911427605897
3901 0.000845605856738985
3902 0.000878951046615839
3903 0.000826634932309389
3908 0.000924450927414
3910 0.000779919500928372
3916 0.00012000666174572
3920 0.000642683007754385
3928 -0.000144692283356562
3929 0.000320075312629342
3934 0.000173763401107863
3935 0.000201361021026969
3939 0.000289025105303153
3950 -0.000410985434427857
3956 -0.000200470938580111
3962 0.00209220312535763
3965 0.000340892816893756
3976 -0.00189725996460766
3980 -0.000862026587128639
3984 -0.00100874621421099
3991 -0.00678632315248251
3995 -0.00541843054816127
4000 0.000435908877989277
4005 0.00149377249181271
4009 0.00115638296119869
4010 0.00126198283396661
4012 0.0021091396920383
4021 -0.000139838608447462
4022 -0.000301924243103713
4033 0.000480127491755411
4035 0.00186012568883598
4036 0.00277723744511604
4043 0.00237868074327707
4045 0.00373860402032733
4046 0.00608271546661854
4047 0.00468965619802475
4048 0.0048661008477211
4052 0.0037014139816165
4054 0.00270018866285682
4076 -0.00244606216438115
4079 -0.00323185557499528
4093 -0.00173245067708194
4098 -6.20229475316592e-05
4099 0.000127197985420935
4101 0.000141381518915296
4109 0.000466436322312802
4114 0.000994809437543154
4121 0.00435067061334848
4149 0.00621778797358274
4156 -0.000288916780846193
4167 -0.00109854177571833
4172 -0.00438556913286448
4181 -0.000389783264836296
4182 -0.00225064950063825
4192 0.00284703774377704
4193 0.00400443701073527
4194 0.00501285865902901
4196 0.00641472730785608
4198 0.00666235666722059
4200 0.00545626832172275
4201 0.00505215767771006
4202 0.00519872037693858
4204 0.00439478643238544
4222 -0.00422278419137001
4227 -0.00462592532858253
4232 -0.0171058587729931
4235 -0.0161026194691658
4238 -0.0139891905710101
4243 -0.00793517008423805
4254 -0.000312120915623382
4263 0.000223231822019443
4266 0.000310993927996606
4267 0.000371681817341596
4276 0.000642460305243731
4282 0.000759328890126199
4297 0.00191655324306339
4298 0.0010882179485634
4304 0.000998361851088703
4308 0.000578072271309793
4311 -0.00482671987265348
4317 0.00129503500647843
4319 0.00316230277530849
4328 0.00146040949039161
4332 -0.00192680954933167
4338 0.00126440799795091
4343 0.00202162237837911
4349 0.00572090549394488
4353 0.0049968333914876
4358 0.00639697164297104
4365 0.00248216022737324
4369 0.00250143744051456
4378 0.00214695907197893
4381 0.00138027954380959
4393 -0.000182087271241471
4400 -0.000953005976043642
4403 -0.000722151482477784
4405 -0.000147384969750419
4406 0.000326098379446194
4410 -0.000391910143662244
4411 0.000360289675882086
4412 0.000509695149958134
4424 -0.000405793514801189
4430 0.000979717471636832
4431 -1.81966024683788e-05
4433 -0.000314023171085864
4438 -0.00407759239897132
4439 -0.00388863310217857
4442 -0.00273203174583614
4448 -0.00145690457429737
4452 0.00197370490059257
4459 0.000513178179971874
4469 -0.000508626864757389
4475 0.000363785482477397
4479 0.000623263884335756
4482 0.000525640032719821
4490 0.00489442236721516
4492 0.00434630736708641
4505 -0.00177643250208348
4509 -0.00324764475226402
4510 -0.00313205225393176
4529 0.00215742131695151
4530 0.00269520096480846
4533 0.00333217158913612
4540 0.002171570667997
4542 -0.0010363981127739
4550 -0.00174310838337988
4552 -0.000817135325632989
4553 0.00457356916740537
4566 0.00237834500148892
4568 0.00188377685844898
4569 0.00184950325638056
4578 0.00164240226149559
4581 0.00145160302054137
4583 0.00150522706098855
4592 0.0013543696841225
4595 0.00129318400286138
4597 0.00122533447574824
4599 0.00111549091525376
4611 0.00124679727014154
4628 0.00124186044558883
4633 0.00115390866994858
4643 -0.000106883366242982
4649 -0.000200727285118774
4656 -0.0026656873524189
4662 -7.61682822485454e-05
4664 -0.0010645929723978
4668 -0.000645796186290681
4675 -0.00468151737004519
4676 -0.0053413356654346
4677 -0.00574097130447626
4687 -0.000620127539150417
4703 0.000580275373067707
4708 0.00136194075457752
4713 0.00110958784352988
4718 0.0010533252498135
4719 0.000645600142888725
4721 0.00141179095953703
4724 0.00205436814576387
4734 0.00110475835390389
4738 0.00126155908219516
4739 0.000256940431427211
4745 0.00181493884883821
4749 0.00311693549156189
4750 0.00358020584098995
4758 0.0031448919326067
4761 0.00292016332969069
4762 0.00278841704130173
4764 0.00238734809681773
4767 0.00494540808722377
4768 0.00248140678741038
4769 0.00332790310494602
4770 0.00259242672473192
4774 0.00215623923577368
4776 0.00234360573813319
4779 0.00153593812137842
4780 0.001297143753618
4781 0.00137179845478386
4782 0.00114976917393506
4784 0.00160380394663662
4787 0.0167387723922729
4788 0.0158186666667461
4794 0.0113508775830269
4800 0.00791412312537432
4802 0.00640710582956672
4805 0.00433779647573829
4817 0.00166208273731172
4825 0.00174346170388162
4826 0.00170822418294847
4827 0.00170576456002891
4833 0.00101461075246334
4840 0.000978988478891551
4845 0.000258157553616911
4852 -2.36411196965491e-05
4856 0.00248933373950422
4865 0.00123883306514472
4871 0.000713493674993515
4873 0.000466457742732018
4876 0.0014107208698988
4883 -0.00260555720888078
4889 -0.00166826019994915
4892 -0.000831123441457748
4894 -0.00171119323931634
4895 -0.00377991795539856
4904 -0.00118617271073163
4914 -0.000949935056269169
4915 -0.00106665585190058
4923 -3.50622322002891e-05
4935 0.000442371412646025
4938 0.000537115265615284
4941 0.000392779766116291
4954 0.00125555961858481
4962 0.00054793490562588
4970 0.00151583226397634
4971 -0.00068669905886054
4974 -1.97505087271566e-05
4976 9.0258035925217e-05
4977 0.000157219081302173
4991 0.00373201421461999
4997 0.00318742240779102
4999 0.002954444848001
};
\addplot [semithick, darkorange25512714]
table {%
5 0.339374542236328
18 0.176472470164299
24 0.119669303297997
40 0.0559261739253998
42 0.0533803626894951
45 0.0505684912204742
47 0.0489926859736443
53 0.0445550754666328
56 0.0428890213370323
71 0.0371404439210892
74 0.0358580388128757
79 0.0333397686481476
87 0.0301946401596069
94 0.0281371176242828
102 0.0248725526034832
105 0.0241588950157166
106 0.0237562768161297
113 0.0224380847066641
126 0.0179266519844532
139 0.015556775033474
150 0.0138100339099765
155 0.0135617312043905
158 0.0132334334775805
167 0.0122736012563109
168 0.0121010951697826
178 0.0112093165516853
183 0.0106058698147535
185 0.0105181699618697
186 0.0105053288862109
190 0.00997343100607395
198 0.00922833755612373
206 0.00871684215962887
207 0.0085199810564518
212 0.00813747569918633
223 0.00784238334745169
229 0.00704173929989338
234 0.00642301887273788
237 0.00649401266127825
249 0.00620996113866568
255 0.00545315444469452
260 0.00536700710654259
267 0.00533177331089973
271 0.00514502683654428
273 0.00523799052461982
292 0.00442216545343399
297 0.00309588992968202
298 0.00269285566173494
303 0.00275510549545288
308 0.00300180236808956
310 0.00310591957531869
318 0.00275379116646945
319 0.00278657162562013
326 0.00260386778973043
330 0.00239958334714174
339 0.00210063857957721
347 0.00214905152097344
363 0.00222479458898306
367 0.00205075391568244
373 0.00199439423158765
377 0.00203488278202713
379 0.00196269992738962
421 0.000486659700982273
422 0.000491450191475451
424 0.000598720507696271
430 0.0012412442592904
439 0.00104503985494375
441 0.00111862493213266
442 0.00106853875331581
445 0.00114937475882471
451 0.00122860702686012
460 0.00145408697426319
463 0.00137906800955534
464 0.00158961280249059
474 0.0008897774387151
491 0.000898470520041883
493 0.000808651268016547
507 0.00090646295575425
512 0.000709528103470802
514 0.000704051810316741
517 0.000629179296083748
525 0.000253137957770377
531 0.000180718183401041
533 0.000177439345861785
536 0.00021770536841359
542 0.000215950043639168
547 0.00025129847927019
557 0.000467795733129606
563 0.000687642372213304
569 0.000368017121218145
573 0.000468466663733125
579 0.000494831940159202
581 0.000514571089297533
582 0.000444342556875199
584 0.000575459562242031
586 0.000399537704652175
587 0.000407648796681315
592 0.000574100529775023
593 0.000621498562395573
602 0.000510064593981951
608 0.000693012261763215
610 0.000639666803181171
615 0.000517469830811024
620 0.000615076918620616
622 0.000623088737484068
634 0.0006691959570162
641 0.000418327690567821
642 0.00049041653983295
644 0.000462535244878381
646 0.000372970564058051
647 0.000442005868535489
649 0.000461379182524979
661 0.000548792304471135
664 0.000524468952789903
668 0.000505525153130293
671 0.000321058876579627
674 0.000461960618849844
678 0.000444277742644772
679 0.000446675898274407
683 0.000221142341615632
688 0.000338445272063836
699 0.000572599121369421
703 0.000522454152815044
706 0.000507788790855557
714 0.000302367727272213
718 0.000326565001159906
721 0.000323873682646081
722 0.000350949441781268
723 0.000383171194698662
730 0.000446625344920903
736 0.000309145194478333
738 0.000260029686614871
739 0.000268941395916045
743 0.000360462086973712
747 0.00049926561769098
751 0.000427280261646956
752 0.000439719966379926
756 0.000604588771238923
765 0.000608731817919761
769 0.000432719592936337
770 0.000409421132644638
771 0.000388686428777874
773 0.000274956575594842
774 0.000220230474951677
780 0.000352747330907732
784 0.000323381333146244
785 0.000370603869669139
787 0.000283575209323317
789 0.000299292791169137
792 0.00028617464704439
793 0.00022762110165786
794 0.000229519966524094
795 0.000245713454205543
798 0.000215741834836081
802 0.000223340466618538
807 0.000127877210616134
808 4.79640111734625e-05
809 7.43660202715546e-05
815 6.39713107375428e-05
832 6.82495592627674e-05
836 7.89906625868753e-05
838 2.47520711127436e-05
843 5.2425133617362e-05
867 7.31694744899869e-05
869 5.16308791702613e-05
874 5.36504885531031e-05
876 3.73444709111936e-05
880 4.73582585982513e-05
882 5.04738709423691e-05
890 6.92532994435169e-05
896 6.40737780486234e-05
900 6.43153034616262e-05
907 6.39575300738215e-05
909 7.39257229724899e-05
915 3.23504755215254e-05
917 6.25060638412833e-05
920 9.51931433519349e-05
923 8.28614793135785e-05
931 7.74335348978639e-05
932 0.00010338012361899
935 6.27555346000008e-05
942 9.34404815779999e-05
945 7.59617832954973e-05
954 5.98388251091819e-05
958 3.14443313982338e-05
961 3.40276455972344e-05
962 8.52114608278498e-05
971 5.99574268562719e-05
972 4.56269772257656e-05
976 5.5577063903911e-05
978 5.41249282832723e-05
979 0.000113761285319924
983 5.03766641486436e-05
984 5.5217864428414e-05
987 0.000103354541352019
988 8.97835925570689e-05
996 6.88990039634518e-05
1000 9.3335249403026e-05
1002 7.22033728379756e-05
1004 7.60952898417599e-05
1005 6.41165825072676e-05
1014 3.0930335924495e-05
1017 5.75347585254349e-05
1025 3.82618563889991e-05
1027 6.50549627607688e-05
1032 4.64559416286647e-05
1037 3.52496026607696e-05
1044 2.77678100246703e-05
1057 6.12188887316734e-05
1063 6.15222670603544e-05
1066 4.87922188767698e-05
1068 5.75658632442355e-05
1072 6.96925999363884e-05
1076 7.96601816546172e-05
1078 4.2569368815748e-05
1083 2.82687451544916e-05
1084 5.44314971193671e-05
1085 5.34001446794719e-05
1093 6.02115615038201e-05
1099 4.60991832369473e-05
1103 7.22795593901537e-05
1104 4.65116681880318e-05
1105 3.85478706448339e-05
1114 5.27897318534087e-05
1119 6.34016687399708e-05
1133 6.07343645242509e-05
1135 6.47425258648582e-05
1155 5.85334491916001e-05
1156 4.35389665653929e-05
1160 8.20537898107432e-05
1161 7.77027453295887e-05
1162 8.01501373643987e-05
1180 6.34673779131845e-05
1185 4.12760564358905e-05
1192 7.43254495318979e-05
1193 8.09015036793426e-05
1199 2.80835811281577e-05
1201 5.65040754736401e-05
1206 6.92042667651549e-05
1208 5.20961293659639e-05
1232 4.36132831964642e-05
1234 7.1322254370898e-05
1236 8.22247238829732e-05
1244 5.94310658925679e-05
1247 4.36452501162421e-05
1255 9.00204686331563e-05
1258 8.84464825503528e-05
1261 6.80741286487319e-05
1274 4.7131696192082e-05
1281 0.000100183693575673
1287 5.30039833392948e-05
1293 9.26206703297794e-05
1294 7.05881247995421e-05
1300 2.1224477677606e-05
1310 5.06043979839887e-05
1315 2.89448707917472e-05
1316 4.93752413603943e-05
1319 2.76574901363347e-05
1325 4.08508312830236e-05
1327 5.52900019101799e-05
1330 4.73053514724597e-05
1333 3.69906410924159e-05
1336 4.24967001890764e-05
1337 4.59697293990757e-05
1355 3.38526988343801e-05
1370 3.80700876121409e-05
1385 2.61384120676666e-05
1388 2.3724967832095e-05
1389 3.38751378876623e-05
1391 2.82930523098912e-05
1392 5.0067112169927e-05
1413 7.91052807471715e-05
1414 2.59150456258794e-05
1419 4.7920777433319e-05
1422 5.69542971788906e-05
1426 4.06159815611318e-05
1428 5.08806078869384e-05
1432 3.46896922565065e-05
1436 5.37851665285416e-05
1440 4.03404919779859e-05
1465 4.44691322627477e-05
1466 6.85391059960239e-05
1477 6.12577423453331e-05
1485 3.52445385942701e-05
1486 3.7522433558479e-05
1489 6.11409632256255e-05
1491 7.96101521700621e-05
1492 9.51431211433373e-05
1501 5.98232145421207e-05
1508 2.50256744038779e-05
1523 5.15414103574585e-05
1524 3.5864348319592e-05
1527 4.10366628784686e-05
1546 3.94366434193216e-05
1551 3.10267278109677e-05
1552 1.61363059305586e-05
1554 6.41488586552441e-05
1561 3.22612031595781e-05
1568 4.00736644223798e-05
1569 2.37661788560217e-05
1578 5.14858948008623e-05
1582 2.66129718511365e-05
1584 2.62505927821621e-05
1588 4.79000882478431e-05
1597 2.68323747150134e-05
1604 4.19796706410125e-05
1605 2.34840317716589e-05
1610 3.38832542183809e-05
1618 5.09629680891521e-05
1627 5.45913499081507e-05
1628 3.84762897738256e-05
1632 2.99117782560643e-05
1637 2.56307448580628e-05
1640 7.18206429155543e-05
1642 6.22434599790722e-05
1645 2.59412190644071e-05
1648 2.42491914832499e-05
1652 3.05307112284936e-05
1660 3.41701597790234e-05
1668 5.57218590984121e-05
1672 5.49815376871265e-05
1675 6.179583579069e-05
1676 6.14456803305075e-05
1682 4.34882495028432e-05
1683 4.74703956570011e-05
1691 5.04599120176863e-05
1695 3.11860931105912e-05
1696 4.24919635406695e-05
1697 2.83268018392846e-05
1699 3.38165409630165e-05
1702 5.738963955082e-05
1709 4.08786982006859e-05
1710 8.7300970335491e-05
1718 7.0413967478089e-05
1719 3.52479473804124e-05
1728 3.72244467143901e-05
1732 5.190639058128e-05
1734 2.80013682640856e-05
1737 5.7596196711529e-05
1742 6.57014243188314e-05
1743 4.63973847217858e-05
1745 3.7478963349713e-05
1746 4.48149585281499e-05
1747 4.80316448374651e-05
1752 4.78306974400766e-05
1766 3.09804709104355e-05
1775 3.47082896041684e-05
1781 3.62817372661084e-05
1788 5.493181743077e-05
1789 3.92509900848381e-05
1798 5.26409057783894e-05
1805 3.68563996744342e-05
1814 3.08637427224312e-05
1817 2.92990498564905e-05
1824 2.69259326159954e-05
1826 6.07193032919895e-05
1830 2.41061788983643e-05
1840 2.44195289269555e-05
1841 4.34337816841435e-05
1844 2.34303734032437e-05
1849 4.16662478528451e-05
1853 2.1722769815824e-05
1866 3.91002686228603e-05
1868 4.50267798441928e-05
1869 2.87019574898295e-05
1875 2.27529963012785e-05
1876 3.42283819918521e-05
1877 2.16497282963246e-05
1879 4.92884246341418e-05
1893 6.10324714216404e-05
1911 4.06403487431817e-05
1917 7.24661658750847e-05
1924 4.32392916991375e-05
1930 3.91506437154021e-05
1934 4.56947309430689e-05
1936 4.27732593379915e-05
1938 7.58831010898575e-05
1944 4.90483507746831e-05
1947 4.06947328883689e-05
1949 6.92167814122513e-05
1952 5.05867865285836e-05
1955 3.65379564755131e-05
1958 3.64012157660909e-05
1967 4.71261846541893e-05
1969 3.78896947950125e-05
1981 4.32699707744177e-05
1982 3.56051968992688e-05
1983 8.27116455184296e-05
1997 3.92474903492257e-05
2001 4.75796550745144e-05
2005 3.31845585606061e-05
2009 5.64593283343129e-05
2010 4.38421484432183e-05
2013 3.18364618578926e-05
2015 4.17533374275081e-05
2017 3.18081765726674e-05
2025 4.50113075203262e-05
2027 8.42291774461046e-05
2030 5.71753262192942e-05
2033 3.85898165404797e-05
2036 2.66694551100954e-05
2038 3.1010975362733e-05
2041 1.488422822149e-05
2044 3.73512411897536e-05
2060 3.54138137481641e-05
2067 3.30024849972688e-05
2072 3.14371573040262e-05
2073 3.22038395097479e-05
2074 2.37055501202121e-05
2076 4.07892475777771e-05
2077 3.99240452679805e-05
2079 2.20136280404404e-05
2081 3.21183688356541e-05
2085 2.59840053331573e-05
2089 4.36451591667719e-05
2094 4.08014675485902e-05
2096 4.62845928268507e-05
2103 2.67435061687138e-05
2105 2.55192335316679e-05
2106 4.51209853054024e-05
2111 3.35925760737155e-05
2115 1.88742869795533e-05
2120 5.30184188392013e-05
2122 3.11560652335174e-05
2123 2.30630357691552e-05
2133 3.77962642232887e-05
2134 2.45673400058877e-05
2138 1.76122630364262e-05
2141 2.57405299635138e-05
2144 3.00499268632848e-05
2145 3.75178351532668e-05
2148 2.53997859545052e-05
2149 2.58902273344574e-05
2151 2.29217384912772e-05
2156 2.4330318410648e-05
2157 2.28715907724109e-05
2164 2.86911526927724e-05
2165 3.13601776724681e-05
2169 2.38673219428165e-05
2171 2.82246237475192e-05
2173 1.49528923429898e-05
2177 4.0032718970906e-05
2187 4.57485439255834e-05
2189 1.77113397512585e-05
2191 3.54911499016453e-05
2192 2.20825659198454e-05
2196 4.26980077463668e-05
2199 3.75931413145736e-05
2207 2.29508113989141e-05
2211 4.40141302533448e-05
2225 4.59424845757894e-05
2229 1.58584698510822e-05
2231 3.38933969032951e-05
2236 5.80054911551997e-05
2237 5.04245508636814e-05
2239 3.88902626582421e-05
2241 3.40409969794564e-05
2242 3.64101288141683e-05
2244 1.48454437294276e-05
2246 2.36009800573811e-05
2247 5.0077709602192e-05
2254 5.88020411669277e-05
2257 6.02603467996232e-05
2262 4.05684040742926e-05
2274 6.68140055495314e-05
2278 6.84188853483647e-05
2281 1.40712872962467e-05
2291 1.9934701413149e-05
2297 1.97643294086447e-05
2298 1.95592147065327e-05
2300 7.09052401361987e-05
2303 2.24540544877527e-05
2306 3.87263135053217e-05
2307 7.88864417700097e-05
2308 3.93054469896015e-05
2318 2.2797983547207e-05
2319 3.09954339172691e-05
2320 5.26585863553919e-05
2322 4.07885745516978e-05
2334 6.94325135555118e-05
2335 2.65233247773722e-05
2336 3.76474599761423e-05
2337 2.62858720816439e-05
2345 7.24389756214805e-05
2354 2.73426903731888e-05
2371 3.6060853744857e-05
2385 1.15076936708647e-05
2389 5.32173544343095e-05
2390 4.4634780351771e-05
2392 3.28774840454571e-05
2400 2.44835155172041e-05
2402 2.49798667937284e-05
2406 4.40260155301075e-05
2416 1.23789632198168e-05
2424 4.50255465693772e-05
2425 1.86539036803879e-05
2436 2.53881498792907e-05
2444 1.61073767230846e-05
2450 2.66442275460577e-05
2451 2.33274586207699e-05
2453 2.21078717004275e-05
2455 5.96456447965465e-05
2460 2.15230393223464e-05
2479 6.44648162051453e-06
2485 2.78642364719417e-05
2486 2.65737580775749e-05
2496 2.88822338916361e-05
2498 2.04783536901232e-05
2501 6.42302620690316e-05
2502 4.43153512605932e-05
2503 2.02008959604427e-05
2514 2.36974083236419e-05
2517 2.09616591746453e-05
2523 5.77530845475849e-05
2528 2.72334273176966e-05
2530 3.07166774291545e-05
2532 2.76942919299472e-05
2534 2.59023272519698e-05
2543 5.06698670506012e-05
2547 4.88132282043807e-05
2551 3.01327381748706e-05
2553 1.53394757944625e-05
2556 6.10348943155259e-05
2565 3.48766225215513e-05
2566 1.95450556930155e-05
2570 1.07808473330806e-05
2576 4.61698291474022e-05
2578 1.67242160387104e-05
2590 5.49255491932854e-05
2591 5.03425180795603e-05
2592 2.54352107731393e-05
2593 4.76129644084722e-05
2596 2.31758749578148e-05
2600 2.86177892121486e-05
2606 3.76027601305395e-05
2607 4.68860889668576e-05
2610 3.81113713956438e-05
2618 4.66047931695357e-05
2623 4.43526078015566e-05
2626 6.22283114353195e-05
2629 2.95083191304002e-05
2630 4.80342059745453e-05
2636 6.45297113806009e-05
2638 4.56139678135514e-05
2644 1.94336771528469e-05
2647 2.00041613425128e-05
2650 7.01052485965192e-05
2655 3.09011520585045e-05
2674 7.77560671849642e-06
2678 1.38569484988693e-05
2680 2.88017017737729e-05
2685 2.59311273111962e-05
2690 2.85320857074112e-05
2703 3.61050333594903e-05
2707 2.54347578447778e-05
2710 2.52596000791527e-05
2725 6.24986714683473e-05
2736 5.12287369929254e-05
2737 7.89309560786933e-05
2740 5.52577766939066e-05
2746 0.000104455510154366
2753 2.25593794311862e-05
2754 2.3191467334982e-05
2755 4.49024737463333e-05
2756 4.48984283138998e-05
2757 4.43516582890879e-05
2758 4.94801024615299e-05
2766 3.38932586601004e-05
2789 3.08494345517829e-05
2790 4.39772375102621e-05
2791 2.5946519599529e-05
2798 6.57580676488578e-05
2809 5.66907365282532e-05
2811 3.58055804099422e-05
2823 2.68188214249676e-05
2824 4.35844413004816e-05
2827 4.60989067505579e-05
2829 4.52560598205309e-05
2830 2.10488760785665e-05
2832 3.79611519747414e-05
2851 3.34215219481848e-05
2856 4.77837384096347e-05
2859 6.10105853411369e-05
2862 4.69408332719468e-05
2871 4.00451026507653e-05
2872 2.08805104193743e-05
2878 2.72523866442498e-05
2880 5.0959915824933e-05
2881 3.12924858008046e-05
2887 5.20934954693075e-05
2890 3.39297039317898e-05
2896 1.05436829471728e-05
2898 4.0760962292552e-05
2900 2.8974303859286e-05
2903 5.14434068463743e-05
2912 1.82932180905482e-05
2917 2.24688756134128e-05
2919 2.10325706575532e-05
2920 8.91586569196079e-06
2921 2.36009764194023e-05
2932 4.75763008580543e-05
2942 2.07158882403746e-05
2950 6.16514880675822e-05
2967 4.42850432591513e-05
2974 4.06842664233409e-05
2975 3.48771682183724e-05
2978 3.96870236727409e-05
2988 3.88473454222549e-05
2994 6.95728231221437e-05
2998 1.05097624327755e-05
3003 2.06774766411399e-05
3005 4.14417299907655e-05
3007 1.91410799743608e-05
3009 2.23058887058869e-05
3011 3.86090432584751e-05
3015 4.20936776208691e-05
3016 4.5825097913621e-05
3019 5.05915631947573e-05
3025 3.36915836669505e-05
3027 4.75398483104073e-05
3030 2.2268990505836e-05
3038 1.48865683513577e-05
3040 1.70274324773345e-05
3041 7.40907989893458e-06
3042 3.51038070220966e-05
3050 1.37492006615503e-05
3065 2.11925271287328e-05
3067 1.05176459328504e-05
3069 1.55929137690691e-05
3071 3.26011177094188e-05
3073 1.37645947688725e-05
3082 2.35857114603277e-05
3086 5.16035615873989e-05
3099 1.51604926941218e-05
3103 3.91168541682418e-05
3122 3.66964959539473e-05
3137 2.96331163553987e-05
3138 1.96513392438646e-05
3144 2.19538706005551e-05
3145 2.47273183049401e-05
3147 2.24548166443128e-05
3150 3.62151295121294e-05
3155 2.13715957215754e-05
3158 1.64301272889134e-05
3159 7.26468715583906e-05
3161 4.66269557364285e-05
3177 2.07637785933912e-05
3184 1.94836684386246e-05
3188 3.5152756026946e-05
3195 2.63841629930539e-05
3196 9.18158366403077e-06
3203 4.42937853222247e-05
3206 1.35164955281653e-05
3230 2.97372862405609e-05
3233 4.29531210102141e-05
3240 1.31974848045502e-05
3243 1.71267747646198e-05
3244 2.18669410969596e-05
3246 1.08728554550908e-05
3247 9.29984889808111e-06
3254 4.81167007819749e-05
3256 2.75705078820465e-05
3267 1.74257129401667e-05
3272 1.1045142855437e-05
3281 1.88316680578282e-05
3283 2.04580610443372e-05
3285 2.62185058090836e-05
3289 2.47200769081246e-05
3292 1.12214574983227e-05
3305 9.92804325505858e-06
3306 2.77631334029138e-05
3307 1.25044334708946e-05
3313 1.80513507075375e-05
3321 5.93179647694342e-05
3327 1.17055424198043e-05
3328 3.24802531395108e-05
3329 1.12365733002662e-05
3333 2.07221710297745e-05
3338 2.4614611902507e-05
3345 6.01194551563822e-05
3353 1.26624654512852e-05
3357 1.15903367259307e-05
3361 1.33783059936832e-05
3363 1.37784909384209e-05
3369 2.35493171203416e-05
3372 4.97497094329447e-05
3374 1.77571109816199e-05
3376 2.19471821765183e-05
3378 1.62639062182279e-05
3381 3.11986805172637e-05
3386 3.09472306980751e-05
3398 4.51998494099826e-06
3403 6.9114630605327e-06
3408 1.30419784909463e-05
3426 2.53948001045501e-05
3430 1.69464947248343e-05
3433 2.97407459584065e-05
3438 2.54701917583589e-05
3445 2.67372743110172e-05
3449 2.12750928767491e-05
3451 1.55384168465389e-05
3457 3.79221382900141e-05
3458 2.79206560662715e-05
3464 6.75159244565293e-05
3471 6.40054931864142e-05
3477 7.51708012103336e-06
3480 1.49280440382427e-05
3486 2.23167589865625e-05
3497 1.25717015180271e-05
3499 3.43107458320446e-05
3506 3.9730188291287e-05
3509 8.81665437191259e-06
3512 9.15027521841694e-06
3514 2.12779814319219e-05
3519 1.96562014025403e-05
3535 1.51043732330436e-05
3537 4.86534690935514e-06
3538 1.71944575413363e-05
3542 2.74008489213884e-05
3543 1.21335169751546e-05
3547 1.94181666302029e-05
3549 1.90327446034644e-05
3555 1.25923306768527e-05
3556 2.53788093687035e-05
3563 1.42316057463177e-05
3575 1.6358830180252e-05
3580 3.83176266041119e-05
3583 6.37697803540505e-06
3592 2.88839473796543e-05
3593 1.19425603770651e-05
3599 1.81316208909266e-05
3600 2.38779866776895e-05
3614 4.70648665213957e-05
3618 1.93674313777592e-05
3620 2.63427318714093e-05
3622 2.70069340331247e-05
3625 1.65844958246453e-05
3628 2.68757248704787e-05
3637 2.94149140245281e-05
3643 1.1950434782193e-05
3645 6.68066695652669e-06
3656 2.46863928623497e-05
3657 1.08544736576732e-05
3663 4.71359744551592e-05
3670 1.04736391222104e-05
3694 2.5806701160036e-05
3697 6.5848416852532e-06
3700 4.61715535493568e-05
3702 3.83167862310074e-05
3723 5.8565416111378e-05
3726 1.15647808343056e-05
3730 3.81626050511841e-05
3731 2.34502131206682e-05
3732 1.11499566628481e-05
3738 2.19727226067334e-05
3741 3.76228417735547e-05
3743 2.29197867156472e-05
3752 1.26331797218882e-05
3756 2.54521328315604e-05
3759 1.61596326506697e-05
3764 1.09891097963555e-05
3772 4.02158184442669e-05
3776 2.41788548009936e-05
3778 5.10028876306023e-05
3780 2.80284111795481e-05
3793 2.16540920519037e-05
3795 2.75802540272707e-06
3798 1.22452092909953e-05
3810 1.80754504981451e-05
3814 2.43115700868657e-05
3819 1.18724419735372e-05
3821 6.96416373102693e-06
3831 7.55648716221913e-06
3833 2.47572315856814e-05
3835 7.87125463830307e-06
3848 4.27970953751355e-05
3854 2.84257184830494e-05
3864 1.28348983707838e-05
3869 2.7118721845909e-05
3876 9.7713837021729e-06
3879 5.75762555854453e-07
3881 3.61957645509392e-05
3901 7.13048302714014e-06
3902 1.49274983414216e-05
3903 2.65563121502055e-05
3908 2.31637004617369e-05
3910 1.42726712510921e-05
3916 1.58736656885594e-05
3920 2.40206572925672e-05
3928 1.31421693367884e-05
3929 1.11024164652918e-05
3934 4.43205171904992e-05
3935 4.15608192270156e-05
3939 7.0889600465307e-06
3950 5.83655128139071e-05
3956 1.46847978612641e-05
3962 2.769367347355e-05
3965 3.80377605324611e-05
3976 2.66304032265907e-05
3980 6.30594440735877e-05
3984 1.53971232066397e-05
3991 9.5418727141805e-06
3995 2.51870787906228e-05
4000 1.03528318504686e-05
4005 1.26026516227284e-05
4009 3.80120727641042e-05
4010 6.88840373186395e-06
4012 4.29048013756983e-05
4021 2.83759109152015e-05
4022 2.02309183805482e-05
4033 2.03487052203855e-05
4035 9.10406470211456e-06
4036 2.23258448386332e-05
4043 2.45732262555975e-05
4045 2.94491837848909e-05
4046 2.54100887104869e-05
4047 2.26508527703118e-05
4048 2.42738733504666e-05
4052 3.71216556231957e-05
4054 1.79013077286072e-05
4076 3.87913678423502e-05
4079 1.69520080817165e-05
4093 2.99363364320016e-05
4098 2.78198094747495e-05
4099 6.06222374699428e-06
4101 1.70420353242662e-05
4109 1.59946175699588e-05
4114 5.95930760027841e-05
4121 2.84701927739661e-05
4149 1.75676832441241e-05
4156 1.43812167152646e-05
4167 1.30325261125108e-05
4172 4.22189295932185e-05
4181 8.78360060596606e-06
4182 5.17168482474517e-05
4192 4.57799906143919e-05
4193 2.0881960153929e-05
4194 6.52259541311651e-06
4196 4.3769869080279e-05
4198 2.17874294321518e-05
4200 1.83429219760001e-05
4201 1.27258890643134e-05
4202 9.07403864403022e-06
4204 6.13755310041597e-06
4222 3.49304573319387e-05
4227 5.54997086510411e-06
4232 3.20887047564611e-05
4235 5.27614065504167e-06
4238 1.47852178997709e-05
4243 2.71282915491611e-05
4254 1.61718435265357e-05
4263 9.37995628191857e-06
4266 5.75676604057662e-05
4267 2.18603945540963e-05
4276 2.79152263829019e-05
4282 4.38036022387678e-06
4297 1.18661291708122e-05
4298 2.24784562306013e-05
4304 8.43359521240927e-06
4308 1.21510038297856e-05
4311 8.28520569484681e-06
4317 2.35668958339375e-05
4319 2.92823278869037e-05
4328 1.76473840838298e-05
4332 3.67115862900391e-05
4338 5.59582258574665e-06
4343 2.19017310882919e-05
4349 1.93684372788994e-05
4353 1.71594074345194e-05
4358 2.10695980058517e-05
4365 2.58887012023479e-05
4369 1.78381851583254e-05
4378 1.72702530107927e-05
4381 2.31408339459449e-05
4393 2.34796425502282e-05
4400 2.01990369532723e-05
4403 2.3528516976512e-05
4405 7.18342198524624e-06
4406 1.90086084330687e-05
4410 1.51242729771184e-05
4411 3.07129448628984e-05
4412 1.03940783446888e-05
4424 1.05387398434686e-05
4430 1.62442411237862e-05
4431 3.97460789827164e-05
4433 3.69562912965193e-05
4438 7.8930188465165e-06
4439 2.46251584030688e-05
4442 2.72544257313712e-05
4448 3.8253769162111e-05
4452 3.47305613104254e-05
4459 3.33584393956698e-05
4469 2.43784852500539e-05
4475 1.68656661116984e-05
4479 1.81095274456311e-05
4482 8.09545872471062e-06
4490 4.3520652980078e-05
4492 2.07333632715745e-05
4505 1.13994383355021e-05
4509 2.10696889553219e-05
4510 6.89706866978668e-05
4529 6.62435331832967e-06
4530 3.08362614305224e-05
4533 2.12847935472382e-05
4540 6.78343349136412e-06
4542 1.80403876584023e-05
4550 2.91702926915605e-05
4552 3.81993522751145e-05
4553 9.3061034931452e-06
4566 3.2926989661064e-05
4568 2.37770000239834e-05
4569 2.11048736673547e-05
4578 2.16857915802393e-05
4581 1.13797350422828e-05
4583 1.88044487003936e-05
4592 2.43491213041125e-05
4595 1.4844546058157e-05
4597 2.05832529900363e-05
4599 1.77886377059622e-05
4611 1.36878479679581e-05
4628 1.54126173583791e-05
4633 1.20483036880614e-05
4643 1.60529525601305e-05
4649 1.44862378874677e-05
4656 7.81869948696112e-06
4662 7.18574756319867e-06
4664 1.51512340380577e-05
4668 9.63126149144955e-06
4675 1.30409662233433e-05
4676 1.55130619532429e-05
4677 1.89705078810221e-05
4687 1.95228531083558e-05
4703 7.74203726905398e-06
4708 3.02349490084453e-05
4713 4.91195078211604e-06
4718 3.29230533679947e-05
4719 1.57570666488027e-05
4721 1.69264658325119e-05
4724 2.35411716857925e-05
4734 1.1095816262241e-05
4738 2.88685696432367e-05
4739 3.78254444513004e-05
4745 2.89447689283406e-05
4749 1.79309990926413e-05
4750 1.59976461873157e-05
4758 6.08728032602812e-06
4761 1.25853866848047e-05
4762 5.04193740198389e-05
4764 2.55276736425003e-05
4767 6.23581763647962e-06
4768 2.5939871193259e-05
4769 3.23926797136664e-05
4770 3.30673065036535e-05
4774 3.22937812597957e-05
4776 1.53063501784345e-05
4779 2.98093546007294e-05
4780 1.81092818820616e-05
4781 2.93635821435601e-05
4782 2.83424014924094e-05
4784 8.37648440210614e-06
4787 5.11663311044686e-05
4788 4.07180341426283e-05
4794 1.16584878924186e-05
4800 1.79478993231896e-05
4802 2.27376767725218e-05
4805 1.93618689081632e-05
4817 2.1345702407416e-05
4825 1.98876914510038e-05
4826 3.99235213990323e-05
4827 3.61780512321275e-05
4833 2.66863753495272e-05
4840 1.77232032001484e-05
4845 3.27608795487322e-05
4852 1.19466049000039e-05
4856 5.35657090949826e-06
4865 1.17575063995901e-05
4871 2.11945589398965e-05
4873 3.55150223185774e-06
4876 2.6810119379661e-05
4883 2.73126970569137e-05
4889 2.65819539890799e-06
4892 6.89011812937679e-06
4894 2.7532507374417e-05
4895 7.10649283064413e-06
4904 4.53361426480114e-05
4914 1.70767307281494e-05
4915 1.47812224895461e-05
4923 3.3554075344e-05
4935 3.57763474312378e-06
4938 3.94648377550766e-05
4941 3.64573020306125e-06
4954 1.3959082934889e-05
4962 3.36106095346622e-05
4970 7.57508269089158e-06
4971 5.63682169740787e-06
4974 1.47790551636717e-05
4976 1.77838555828203e-05
4977 1.43466495501343e-05
4991 1.82160292752087e-05
4997 2.86159297502309e-06
4999 2.53018624789547e-05
};
\end{axis}

\end{tikzpicture}


==> images/logarithm_barrier_functions.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=-10,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={x},
ymin=-4.60517024993896,
ymax=2.30258512496948,
ylabel style={font=\color{white!15!black}},
ylabel={phi(x)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
-10	2.30258509299405\\
-9.99	2.30158459266046\\
-9.98	2.30058309032337\\
-9.97	2.29958058397375\\
-9.96	2.29857707159651\\
-9.95	2.2975725511705\\
-9.94	2.29656702066848\\
-9.93	2.29556047805708\\
-9.92	2.29455292129678\\
-9.91	2.2935443483419\\
-9.9	2.29253475714054\\
-9.89	2.29152414563462\\
-9.88	2.29051251175978\\
-9.87	2.28949985344539\\
-9.86	2.28848616861454\\
-9.85	2.287471455184\\
-9.84	2.28645571106416\\
-9.83	2.28543893415908\\
-9.82	2.28442112236637\\
-9.81	2.28340227357727\\
-9.8	2.28238238567653\\
-9.79	2.28136145654242\\
-9.78	2.28033948404673\\
-9.77	2.27931646605469\\
-9.76	2.278292400425\\
-9.75	2.27726728500976\\
-9.74	2.27624111765444\\
-9.73	2.27521389619791\\
-9.72	2.27418561847235\\
-9.71	2.27315628230323\\
-9.7	2.27212588550934\\
-9.69	2.27109442590267\\
-9.68	2.27006190128849\\
-9.67	2.2690283094652\\
-9.66	2.26799364822443\\
-9.65	2.26695791535089\\
-9.64	2.26592110862245\\
-9.63	2.26488322581003\\
-9.62	2.26384426467762\\
-9.61	2.2628042229822\\
-9.6	2.26176309847379\\
-9.59	2.26072088889535\\
-9.58	2.25967759198277\\
-9.57	2.25863320546486\\
-9.56	2.25758772706331\\
-9.55	2.25654115449264\\
-9.54	2.2554934854602\\
-9.53	2.25444471766611\\
-9.52	2.25339484880327\\
-9.51	2.2523438765573\\
-9.5	2.2512917986065\\
-9.49	2.25023861262184\\
-9.48	2.24918431626693\\
-9.47	2.24812890719799\\
-9.46	2.24707238306379\\
-9.45	2.24601474150565\\
-9.44	2.24495598015741\\
-9.43	2.24389609664537\\
-9.42	2.24283508858827\\
-9.41	2.24177295359729\\
-9.4	2.24070968927596\\
-9.39	2.23964529322017\\
-9.38	2.23857976301813\\
-9.37	2.23751309625033\\
-9.36	2.2364452904895\\
-9.35	2.2353763433006\\
-9.34	2.23430625224075\\
-9.33	2.23323501485925\\
-9.32	2.2321626286975\\
-9.31	2.23108909128898\\
-9.3	2.23001440015921\\
-9.29	2.22893855282575\\
-9.28	2.22786154679811\\
-9.27	2.22678337957776\\
-9.26	2.22570404865809\\
-9.25	2.22462355152433\\
-9.24	2.22354188565359\\
-9.23	2.22245904851476\\
-9.22	2.2213750375685\\
-9.21	2.22028985026722\\
-9.2	2.21920348405499\\
-9.19	2.2181159363676\\
-9.18	2.2170272046324\\
-9.17	2.21593728626837\\
-9.16	2.21484617868604\\
-9.15	2.21375387928743\\
-9.14	2.21266038546606\\
-9.13	2.21156569460688\\
-9.12	2.21046980408624\\
-9.11	2.20937271127187\\
-9.1	2.2082744135228\\
-9.09	2.20717490818939\\
-9.08	2.2060741926132\\
-9.07	2.20497226412705\\
-9.06	2.20386912005489\\
-9.05	2.20276475771183\\
-9.04	2.20165917440409\\
-9.03	2.20055236742889\\
-9.02	2.19944433407453\\
-9.01	2.19833507162025\\
-9	2.19722457733622\\
-8.99	2.19611284848353\\
-8.98	2.19499988231411\\
-8.97	2.1938856760707\\
-8.96	2.19277022698684\\
-8.95	2.19165353228676\\
-8.94	2.19053558918542\\
-8.93	2.18941639488841\\
-8.92	2.18829594659192\\
-8.91	2.18717424148272\\
-8.9	2.18605127673809\\
-8.89	2.18492704952581\\
-8.88	2.18380155700408\\
-8.87	2.18267479632149\\
-8.86	2.18154676461699\\
-8.85	2.18041745901984\\
-8.84	2.17928687664955\\
-8.83	2.17815501461587\\
-8.82	2.1770218700187\\
-8.81	2.17588743994809\\
-8.8	2.17475172148416\\
-8.79	2.17361471169709\\
-8.78	2.17247640764703\\
-8.77	2.17133680638409\\
-8.76	2.1701959049483\\
-8.75	2.16905370036952\\
-8.74	2.16791018966744\\
-8.73	2.16676536985151\\
-8.72	2.16561923792089\\
-8.71	2.16447179086441\\
-8.7	2.16332302566054\\
-8.69	2.1621729392773\\
-8.68	2.16102152867226\\
-8.67	2.15986879079245\\
-8.66	2.15871472257434\\
-8.65	2.15755932094379\\
-8.64	2.15640258281596\\
-8.63	2.15524450509534\\
-8.62	2.1540850846756\\
-8.61	2.15292431843964\\
-8.6	2.15176220325946\\
-8.59	2.15059873599616\\
-8.58	2.14943391349987\\
-8.57	2.14826773260969\\
-8.56	2.14710019015365\\
-8.55	2.14593128294867\\
-8.54	2.14476100780048\\
-8.53	2.14358936150359\\
-8.52	2.14241634084122\\
-8.51	2.14124194258528\\
-8.5	2.14006616349627\\
-8.49	2.13888900032326\\
-8.48	2.13771044980381\\
-8.47	2.13653050866396\\
-8.46	2.13534917361813\\
-8.45	2.13416644136908\\
-8.44	2.13298230860787\\
-8.43	2.13179677201376\\
-8.42	2.13060982825424\\
-8.41	2.12942147398486\\
-8.4	2.12823170584927\\
-8.39	2.12704052047911\\
-8.38	2.12584791449399\\
-8.37	2.12465388450138\\
-8.36	2.12345842709661\\
-8.35	2.12226153886276\\
-8.34	2.12106321637066\\
-8.33	2.11986345617875\\
-8.32	2.11866225483312\\
-8.31	2.11745960886736\\
-8.3	2.11625551480255\\
-8.29	2.1150499691472\\
-8.28	2.11384296839717\\
-8.27	2.1126345090356\\
-8.26	2.11142458753289\\
-8.25	2.11021320034659\\
-8.24	2.10900034392138\\
-8.23	2.10778601468898\\
-8.22	2.10657020906809\\
-8.21	2.10535292346434\\
-8.2	2.10413415427021\\
-8.19	2.10291389786498\\
-8.18	2.10169215061466\\
-8.17	2.10046890887191\\
-8.16	2.09924416897602\\
-8.15	2.09801792725277\\
-8.14	2.09679018001445\\
-8.13	2.09556092355972\\
-8.12	2.09433015417359\\
-8.11	2.09309786812732\\
-8.1	2.09186406167839\\
-8.09	2.0906287310704\\
-8.08	2.089391872533\\
-8.07	2.08815348228186\\
-8.06	2.08691355651854\\
-8.05	2.08567209143047\\
-8.04	2.08442908319087\\
-8.03	2.08318452795867\\
-8.02	2.08193842187842\\
-8.01	2.08069076108027\\
-8	2.07944154167984\\
-7.99	2.07819075977818\\
-7.98	2.07693841146172\\
-7.97	2.07568449280212\\
-7.96	2.07442899985629\\
-7.95	2.07317192866624\\
-7.94	2.07191327525904\\
-7.93	2.07065303564676\\
-7.92	2.06939120582633\\
-7.91	2.06812778177956\\
-7.9	2.06686275947298\\
-7.89	2.06559613485778\\
-7.88	2.06432790386979\\
-7.87	2.06305806242931\\
-7.86	2.06178660644112\\
-7.85	2.06051353179432\\
-7.84	2.05923883436232\\
-7.83	2.05796251000271\\
-7.82	2.05668455455722\\
-7.81	2.05540496385159\\
-7.8	2.05412373369555\\
-7.79	2.05284085988266\\
-7.78	2.0515563381903\\
-7.77	2.05027016437956\\
-7.76	2.04898233419513\\
-7.75	2.04769284336526\\
-7.74	2.04640168760164\\
-7.73	2.04510886259933\\
-7.72	2.04381436403668\\
-7.71	2.04251818757524\\
-7.7	2.04122032885964\\
-7.69	2.03992078351755\\
-7.68	2.03861954715958\\
-7.67	2.03731661537916\\
-7.66	2.0360119837525\\
-7.65	2.03470564783844\\
-7.64	2.03339760317843\\
-7.63	2.03208784529637\\
-7.62	2.03077636969855\\
-7.61	2.02946317187359\\
-7.6	2.02814824729229\\
-7.59	2.02683159140754\\
-7.58	2.02551319965428\\
-7.57	2.02419306744936\\
-7.56	2.02287119019144\\
-7.55	2.02154756326093\\
-7.54	2.02022218201986\\
-7.53	2.0188950418118\\
-7.52	2.01756613796175\\
-7.51	2.01623546577604\\
-7.5	2.01490302054226\\
-7.49	2.01356879752913\\
-7.48	2.01223279198639\\
-7.47	2.01089499914473\\
-7.46	2.00955541421567\\
-7.45	2.00821403239147\\
-7.44	2.006870848845\\
-7.43	2.00552585872967\\
-7.42	2.00417905717929\\
-7.41	2.002830439308\\
-7.4	2.00148000021012\\
-7.39	2.00012773496011\\
-7.38	1.99877363861238\\
-7.37	1.99741770620125\\
-7.36	1.99605993274078\\
-7.35	1.99470031322475\\
-7.34	1.99333884262642\\
-7.33	1.99197551589856\\
-7.32	1.99061032797322\\
-7.31	1.98924327376169\\
-7.3	1.98787434815435\\
-7.29	1.98650354602057\\
-7.28	1.98513086220859\\
-7.27	1.98375629154543\\
-7.26	1.9823798288367\\
-7.25	1.98100146886658\\
-7.24	1.97962120639763\\
-7.23	1.97823903617067\\
-7.22	1.97685495290473\\
-7.21	1.97546895129686\\
-7.2	1.97408102602201\\
-7.19	1.97269117173296\\
-7.18	1.97129938306013\\
-7.17	1.96990565461153\\
-7.16	1.96850998097255\\
-7.15	1.96711235670592\\
-7.14	1.96571277635149\\
-7.13	1.9643112344262\\
-7.12	1.96290772542388\\
-7.11	1.96150224381515\\
-7.1	1.96009478404727\\
-7.09	1.95868534054404\\
-7.08	1.95727390770563\\
-7.07	1.95586047990848\\
-7.06	1.95444505150515\\
-7.05	1.95302761682418\\
-7.04	1.95160817016995\\
-7.03	1.95018670582257\\
-7.02	1.94876321803772\\
-7.01	1.9473377010465\\
-7	1.94591014905531\\
-6.99	1.94448055624572\\
-6.98	1.94304891677428\\
-6.97	1.94161522477243\\
-6.96	1.94017947434633\\
-6.95	1.9387416595767\\
-6.94	1.93730177451871\\
-6.93	1.93585981320181\\
-6.92	1.93441576962958\\
-6.91	1.93296963777958\\
-6.9	1.93152141160321\\
-6.89	1.93007108502557\\
-6.88	1.92861865194525\\
-6.87	1.92716410623426\\
-6.86	1.92570744173779\\
-6.85	1.92424865227413\\
-6.84	1.92278773163446\\
-6.83	1.9213246735827\\
-6.82	1.91985947185537\\
-6.81	1.91839212016142\\
-6.8	1.91692261218206\\
-6.79	1.9154509415706\\
-6.78	1.9139771019523\\
-6.77	1.91250108692418\\
-6.76	1.91102289005487\\
-6.75	1.90954250488444\\
-6.74	1.90805992492422\\
-6.73	1.90657514365664\\
-6.72	1.90508815453506\\
-6.71	1.90359895098359\\
-6.7	1.90210752639692\\
-6.69	1.90061387414014\\
-6.68	1.89911798754855\\
-6.67	1.89761985992753\\
-6.66	1.8961194845523\\
-6.65	1.89461685466776\\
-6.64	1.89311196348834\\
-6.63	1.89160480419777\\
-6.62	1.89009536994892\\
-6.61	1.88858365386359\\
-6.6	1.88706964903238\\
-6.59	1.88555334851442\\
-6.58	1.88403474533723\\
-6.57	1.88251383249652\\
-6.56	1.880990602956\\
-6.55	1.87946504964716\\
-6.54	1.87793716546911\\
-6.53	1.87640694328834\\
-6.52	1.87487437593856\\
-6.51	1.87333945622048\\
-6.5	1.87180217690159\\
-6.49	1.870262530716\\
-6.48	1.86872051036418\\
-6.47	1.86717610851281\\
-6.46	1.86562931779451\\
-6.45	1.86408013080768\\
-6.44	1.86252854011626\\
-6.43	1.86097453824953\\
-6.42	1.85941811770187\\
-6.41	1.85785927093258\\
-6.4	1.85629799036563\\
-6.39	1.85473426838944\\
-6.38	1.8531680973567\\
-6.37	1.85159946958407\\
-6.36	1.85002837735203\\
-6.35	1.8484548129046\\
-6.34	1.84687876844913\\
-6.33	1.84530023615608\\
-6.32	1.84371920815877\\
-6.31	1.84213567655312\\
-6.3	1.84054963339749\\
-6.29	1.83896107071235\\
-6.28	1.83736998048011\\
-6.27	1.83577635464483\\
-6.26	1.83418018511201\\
-6.25	1.83258146374831\\
-6.24	1.83098018238134\\
-6.23	1.82937633279936\\
-6.22	1.82776990675109\\
-6.21	1.82616089594539\\
-6.2	1.82454929205105\\
-6.19	1.8229350866965\\
-6.18	1.8213182714696\\
-6.17	1.8196988379173\\
-6.16	1.81807677754543\\
-6.15	1.81645208181843\\
-6.14	1.81482474215905\\
-6.13	1.81319474994812\\
-6.12	1.81156209652423\\
-6.11	1.8099267731835\\
-6.1	1.80828877117927\\
-6.09	1.80664808172181\\
-6.08	1.80500469597808\\
-6.07	1.80335860507141\\
-6.06	1.80170980008122\\
-6.05	1.80005827204275\\
-6.04	1.79840401194672\\
-6.03	1.79674701073909\\
-6.02	1.79508725932073\\
-6.01	1.79342474854712\\
-6	1.79175946922805\\
-5.99	1.79009141212736\\
-5.98	1.78842056796254\\
-5.97	1.78674692740451\\
-5.96	1.78507048107726\\
-5.95	1.78339121955754\\
-5.94	1.78170913337455\\
-5.93	1.78002421300963\\
-5.92	1.77833644889591\\
-5.91	1.77664583141801\\
-5.9	1.77495235091167\\
-5.89	1.7732559976635\\
-5.88	1.77155676191054\\
-5.87	1.76985463384\\
-5.86	1.76814960358892\\
-5.85	1.76644166124377\\
-5.84	1.76473079684014\\
-5.83	1.7630170003624\\
-5.82	1.76130026174335\\
-5.81	1.75958057086382\\
-5.8	1.75785791755237\\
-5.79	1.7561322915849\\
-5.78	1.75440368268429\\
-5.77	1.75267208052001\\
-5.76	1.7509374747078\\
-5.75	1.74919985480926\\
-5.74	1.74745921033147\\
-5.73	1.74571553072665\\
-5.72	1.74396880539171\\
-5.71	1.74221902366792\\
-5.7	1.7404661748405\\
-5.69	1.73871024813824\\
-5.68	1.73695123273306\\
-5.67	1.73518911773966\\
-5.66	1.73342389221509\\
-5.65	1.73165554515835\\
-5.64	1.72988406550997\\
-5.63	1.7281094421516\\
-5.62	1.7263316639056\\
-5.61	1.72455071953461\\
-5.6	1.7227665977411\\
-5.59	1.72097928716701\\
-5.58	1.71918877639322\\
-5.57	1.71739505393919\\
-5.56	1.71559810826249\\
-5.55	1.71379792775834\\
-5.54	1.71199450075919\\
-5.53	1.71018781553424\\
-5.52	1.708377860289\\
-5.51	1.70656462316482\\
-5.5	1.70474809223843\\
-5.49	1.70292825552144\\
-5.48	1.70110510095992\\
-5.47	1.69927861643389\\
-5.46	1.69744878975681\\
-5.45	1.69561560867515\\
-5.44	1.69377906086785\\
-5.43	1.69193913394584\\
-5.42	1.69009581545155\\
-5.41	1.68824909285839\\
-5.4	1.68639895357023\\
-5.39	1.68454538492091\\
-5.38	1.68268837417369\\
-5.37	1.68082790852077\\
-5.36	1.67896397508271\\
-5.35	1.67709656090792\\
-5.34	1.6752256529721\\
-5.33	1.67335123817775\\
-5.32	1.67147330335355\\
-5.31	1.66959183525385\\
-5.3	1.66770682055808\\
-5.29	1.66581824587021\\
-5.28	1.66392609771817\\
-5.27	1.66203036255327\\
-5.26	1.66013102674962\\
-5.25	1.65822807660353\\
-5.24	1.65632149833295\\
-5.23	1.65441127807683\\
-5.22	1.65249740189455\\
-5.21	1.65057985576528\\
-5.2	1.64865862558738\\
-5.19	1.6467336971778\\
-5.18	1.64480505627139\\
-5.17	1.64287268852034\\
-5.16	1.64093657949347\\
-5.15	1.63899671467564\\
-5.14	1.63705307946707\\
-5.13	1.63510565918268\\
-5.12	1.63315443905142\\
-5.11	1.63119940421561\\
-5.1	1.62924053973028\\
-5.09	1.62727783056243\\
-5.08	1.62531126159039\\
-5.07	1.62334081760309\\
-5.06	1.62136648329937\\
-5.05	1.61938824328727\\
-5.04	1.61740608208328\\
-5.03	1.61541998411165\\
-5.02	1.61342993370364\\
-5.01	1.61143591509677\\
-5	1.6094379124341\\
-4.99	1.60743590976343\\
-4.98	1.60542989103656\\
-4.97	1.60341984010854\\
-4.96	1.60140574073684\\
-4.95	1.5993875765806\\
-4.94	1.59736533119983\\
-4.93	1.5953389880546\\
-4.92	1.59330853050422\\
-4.91	1.59127394180643\\
-4.9	1.58923520511658\\
-4.89	1.58719230348678\\
-4.88	1.58514521986506\\
-4.87	1.5830939370945\\
-4.86	1.5810384379124\\
-4.85	1.57897870494939\\
-4.84	1.57691472072854\\
-4.83	1.57484646766448\\
-4.82	1.57277392806251\\
-4.81	1.57069708411767\\
-4.8	1.56861591791385\\
-4.79	1.56653041142282\\
-4.78	1.56444054650336\\
-4.77	1.56234630490025\\
-4.76	1.56024766824333\\
-4.75	1.55814461804655\\
-4.74	1.55603713570699\\
-4.73	1.55392520250384\\
-4.72	1.55180879959746\\
-4.71	1.54968790802833\\
-4.7	1.54756250871601\\
-4.69	1.54543258245819\\
-4.68	1.54329810992956\\
-4.67	1.54115907168081\\
-4.66	1.53901544813755\\
-4.65	1.53686721959926\\
-4.64	1.53471436623816\\
-4.63	1.53255686809814\\
-4.62	1.53039470509365\\
-4.61	1.52822785700856\\
-4.6	1.52605630349505\\
-4.59	1.52388002407245\\
-4.58	1.52169899812609\\
-4.57	1.51951320490611\\
-4.56	1.51732262352629\\
-4.55	1.51512723296286\\
-4.54	1.51292701205326\\
-4.53	1.51072193949494\\
-4.52	1.50851199384414\\
-4.51	1.50629715351459\\
-4.5	1.50407739677627\\
-4.49	1.50185270175416\\
-4.48	1.49962304642689\\
-4.47	1.49738840862548\\
-4.46	1.49514876603197\\
-4.45	1.49290409617815\\
-4.44	1.49065437644413\\
-4.43	1.48839958405704\\
-4.42	1.48613969608961\\
-4.41	1.48387468945875\\
-4.4	1.48160454092422\\
-4.39	1.47932922708708\\
-4.38	1.47704872438835\\
-4.37	1.4747630091075\\
-4.36	1.47247205736094\\
-4.35	1.47017584510059\\
-4.34	1.46787434811231\\
-4.33	1.4655675420144\\
-4.32	1.46325540225602\\
-4.31	1.46093790411566\\
-4.3	1.45861502269952\\
-4.29	1.45628673293993\\
-4.28	1.45395300959371\\
-4.27	1.45161382724053\\
-4.26	1.44926916028128\\
-4.25	1.44691898293633\\
-4.24	1.44456326924387\\
-4.23	1.44220199305819\\
-4.22	1.43983512804792\\
-4.21	1.43746264769429\\
-4.2	1.43508452528932\\
-4.19	1.43270073393405\\
-4.18	1.43031124653666\\
-4.17	1.42791603581071\\
-4.16	1.42551507427317\\
-4.15	1.42310833424261\\
-4.14	1.42069578783722\\
-4.13	1.41827740697294\\
-4.12	1.41585316336144\\
-4.11	1.41342302850814\\
-4.1	1.41098697371026\\
-4.09	1.40854497005471\\
-4.08	1.40609698841607\\
-4.07	1.4036429994545\\
-4.06	1.40118297361364\\
-4.05	1.39871688111845\\
-4.04	1.39624469197306\\
-4.03	1.39376637595859\\
-4.02	1.39128190263093\\
-4.01	1.38879124131848\\
-4	1.38629436111989\\
-3.99	1.38379123090177\\
-3.98	1.38128181929635\\
-3.97	1.3787660946991\\
-3.96	1.37624402526639\\
-3.95	1.37371557891303\\
-3.94	1.37118072330984\\
-3.93	1.36863942588117\\
-3.92	1.36609165380237\\
-3.91	1.36353737399727\\
-3.9	1.3609765531356\\
-3.89	1.35840915763035\\
-3.88	1.35583515363518\\
-3.87	1.35325450704169\\
-3.86	1.35066718347674\\
-3.85	1.34807314829969\\
-3.84	1.34547236659964\\
-3.83	1.34286480319255\\
-3.82	1.34025042261848\\
-3.81	1.33762918913861\\
-3.8	1.33500106673234\\
-3.79	1.33236601909433\\
-3.78	1.3297240096315\\
-3.77	1.32707500145992\\
-3.76	1.3244189574018\\
-3.75	1.32175583998232\\
-3.74	1.31908561142644\\
-3.73	1.31640823365572\\
-3.72	1.31372366828506\\
-3.71	1.31103187661934\\
-3.7	1.30833281965018\\
-3.69	1.30562645805244\\
-3.68	1.30291275218084\\
-3.67	1.30019166206648\\
-3.66	1.29746314741327\\
-3.65	1.2947271675944\\
-3.64	1.29198368164865\\
-3.63	1.28923264827676\\
-3.62	1.28647402583768\\
-3.61	1.28370777234479\\
-3.6	1.28093384546206\\
-3.59	1.27815220250019\\
-3.58	1.27536280041261\\
-3.57	1.27256559579155\\
-3.56	1.26976054486394\\
-3.55	1.26694760348732\\
-3.54	1.26412672714568\\
-3.53	1.26129787094521\\
-3.52	1.25846098961001\\
-3.51	1.25561603747777\\
-3.5	1.25276296849537\\
-3.49	1.24990173621434\\
-3.48	1.24703229378638\\
-3.47	1.24415459395877\\
-3.46	1.24126858906963\\
-3.45	1.23837423104327\\
-3.44	1.23547147138531\\
-3.43	1.23256026117785\\
-3.42	1.22964055107451\\
-3.41	1.22671229129543\\
-3.4	1.22377543162212\\
-3.39	1.22082992139236\\
-3.38	1.21787570949493\\
-3.37	1.21491274436427\\
-3.36	1.21194097397511\\
-3.35	1.20896034583698\\
-3.34	1.20597080698861\\
-3.33	1.20297230399235\\
-3.32	1.1999647829284\\
-3.31	1.19694818938897\\
-3.3	1.19392246847243\\
-3.29	1.19088756477728\\
-3.28	1.18784342239605\\
-3.27	1.18478998490916\\
-3.26	1.18172719537862\\
-3.25	1.17865499634165\\
-3.24	1.17557332980424\\
-3.23	1.17248213723457\\
-3.22	1.16938135955632\\
-3.21	1.16627093714192\\
-3.2	1.16315080980568\\
-3.19	1.16002091679675\\
-3.18	1.15688119679209\\
-3.17	1.15373158788919\\
-3.16	1.15057202759882\\
-3.15	1.14740245283754\\
-3.14	1.14422279992016\\
-3.13	1.14103300455206\\
-3.12	1.13783300182139\\
-3.11	1.13462272619114\\
-3.1	1.1314021114911\\
-3.09	1.12817109090965\\
-3.08	1.12492959698548\\
-3.07	1.12167756159911\\
-3.06	1.11841491596429\\
-3.05	1.11514159061932\\
-3.04	1.11185751541813\\
-3.03	1.10856261952128\\
-3.02	1.10525683138678\\
-3.01	1.10194007876078\\
-3	1.09861228866811\\
-2.99	1.0952733874026\\
-2.98	1.09192330051731\\
-2.97	1.08856195281461\\
-2.96	1.08518926833597\\
-2.95	1.08180517035173\\
-2.94	1.07840958135059\\
-2.93	1.07500242302898\\
-2.92	1.07158361628019\\
-2.91	1.0681530811834\\
-2.9	1.06471073699243\\
-2.89	1.06125650212434\\
-2.88	1.05779029414785\\
-2.87	1.05431202977153\\
-2.86	1.05082162483176\\
-2.85	1.04731899428056\\
-2.84	1.04380405217311\\
-2.83	1.04027671165515\\
-2.82	1.03673688495002\\
-2.81	1.03318448334565\\
-2.8	1.02961941718116\\
-2.79	1.02604159583327\\
-2.78	1.02245092770255\\
-2.77	1.01884732019925\\
-2.76	1.01523067972906\\
-2.75	1.01160091167848\\
-2.74	1.00795792039998\\
-2.73	1.00430160919687\\
-2.72	1.00063188030791\\
-2.71	0.996948634891609\\
-2.7	0.993251773010283\\
-2.69	0.989541193613748\\
-2.68	0.985816794522765\\
-2.67	0.982078472412158\\
-2.66	0.978326122793608\\
-2.65	0.974559639998131\\
-2.64	0.970778917158225\\
-2.63	0.966983846189673\\
-2.62	0.963174317773006\\
-2.61	0.959350221334602\\
-2.6	0.955511445027436\\
-2.59	0.951657875711446\\
-2.58	0.947789398933526\\
-2.57	0.943905898907128\\
-2.56	0.940007258491471\\
-2.55	0.936093359170335\\
-2.54	0.932164081030445\\
-2.53	0.928219302739429\\
-2.52	0.924258901523332\\
-2.51	0.920282753143693\\
-2.5	0.916290731874155\\
-2.49	0.912282710476616\\
-2.48	0.908258560176891\\
-2.47	0.904218150639886\\
-2.46	0.900161349944271\\
-2.45	0.896088024556636\\
-2.44	0.89199803930511\\
-2.43	0.887891257352457\\
-2.42	0.883767540168595\\
-2.41	0.879626747502564\\
-2.4	0.8754687373539\\
-2.39	0.871293365943419\\
-2.38	0.867100487683383\\
-2.37	0.86288995514704\\
-2.36	0.858661619037519\\
-2.35	0.854415328156068\\
-2.34	0.85015092936961\\
-2.33	0.845868267577609\\
-2.32	0.841567185678219\\
-2.31	0.837247524533702\\
-2.3	0.832909122935104\\
-2.29	0.828551817566148\\
-2.28	0.824175442966349\\
-2.27	0.819779831493311\\
-2.26	0.815364813284195\\
-2.25	0.810930216216329\\
-2.24	0.806475865866949\\
-2.23	0.802001585472027\\
-2.22	0.797507195884188\\
-2.21	0.792992515529661\\
-2.2	0.78845736036427\\
-2.19	0.783901543828409\\
-2.18	0.779324876800998\\
-2.17	0.774727167552368\\
-2.16	0.770108221696074\\
-2.15	0.765467842139571\\
-2.14	0.76080582903376\\
-2.13	0.756121979721334\\
-2.12	0.751416088683921\\
-2.11	0.746687947487975\\
-2.1	0.741937344729377\\
-2.09	0.73716406597672\\
-2.08	0.732367893713227\\
-2.07	0.727548607277278\\
-2.06	0.72270598280149\\
-2.05	0.717839793150317\\
-2.04	0.712949807856125\\
-2.03	0.708035793053696\\
-2.02	0.703097511413113\\
-2.01	0.698134722070984\\
-2	0.693147180559945\\
-1.99	0.688134638736401\\
-1.98	0.683096844706444\\
-1.97	0.678033542749897\\
-1.96	0.672944473242426\\
-1.95	0.667829372575655\\
-1.94	0.662687973075237\\
-1.93	0.657520002916794\\
-1.92	0.65232518603969\\
-1.91	0.647103242058539\\
-1.9	0.641853886172395\\
-1.89	0.636576829071551\\
-1.88	0.631271776841858\\
-1.87	0.625938430866495\\
-1.86	0.62057648772511\\
-1.85	0.615185639090233\\
-1.84	0.609765571620894\\
-1.83	0.60431596685333\\
-1.82	0.598836501088704\\
-1.81	0.593326845277734\\
-1.8	0.587786664902119\\
-1.79	0.582215619852664\\
-1.78	0.576613364303994\\
-1.77	0.570979546585738\\
-1.76	0.56531380905006\\
-1.75	0.559615787935423\\
-1.74	0.553885113226438\\
-1.73	0.548121408509688\\
-1.72	0.542324290825362\\
-1.71	0.536493370514568\\
-1.7	0.53062825106217\\
-1.69	0.524728528934982\\
-1.68	0.518793793415168\\
-1.67	0.512823626428664\\
-1.66	0.506817602368452\\
-1.65	0.500775287912489\\
-1.64	0.494696241836107\\
-1.63	0.488580014818671\\
-1.62	0.482426149244293\\
-1.61	0.476234178996372\\
-1.6	0.470003629245736\\
-1.59	0.46373401623214\\
-1.58	0.457424847038875\\
-1.57	0.451075619360217\\
-1.56	0.444685821261446\\
-1.55	0.438254930931155\\
-1.54	0.431782416425538\\
-1.53	0.425267735404344\\
-1.52	0.418710334858185\\
-1.51	0.412109650826833\\
-1.5	0.405465108108164\\
-1.49	0.398776119957368\\
-1.48	0.392042087776024\\
-1.47	0.385262400790645\\
-1.46	0.378436435720245\\
-1.45	0.371563556432483\\
-1.44	0.364643113587909\\
-1.43	0.357674444271816\\
-1.42	0.350656871613169\\
-1.41	0.343589704390077\\
-1.4	0.336472236621213\\
-1.39	0.3293037471426\\
-1.38	0.322083499169113\\
-1.37	0.314810739840034\\
-1.36	0.307484699747961\\
-1.35	0.300104592450338\\
-1.34	0.29266961396282\\
-1.33	0.285178942233662\\
-1.32	0.27763173659828\\
-1.31	0.27002713721306\\
-1.3	0.262364264467491\\
-1.29	0.254642218373581\\
-1.28	0.246860077931526\\
-1.27	0.2390169004705\\
-1.26	0.231111720963387\\
-1.25	0.22314355131421\\
-1.24	0.215111379616945\\
-1.23	0.207014169384326\\
-1.22	0.198850858745165\\
-1.21	0.19062035960865\\
-1.2	0.182321556793955\\
-1.19	0.173953307123438\\
-1.18	0.165514438477573\\
-1.17	0.157003748809665\\
-1.16	0.148420005118273\\
-1.15	0.139761942375159\\
-1.14	0.131028262406404\\
-1.13	0.122217632724249\\
-1.12	0.113328685307003\\
-1.11	0.104360015324243\\
-1.1	0.0953101798043249\\
-1.09	0.0861776962410524\\
-1.08	0.0769610411361284\\
-1.07	0.0676586484738149\\
-1.06	0.0582689081239758\\
-1.05	0.048790164169432\\
-1.04	0.0392207131532813\\
-1.03	0.0295588022415444\\
-1.02	0.0198026272961797\\
-1.01	0.00995033085316809\\
-1	0\\
-0.99	-0.0100503358535015\\
-0.98	-0.0202027073175195\\
-0.97	-0.0304592074847086\\
-0.96	-0.0408219945202552\\
-0.95	-0.0512932943875505\\
-0.94	-0.0618754037180874\\
-0.93	-0.0725706928348354\\
-0.92	-0.083381608939051\\
-0.91	-0.0943106794712413\\
-0.9	-0.105360515657826\\
-0.89	-0.116533816255952\\
-0.88	-0.127833371509885\\
-0.87	-0.139262067333508\\
-0.86	-0.150822889734584\\
-0.85	-0.162518929497775\\
-0.84	-0.174353387144778\\
-0.83	-0.186329578191493\\
-0.82	-0.198450938723838\\
-0.81	-0.210721031315653\\
-0.8	-0.22314355131421\\
-0.79	-0.23572233352107\\
-0.78	-0.2484613592985\\
-0.77	-0.261364764134408\\
-0.76	-0.27443684570176\\
-0.75	-0.287682072451781\\
-0.74	-0.301105092783922\\
-0.73	-0.3147107448397\\
-0.72	-0.328504066972036\\
-0.71	-0.342490308946776\\
-0.7	-0.356674943938732\\
-0.69	-0.371063681390832\\
-0.68	-0.385662480811985\\
-0.67	-0.400477566597125\\
-0.66	-0.415515443961666\\
-0.65	-0.430782916092454\\
-0.64	-0.446287102628419\\
-0.63	-0.462035459596559\\
-0.62	-0.478035800943\\
-0.61	-0.49429632181478\\
-0.6	-0.510825623765991\\
-0.59	-0.527632742082372\\
-0.58	-0.544727175441672\\
-0.57	-0.562118918153541\\
-0.56	-0.579818495252942\\
-0.55	-0.59783700075562\\
-0.54	-0.616186139423817\\
-0.53	-0.63487827243597\\
-0.52	-0.653926467406664\\
-0.51	-0.673344553263766\\
-0.5	-0.693147180559945\\
-0.49	-0.713349887877465\\
-0.48	-0.7339691750802\\
-0.47	-0.755022584278033\\
-0.46	-0.776528789498996\\
-0.45	-0.798507696217772\\
-0.44	-0.82098055206983\\
-0.43	-0.843970070294529\\
-0.42	-0.867500567704723\\
-0.41	-0.891598119283784\\
-0.4	-0.916290731874155\\
-0.39	-0.941608539858445\\
-0.38	-0.967584026261706\\
-0.37	-0.994252273343867\\
-0.36	-1.02165124753198\\
-0.35	-1.04982212449868\\
-0.34	-1.07880966137193\\
-0.33	-1.10866262452161\\
-0.32	-1.13943428318836\\
-0.31	-1.17118298150295\\
-0.3	-1.20397280432594\\
-0.29	-1.23787435600162\\
-0.28	-1.27296567581289\\
-0.27	-1.30933331998376\\
-0.26	-1.34707364796661\\
-0.25	-1.38629436111989\\
-0.24	-1.42711635564015\\
-0.23	-1.46967597005894\\
-0.22	-1.51412773262978\\
-0.21	-1.56064774826467\\
-0.2	-1.6094379124341\\
-0.19	-1.66073120682165\\
-0.18	-1.71479842809193\\
-0.17	-1.77195684193188\\
-0.16	-1.83258146374831\\
-0.15	-1.89711998488588\\
-0.14	-1.96611285637283\\
-0.13	-2.04022082852655\\
-0.12	-2.12026353620009\\
-0.11	-2.20727491318972\\
-0.1	-2.30258509299405\\
-0.09	-2.40794560865187\\
-0.08	-2.52572864430826\\
-0.07	-2.65926003693278\\
-0.06	-2.81341071676004\\
-0.05	-2.99573227355399\\
-0.04	-3.2188758248682\\
-0.03	-3.50655789731998\\
-0.02	-3.91202300542815\\
-0.01	-4.60517018598809\\
0	-inf\\
};
\addlegendentry{t = 1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
-10	1.15129254649702\\
-9.99	1.15079229633023\\
-9.98	1.15029154516169\\
-9.97	1.14979029198687\\
-9.96	1.14928853579825\\
-9.95	1.14878627558525\\
-9.94	1.14828351033424\\
-9.93	1.14778023902854\\
-9.92	1.14727646064839\\
-9.91	1.14677217417095\\
-9.9	1.14626737857027\\
-9.89	1.14576207281731\\
-9.88	1.14525625587989\\
-9.87	1.1447499267227\\
-9.86	1.14424308430727\\
-9.85	1.143735727592\\
-9.84	1.14322785553208\\
-9.83	1.14271946707954\\
-9.82	1.14221056118319\\
-9.81	1.14170113678864\\
-9.8	1.14119119283826\\
-9.79	1.14068072827121\\
-9.78	1.14016974202336\\
-9.77	1.13965823302735\\
-9.76	1.1391462002125\\
-9.75	1.13863364250488\\
-9.74	1.13812055882722\\
-9.73	1.13760694809896\\
-9.72	1.13709280923617\\
-9.71	1.13657814115162\\
-9.7	1.13606294275467\\
-9.69	1.13554721295134\\
-9.68	1.13503095064424\\
-9.67	1.1345141547326\\
-9.66	1.13399682411221\\
-9.65	1.13347895767545\\
-9.64	1.13296055431123\\
-9.63	1.13244161290502\\
-9.62	1.13192213233881\\
-9.61	1.1314021114911\\
-9.6	1.1308815492369\\
-9.59	1.13036044444767\\
-9.58	1.12983879599138\\
-9.57	1.12931660273243\\
-9.56	1.12879386353166\\
-9.55	1.12827057724632\\
-9.54	1.1277467427301\\
-9.53	1.12722235883306\\
-9.52	1.12669742440164\\
-9.51	1.12617193827865\\
-9.5	1.12564589930325\\
-9.49	1.12511930631092\\
-9.48	1.12459215813347\\
-9.47	1.12406445359899\\
-9.46	1.12353619153189\\
-9.45	1.12300737075283\\
-9.44	1.1224779900787\\
-9.43	1.12194804832268\\
-9.42	1.12141754429414\\
-9.41	1.12088647679864\\
-9.4	1.12035484463798\\
-9.39	1.11982264661009\\
-9.38	1.11928988150907\\
-9.37	1.11875654812517\\
-9.36	1.11822264524475\\
-9.35	1.1176881716503\\
-9.34	1.11715312612038\\
-9.33	1.11661750742963\\
-9.32	1.11608131434875\\
-9.31	1.11554454564449\\
-9.3	1.11500720007961\\
-9.29	1.11446927641287\\
-9.28	1.11393077339905\\
-9.27	1.11339168978888\\
-9.26	1.11285202432904\\
-9.25	1.11231177576217\\
-9.24	1.1117709428268\\
-9.23	1.11122952425738\\
-9.22	1.11068751878425\\
-9.21	1.11014492513361\\
-9.2	1.1096017420275\\
-9.19	1.1090579681838\\
-9.18	1.1085136023162\\
-9.17	1.10796864313419\\
-9.16	1.10742308934302\\
-9.15	1.10687693964372\\
-9.14	1.10633019273303\\
-9.13	1.10578284730344\\
-9.12	1.10523490204312\\
-9.11	1.10468635563593\\
-9.1	1.1041372067614\\
-9.09	1.10358745409469\\
-9.08	1.1030370963066\\
-9.07	1.10248613206352\\
-9.06	1.10193456002744\\
-9.05	1.10138237885592\\
-9.04	1.10082958720204\\
-9.03	1.10027618371445\\
-9.02	1.09972216703727\\
-9.01	1.09916753581012\\
-9	1.09861228866811\\
-8.99	1.09805642424176\\
-8.98	1.09749994115705\\
-8.97	1.09694283803535\\
-8.96	1.09638511349342\\
-8.95	1.09582676614338\\
-8.94	1.09526779459271\\
-8.93	1.0947081974442\\
-8.92	1.09414797329596\\
-8.91	1.09358712074136\\
-8.9	1.09302563836905\\
-8.89	1.09246352476291\\
-8.88	1.09190077850204\\
-8.87	1.09133739816074\\
-8.86	1.09077338230849\\
-8.85	1.09020872950992\\
-8.84	1.08964343832478\\
-8.83	1.08907750730793\\
-8.82	1.08851093500935\\
-8.81	1.08794371997404\\
-8.8	1.08737586074208\\
-8.79	1.08680735584854\\
-8.78	1.08623820382351\\
-8.77	1.08566840319205\\
-8.76	1.08509795247415\\
-8.75	1.08452685018476\\
-8.74	1.08395509483372\\
-8.73	1.08338268492576\\
-8.72	1.08280961896044\\
-8.71	1.08223589543221\\
-8.7	1.08166151283027\\
-8.69	1.08108646963865\\
-8.68	1.08051076433613\\
-8.67	1.07993439539623\\
-8.66	1.07935736128717\\
-8.65	1.07877966047189\\
-8.64	1.07820129140798\\
-8.63	1.07762225254767\\
-8.62	1.0770425423378\\
-8.61	1.07646215921982\\
-8.6	1.07588110162973\\
-8.59	1.07529936799808\\
-8.58	1.07471695674994\\
-8.57	1.07413386630484\\
-8.56	1.07355009507683\\
-8.55	1.07296564147433\\
-8.54	1.07238050390024\\
-8.53	1.07179468075179\\
-8.52	1.07120817042061\\
-8.51	1.07062097129264\\
-8.5	1.07003308174814\\
-8.49	1.06944450016163\\
-8.48	1.06885522490191\\
-8.47	1.06826525433198\\
-8.46	1.06767458680907\\
-8.45	1.06708322068454\\
-8.44	1.06649115430393\\
-8.43	1.06589838600688\\
-8.42	1.06530491412712\\
-8.41	1.06471073699243\\
-8.4	1.06411585292463\\
-8.39	1.06352026023956\\
-8.38	1.062923957247\\
-8.37	1.06232694225069\\
-8.36	1.06172921354831\\
-8.35	1.06113076943138\\
-8.34	1.06053160818533\\
-8.33	1.05993172808938\\
-8.32	1.05933112741656\\
-8.31	1.05872980443368\\
-8.3	1.05812775740128\\
-8.29	1.0575249845736\\
-8.28	1.05692148419858\\
-8.27	1.0563172545178\\
-8.26	1.05571229376644\\
-8.25	1.05510660017329\\
-8.24	1.05450017196069\\
-8.23	1.05389300734449\\
-8.22	1.05328510453404\\
-8.21	1.05267646173217\\
-8.2	1.0520670771351\\
-8.19	1.05145694893249\\
-8.18	1.05084607530733\\
-8.17	1.05023445443596\\
-8.16	1.04962208448801\\
-8.15	1.04900896362639\\
-8.14	1.04839509000722\\
-8.13	1.04778046177986\\
-8.12	1.04716507708679\\
-8.11	1.04654893406366\\
-8.1	1.0459320308392\\
-8.09	1.0453143655352\\
-8.08	1.0446959362665\\
-8.07	1.04407674114093\\
-8.06	1.04345677825927\\
-8.05	1.04283604571524\\
-8.04	1.04221454159544\\
-8.03	1.04159226397934\\
-8.02	1.04096921093921\\
-8.01	1.04034538054013\\
-8	1.03972077083992\\
-7.99	1.03909537988909\\
-7.98	1.03846920573086\\
-7.97	1.03784224640106\\
-7.96	1.03721449992815\\
-7.95	1.03658596433312\\
-7.94	1.03595663762952\\
-7.93	1.03532651782338\\
-7.92	1.03469560291317\\
-7.91	1.03406389088978\\
-7.9	1.03343137973649\\
-7.89	1.03279806742889\\
-7.88	1.03216395193489\\
-7.87	1.03152903121466\\
-7.86	1.03089330322056\\
-7.85	1.03025676589716\\
-7.84	1.02961941718116\\
-7.83	1.02898125500136\\
-7.82	1.02834227727861\\
-7.81	1.0277024819258\\
-7.8	1.02706186684777\\
-7.79	1.02642042994133\\
-7.78	1.02577816909515\\
-7.77	1.02513508218978\\
-7.76	1.02449116709756\\
-7.75	1.02384642168263\\
-7.74	1.02320084380082\\
-7.73	1.02255443129967\\
-7.72	1.02190718201834\\
-7.71	1.02125909378762\\
-7.7	1.02061016442982\\
-7.69	1.01996039175878\\
-7.68	1.01930977357979\\
-7.67	1.01865830768958\\
-7.66	1.01800599187625\\
-7.65	1.01735282391922\\
-7.64	1.01669880158921\\
-7.63	1.01604392264818\\
-7.62	1.01538818484928\\
-7.61	1.0147315859368\\
-7.6	1.01407412364614\\
-7.59	1.01341579570377\\
-7.58	1.01275659982714\\
-7.57	1.01209653372468\\
-7.56	1.01143559509572\\
-7.55	1.01077378163047\\
-7.54	1.01011109100993\\
-7.53	1.0094475209059\\
-7.52	1.00878306898087\\
-7.51	1.00811773288802\\
-7.5	1.00745151027113\\
-7.49	1.00678439876456\\
-7.48	1.00611639599319\\
-7.47	1.00544749957236\\
-7.46	1.00477770710783\\
-7.45	1.00410701619573\\
-7.44	1.0034354244225\\
-7.43	1.00276292936483\\
-7.42	1.00208952858964\\
-7.41	1.001415219654\\
-7.4	1.00074000010506\\
-7.39	1.00006386748006\\
-7.38	0.999386819306191\\
-7.37	0.998708853100623\\
-7.36	0.998029966370392\\
-7.35	0.997350156612373\\
-7.34	0.996669421313212\\
-7.33	0.99598775794928\\
-7.32	0.99530516398661\\
-7.31	0.994621636880844\\
-7.3	0.993937174077173\\
-7.29	0.993251773010283\\
-7.28	0.992565431104297\\
-7.27	0.991878145772714\\
-7.26	0.991189914418352\\
-7.25	0.990500734433292\\
-7.24	0.989810603198813\\
-7.23	0.989119518085337\\
-7.22	0.988427476452367\\
-7.21	0.987734475648429\\
-7.2	0.987040513011005\\
-7.19	0.986345585866478\\
-7.18	0.985649691530066\\
-7.17	0.984952827305765\\
-7.16	0.984254990486277\\
-7.15	0.983556178352958\\
-7.14	0.982856388175746\\
-7.13	0.982155617213102\\
-7.12	0.981453862711942\\
-7.11	0.980751121907575\\
-7.1	0.980047392023635\\
-7.09	0.979342670272018\\
-7.08	0.978636953852814\\
-7.07	0.977930239954241\\
-7.06	0.977222525752575\\
-7.05	0.976513808412089\\
-7.04	0.975804085084976\\
-7.03	0.975093352911287\\
-7.02	0.97438160901886\\
-7.01	0.973668850523249\\
-7	0.972955074527657\\
-6.99	0.972240278122859\\
-6.98	0.971524458387141\\
-6.97	0.970807612386216\\
-6.96	0.970089737173164\\
-6.95	0.96937082978835\\
-6.94	0.968650887259357\\
-6.93	0.967929906600906\\
-6.92	0.967207884814789\\
-6.91	0.966484818889789\\
-6.9	0.965760705801607\\
-6.89	0.965035542512784\\
-6.88	0.964309325972626\\
-6.87	0.963582053117129\\
-6.86	0.962853720868897\\
-6.85	0.962124326137067\\
-6.84	0.96139386581723\\
-6.83	0.960662336791349\\
-6.82	0.959929735927685\\
-6.81	0.959196060080711\\
-6.8	0.958461306091031\\
-6.79	0.957725470785302\\
-6.78	0.956988550976152\\
-6.77	0.956250543462092\\
-6.76	0.955511445027436\\
-6.75	0.954771252442219\\
-6.74	0.954029962462108\\
-6.73	0.953287571828318\\
-6.72	0.952544077267529\\
-6.71	0.951799475491795\\
-6.7	0.95105376319846\\
-6.69	0.950306937070069\\
-6.68	0.949558993774277\\
-6.67	0.948809929963766\\
-6.66	0.948059742276149\\
-6.65	0.947308427333881\\
-6.64	0.946555981744171\\
-6.63	0.945802402098886\\
-6.62	0.945047684974458\\
-6.61	0.944291826931797\\
-6.6	0.94353482451619\\
-6.59	0.942776674257208\\
-6.58	0.942017372668613\\
-6.57	0.94125691624826\\
-6.56	0.940495301477999\\
-6.55	0.93973252482358\\
-6.54	0.938968582734554\\
-6.53	0.93820347164417\\
-6.52	0.937437187969281\\
-6.51	0.936669728110239\\
-6.5	0.935901088450796\\
-6.49	0.935131265357999\\
-6.48	0.934360255182092\\
-6.47	0.933588054256405\\
-6.46	0.932814658897255\\
-6.45	0.932040065403841\\
-6.44	0.931264270058131\\
-6.43	0.930487269124764\\
-6.42	0.929709058850935\\
-6.41	0.928929635466289\\
-6.4	0.928148995182813\\
-6.39	0.927367134194722\\
-6.38	0.926584048678349\\
-6.37	0.925799734792036\\
-6.36	0.925014188676015\\
-6.35	0.9242274064523\\
-6.34	0.923439384224567\\
-6.33	0.922650118078042\\
-6.32	0.921859604079383\\
-6.31	0.921067838276561\\
-6.3	0.920274816698743\\
-6.29	0.919480535356175\\
-6.28	0.918684990240054\\
-6.27	0.917888177322415\\
-6.26	0.917090092556004\\
-6.25	0.916290731874155\\
-6.24	0.915490091190668\\
-6.23	0.914688166399681\\
-6.22	0.913884953375544\\
-6.21	0.913080447972694\\
-6.2	0.912274646025523\\
-6.19	0.911467543348252\\
-6.18	0.9106591357348\\
-6.17	0.909849418958648\\
-6.16	0.909038388772714\\
-6.15	0.908226040909213\\
-6.14	0.907412371079526\\
-6.13	0.90659737497406\\
-6.12	0.905781048262117\\
-6.11	0.904963386591752\\
-6.1	0.904144385589633\\
-6.09	0.903324040860903\\
-6.08	0.902502347989038\\
-6.07	0.901679302535703\\
-6.06	0.900854900040612\\
-6.05	0.900029136021375\\
-6.04	0.899202005973362\\
-6.03	0.898373505369547\\
-6.02	0.897543629660365\\
-6.01	0.896712374273558\\
-6	0.895879734614027\\
-5.99	0.895045706063679\\
-5.98	0.89421028398127\\
-5.97	0.893373463702255\\
-5.96	0.892535240538629\\
-5.95	0.891695609778769\\
-5.94	0.890854566687277\\
-5.93	0.890012106504817\\
-5.92	0.889168224447957\\
-5.91	0.888322915709003\\
-5.9	0.887476175455837\\
-5.89	0.886627998831748\\
-5.88	0.885778380955268\\
-5.87	0.884927316920002\\
-5.86	0.884074801794461\\
-5.85	0.883220830621883\\
-5.84	0.882365398420068\\
-5.83	0.881508500181201\\
-5.82	0.880650130871673\\
-5.81	0.87979028543191\\
-5.8	0.878928958776187\\
-5.79	0.878066145792452\\
-5.78	0.877201841342143\\
-5.77	0.876336040260004\\
-5.76	0.8754687373539\\
-5.75	0.87459992740463\\
-5.74	0.873729605165737\\
-5.73	0.872857765363324\\
-5.72	0.871984402695853\\
-5.71	0.871109511833959\\
-5.7	0.870233087420252\\
-5.69	0.86935512406912\\
-5.68	0.86847561636653\\
-5.67	0.86759455886983\\
-5.66	0.866711946107546\\
-5.65	0.865827772579175\\
-5.64	0.864942032754984\\
-5.63	0.8640547210758\\
-5.62	0.8631658319528\\
-5.61	0.862275359767303\\
-5.6	0.861383298870552\\
-5.59	0.860489643583504\\
-5.58	0.85959438819661\\
-5.57	0.858697526969596\\
-5.56	0.857799054131245\\
-5.55	0.856898963879172\\
-5.54	0.855997250379596\\
-5.53	0.855093907767122\\
-5.52	0.854188930144502\\
-5.51	0.853282311582412\\
-5.5	0.852374046119213\\
-5.49	0.85146412776072\\
-5.48	0.850552550479962\\
-5.47	0.849639308216945\\
-5.46	0.848724394878407\\
-5.45	0.847807804337576\\
-5.44	0.846889530433926\\
-5.43	0.845969566972922\\
-5.42	0.845047907725777\\
-5.41	0.844124546429195\\
-5.4	0.843199476785114\\
-5.39	0.842272692460453\\
-5.38	0.841344187086847\\
-5.37	0.840413954260387\\
-5.36	0.839481987541355\\
-5.35	0.838548280453958\\
-5.34	0.837612826486052\\
-5.33	0.836675619088877\\
-5.32	0.835736651676777\\
-5.31	0.834795917626924\\
-5.3	0.833853410279038\\
-5.29	0.832909122935104\\
-5.28	0.831963048859085\\
-5.27	0.831015181276635\\
-5.26	0.830065513374809\\
-5.25	0.829114038301766\\
-5.24	0.828160749166475\\
-5.23	0.827205639038416\\
-5.22	0.826248700947274\\
-5.21	0.825289927882638\\
-5.2	0.824329312793691\\
-5.19	0.823366848588899\\
-5.18	0.822402528135696\\
-5.17	0.821436344260169\\
-5.16	0.820468289746736\\
-5.15	0.819498357337822\\
-5.14	0.818526539733537\\
-5.13	0.817552829591339\\
-5.12	0.816577219525708\\
-5.11	0.815599702107807\\
-5.1	0.81462026986514\\
-5.09	0.813638915281216\\
-5.08	0.812655630795195\\
-5.07	0.811670408801546\\
-5.06	0.810683241649687\\
-5.05	0.809694121643634\\
-5.04	0.808703041041639\\
-5.03	0.807709992055824\\
-5.02	0.806714966851819\\
-5.01	0.805717957548387\\
-5	0.80471895621705\\
-4.99	0.803717954881714\\
-4.98	0.802714945518281\\
-4.97	0.801709920054269\\
-4.96	0.800702870368418\\
-4.95	0.799693788290299\\
-4.94	0.798682665599916\\
-4.93	0.797669494027299\\
-4.92	0.796654265252108\\
-4.91	0.795636970903215\\
-4.9	0.794617602558291\\
-4.89	0.79359615174339\\
-4.88	0.792572609932528\\
-4.87	0.791546968547249\\
-4.86	0.790519218956201\\
-4.85	0.789489352474696\\
-4.84	0.78845736036427\\
-4.83	0.787423233832241\\
-4.82	0.786386964031255\\
-4.81	0.785348542058835\\
-4.8	0.784307958956923\\
-4.79	0.783265205711412\\
-4.78	0.782220273251682\\
-4.77	0.781173152450125\\
-4.76	0.780123834121664\\
-4.75	0.779072309023275\\
-4.74	0.778018567853493\\
-4.73	0.776962601251921\\
-4.72	0.775904399798732\\
-4.71	0.774843954014163\\
-4.7	0.773781254358006\\
-4.69	0.772716291229094\\
-4.68	0.771649054964778\\
-4.67	0.770579535840403\\
-4.66	0.769507724068777\\
-4.65	0.768433609799632\\
-4.64	0.767357183119082\\
-4.63	0.766278434049071\\
-4.62	0.765197352546824\\
-4.61	0.764113928504279\\
-4.6	0.763028151747525\\
-4.59	0.761940012036227\\
-4.58	0.760849499063047\\
-4.57	0.759756602453057\\
-4.56	0.758661311763147\\
-4.55	0.757563616481429\\
-4.54	0.756463506026628\\
-4.53	0.755360969747471\\
-4.52	0.75425599692207\\
-4.51	0.753148576757293\\
-4.5	0.752038698388137\\
-4.49	0.750926350877081\\
-4.48	0.749811523213447\\
-4.47	0.748694204312739\\
-4.46	0.747574383015986\\
-4.45	0.746452048089074\\
-4.44	0.745327188222067\\
-4.43	0.744199792028522\\
-4.42	0.743069848044803\\
-4.41	0.741937344729377\\
-4.4	0.740802270462108\\
-4.39	0.73966461354354\\
-4.38	0.738524362194177\\
-4.37	0.737381504553749\\
-4.36	0.736236028680472\\
-4.35	0.735087922550296\\
-4.34	0.733937174056157\\
-4.33	0.732783771007199\\
-4.32	0.731627701128009\\
-4.31	0.730468952057828\\
-4.3	0.729307511349758\\
-4.29	0.728143366469963\\
-4.28	0.726976504796853\\
-4.27	0.725806913620267\\
-4.26	0.72463458014064\\
-4.25	0.723459491468163\\
-4.24	0.722281634621933\\
-4.23	0.721100996529093\\
-4.22	0.71991756402396\\
-4.21	0.718731323847145\\
-4.2	0.717542262644661\\
-4.19	0.716350366967023\\
-4.18	0.715155623268332\\
-4.17	0.713958017905355\\
-4.16	0.712757537136586\\
-4.15	0.711554167121303\\
-4.14	0.710347893918611\\
-4.13	0.709138703486471\\
-4.12	0.707926581680718\\
-4.11	0.706711514254072\\
-4.1	0.705493486855131\\
-4.09	0.704272485027355\\
-4.08	0.703048494208035\\
-4.07	0.701821499727252\\
-4.06	0.700591486806821\\
-4.05	0.699358440559224\\
-4.04	0.698122345986529\\
-4.03	0.696883187979296\\
-4.02	0.695640951315465\\
-4.01	0.694395620659239\\
-4	0.693147180559945\\
-3.99	0.691895615450886\\
-3.98	0.690640909648173\\
-3.97	0.68938304734955\\
-3.96	0.688122012633195\\
-3.95	0.686857789456515\\
-3.94	0.685590361654921\\
-3.93	0.684319712940585\\
-3.92	0.683045826901186\\
-3.91	0.681768686998637\\
-3.9	0.6804882765678\\
-3.89	0.679204578815177\\
-3.88	0.677917576817591\\
-3.87	0.676627253520845\\
-3.86	0.67533359173837\\
-3.85	0.674036574149846\\
-3.84	0.672736183299818\\
-3.83	0.671432401596277\\
-3.82	0.670125211309242\\
-3.81	0.668814594569305\\
-3.8	0.66750053336617\\
-3.79	0.666183009547167\\
-3.78	0.664862004815748\\
-3.77	0.66353750072996\\
-3.76	0.662209478700902\\
-3.75	0.66087791999116\\
-3.74	0.65954280571322\\
-3.73	0.658204116827862\\
-3.72	0.656861834142528\\
-3.71	0.655515938309672\\
-3.7	0.654166409825089\\
-3.69	0.652813229026218\\
-3.68	0.65145637609042\\
-3.67	0.650095831033239\\
-3.66	0.648731573706637\\
-3.65	0.6473635837972\\
-3.64	0.645991840824325\\
-3.63	0.64461632413838\\
-3.62	0.64323701291884\\
-3.61	0.641853886172395\\
-3.6	0.640466922731032\\
-3.59	0.639076101250094\\
-3.58	0.637681400206304\\
-3.57	0.636282797895774\\
-3.56	0.63488027243197\\
-3.55	0.633473801743662\\
-3.54	0.632063363572842\\
-3.53	0.630648935472603\\
-3.52	0.629230494805003\\
-3.51	0.627808018738887\\
-3.5	0.626381484247684\\
-3.49	0.624950868107168\\
-3.48	0.623516146893191\\
-3.47	0.622077296979384\\
-3.46	0.620634294534816\\
-3.45	0.619187115521634\\
-3.44	0.617735735692653\\
-3.43	0.616280130588924\\
-3.42	0.614820275537257\\
-3.41	0.613356145647713\\
-3.4	0.611887715811058\\
-3.39	0.61041496069618\\
-3.38	0.608937854747464\\
-3.37	0.607456372182135\\
-3.36	0.605970486987556\\
-3.35	0.604480172918488\\
-3.34	0.602985403494305\\
-3.33	0.601486151996176\\
-3.32	0.599982391464199\\
-3.31	0.598474094694486\\
-3.3	0.596961234236217\\
-3.29	0.59544378238864\\
-3.28	0.593921711198026\\
-3.27	0.592394992454581\\
-3.26	0.590863597689308\\
-3.25	0.589327498170823\\
-3.24	0.587786664902119\\
-3.23	0.586241068617283\\
-3.22	0.584690679778158\\
-3.21	0.583135468570962\\
-3.2	0.58157540490284\\
-3.19	0.580010458398377\\
-3.18	0.578440598396043\\
-3.17	0.576865793944595\\
-3.16	0.57528601379941\\
-3.15	0.573701226418771\\
-3.14	0.572111399960081\\
-3.13	0.570516502276031\\
-3.12	0.568916500910696\\
-3.11	0.567311363095571\\
-3.1	0.56570105574555\\
-3.09	0.564085545454827\\
-3.08	0.562464798492742\\
-3.07	0.560838780799553\\
-3.06	0.559207457982145\\
-3.05	0.55757079530966\\
-3.04	0.555928757709065\\
-3.03	0.554281309760639\\
-3.02	0.552628415693389\\
-3.01	0.550970039380392\\
-3	0.549306144334055\\
-2.99	0.547636693701298\\
-2.98	0.545961650258657\\
-2.97	0.544280976407304\\
-2.96	0.542594634167984\\
-2.95	0.540902585175864\\
-2.94	0.539204790675295\\
-2.93	0.537501211514488\\
-2.92	0.535791808140095\\
-2.91	0.534076540591701\\
-2.9	0.532355368496214\\
-2.89	0.53062825106217\\
-2.88	0.528895147073927\\
-2.87	0.527156014885765\\
-2.86	0.525410812415881\\
-2.85	0.52365949714028\\
-2.84	0.521902026086557\\
-2.83	0.520138355827573\\
-2.82	0.518368442475011\\
-2.81	0.516592241672827\\
-2.8	0.514809708590579\\
-2.79	0.513020797916637\\
-2.78	0.511225463851273\\
-2.77	0.509423660099624\\
-2.76	0.507615339864529\\
-2.75	0.50580045583924\\
-2.74	0.503978960199989\\
-2.73	0.502150804598434\\
-2.72	0.500315940153953\\
-2.71	0.498474317445805\\
-2.7	0.496625886505142\\
-2.69	0.494770596806874\\
-2.68	0.492908397261383\\
-2.67	0.491039236206079\\
-2.66	0.489163061396804\\
-2.65	0.487279819999065\\
-2.64	0.485389458579112\\
-2.63	0.483491923094837\\
-2.62	0.481587158886503\\
-2.61	0.479675110667301\\
-2.6	0.477755722513718\\
-2.59	0.475828937855723\\
-2.58	0.473894699466763\\
-2.57	0.471952949453564\\
-2.56	0.470003629245736\\
-2.55	0.468046679585167\\
-2.54	0.466082040515223\\
-2.53	0.464109651369714\\
-2.52	0.462129450761666\\
-2.51	0.460141376571846\\
-2.5	0.458145365937078\\
-2.49	0.456141355238308\\
-2.48	0.454129280088445\\
-2.47	0.452109075319943\\
-2.46	0.450080674972136\\
-2.45	0.448044012278318\\
-2.44	0.445999019652555\\
-2.43	0.443945628676229\\
-2.42	0.441883770084297\\
-2.41	0.439813373751282\\
-2.4	0.43773436867695\\
-2.39	0.43564668297171\\
-2.38	0.433550243841692\\
-2.37	0.43144497757352\\
-2.36	0.429330809518759\\
-2.35	0.427207664078034\\
-2.34	0.425075464684805\\
-2.33	0.422934133788805\\
-2.32	0.420783592839109\\
-2.31	0.418623762266851\\
-2.3	0.416454561467552\\
-2.29	0.414275908783074\\
-2.28	0.412087721483175\\
-2.27	0.409889915746656\\
-2.26	0.407682406642097\\
-2.25	0.405465108108164\\
-2.24	0.403237932933474\\
-2.23	0.401000792736014\\
-2.22	0.398753597942094\\
-2.21	0.396496257764831\\
-2.2	0.394228680182135\\
-2.19	0.391950771914205\\
-2.18	0.389662438400499\\
-2.17	0.387363583776184\\
-2.16	0.385054110848037\\
-2.15	0.382733921069786\\
-2.14	0.38040291451688\\
-2.13	0.378060989860667\\
-2.12	0.375708044341961\\
-2.11	0.373343973743988\\
-2.1	0.370968672364689\\
-2.09	0.36858203298836\\
-2.08	0.366183946856613\\
-2.07	0.363774303638639\\
-2.06	0.361352991400745\\
-2.05	0.358919896575158\\
-2.04	0.356474903928063\\
-2.03	0.354017896526848\\
-2.02	0.351548755706557\\
-2.01	0.349067361035492\\
-2	0.346573590279973\\
-1.99	0.344067319368201\\
-1.98	0.341548422353222\\
-1.97	0.339016771374949\\
-1.96	0.336472236621213\\
-1.95	0.333914686287828\\
-1.94	0.331343986537618\\
-1.93	0.328760001458397\\
-1.92	0.326162593019845\\
-1.91	0.323551621029269\\
-1.9	0.320926943086197\\
-1.89	0.318288414535776\\
-1.88	0.315635888420929\\
-1.87	0.312969215433248\\
-1.86	0.310288243862555\\
-1.85	0.307592819545117\\
-1.84	0.304882785810447\\
-1.83	0.302157983426665\\
-1.82	0.299418250544352\\
-1.81	0.296663422638867\\
-1.8	0.29389333245106\\
-1.79	0.291107809926332\\
-1.78	0.288306682151997\\
-1.77	0.285489773292869\\
-1.76	0.28265690452503\\
-1.75	0.279807893967711\\
-1.74	0.276942556613219\\
-1.73	0.274060704254844\\
-1.72	0.271162145412681\\
-1.71	0.268246685257284\\
-1.7	0.265314125531085\\
-1.69	0.262364264467491\\
-1.68	0.259396896707584\\
-1.67	0.256411813214332\\
-1.66	0.253408801184226\\
-1.65	0.250387643956245\\
-1.64	0.247348120918054\\
-1.63	0.244290007409336\\
-1.62	0.241213074622146\\
-1.61	0.238117089498186\\
-1.6	0.235001814622868\\
-1.59	0.23186700811607\\
-1.58	0.228712423519438\\
-1.57	0.225537809680108\\
-1.56	0.222342910630723\\
-1.55	0.219127465465578\\
-1.54	0.215891208212769\\
-1.53	0.212633867702172\\
-1.52	0.209355167429093\\
-1.51	0.206054825413416\\
-1.5	0.202732554054082\\
-1.49	0.199388059978684\\
-1.48	0.196021043888012\\
-1.47	0.192631200395322\\
-1.46	0.189218217860123\\
-1.45	0.185781778216242\\
-1.44	0.182321556793955\\
-1.43	0.178837222135908\\
-1.42	0.175328435806585\\
-1.41	0.171794852195038\\
-1.4	0.168236118310607\\
-1.39	0.1646518735713\\
-1.38	0.161041749584557\\
-1.37	0.157405369920017\\
-1.36	0.15374234987398\\
-1.35	0.150052296225169\\
-1.34	0.14633480698141\\
-1.33	0.142589471116831\\
-1.32	0.13881586829914\\
-1.31	0.13501356860653\\
-1.3	0.131182132233746\\
-1.29	0.12732110918679\\
-1.28	0.123430038965763\\
-1.27	0.11950845023525\\
-1.26	0.115555860481693\\
-1.25	0.111571775657105\\
-1.24	0.107555689808473\\
-1.23	0.103507084692163\\
-1.22	0.0994254293725826\\
-1.21	0.0953101798043249\\
-1.2	0.0911607783969773\\
-1.19	0.086976653561719\\
-1.18	0.0827572192387867\\
-1.17	0.0785018744048323\\
-1.16	0.0742100025591366\\
-1.15	0.0698809711875794\\
-1.14	0.0655141312032021\\
-1.13	0.0611088163621247\\
-1.12	0.0566643426535016\\
-1.11	0.0521800076621214\\
-1.1	0.0476550899021625\\
-1.09	0.0430888481205262\\
-1.08	0.0384805205680642\\
-1.07	0.0338293242369074\\
-1.06	0.0291344540619879\\
-1.05	0.024395082084716\\
-1.04	0.0196103565766407\\
-1.03	0.0147794011207722\\
-1.02	0.00990131364808986\\
-1.01	0.00497516542658405\\
-1	0\\
-0.99	-0.00502516792675073\\
-0.98	-0.0101013536587597\\
-0.97	-0.0152296037423543\\
-0.96	-0.0204109972601276\\
-0.95	-0.0256466471937752\\
-0.94	-0.0309377018590437\\
-0.93	-0.0362853464174177\\
-0.92	-0.0416908044695255\\
-0.91	-0.0471553397356206\\
-0.9	-0.0526802578289131\\
-0.89	-0.0582669081279758\\
-0.88	-0.0639166857549424\\
-0.87	-0.0696310336667538\\
-0.86	-0.0754114448672918\\
-0.85	-0.0812594647488875\\
-0.84	-0.0871766935723889\\
-0.83	-0.0931647890957467\\
-0.82	-0.0992254693619191\\
-0.81	-0.105360515657826\\
-0.8	-0.111571775657105\\
-0.79	-0.117861166760535\\
-0.78	-0.12423067964925\\
-0.77	-0.130682382067204\\
-0.76	-0.13721842285088\\
-0.75	-0.14384103622589\\
-0.74	-0.150552546391961\\
-0.73	-0.15735537241985\\
-0.72	-0.164252033486018\\
-0.71	-0.171245154473388\\
-0.7	-0.178337471969366\\
-0.69	-0.185531840695416\\
-0.68	-0.192831240405992\\
-0.67	-0.200238783298563\\
-0.66	-0.207757721980833\\
-0.65	-0.215391458046227\\
-0.64	-0.22314355131421\\
-0.63	-0.231017729798279\\
-0.62	-0.2390179004715\\
-0.61	-0.24714816090739\\
-0.6	-0.255412811882995\\
-0.59	-0.263816371041186\\
-0.58	-0.272363587720836\\
-0.57	-0.281059459076771\\
-0.56	-0.289909247626471\\
-0.55	-0.29891850037781\\
-0.54	-0.308093069711908\\
-0.53	-0.317439136217985\\
-0.52	-0.326963233703332\\
-0.51	-0.336672276631883\\
-0.5	-0.346573590279973\\
-0.49	-0.356674943938732\\
-0.48	-0.3669845875401\\
-0.47	-0.377511292139016\\
-0.46	-0.388264394749498\\
-0.45	-0.399253848108886\\
-0.44	-0.410490276034915\\
-0.43	-0.421985035147264\\
-0.42	-0.433750283852362\\
-0.41	-0.445799059641892\\
-0.4	-0.458145365937077\\
-0.39	-0.470804269929222\\
-0.38	-0.483792013130853\\
-0.37	-0.497126136671934\\
-0.36	-0.510825623765991\\
-0.35	-0.524911062249339\\
-0.34	-0.539404830685965\\
-0.33	-0.554331312260806\\
-0.32	-0.569717141594182\\
-0.31	-0.585591490751473\\
-0.3	-0.601986402162968\\
-0.29	-0.618937178000809\\
-0.28	-0.636482837906444\\
-0.27	-0.654666659991881\\
-0.26	-0.673536823983305\\
-0.25	-0.693147180559945\\
-0.24	-0.713558177820073\\
-0.23	-0.734837985029471\\
-0.22	-0.757063866314888\\
-0.21	-0.780323874132334\\
-0.2	-0.80471895621705\\
-0.19	-0.830365603410825\\
-0.18	-0.857399214045963\\
-0.17	-0.885978420965938\\
-0.16	-0.916290731874155\\
-0.15	-0.948559992442941\\
-0.14	-0.983056428186416\\
-0.13	-1.02011041426328\\
-0.12	-1.06013176810005\\
-0.11	-1.10363745659486\\
-0.1	-1.15129254649702\\
-0.09	-1.20397280432594\\
-0.08	-1.26286432215413\\
-0.07	-1.32963001846639\\
-0.06	-1.40670535838002\\
-0.05	-1.497866136777\\
-0.04	-1.6094379124341\\
-0.03	-1.75327894865999\\
-0.02	-1.95601150271407\\
-0.01	-2.30258509299405\\
0	-inf\\
};
\addlegendentry{t = 2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
-10	0.575646273248511\\
-9.99	0.575396148165116\\
-9.98	0.575145772580843\\
-9.97	0.574895145993437\\
-9.96	0.574644267899127\\
-9.95	0.574393137792625\\
-9.94	0.574141755167121\\
-9.93	0.57389011951427\\
-9.92	0.573638230324195\\
-9.91	0.573386087085474\\
-9.9	0.573133689285136\\
-9.89	0.572881036408655\\
-9.88	0.572628127939944\\
-9.87	0.572374963361348\\
-9.86	0.572121542153636\\
-9.85	0.571867863795999\\
-9.84	0.57161392776604\\
-9.83	0.571359733539769\\
-9.82	0.571105280591594\\
-9.81	0.570850568394318\\
-9.8	0.570595596419132\\
-9.79	0.570340364135605\\
-9.78	0.570084871011681\\
-9.77	0.569829116513673\\
-9.76	0.56957310010625\\
-9.75	0.569316821252439\\
-9.74	0.569060279413611\\
-9.73	0.568803474049478\\
-9.72	0.568546404618087\\
-9.71	0.568289070575808\\
-9.7	0.568031471377334\\
-9.69	0.567773606475669\\
-9.68	0.567515475322121\\
-9.67	0.567257077366301\\
-9.66	0.566998412056107\\
-9.65	0.566739478837724\\
-9.64	0.566480277155614\\
-9.63	0.566220806452509\\
-9.62	0.565961066169404\\
-9.61	0.56570105574555\\
-9.6	0.565440774618448\\
-9.59	0.565180222223837\\
-9.58	0.564919397995692\\
-9.57	0.564658301366216\\
-9.56	0.564396931765828\\
-9.55	0.56413528862316\\
-9.54	0.563873371365049\\
-9.53	0.563611179416528\\
-9.52	0.563348712200819\\
-9.51	0.563085969139325\\
-9.5	0.562822949651624\\
-9.49	0.562559653155459\\
-9.48	0.562296079066733\\
-9.47	0.562032226799497\\
-9.46	0.561768095765947\\
-9.45	0.561503685376413\\
-9.44	0.561238995039352\\
-9.43	0.560974024161342\\
-9.42	0.560708772147068\\
-9.41	0.560443238399322\\
-9.4	0.56017742231899\\
-9.39	0.559911323305043\\
-9.38	0.559644940754533\\
-9.37	0.559378274062583\\
-9.36	0.559111322622375\\
-9.35	0.558844085825149\\
-9.34	0.558576563060188\\
-9.33	0.558308753714813\\
-9.32	0.558040657174375\\
-9.31	0.557772272822244\\
-9.3	0.557503600039803\\
-9.29	0.557234638206437\\
-9.28	0.556965386699527\\
-9.27	0.556695844894441\\
-9.26	0.556426012164522\\
-9.25	0.556155887881083\\
-9.24	0.555885471413398\\
-9.23	0.55561476212869\\
-9.22	0.555343759392126\\
-9.21	0.555072462566804\\
-9.2	0.554800871013749\\
-9.19	0.554528984091899\\
-9.18	0.5542568011581\\
-9.17	0.553984321567093\\
-9.16	0.55371154467151\\
-9.15	0.553438469821858\\
-9.14	0.553165096366515\\
-9.13	0.552891423651719\\
-9.12	0.55261745102156\\
-9.11	0.552343177817967\\
-9.1	0.552068603380701\\
-9.09	0.551793727047347\\
-9.08	0.5515185481533\\
-9.07	0.551243066031761\\
-9.06	0.550967280013722\\
-9.05	0.550691189427959\\
-9.04	0.550414793601021\\
-9.03	0.550138091857224\\
-9.02	0.549861083518633\\
-9.01	0.549583767905062\\
-9	0.549306144334055\\
-8.99	0.549028212120882\\
-8.98	0.548749970578527\\
-8.97	0.548471419017676\\
-8.96	0.54819255674671\\
-8.95	0.547913383071691\\
-8.94	0.547633897296356\\
-8.93	0.547354098722102\\
-8.92	0.547073986647979\\
-8.91	0.546793560370679\\
-8.9	0.546512819184524\\
-8.89	0.546231762381453\\
-8.88	0.54595038925102\\
-8.87	0.545668699080372\\
-8.86	0.545386691154247\\
-8.85	0.545104364754959\\
-8.84	0.544821719162388\\
-8.83	0.544538753653967\\
-8.82	0.544255467504675\\
-8.81	0.543971859987022\\
-8.8	0.54368793037104\\
-8.79	0.543403677924271\\
-8.78	0.543119101911756\\
-8.77	0.542834201596023\\
-8.76	0.542548976237075\\
-8.75	0.542263425092381\\
-8.74	0.541977547416861\\
-8.73	0.541691342462878\\
-8.72	0.541404809480222\\
-8.71	0.541117947716103\\
-8.7	0.540830756415134\\
-8.69	0.540543234819325\\
-8.68	0.540255382168065\\
-8.67	0.539967197698113\\
-8.66	0.539678680643586\\
-8.65	0.539389830235947\\
-8.64	0.539100645703991\\
-8.63	0.538811126273834\\
-8.62	0.5385212711689\\
-8.61	0.53823107960991\\
-8.6	0.537940550814865\\
-8.59	0.537649683999041\\
-8.58	0.537358478374968\\
-8.57	0.537066933152422\\
-8.56	0.536775047538413\\
-8.55	0.536482820737167\\
-8.54	0.53619025195012\\
-8.53	0.535897340375897\\
-8.52	0.535604085210306\\
-8.51	0.535310485646321\\
-8.5	0.535016540874068\\
-8.49	0.534722250080814\\
-8.48	0.534427612450953\\
-8.47	0.534132627165991\\
-8.46	0.533837293404533\\
-8.45	0.533541610342271\\
-8.44	0.533245577151966\\
-8.43	0.532949193003441\\
-8.42	0.532652457063559\\
-8.41	0.532355368496214\\
-8.4	0.532057926462317\\
-8.39	0.531760130119779\\
-8.38	0.531461978623498\\
-8.37	0.531163471125346\\
-8.36	0.530864606774153\\
-8.35	0.530565384715691\\
-8.34	0.530265804092664\\
-8.33	0.529965864044688\\
-8.32	0.529665563708279\\
-8.31	0.529364902216839\\
-8.3	0.529063878700638\\
-8.29	0.528762492286801\\
-8.28	0.528460742099292\\
-8.27	0.5281586272589\\
-8.26	0.527856146883222\\
-8.25	0.527553300086647\\
-8.24	0.527250085980345\\
-8.23	0.526946503672245\\
-8.22	0.526642552267022\\
-8.21	0.526338230866084\\
-8.2	0.526033538567552\\
-8.19	0.525728474466244\\
-8.18	0.525423037653664\\
-8.17	0.525117227217978\\
-8.16	0.524811042244004\\
-8.15	0.524504481813193\\
-8.14	0.524197545003612\\
-8.13	0.52389023088993\\
-8.12	0.523582538543397\\
-8.11	0.52327446703183\\
-8.1	0.522966015419598\\
-8.09	0.5226571827676\\
-8.08	0.522347968133251\\
-8.07	0.522038370570464\\
-8.06	0.521728389129634\\
-8.05	0.521418022857618\\
-8.04	0.521107270797719\\
-8.03	0.520796131989668\\
-8.02	0.520484605469606\\
-8.01	0.520172690270067\\
-8	0.519860385419959\\
-7.99	0.519547689944546\\
-7.98	0.519234602865429\\
-7.97	0.518921123200531\\
-7.96	0.518607249964073\\
-7.95	0.51829298216656\\
-7.94	0.517978318814761\\
-7.93	0.517663258911689\\
-7.92	0.517347801456584\\
-7.91	0.517031945444891\\
-7.9	0.516715689868244\\
-7.89	0.516399033714446\\
-7.88	0.516081975967447\\
-7.87	0.515764515607328\\
-7.86	0.515446651610279\\
-7.85	0.515128382948579\\
-7.84	0.514809708590579\\
-7.83	0.514490627500678\\
-7.82	0.514171138639305\\
-7.81	0.513851240962899\\
-7.8	0.513530933423887\\
-7.79	0.513210214970664\\
-7.78	0.512889084547575\\
-7.77	0.512567541094889\\
-7.76	0.512245583548782\\
-7.75	0.511923210841314\\
-7.74	0.511600421900409\\
-7.73	0.511277215649833\\
-7.72	0.510953591009171\\
-7.71	0.51062954689381\\
-7.7	0.51030508221491\\
-7.69	0.509980195879388\\
-7.68	0.509654886789895\\
-7.67	0.509329153844791\\
-7.66	0.509002995938125\\
-7.65	0.508676411959611\\
-7.64	0.508349400794607\\
-7.63	0.508021961324091\\
-7.62	0.507694092424639\\
-7.61	0.507365792968399\\
-7.6	0.507037061823071\\
-7.59	0.506707897851885\\
-7.58	0.50637829991357\\
-7.57	0.506048266862339\\
-7.56	0.50571779754786\\
-7.55	0.505386890815233\\
-7.54	0.505055545504966\\
-7.53	0.504723760452951\\
-7.52	0.504391534490437\\
-7.51	0.504058866444011\\
-7.5	0.503725755135566\\
-7.49	0.503392199382282\\
-7.48	0.503058197996596\\
-7.47	0.502723749786182\\
-7.46	0.502388853553917\\
-7.45	0.502053508097867\\
-7.44	0.50171771221125\\
-7.43	0.501381464682417\\
-7.42	0.501044764294822\\
-7.41	0.500707609826999\\
-7.4	0.500370000052531\\
-7.39	0.500031933740028\\
-7.38	0.499693409653095\\
-7.37	0.499354426550311\\
-7.36	0.499014983185196\\
-7.35	0.498675078306186\\
-7.34	0.498334710656606\\
-7.33	0.49799387897464\\
-7.32	0.497652581993305\\
-7.31	0.497310818440422\\
-7.3	0.496968587038586\\
-7.29	0.496625886505142\\
-7.28	0.496282715552149\\
-7.27	0.495939072886357\\
-7.26	0.495594957209176\\
-7.25	0.495250367216646\\
-7.24	0.494905301599406\\
-7.23	0.494559759042668\\
-7.22	0.494213738226184\\
-7.21	0.493867237824214\\
-7.2	0.493520256505502\\
-7.19	0.493172792933239\\
-7.18	0.492824845765033\\
-7.17	0.492476413652882\\
-7.16	0.492127495243139\\
-7.15	0.491778089176479\\
-7.14	0.491428194087873\\
-7.13	0.491077808606551\\
-7.12	0.490726931355971\\
-7.11	0.490375560953787\\
-7.1	0.490023696011817\\
-7.09	0.489671335136009\\
-7.08	0.489318476926407\\
-7.07	0.48896511997712\\
-7.06	0.488611262876288\\
-7.05	0.488256904206044\\
-7.04	0.487902042542488\\
-7.03	0.487546676455643\\
-7.02	0.48719080450943\\
-7.01	0.486834425261625\\
-7	0.486477537263828\\
-6.99	0.48612013906143\\
-6.98	0.48576222919357\\
-6.97	0.485403806193108\\
-6.96	0.485044868586582\\
-6.95	0.484685414894175\\
-6.94	0.484325443629678\\
-6.93	0.483964953300453\\
-6.92	0.483603942407395\\
-6.91	0.483242409444895\\
-6.9	0.482880352900803\\
-6.89	0.482517771256392\\
-6.88	0.482154662986313\\
-6.87	0.481791026558564\\
-6.86	0.481426860434448\\
-6.85	0.481062163068533\\
-6.84	0.480696932908615\\
-6.83	0.480331168395675\\
-6.82	0.479964867963843\\
-6.81	0.479598030040355\\
-6.8	0.479230653045515\\
-6.79	0.478862735392651\\
-6.78	0.478494275488076\\
-6.77	0.478125271731046\\
-6.76	0.477755722513718\\
-6.75	0.47738562622111\\
-6.74	0.477014981231054\\
-6.73	0.476643785914159\\
-6.72	0.476272038633765\\
-6.71	0.475899737745898\\
-6.7	0.47552688159923\\
-6.69	0.475153468535034\\
-6.68	0.474779496887139\\
-6.67	0.474404964981883\\
-6.66	0.474029871138074\\
-6.65	0.473654213666941\\
-6.64	0.473277990872086\\
-6.63	0.472901201049443\\
-6.62	0.472523842487229\\
-6.61	0.472145913465899\\
-6.6	0.471767412258095\\
-6.59	0.471388337128604\\
-6.58	0.471008686334306\\
-6.57	0.47062845812413\\
-6.56	0.470247650738999\\
-6.55	0.46986626241179\\
-6.54	0.469484291367277\\
-6.53	0.469101735822085\\
-6.52	0.46871859398464\\
-6.51	0.468334864055119\\
-6.5	0.467950544225398\\
-6.49	0.467565632679\\
-6.48	0.467180127591046\\
-6.47	0.466794027128202\\
-6.46	0.466407329448628\\
-6.45	0.46602003270192\\
-6.44	0.465632135029066\\
-6.43	0.465243634562382\\
-6.42	0.464854529425467\\
-6.41	0.464464817733145\\
-6.4	0.464074497591407\\
-6.39	0.463683567097361\\
-6.38	0.463292024339175\\
-6.37	0.462899867396018\\
-6.36	0.462507094338008\\
-6.35	0.46211370322615\\
-6.34	0.461719692112284\\
-6.33	0.461325059039021\\
-6.32	0.460929802039692\\
-6.31	0.46053391913828\\
-6.3	0.460137408349372\\
-6.29	0.459740267678087\\
-6.28	0.459342495120027\\
-6.27	0.458944088661207\\
-6.26	0.458545046278002\\
-6.25	0.458145365937078\\
-6.24	0.457745045595334\\
-6.23	0.45734408319984\\
-6.22	0.456942476687772\\
-6.21	0.456540223986347\\
-6.2	0.456137323012761\\
-6.19	0.455733771674126\\
-6.18	0.4553295678674\\
-6.17	0.454924709479324\\
-6.16	0.454519194386357\\
-6.15	0.454113020454607\\
-6.14	0.453706185539763\\
-6.13	0.45329868748703\\
-6.12	0.452890524131059\\
-6.11	0.452481693295876\\
-6.1	0.452072192794816\\
-6.09	0.451662020430451\\
-6.08	0.451251173994519\\
-6.07	0.450839651267852\\
-6.06	0.450427450020306\\
-6.05	0.450014568010688\\
-6.04	0.449601002986681\\
-6.03	0.449186752684773\\
-6.02	0.448771814830182\\
-6.01	0.448356187136779\\
-6	0.447939867307014\\
-5.99	0.447522853031839\\
-5.98	0.447105141990635\\
-5.97	0.446686731851128\\
-5.96	0.446267620269315\\
-5.95	0.445847804889385\\
-5.94	0.445427283343638\\
-5.93	0.445006053252408\\
-5.92	0.444584112223979\\
-5.91	0.444161457854502\\
-5.9	0.443738087727918\\
-5.89	0.443313999415874\\
-5.88	0.442889190477634\\
-5.87	0.442463658460001\\
-5.86	0.44203740089723\\
-5.85	0.441610415310941\\
-5.84	0.441182699210034\\
-5.83	0.4407542500906\\
-5.82	0.440325065435837\\
-5.81	0.439895142715955\\
-5.8	0.439464479388093\\
-5.79	0.439033072896226\\
-5.78	0.438600920671072\\
-5.77	0.438168020130002\\
-5.76	0.43773436867695\\
-5.75	0.437299963702315\\
-5.74	0.436864802582869\\
-5.73	0.436428882681662\\
-5.72	0.435992201347927\\
-5.71	0.43555475591698\\
-5.7	0.435116543710126\\
-5.69	0.43467756203456\\
-5.68	0.434237808183265\\
-5.67	0.433797279434915\\
-5.66	0.433355973053773\\
-5.65	0.432913886289587\\
-5.64	0.432471016377492\\
-5.63	0.4320273605379\\
-5.62	0.4315829159764\\
-5.61	0.431137679883651\\
-5.6	0.430691649435276\\
-5.59	0.430244821791752\\
-5.58	0.429797194098305\\
-5.57	0.429348763484798\\
-5.56	0.428899527065623\\
-5.55	0.428449481939586\\
-5.54	0.427998625189798\\
-5.53	0.427546953883561\\
-5.52	0.427094465072251\\
-5.51	0.426641155791206\\
-5.5	0.426187023059606\\
-5.49	0.42573206388036\\
-5.48	0.425276275239981\\
-5.47	0.424819654108472\\
-5.46	0.424362197439203\\
-5.45	0.423903902168788\\
-5.44	0.423444765216963\\
-5.43	0.422984783486461\\
-5.42	0.422523953862889\\
-5.41	0.422062273214598\\
-5.4	0.421599738392557\\
-5.39	0.421136346230226\\
-5.38	0.420672093543423\\
-5.37	0.420206977130193\\
-5.36	0.419740993770678\\
-5.35	0.419274140226979\\
-5.34	0.418806413243026\\
-5.33	0.418337809544438\\
-5.32	0.417868325838388\\
-5.31	0.417397958813462\\
-5.3	0.416926705139519\\
-5.29	0.416454561467552\\
-5.28	0.415981524429543\\
-5.27	0.415507590638318\\
-5.26	0.415032756687405\\
-5.25	0.414557019150883\\
-5.24	0.414080374583238\\
-5.23	0.413602819519208\\
-5.22	0.413124350473637\\
-5.21	0.412644963941319\\
-5.2	0.412164656396845\\
-5.19	0.411683424294449\\
-5.18	0.411201264067848\\
-5.17	0.410718172130084\\
-5.16	0.410234144873368\\
-5.15	0.409749178668911\\
-5.14	0.409263269866768\\
-5.13	0.40877641479567\\
-5.12	0.408288609762854\\
-5.11	0.407799851053903\\
-5.1	0.40731013493257\\
-5.09	0.406819457640608\\
-5.08	0.406327815397598\\
-5.07	0.405835204400773\\
-5.06	0.405341620824844\\
-5.05	0.404847060821817\\
-5.04	0.404351520520819\\
-5.03	0.403854996027912\\
-5.02	0.403357483425909\\
-5.01	0.402858978774193\\
-5	0.402359478108525\\
-4.99	0.401858977440857\\
-4.98	0.40135747275914\\
-4.97	0.400854960027134\\
-4.96	0.400351435184209\\
-4.95	0.39984689414515\\
-4.94	0.399341332799958\\
-4.93	0.39883474701365\\
-4.92	0.398327132626054\\
-4.91	0.397818485451607\\
-4.9	0.397308801279145\\
-4.89	0.396798075871695\\
-4.88	0.396286304966264\\
-4.87	0.395773484273625\\
-4.86	0.395259609478101\\
-4.85	0.394744676237348\\
-4.84	0.394228680182135\\
-4.83	0.39371161691612\\
-4.82	0.393193482015627\\
-4.81	0.392674271029417\\
-4.8	0.392153979478461\\
-4.79	0.391632602855706\\
-4.78	0.391110136625841\\
-4.77	0.390586576225062\\
-4.76	0.390061917060832\\
-4.75	0.389536154511637\\
-4.74	0.389009283926746\\
-4.73	0.38848130062596\\
-4.72	0.387952199899366\\
-4.71	0.387421977007082\\
-4.7	0.386890627179003\\
-4.69	0.386358145614547\\
-4.68	0.385824527482389\\
-4.67	0.385289767920201\\
-4.66	0.384753862034389\\
-4.65	0.384216804899816\\
-4.64	0.383678591559541\\
-4.63	0.383139217024536\\
-4.62	0.382598676273412\\
-4.61	0.382056964252139\\
-4.6	0.381514075873762\\
-4.59	0.380970006018113\\
-4.58	0.380424749531523\\
-4.57	0.379878301226528\\
-4.56	0.379330655881574\\
-4.55	0.378781808240715\\
-4.54	0.378231753013314\\
-4.53	0.377680484873736\\
-4.52	0.377127998461035\\
-4.51	0.376574288378647\\
-4.5	0.376019349194069\\
-4.49	0.375463175438541\\
-4.48	0.374905761606723\\
-4.47	0.374347102156369\\
-4.46	0.373787191507993\\
-4.45	0.373226024044537\\
-4.44	0.372663594111033\\
-4.43	0.372099896014261\\
-4.42	0.371534924022402\\
-4.41	0.370968672364689\\
-4.4	0.370401135231054\\
-4.39	0.36983230677177\\
-4.38	0.369262181097089\\
-4.37	0.368690752276875\\
-4.36	0.368118014340236\\
-4.35	0.367543961275148\\
-4.34	0.366968587028078\\
-4.33	0.3663918855036\\
-4.32	0.365813850564005\\
-4.31	0.365234476028914\\
-4.3	0.364653755674879\\
-4.29	0.364071683234981\\
-4.28	0.363488252398426\\
-4.27	0.362903456810133\\
-4.26	0.36231729007032\\
-4.25	0.361729745734081\\
-4.24	0.361140817310967\\
-4.23	0.360550498264547\\
-4.22	0.35995878201198\\
-4.21	0.359365661923572\\
-4.2	0.358771131322331\\
-4.19	0.358175183483512\\
-4.18	0.357577811634166\\
-4.17	0.356979008952678\\
-4.16	0.356378768568293\\
-4.15	0.355777083560652\\
-4.14	0.355173946959306\\
-4.13	0.354569351743235\\
-4.12	0.353963290840359\\
-4.11	0.353355757127036\\
-4.1	0.352746743427566\\
-4.09	0.352136242513678\\
-4.08	0.351524247104018\\
-4.07	0.350910749863626\\
-4.06	0.35029574340341\\
-4.05	0.349679220279612\\
-4.04	0.349061172993265\\
-4.03	0.348441593989648\\
-4.02	0.347820475657732\\
-4.01	0.347197810329619\\
-4	0.346573590279973\\
-3.99	0.345947807725443\\
-3.98	0.345320454824087\\
-3.97	0.344691523674775\\
-3.96	0.344061006316597\\
-3.95	0.343428894728258\\
-3.94	0.342795180827461\\
-3.93	0.342159856470292\\
-3.92	0.341522913450593\\
-3.91	0.340884343499319\\
-3.9	0.3402441382839\\
-3.89	0.339602289407589\\
-3.88	0.338958788408796\\
-3.87	0.338313626760423\\
-3.86	0.337666795869185\\
-3.85	0.337018287074923\\
-3.84	0.336368091649909\\
-3.83	0.335716200798139\\
-3.82	0.335062605654621\\
-3.81	0.334407297284652\\
-3.8	0.333750266683085\\
-3.79	0.333091504773584\\
-3.78	0.332431002407874\\
-3.77	0.33176875036498\\
-3.76	0.331104739350451\\
-3.75	0.33043895999558\\
-3.74	0.32977140285661\\
-3.73	0.329102058413931\\
-3.72	0.328430917071264\\
-3.71	0.327757969154836\\
-3.7	0.327083204912545\\
-3.69	0.326406614513109\\
-3.68	0.32572818804521\\
-3.67	0.32504791551662\\
-3.66	0.324365786853319\\
-3.65	0.3236817918986\\
-3.64	0.322995920412162\\
-3.63	0.32230816206919\\
-3.62	0.32161850645942\\
-3.61	0.320926943086197\\
-3.6	0.320233461365516\\
-3.59	0.319538050625047\\
-3.58	0.318840700103152\\
-3.57	0.318141398947887\\
-3.56	0.317440136215985\\
-3.55	0.316736900871831\\
-3.54	0.316031681786421\\
-3.53	0.315324467736301\\
-3.52	0.314615247402501\\
-3.51	0.313904009369444\\
-3.5	0.313190742123842\\
-3.49	0.312475434053584\\
-3.48	0.311758073446596\\
-3.47	0.311038648489692\\
-3.46	0.310317147267408\\
-3.45	0.309593557760817\\
-3.44	0.308867867846327\\
-3.43	0.308140065294462\\
-3.42	0.307410137768628\\
-3.41	0.306678072823856\\
-3.4	0.305943857905529\\
-3.39	0.30520748034809\\
-3.38	0.304468927373732\\
-3.37	0.303728186091068\\
-3.36	0.302985243493778\\
-3.35	0.302240086459244\\
-3.34	0.301492701747152\\
-3.33	0.300743075998088\\
-3.32	0.299991195732099\\
-3.31	0.299237047347243\\
-3.3	0.298480617118109\\
-3.29	0.29772189119432\\
-3.28	0.296960855599013\\
-3.27	0.296197496227291\\
-3.26	0.295431798844654\\
-3.25	0.294663749085412\\
-3.24	0.29389333245106\\
-3.23	0.293120534308641\\
-3.22	0.292345339889079\\
-3.21	0.291567734285481\\
-3.2	0.29078770245142\\
-3.19	0.290005229199188\\
-3.18	0.289220299198021\\
-3.17	0.288432896972297\\
-3.16	0.287643006899705\\
-3.15	0.286850613209385\\
-3.14	0.28605569998004\\
-3.13	0.285258251138015\\
-3.12	0.284458250455348\\
-3.11	0.283655681547786\\
-3.1	0.282850527872775\\
-3.09	0.282042772727414\\
-3.08	0.281232399246371\\
-3.07	0.280419390399776\\
-3.06	0.279603728991072\\
-3.05	0.27878539765483\\
-3.04	0.277964378854533\\
-3.03	0.277140654880319\\
-3.02	0.276314207846695\\
-3.01	0.275485019690196\\
-3	0.274653072167027\\
-2.99	0.273818346850649\\
-2.98	0.272980825129328\\
-2.97	0.272140488203652\\
-2.96	0.271297317083992\\
-2.95	0.270451292587932\\
-2.94	0.269602395337648\\
-2.93	0.268750605757244\\
-2.92	0.267895904070048\\
-2.91	0.26703827029585\\
-2.9	0.266177684248107\\
-2.89	0.265314125531085\\
-2.88	0.264447573536964\\
-2.87	0.263578007442882\\
-2.86	0.26270540620794\\
-2.85	0.26182974857014\\
-2.84	0.260951013043279\\
-2.83	0.260069177913787\\
-2.82	0.259184221237506\\
-2.81	0.258296120836414\\
-2.8	0.25740485429529\\
-2.79	0.256510398958319\\
-2.78	0.255612731925636\\
-2.77	0.254711830049812\\
-2.76	0.253807669932265\\
-2.75	0.25290022791962\\
-2.74	0.251989480099995\\
-2.73	0.251075402299217\\
-2.72	0.250157970076976\\
-2.71	0.249237158722902\\
-2.7	0.248312943252571\\
-2.69	0.247385298403437\\
-2.68	0.246454198630691\\
-2.67	0.24551961810304\\
-2.66	0.244581530698402\\
-2.65	0.243639909999533\\
-2.64	0.242694729289556\\
-2.63	0.241745961547418\\
-2.62	0.240793579443251\\
-2.61	0.239837555333651\\
-2.6	0.238877861256859\\
-2.59	0.237914468927862\\
-2.58	0.236947349733382\\
-2.57	0.235976474726782\\
-2.56	0.235001814622868\\
-2.55	0.234023339792584\\
-2.54	0.233041020257611\\
-2.53	0.232054825684857\\
-2.52	0.231064725380833\\
-2.51	0.230070688285923\\
-2.5	0.229072682968539\\
-2.49	0.228070677619154\\
-2.48	0.227064640044223\\
-2.47	0.226054537659971\\
-2.46	0.225040337486068\\
-2.45	0.224022006139159\\
-2.44	0.222999509826278\\
-2.43	0.221972814338114\\
-2.42	0.220941885042149\\
-2.41	0.219906686875641\\
-2.4	0.218867184338475\\
-2.39	0.217823341485855\\
-2.38	0.216775121920846\\
-2.37	0.21572248878676\\
-2.36	0.21466540475938\\
-2.35	0.213603832039017\\
-2.34	0.212537732342403\\
-2.33	0.211467066894402\\
-2.32	0.210391796419555\\
-2.31	0.209311881133426\\
-2.3	0.208227280733776\\
-2.29	0.207137954391537\\
-2.28	0.206043860741587\\
-2.27	0.204944957873328\\
-2.26	0.203841203321049\\
-2.25	0.202732554054082\\
-2.24	0.201618966466737\\
-2.23	0.200500396368007\\
-2.22	0.199376798971047\\
-2.21	0.198248128882415\\
-2.2	0.197114340091068\\
-2.19	0.195975385957102\\
-2.18	0.194831219200249\\
-2.17	0.193681791888092\\
-2.16	0.192527055424018\\
-2.15	0.191366960534893\\
-2.14	0.19020145725844\\
-2.13	0.189030494930333\\
-2.12	0.18785402217098\\
-2.11	0.186671986871994\\
-2.1	0.185484336182344\\
-2.09	0.18429101649418\\
-2.08	0.183091973428307\\
-2.07	0.181887151819319\\
-2.06	0.180676495700372\\
-2.05	0.179459948287579\\
-2.04	0.178237451964031\\
-2.03	0.177008948263424\\
-2.02	0.175774377853278\\
-2.01	0.174533680517746\\
-2	0.173286795139986\\
-1.99	0.1720336596841\\
-1.98	0.170774211176611\\
-1.97	0.169508385687474\\
-1.96	0.168236118310606\\
-1.95	0.166957343143914\\
-1.94	0.165671993268809\\
-1.93	0.164380000729199\\
-1.92	0.163081296509923\\
-1.91	0.161775810514635\\
-1.9	0.160463471543099\\
-1.89	0.159144207267888\\
-1.88	0.157817944210464\\
-1.87	0.156484607716624\\
-1.86	0.155144121931277\\
-1.85	0.153796409772558\\
-1.84	0.152441392905224\\
-1.83	0.151078991713332\\
-1.82	0.149709125272176\\
-1.81	0.148331711319434\\
-1.8	0.14694666622553\\
-1.79	0.145553904963166\\
-1.78	0.144153341075998\\
-1.77	0.142744886646434\\
-1.76	0.141328452262515\\
-1.75	0.139903946983856\\
-1.74	0.138471278306609\\
-1.73	0.137030352127422\\
-1.72	0.13558107270634\\
-1.71	0.134123342628642\\
-1.7	0.132657062765543\\
-1.69	0.131182132233746\\
-1.68	0.129698448353792\\
-1.67	0.128205906607166\\
-1.66	0.126704400592113\\
-1.65	0.125193821978122\\
-1.64	0.123674060459027\\
-1.63	0.122145003704668\\
-1.62	0.120606537311073\\
-1.61	0.119058544749093\\
-1.6	0.117500907311434\\
-1.59	0.115933504058035\\
-1.58	0.114356211759719\\
-1.57	0.112768904840054\\
-1.56	0.111171455315361\\
-1.55	0.109563732732789\\
-1.54	0.107945604106384\\
-1.53	0.106316933851086\\
-1.52	0.104677583714546\\
-1.51	0.103027412706708\\
-1.5	0.101366277027041\\
-1.49	0.0996940299893419\\
-1.48	0.0980105219440059\\
-1.47	0.0963156001976612\\
-1.46	0.0946091089300613\\
-1.45	0.0928908891081208\\
-1.44	0.0911607783969773\\
-1.43	0.089418611067954\\
-1.42	0.0876642179032923\\
-1.41	0.0858974260975192\\
-1.4	0.0841180591553033\\
-1.39	0.0823259367856501\\
-1.38	0.0805208747922783\\
-1.37	0.0787026849600084\\
-1.36	0.0768711749369902\\
-1.35	0.0750261481125845\\
-1.34	0.073167403490705\\
-1.33	0.0712947355584156\\
-1.32	0.0694079341495699\\
-1.31	0.0675067843032651\\
-1.3	0.0655910661168728\\
-1.29	0.0636605545933952\\
-1.28	0.0617150194828815\\
-1.27	0.059754225117625\\
-1.26	0.0577779302408467\\
-1.25	0.0557858878285524\\
-1.24	0.0537778449042364\\
-1.23	0.0517535423460815\\
-1.22	0.0497127146862913\\
-1.21	0.0476550899021624\\
-1.2	0.0455803891984886\\
-1.19	0.0434883267808595\\
-1.18	0.0413786096193933\\
-1.17	0.0392509372024162\\
-1.16	0.0371050012795683\\
-1.15	0.0349404855937897\\
-1.14	0.032757065601601\\
-1.13	0.0305544081810623\\
-1.12	0.0283321713267508\\
-1.11	0.0260900038310607\\
-1.1	0.0238275449510812\\
-1.09	0.0215444240602631\\
-1.08	0.0192402602840321\\
-1.07	0.0169146621184537\\
-1.06	0.014567227030994\\
-1.05	0.012197541042358\\
-1.04	0.00980517828832033\\
-1.03	0.00738970056038611\\
-1.02	0.00495065682404493\\
-1.01	0.00248758271329202\\
-1	0\\
-0.99	-0.00251258396337536\\
-0.98	-0.00505067682937987\\
-0.97	-0.00761480187117714\\
-0.96	-0.0102054986300638\\
-0.95	-0.0128233235968876\\
-0.94	-0.0154688509295219\\
-0.93	-0.0181426732087088\\
-0.92	-0.0208454022347628\\
-0.91	-0.0235776698678103\\
-0.9	-0.0263401289144566\\
-0.89	-0.0291334540639879\\
-0.88	-0.0319583428774712\\
-0.87	-0.0348155168333769\\
-0.86	-0.0377057224336459\\
-0.85	-0.0406297323744437\\
-0.84	-0.0435883467861944\\
-0.83	-0.0465823945478733\\
-0.82	-0.0496127346809595\\
-0.81	-0.0526802578289131\\
-0.8	-0.0557858878285524\\
-0.79	-0.0589305833802675\\
-0.78	-0.0621153398246249\\
-0.77	-0.0653411910336019\\
-0.76	-0.0686092114254401\\
-0.75	-0.0719205181129452\\
-0.74	-0.0752762731959804\\
-0.73	-0.0786776862099251\\
-0.72	-0.082126016743009\\
-0.71	-0.085622577236694\\
-0.7	-0.0891687359846831\\
-0.69	-0.092765920347708\\
-0.68	-0.0964156202029961\\
-0.67	-0.100119391649281\\
-0.66	-0.103878860990416\\
-0.65	-0.107695729023114\\
-0.64	-0.111571775657105\\
-0.63	-0.11550886489914\\
-0.62	-0.11950895023575\\
-0.61	-0.123574080453695\\
-0.6	-0.127706405941498\\
-0.59	-0.131908185520593\\
-0.58	-0.136181793860418\\
-0.57	-0.140529729538385\\
-0.56	-0.144954623813236\\
-0.55	-0.149459250188905\\
-0.54	-0.154046534855954\\
-0.53	-0.158719568108992\\
-0.52	-0.163481616851666\\
-0.51	-0.168336138315941\\
-0.5	-0.173286795139986\\
-0.49	-0.178337471969366\\
-0.48	-0.18349229377005\\
-0.47	-0.188755646069508\\
-0.46	-0.194132197374749\\
-0.45	-0.199626924054443\\
-0.44	-0.205245138017458\\
-0.43	-0.210992517573632\\
-0.42	-0.216875141926181\\
-0.41	-0.222899529820946\\
-0.4	-0.229072682968539\\
-0.39	-0.235402134964611\\
-0.38	-0.241896006565426\\
-0.37	-0.248563068335967\\
-0.36	-0.255412811882995\\
-0.35	-0.262455531124669\\
-0.34	-0.269702415342982\\
-0.33	-0.277165656130403\\
-0.32	-0.284858570797091\\
-0.31	-0.292795745375736\\
-0.3	-0.300993201081484\\
-0.29	-0.309468589000404\\
-0.28	-0.318241418953222\\
-0.27	-0.327333329995941\\
-0.26	-0.336768411991652\\
-0.25	-0.346573590279973\\
-0.24	-0.356779088910036\\
-0.23	-0.367418992514735\\
-0.22	-0.378531933157444\\
-0.21	-0.390161937066167\\
-0.2	-0.402359478108525\\
-0.19	-0.415182801705413\\
-0.18	-0.428699607022982\\
-0.17	-0.442989210482969\\
-0.16	-0.458145365937078\\
-0.15	-0.47427999622147\\
-0.14	-0.491528214093208\\
-0.13	-0.510055207131639\\
-0.12	-0.530065884050023\\
-0.11	-0.55181872829743\\
-0.1	-0.575646273248511\\
-0.09	-0.601986402162968\\
-0.08	-0.631432161077064\\
-0.07	-0.664815009233194\\
-0.06	-0.703352679190009\\
-0.05	-0.748933068388498\\
-0.04	-0.80471895621705\\
-0.03	-0.876639474329995\\
-0.02	-0.978005751357036\\
-0.01	-1.15129254649702\\
0	-inf\\
};
\addlegendentry{t = 4}

\addplot [color=black, dashed, line width=2.0pt]
  table[row sep=crcr]{%
0	-4.5\\
0	2.2\\
};
\addlegendentry{Zero line}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> images/np3o_and_rewardcomp_cost.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={Learning iteration},
xmin=-194.7, xmax=4198.7,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={mean episode cost},
ymin=-0.0904578734189272, ymax=2.69289661385119,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
5 1.20819938182831
15 2.02459859848022
18 2.02939867973328
24 1.10919952392578
40 0.377800017595291
42 0.365399986505508
44 0.359400004148483
45 0.366400003433228
47 0.358799993991852
53 0.336400002241135
54 0.33840000629425
56 0.33799996972084
65 0.329799979925156
71 0.384199947118759
72 0.29559999704361
73 0.312399983406067
74 0.303199976682663
79 0.299999982118607
87 0.295799970626831
94 0.277999997138977
102 0.283799976110458
105 0.268599987030029
106 0.280399978160858
113 0.274399995803833
118 0.254399985074997
126 0.239999994635582
129 0.215599983930588
130 0.276799976825714
139 0.237399980425835
141 0.218799993395805
142 0.214799985289574
150 0.230999976396561
155 0.225399985909462
158 0.205999985337257
167 0.23319998383522
168 0.258799970149994
177 0.231999978423119
178 0.256799966096878
183 0.226199984550476
185 0.206999987363815
186 0.20279997587204
190 0.206000000238419
198 0.21459998190403
206 0.228399991989136
207 0.196199983358383
208 0.213399976491928
212 0.209999978542328
223 0.212599992752075
229 0.239799976348877
234 0.228399977087975
237 0.241399988532066
249 0.279799997806549
255 0.318399965763092
260 0.3019999563694
263 0.293799996376038
267 0.310599982738495
271 0.318800002336502
273 0.378999978303909
292 0.320399969816208
297 0.395799964666367
298 0.348600000143051
303 0.364399999380112
307 0.368599981069565
308 0.367599993944168
310 0.369800001382828
318 0.389200001955032
319 0.347000002861023
325 0.3682000041008
326 0.324799984693527
327 0.384800016880035
330 0.358799993991852
339 0.359600007534027
347 0.312399983406067
363 0.317600011825562
367 0.310799986124039
373 0.302799999713898
377 0.273200005292892
379 0.284799993038177
391 0.293599992990494
392 0.276999980211258
408 0.25900000333786
421 0.261999994516373
422 0.274199992418289
424 0.246999993920326
430 0.229199975728989
439 0.247599989175797
441 0.23599998652935
442 0.225599989295006
445 0.228199973702431
451 0.219999983906746
460 0.215199992060661
463 0.252999991178513
464 0.263199985027313
473 0.222599983215332
474 0.2151999771595
489 0.2083999812603
491 0.200599983334541
493 0.197599977254868
507 0.200199991464615
512 0.189199984073639
514 0.189999982714653
517 0.182799980044365
525 0.185999989509583
531 0.188399985432625
533 0.196399986743927
536 0.183199986815453
542 0.204799979925156
547 0.176199987530708
557 0.194599986076355
559 0.171599984169006
563 0.176399990916252
569 0.174199983477592
573 0.177799984812737
574 0.193999990820885
579 0.183799982070923
581 0.181399986147881
582 0.181999981403351
584 0.185799986124039
586 0.184599980711937
587 0.187399983406067
592 0.183999985456467
593 0.178599983453751
602 0.179199978709221
608 0.164599984884262
610 0.186799988150597
615 0.182599976658821
620 0.158599987626076
622 0.186999976634979
634 0.168599978089333
641 0.180199980735779
642 0.179199978709221
644 0.170399978756905
645 0.165399983525276
646 0.163199976086617
647 0.164399981498718
649 0.17799998819828
652 0.168599992990494
656 0.168599978089333
661 0.181599989533424
664 0.167599976062775
668 0.173799991607666
671 0.156799986958504
672 0.167599990963936
674 0.1509999781847
675 0.158999979496002
678 0.184799984097481
679 0.164399981498718
682 0.15659998357296
683 0.157399982213974
688 0.163199976086617
689 0.160199984908104
696 0.154999986290932
699 0.156799986958504
703 0.163199990987778
706 0.15719997882843
708 0.151599988341331
710 0.143399983644485
714 0.146199986338615
718 0.160399988293648
721 0.153399989008904
722 0.154799982905388
723 0.148399993777275
730 0.159199982881546
736 0.147399991750717
738 0.147399991750717
739 0.157599985599518
743 0.155599981546402
747 0.158999979496002
750 0.134199991822243
751 0.136799991130829
752 0.133599981665611
754 0.149799987673759
756 0.127799987792969
765 0.137799993157387
766 0.139599993824959
769 0.136799991130829
770 0.127199992537498
771 0.136399984359741
773 0.145799979567528
774 0.135999992489815
780 0.142199993133545
784 0.143799990415573
785 0.153999984264374
787 0.146599978208542
789 0.134999990463257
792 0.144999980926514
793 0.138799980282784
794 0.14699998497963
795 0.143399983644485
798 0.154399991035461
802 0.136799991130829
807 0.148999989032745
808 0.149399980902672
809 0.15379998087883
815 0.138199985027313
821 0.145999982953072
825 0.153599977493286
828 0.157599985599518
832 0.15719997882843
836 0.151599988341331
838 0.147999987006187
843 0.145199984312057
846 0.160999983549118
867 0.145199984312057
869 0.156199991703033
870 0.157599985599518
874 0.160399988293648
876 0.137399986386299
880 0.153599977493286
882 0.160599991679192
890 0.14479997754097
896 0.151799976825714
900 0.155799984931946
907 0.15379998087883
908 0.169199973344803
909 0.161199986934662
910 0.152399986982346
915 0.151799991726875
917 0.153399989008904
920 0.155199989676476
921 0.1475999802351
923 0.150599986314774
931 0.142599985003471
932 0.160799980163574
935 0.150599986314774
942 0.155399978160858
945 0.151399984955788
954 0.145199984312057
956 0.14699998497963
957 0.138999983668327
958 0.136999994516373
961 0.139799982309341
962 0.143199980258942
966 0.145999982953072
971 0.127999991178513
972 0.145999982953072
976 0.15379998087883
977 0.149999991059303
978 0.1441999822855
979 0.144399985671043
983 0.146799981594086
984 0.131399989128113
987 0.148799985647202
988 0.14139997959137
996 0.145199984312057
1000 0.147399991750717
1002 0.147799983620644
1004 0.140999987721443
1005 0.149599984288216
1012 0.135399982333183
1013 0.144999980926514
1014 0.142199993133545
1017 0.15319998562336
1025 0.156999990344048
1027 0.138999983668327
1031 0.130799993872643
1032 0.145999982953072
1035 0.149999991059303
1037 0.139799982309341
1044 0.120999991893768
1055 0.144399985671043
1057 0.134599983692169
1063 0.131599992513657
1064 0.141799986362457
1066 0.131999984383583
1068 0.147399991750717
1072 0.135599985718727
1076 0.137399986386299
1078 0.147999987006187
1083 0.147399991750717
1084 0.137999981641769
1085 0.138199985027313
1093 0.144799992442131
1099 0.1475999802351
1103 0.147399991750717
1104 0.140199989080429
1105 0.138999983668327
1114 0.1441999822855
1116 0.146399989724159
1119 0.157999992370605
1125 0.15319998562336
1126 0.138399988412857
1133 0.136799991130829
1135 0.149999991059303
1155 0.140399992465973
1156 0.12559999525547
1160 0.1475999802351
1161 0.156399980187416
1162 0.149999991059303
1180 0.152599990367889
1183 0.145399987697601
1185 0.136799991130829
1192 0.144399985671043
1193 0.141799986362457
1199 0.154599979519844
1201 0.137599989771843
1206 0.158199980854988
1208 0.146399989724159
1210 0.142999991774559
1214 0.155799984931946
1224 0.152199983596802
1232 0.15939998626709
1233 0.156999990344048
1234 0.15939998626709
1236 0.151599988341331
1239 0.15939998626709
1244 0.157799988985062
1247 0.154599979519844
1253 0.145799979567528
1255 0.143399983644485
1257 0.142999991774559
1258 0.142399981617928
1261 0.169599980115891
1263 0.160999983549118
1266 0.151599988341331
1274 0.158199980854988
1281 0.148999989032745
1287 0.159599989652634
1291 0.149999991059303
1292 0.149599984288216
1293 0.140799984335899
1294 0.168599978089333
1300 0.164199993014336
1303 0.152799993753433
1310 0.148199990391731
1312 0.148399978876114
1315 0.144799992442131
1316 0.1475999802351
1319 0.140199989080429
1325 0.15659998357296
1327 0.146599993109703
1330 0.142399981617928
1333 0.164599984884262
1334 0.148399978876114
1336 0.143799990415573
1337 0.135799989104271
1343 0.154399991035461
1355 0.146199986338615
1366 0.145799994468689
1370 0.138399988412857
1379 0.151799991726875
1384 0.15039998292923
1385 0.159199982881546
1388 0.153599992394447
1389 0.15879999101162
1391 0.159799978137016
1392 0.147799983620644
1395 0.141199991106987
1412 0.149999991059303
1413 0.143399983644485
1414 0.140599980950356
1419 0.140399992465973
1422 0.141599982976913
1426 0.142799988389015
1427 0.147399991750717
1428 0.147999987006187
1432 0.153399989008904
1433 0.149599984288216
1436 0.134599983692169
1440 0.144799992442131
1442 0.152599990367889
1456 0.167199984192848
1465 0.157799988985062
1466 0.15659998357296
1477 0.159799978137016
1485 0.15319998562336
1486 0.138599991798401
1489 0.149399995803833
1491 0.140799984335899
1492 0.151799991726875
1500 0.150199979543686
1501 0.134999990463257
1502 0.137999996542931
1506 0.150999993085861
1508 0.148999989032745
1510 0.135399997234344
1518 0.140799984335899
1523 0.131599992513657
1524 0.1475999802351
1527 0.151999980211258
1534 0.143599987030029
1546 0.140399992465973
1551 0.130199983716011
1552 0.134199991822243
1554 0.141199991106987
1555 0.148399978876114
1561 0.141799986362457
1568 0.136999994516373
1569 0.143199980258942
1578 0.133599981665611
1582 0.139799982309341
1584 0.135399982333183
1588 0.128599986433983
1597 0.130399987101555
1604 0.139999985694885
1605 0.133199989795685
1610 0.139599993824959
1618 0.122999988496304
1620 0.138399988412857
1627 0.126599982380867
1628 0.131399989128113
1632 0.132999986410141
1637 0.151799976825714
1640 0.152799978852272
1642 0.135399982333183
1645 0.132199987769127
1648 0.134599983692169
1652 0.134999990463257
1660 0.139199987053871
1668 0.128199994564056
1670 0.136199995875359
1672 0.136599987745285
1675 0.154199987649918
1676 0.144399985671043
1682 0.144399985671043
1683 0.146399989724159
1691 0.128599986433983
1694 0.140799984335899
1695 0.138599991798401
1696 0.145799979567528
1697 0.137799978256226
1699 0.133399993181229
1702 0.141799986362457
1709 0.145999982953072
1710 0.117999985814095
1717 0.143999993801117
1718 0.140799984335899
1719 0.132799983024597
1728 0.139599978923798
1732 0.129599988460541
1734 0.146799981594086
1735 0.134599983692169
1737 0.138799980282784
1742 0.146199986338615
1743 0.144799992442131
1745 0.15039998292923
1746 0.140199989080429
1747 0.139599993824959
1752 0.140999987721443
1766 0.131799980998039
1775 0.140599980950356
1781 0.154999986290932
1788 0.138799995183945
1789 0.141399994492531
1798 0.146599993109703
1805 0.143599987030029
1813 0.141199991106987
1814 0.129799991846085
1817 0.129999995231628
1824 0.147399991750717
1826 0.162399977445602
1830 0.138399988412857
1840 0.127599984407425
1841 0.145799979567528
1844 0.129399985074997
1849 0.142199978232384
1853 0.129799991846085
1866 0.129999995231628
1868 0.146399989724159
1869 0.141199991106987
1875 0.141399994492531
1876 0.137199997901917
1877 0.131399989128113
1879 0.129799991846085
1881 0.138999983668327
1893 0.148399978876114
1902 0.137399986386299
1906 0.131999984383583
1911 0.132399991154671
1917 0.131999984383583
1923 0.139399990439415
1924 0.146399989724159
1930 0.141799986362457
1934 0.138399988412857
1936 0.133999988436699
1938 0.143599987030029
1944 0.143199980258942
1947 0.142399981617928
1949 0.126199990510941
1952 0.136999979615211
1955 0.140399992465973
1958 0.134199991822243
1960 0.135199993848801
1967 0.131599992513657
1969 0.142199993133545
1981 0.132399991154671
1982 0.138999983668327
1983 0.138799980282784
1997 0.141999989748001
2001 0.129199981689453
2005 0.129999995231628
2009 0.135599985718727
2010 0.147399991750717
2013 0.139399990439415
2015 0.147799983620644
2017 0.139199987053871
2025 0.141599982976913
2027 0.139799982309341
2030 0.133199989795685
2033 0.140599980950356
2036 0.140599980950356
2038 0.131199985742569
2041 0.141399994492531
2044 0.141799986362457
2045 0.143599987030029
2060 0.138599991798401
2067 0.143399983644485
2072 0.143199980258942
2073 0.148399978876114
2074 0.147799983620644
2076 0.145999982953072
2077 0.134599983692169
2079 0.130399987101555
2081 0.137199983000755
2085 0.131999984383583
2089 0.15319998562336
2094 0.155599981546402
2096 0.146799981594086
2103 0.143799990415573
2105 0.142999991774559
2106 0.146399989724159
2109 0.145999982953072
2111 0.145599991083145
2115 0.152799978852272
2118 0.132999986410141
2120 0.132199987769127
2122 0.143999978899956
2123 0.146599993109703
2133 0.141599982976913
2134 0.121799990534782
2138 0.14139997959137
2141 0.147399991750717
2144 0.126399993896484
2145 0.143199980258942
2148 0.127799987792969
2149 0.137599989771843
2151 0.129999980330467
2156 0.141799986362457
2157 0.1441999822855
2164 0.137599989771843
2165 0.135399982333183
2169 0.132399991154671
2171 0.146399989724159
2173 0.127399981021881
2177 0.137599989771843
2187 0.136999994516373
2189 0.120399989187717
2191 0.141599982976913
2192 0.144799992442131
2196 0.145199984312057
2199 0.151799991726875
2207 0.130599990487099
2211 0.149999991059303
2214 0.152399986982346
2225 0.132999986410141
2229 0.14699998497963
2231 0.146199986338615
2234 0.157599985599518
2236 0.1509999781847
2237 0.152999982237816
2239 0.121199987828732
2241 0.149799987673759
2242 0.140999987721443
2244 0.125399991869926
2246 0.143799990415573
2247 0.133199989795685
2251 0.136799991130829
2252 0.136999994516373
2254 0.151199981570244
2257 0.151399984955788
2262 0.134599983692169
2274 0.142599985003471
2278 0.145799979567528
2281 0.147999987006187
2291 0.144399985671043
2297 0.155199989676476
2298 0.141999989748001
2300 0.127199992537498
2303 0.153399989008904
2306 0.138199985027313
2307 0.145199984312057
2308 0.149799987673759
2318 0.135199978947639
2319 0.145199984312057
2320 0.143999993801117
2322 0.14699998497963
2334 0.146399989724159
2335 0.143399983644485
2336 0.136599987745285
2337 0.154999986290932
2345 0.146199986338615
2354 0.145399987697601
2359 0.15719997882843
2367 0.134999990463257
2368 0.138599991798401
2371 0.150199994444847
2382 0.156799986958504
2385 0.152399986982346
2388 0.157599985599518
2389 0.146599978208542
2390 0.145599991083145
2392 0.142399981617928
2400 0.138199985027313
2402 0.145999982953072
2404 0.146399989724159
2406 0.127199992537498
2416 0.142599985003471
2424 0.139599978923798
2425 0.146399989724159
2430 0.133999988436699
2436 0.143599987030029
2444 0.131399989128113
2450 0.145199984312057
2451 0.137599989771843
2452 0.143399983644485
2453 0.138399988412857
2455 0.142199978232384
2460 0.155599981546402
2479 0.140999987721443
2481 0.153999984264374
2485 0.154399991035461
2486 0.142999991774559
2496 0.143399983644485
2498 0.154799982905388
2501 0.140799984335899
2502 0.156399980187416
2503 0.145599991083145
2513 0.144399985671043
2514 0.135399982333183
2517 0.132599994540215
2519 0.134199991822243
2523 0.144999980926514
2525 0.135799989104271
2528 0.156799986958504
2530 0.149199992418289
2532 0.14139997959137
2534 0.136999994516373
2543 0.150799989700317
2547 0.127599984407425
2551 0.138399988412857
2553 0.15599998831749
2556 0.155599981546402
2559 0.147199988365173
2565 0.15379998087883
2566 0.14699998497963
2570 0.139999985694885
2573 0.163999989628792
2576 0.140599980950356
2578 0.145999982953072
2583 0.145199984312057
2587 0.141999989748001
2590 0.152799978852272
2591 0.140999987721443
2592 0.137799993157387
2593 0.149399980902672
2596 0.144599989056587
2600 0.130399987101555
2606 0.143399983644485
2607 0.131199985742569
2610 0.143599987030029
2618 0.133599981665611
2623 0.140799984335899
2626 0.132999986410141
2629 0.144999980926514
2630 0.142399981617928
2632 0.139599993824959
2635 0.135599985718727
2636 0.138199985027313
2638 0.141999989748001
2644 0.148199990391731
2647 0.147199988365173
2650 0.138999983668327
2651 0.146199986338615
2655 0.141199991106987
2661 0.151999980211258
2674 0.132399991154671
2678 0.160999983549118
2680 0.136599987745285
2685 0.121199987828732
2690 0.135799989104271
2699 0.137999981641769
2703 0.136999979615211
2707 0.144599989056587
2710 0.137199983000755
2725 0.132599994540215
2735 0.156799986958504
2736 0.131599992513657
2737 0.138399988412857
2740 0.135399982333183
2746 0.128399983048439
2752 0.137599989771843
2753 0.138199985027313
2754 0.148599982261658
2755 0.153999984264374
2756 0.151599988341331
2757 0.140599980950356
2758 0.153399989008904
2766 0.135999992489815
2789 0.143399983644485
2790 0.144799992442131
2791 0.139799982309341
2798 0.139399990439415
2809 0.145599991083145
2811 0.143999978899956
2815 0.146599993109703
2823 0.138799980282784
2824 0.133999988436699
2827 0.141199991106987
2829 0.139399990439415
2830 0.136999994516373
2832 0.138399988412857
2851 0.148799985647202
2856 0.133799985051155
2859 0.149599984288216
2862 0.150799989700317
2871 0.136199995875359
2872 0.134199991822243
2878 0.138999983668327
2880 0.137599989771843
2881 0.142799988389015
2887 0.126399993896484
2890 0.14699998497963
2891 0.145599991083145
2896 0.152399986982346
2898 0.149999991059303
2900 0.129599988460541
2903 0.139799982309341
2904 0.139799982309341
2912 0.137199983000755
2917 0.151399984955788
2919 0.148799985647202
2920 0.143399983644485
2921 0.146199986338615
2932 0.148399978876114
2942 0.142799988389015
2950 0.145399987697601
2967 0.147799983620644
2972 0.157999992370605
2974 0.153999984264374
2975 0.16279998421669
2978 0.139399990439415
2988 0.152799978852272
2994 0.141199991106987
2998 0.140599980950356
3003 0.135199993848801
3005 0.144599989056587
3007 0.149999991059303
3009 0.134399980306625
3011 0.135399982333183
3015 0.147199988365173
3016 0.142599985003471
3019 0.15319998562336
3020 0.142199993133545
3021 0.143399983644485
3025 0.145999982953072
3027 0.157399982213974
3030 0.142199993133545
3031 0.137999981641769
3033 0.147799983620644
3038 0.144599989056587
3040 0.141999989748001
3041 0.138999983668327
3042 0.161799982190132
3048 0.147199988365173
3050 0.148999989032745
3053 0.145599991083145
3062 0.145799994468689
3065 0.143799990415573
3067 0.135199993848801
3069 0.152199983596802
3071 0.143599987030029
3073 0.138799980282784
3082 0.156199976801872
3086 0.142399981617928
3088 0.157399982213974
3091 0.151599988341331
3099 0.143199980258942
3103 0.138199985027313
3107 0.136399984359741
3113 0.152199983596802
3120 0.142999991774559
3122 0.146199986338615
3127 0.145599991083145
3134 0.144999980926514
3137 0.164199978113174
3138 0.142599985003471
3143 0.144799992442131
3144 0.148399978876114
3145 0.147799983620644
3147 0.154599979519844
3150 0.146599993109703
3155 0.149399980902672
3158 0.134399980306625
3159 0.131399989128113
3161 0.155199989676476
3167 0.138599991798401
3177 0.149599984288216
3184 0.143999993801117
3187 0.149999991059303
3188 0.153999984264374
3195 0.150599986314774
3196 0.140799984335899
3197 0.141199991106987
3198 0.146599993109703
3203 0.148599982261658
3206 0.146799981594086
3230 0.14699998497963
3233 0.143199980258942
3235 0.162599980831146
3240 0.158599987626076
3243 0.133799985051155
3244 0.147399976849556
3246 0.156999990344048
3247 0.136599987745285
3254 0.145799979567528
3256 0.165399983525276
3258 0.179199978709221
3267 0.160799980163574
3272 0.148199990391731
3273 0.141199991106987
3279 0.140399992465973
3281 0.140599980950356
3283 0.157599985599518
3285 0.14699998497963
3289 0.147999987006187
3292 0.15039998292923
3296 0.128199994564056
3305 0.149999991059303
3306 0.169399991631508
3307 0.135399982333183
3313 0.137799993157387
3321 0.133599981665611
3325 0.137399986386299
3327 0.12899999320507
3328 0.148799985647202
3329 0.127399981021881
3333 0.135599985718727
3338 0.134999990463257
3345 0.140799984335899
3353 0.136799991130829
3357 0.120799988508224
3361 0.139599993824959
3363 0.134999990463257
3369 0.120199985802174
3372 0.137399986386299
3374 0.128799989819527
3376 0.132999986410141
3378 0.139599993824959
3381 0.140599980950356
3383 0.145199984312057
3386 0.141799986362457
3390 0.149199992418289
3392 0.144599989056587
3398 0.138599991798401
3403 0.1441999822855
3404 0.138999983668327
3408 0.142399981617928
3415 0.141399994492531
3426 0.15879999101162
3429 0.149399980902672
3430 0.151799991726875
3433 0.149399995803833
3438 0.143599987030029
3444 0.145599991083145
3445 0.140599980950356
3449 0.156999990344048
3451 0.141599982976913
3457 0.140999987721443
3458 0.150999993085861
3460 0.144999980926514
3464 0.132199987769127
3471 0.156399980187416
3477 0.151799991726875
3480 0.152199983596802
3486 0.137599989771843
3494 0.141799986362457
3497 0.135999992489815
3499 0.143599987030029
3500 0.137799993157387
3505 0.148599982261658
3506 0.147399991750717
3509 0.140399992465973
3511 0.139799982309341
3512 0.147799983620644
3514 0.137199983000755
3519 0.148599982261658
3529 0.138399988412857
3535 0.143599987030029
3537 0.150999993085861
3538 0.157799988985062
3542 0.164799988269806
3543 0.152399986982346
3547 0.153599992394447
3549 0.157399982213974
3555 0.162999987602234
3556 0.152599990367889
3559 0.134399980306625
3563 0.153399989008904
3575 0.147399991750717
3580 0.154599979519844
3581 0.141399994492531
3583 0.158999979496002
3592 0.151799991726875
3593 0.15379998087883
3599 0.148599982261658
3600 0.134199991822243
3602 0.141999989748001
3614 0.137199983000755
3618 0.140799984335899
3620 0.150199979543686
3622 0.146399989724159
3625 0.136999979615211
3628 0.143999978899956
3637 0.150599986314774
3643 0.1475999802351
3645 0.150199979543686
3656 0.145799979567528
3657 0.147199988365173
3663 0.153399989008904
3670 0.145399987697601
3694 0.155599981546402
3695 0.160199984908104
3697 0.141799986362457
3700 0.139199987053871
3702 0.124199986457825
3723 0.138599991798401
3726 0.1441999822855
3730 0.136999994516373
3731 0.141799986362457
3732 0.137599989771843
3734 0.137599989771843
3738 0.141799986362457
3741 0.142599985003471
3743 0.143399983644485
3745 0.148599982261658
3752 0.146799981594086
3755 0.137999981641769
3756 0.1475999802351
3759 0.150199994444847
3764 0.142999991774559
3772 0.142399981617928
3776 0.147999987006187
3778 0.139399990439415
3780 0.134999990463257
3781 0.134399980306625
3787 0.144799992442131
3791 0.136199980974197
3793 0.135399982333183
3795 0.146399989724159
3798 0.149799987673759
3807 0.143599987030029
3809 0.136999994516373
3810 0.146799981594086
3814 0.133999988436699
3819 0.137199983000755
3821 0.146799981594086
3831 0.143999978899956
3833 0.150999993085861
3835 0.133999988436699
3848 0.143999978899956
3852 0.154999986290932
3854 0.134199991822243
3864 0.142199993133545
3869 0.142399981617928
3876 0.149199992418289
3879 0.141799986362457
3881 0.139199987053871
3887 0.135799989104271
3894 0.137199983000755
3901 0.138199985027313
3902 0.144599989056587
3903 0.141399994492531
3905 0.144799992442131
3908 0.144999980926514
3910 0.130599990487099
3916 0.135399982333183
3920 0.138399988412857
3921 0.123999990522861
3927 0.149599984288216
3928 0.137199983000755
3929 0.124599985778332
3934 0.123799987137318
3935 0.134399980306625
3939 0.137999981641769
3950 0.137199983000755
3956 0.132199987769127
3960 0.143199995160103
3962 0.133599981665611
3965 0.141799986362457
3967 0.137799993157387
3973 0.145799979567528
3976 0.15599998831749
3980 0.147799983620644
3984 0.135799989104271
3986 0.137199983000755
3989 0.139599993824959
3991 0.146199986338615
3995 0.132199987769127
3997 0.140599980950356
3999 0.144599989056587
};
\addlegendentry{P3O Kappa 1}
\addplot [semithick, darkorange25512714]
table {%
5 1.16682402789593
15 2.0563668012619
18 2.17416524887085
24 2.31615245342255
40 2.56638050079346
42 2.40640327334404
44 2.05719947814941
45 1.95195242762566
47 1.61882102489471
53 0.850843042135239
54 0.815340131521225
56 0.638239979743958
65 0.339497998356819
71 0.27533333748579
72 0.264611095190048
73 0.24645833298564
74 0.272222217172384
79 0.210577379912138
87 0.216982141137123
94 0.200124010443687
102 0.168476179242134
105 0.176992397755384
106 0.171724185347557
113 0.187660716474056
118 0.180750004947186
126 0.179949384182692
129 0.196545645594597
130 0.174555554986
139 0.174656752496958
141 0.161776784807444
142 0.175920687615871
150 0.159058794379234
155 0.184916667640209
158 0.180367715656757
167 0.182420630007982
168 0.169249996542931
177 0.187335647642612
178 0.181632936000824
183 0.184702388942242
185 0.18098808825016
186 0.173993054777384
190 0.186566468328238
198 0.183609127998352
206 0.196863561868668
207 0.194942466914654
208 0.19367067143321
212 0.180815011262894
223 0.141397183761001
229 0.130432434380054
234 0.116653051227331
237 0.114297531545162
249 0.0951653346419334
255 0.0936272367835045
260 0.0929807126522064
263 0.0845220126211643
267 0.0916524790227413
271 0.0877239741384983
273 0.0828736275434494
292 0.0730188842862844
297 0.0759244989603758
298 0.0778984045609832
303 0.0733138434588909
307 0.0714334612712264
308 0.074218544177711
310 0.0719220330938697
318 0.069191656075418
319 0.0737261399626732
325 0.0748032098636031
326 0.0719897914677858
327 0.0750111788511276
330 0.074786520563066
339 0.0697321724146605
347 0.0701810326427221
363 0.0707211997359991
367 0.0700322818011045
373 0.0718098599463701
377 0.0723249185830355
379 0.0731012877076864
391 0.0749633833765984
392 0.0761764077469707
408 0.0741882529109716
421 0.0716092204675078
422 0.0742194708436728
424 0.0732721202075481
430 0.0740558654069901
439 0.0783348362892866
441 0.0753567181527615
442 0.0746711995452642
445 0.0786894746124744
451 0.0792836584150791
460 0.0777943199500442
463 0.0807327777147293
464 0.0806376244872808
473 0.0767321139574051
474 0.0780383683741093
489 0.081131849437952
491 0.0866950862109661
493 0.0827819295227528
507 0.0811380799859762
512 0.0823649764060974
514 0.0845325272530317
517 0.0780041422694921
525 0.0801433995366096
531 0.080781951546669
533 0.0790608208626509
536 0.0848600268363953
542 0.0850868131965399
547 0.0854613911360502
557 0.088428258895874
559 0.0893385615199804
563 0.0852066837251186
569 0.0811947137117386
573 0.0836891680955887
574 0.0830898340791464
579 0.0854000169783831
581 0.084691708907485
582 0.0874969735741615
584 0.0875995494425297
586 0.0846064928919077
587 0.0861016940325499
592 0.085499482229352
593 0.0847685895860195
602 0.0866788811981678
608 0.0826499052345753
610 0.0830371305346489
615 0.0900962576270103
620 0.0954283960163593
622 0.0931928679347038
634 0.0872643291950226
641 0.0920501258224249
642 0.0874971970915794
644 0.0893702823668718
645 0.0900307670235634
646 0.0949461385607719
647 0.0943454168736935
649 0.0933623872697353
652 0.0940660946071148
656 0.0949049741029739
661 0.0982040539383888
664 0.092080794274807
668 0.094721307978034
671 0.0969437044113874
672 0.093685993924737
674 0.094043780118227
675 0.0952151417732239
678 0.0953707844018936
679 0.0992278847843409
682 0.0956888496875763
683 0.0964290928095579
688 0.102242473512888
689 0.0948995165526867
696 0.0964420568197966
699 0.0987910572439432
703 0.102846380323172
706 0.102674067020416
708 0.103927599266171
710 0.105607397854328
714 0.097968801856041
718 0.105283036828041
721 0.108805354684591
722 0.100944619625807
723 0.105098066851497
730 0.103787267580628
736 0.100050391629338
738 0.0987646635621786
739 0.0995200127363205
743 0.10554438456893
747 0.113937063142657
750 0.110759194940329
751 0.1100545655936
752 0.106922416016459
754 0.108004603534937
756 0.106915114447474
765 0.122387278825045
766 0.120089603587985
769 0.123411472886801
770 0.131679475307465
771 0.130885243415833
773 0.12933149933815
774 0.132588027045131
780 0.13715174049139
784 0.143016949295998
785 0.138457659631968
787 0.141270374879241
789 0.12938005849719
792 0.143687231466174
793 0.135548915714025
794 0.13294218108058
795 0.133693097159266
798 0.17370980232954
802 0.150472549721599
807 0.158802755177021
808 0.163821671158075
809 0.154791735112667
815 0.181077402085066
821 0.184832103550434
825 0.196832753717899
828 0.217969454824924
832 0.224955081939697
836 0.243474151939154
838 0.236190222203732
843 0.24532675743103
846 0.262719094753265
867 0.299495868384838
869 0.368011780083179
870 0.374782085418701
874 0.374045558273792
876 0.364065244793892
880 0.410119816660881
882 0.449179671704769
890 0.462733432650566
896 0.580346435308456
900 0.591400340199471
907 0.601692013442516
908 0.672354623675346
909 0.708174854516983
910 0.663657113909721
915 0.768813341856003
917 0.765631720423698
920 0.846928656101227
921 0.847925394773483
923 0.827776566147804
931 0.822069197893143
932 0.871259719133377
935 0.809307619929314
942 0.876758322119713
945 0.871081203222275
954 0.884184762835503
956 0.871742889285088
957 0.796798914670944
958 0.893964022397995
961 0.780109018087387
962 0.840543434023857
966 0.876078456640244
971 0.867428407073021
972 0.878416448831558
976 0.823646634817123
977 0.805224999785423
978 0.818426385521889
979 0.786675810813904
983 0.826054960489273
984 0.785507783293724
987 0.82432322204113
988 0.831569284200668
996 0.715687051415443
1000 0.77347569167614
1002 0.723423883318901
1004 0.733347088098526
1005 0.755342468619347
1012 0.770013704895973
1013 0.752264708280563
1014 0.738464221358299
1017 0.720189437270164
1025 0.714813023805618
1027 0.712435096502304
1031 0.678554177284241
1032 0.695578306913376
1035 0.654646754264832
1037 0.62049113214016
1044 0.629525780677795
1055 0.618055537343025
1057 0.590840205550194
1063 0.604111067950726
1064 0.647575259208679
1066 0.583283007144928
1068 0.604215562343597
1072 0.630266517400742
1076 0.624774396419525
1078 0.548107139766216
1083 0.590954273939133
1084 0.587832294404507
1085 0.631044954061508
1093 0.626626908779144
1099 0.567243993282318
1103 0.580557510256767
1104 0.569726154208183
1105 0.582953654229641
1114 0.614287666976452
1116 0.558653771877289
1119 0.561085306107998
1125 0.588757917284966
1126 0.555075369775295
1133 0.516230873763561
1135 0.564152710139751
1155 0.558326318860054
1156 0.535597503185272
1160 0.538311451673508
1161 0.543650798499584
1162 0.565246492624283
1180 0.524847209453583
1183 0.556595250964165
1185 0.499361120164394
1192 0.539608113467693
1193 0.49681544303894
1199 0.489923655986786
1201 0.485982112586498
1206 0.491775795817375
1208 0.508420616388321
1210 0.472255274653435
1214 0.441694483160973
1224 0.480487458407879
1232 0.501620396971703
1233 0.470523536205292
1234 0.462520532310009
1236 0.458609163761139
1239 0.466161370277405
1244 0.481402799487114
1247 0.486090295016766
1253 0.464121028780937
1255 0.492882244288921
1257 0.46465277671814
1258 0.474705025553703
1261 0.471098944544792
1263 0.457760915160179
1266 0.462736114859581
1274 0.49515675753355
1281 0.479141883552074
1287 0.478799641132355
1291 0.492724254727364
1292 0.515273809432983
1293 0.50732608884573
1294 0.485180541872978
1300 0.482777766883373
1303 0.48429898917675
1310 0.502777807414532
1312 0.484013855457306
1315 0.504454374313354
1316 0.485881976783276
1319 0.478259921073914
1325 0.496122352778912
1327 0.474113151431084
1330 0.499750003218651
1333 0.460832379758358
1334 0.474448427557945
1336 0.473777763545513
1337 0.46242892742157
1343 0.563726201653481
1355 0.526867024600506
1366 0.463399812579155
1370 0.469420664012432
1379 0.430036745965481
1384 0.449173264205456
1385 0.444005951285362
1388 0.4181819409132
1389 0.45942135155201
1391 0.434763245284557
1392 0.420273095369339
1395 0.441216602921486
1412 0.454269871115685
1413 0.479073785245419
1414 0.452586971223354
1419 0.437250658869743
1422 0.45043058693409
1426 0.457698404788971
1427 0.457451455295086
1428 0.469479188323021
1432 0.477714315056801
1433 0.410435535013676
1436 0.445004031062126
1440 0.437892898917198
1442 0.423319451510906
1456 0.431771874427795
1465 0.446930602192879
1466 0.428916327655315
1477 0.444816462695599
1485 0.411939844489098
1486 0.412589311599731
1489 0.437534749507904
1491 0.440802574157715
1492 0.425454378128052
1500 0.434654764831066
1501 0.446315482258797
1502 0.45973114669323
1506 0.452680587768555
1508 0.439009964466095
1510 0.46151589602232
1518 0.442972257733345
1523 0.442746058106422
1524 0.446669384837151
1527 0.43491467833519
1534 0.457851216197014
1546 0.422684550285339
1551 0.453704409301281
1552 0.466234162449837
1554 0.453316830098629
1555 0.434486120939255
1561 0.47510914504528
1568 0.443048290908337
1569 0.440936535596848
1578 0.436892919242382
1582 0.432532802224159
1584 0.439314506947994
1588 0.448336601257324
1597 0.417027771472931
1604 0.420551300048828
1605 0.452486127614975
1610 0.477850288152695
1618 0.411967635154724
1620 0.430541709065437
1627 0.437101237475872
1628 0.407754629850388
1632 0.436377003788948
1637 0.42613297700882
1640 0.397571474313736
1642 0.40444515645504
1645 0.409778468310833
1648 0.409583374857903
1652 0.434891097247601
1660 0.423381626605988
1668 0.420143529772758
1670 0.423111133277416
1672 0.417513959109783
1675 0.433777123689651
1676 0.434462130069733
1682 0.41726391762495
1683 0.443661734461784
1691 0.436599552631378
1694 0.451434552669525
1695 0.422666668891907
1696 0.460212342441082
1697 0.481213629245758
1699 0.428807735443115
1702 0.467194430530071
1709 0.450365096330643
1710 0.448107123374939
1717 0.454083792865276
1718 0.432769879698753
1719 0.428061559796333
1728 0.447968244552612
1732 0.42747225612402
1734 0.430130064487457
1735 0.423553586006165
1737 0.447027795016766
1742 0.427242144942284
1743 0.421353206038475
1745 0.447087362408638
1746 0.435186550021172
1747 0.445715300738811
1752 0.41568785905838
1766 0.426494106650352
1775 0.406226217746735
1781 0.4268703982234
1788 0.442223250865936
1789 0.434715300798416
1798 0.404763929545879
1805 0.414783768355846
1813 0.464077405631542
1814 0.416011959314346
1817 0.421172641217709
1824 0.419959798455238
1826 0.394126996397972
1830 0.429037734866142
1840 0.417785756289959
1841 0.412655808031559
1844 0.414486154913902
1849 0.413613133132458
1853 0.420416705310345
1866 0.402214340865612
1868 0.448000691831112
1869 0.477998070418835
1875 0.438305586576462
1876 0.416203737258911
1877 0.41075699031353
1879 0.427070483565331
1881 0.426892898976803
1893 0.44470839202404
1902 0.435625016689301
1906 0.425824150443077
1911 0.430426597595215
1917 0.44657539576292
1923 0.411371067166328
1924 0.387795679271221
1930 0.421265885233879
1934 0.377665907144547
1936 0.399046652019024
1938 0.425090305507183
1944 0.408373028039932
1947 0.413209348917007
1949 0.384133644402027
1952 0.413282439112663
1955 0.42602252215147
1958 0.424345247447491
1960 0.378005988895893
1967 0.405566021800041
1969 0.417768508195877
1981 0.399330407381058
1982 0.388162732124329
1983 0.402522869408131
1997 0.450088307261467
2001 0.416375026106834
2005 0.422537736594677
2009 0.404303595423698
2010 0.386295691132545
2013 0.384982153773308
2015 0.396531783044338
2017 0.394262038171291
2025 0.385815501213074
2027 0.397724248468876
2030 0.382001027464867
2033 0.419866442680359
2036 0.386999994516373
2038 0.398081690073013
2041 0.392583385109901
2044 0.415055602788925
2045 0.38503110408783
2060 0.415780805051327
2067 0.411041676998138
2072 0.394499041140079
2073 0.381321460008621
2074 0.389433763921261
2076 0.390758961439133
2077 0.409324429929256
2079 0.409494042396545
2081 0.373418666422367
2085 0.379500351846218
2089 0.411470234394073
2094 0.41792593896389
2096 0.403214320540428
2103 0.387776829302311
2105 0.387143231928349
2106 0.387123040854931
2109 0.380745381116867
2111 0.393525809049606
2115 0.382286719977856
2118 0.40195669978857
2120 0.368359163403511
2122 0.389257967472076
2123 0.391539707779884
2133 0.36954864859581
2134 0.375768877565861
2138 0.408345572650433
2141 0.415326356887817
2144 0.397002995014191
2145 0.395706035196781
2148 0.390829406678677
2149 0.390865057706833
2151 0.408006981015205
2156 0.401299595832825
2157 0.410235486924648
2164 0.396710708737373
2165 0.424154810607433
2169 0.396835319697857
2171 0.395888909697533
2173 0.413505956530571
2177 0.435162112116814
2187 0.425169691443443
2189 0.399473235011101
2191 0.415183901786804
2192 0.373486131429672
2196 0.440680608153343
2199 0.399854891002178
2207 0.420166663825512
2211 0.367986150085926
2214 0.404658764600754
2225 0.402823463082314
2229 0.417813509702682
2231 0.385908782482147
2234 0.406069457530975
2236 0.379531793296337
2237 0.430505983531475
2239 0.391990095376968
2241 0.396633073687553
2242 0.408715270459652
2244 0.388414524495602
2246 0.378803610801697
2247 0.40771696716547
2251 0.374173633754253
2252 0.391021817922592
2254 0.375181548297405
2257 0.367555543780327
2262 0.391595736145973
2274 0.406039729714394
2278 0.384573414921761
2281 0.404021851718426
2291 0.379484184086323
2297 0.371650829911232
2298 0.357321426272392
2300 0.365785770118237
2303 0.408941581845284
2306 0.36485318094492
2307 0.393854193389416
2308 0.415335297584534
2318 0.383675619959831
2319 0.366333350539207
2320 0.399138927459717
2322 0.380033738911152
2334 0.391493104398251
2335 0.362088344991207
2336 0.391652807593346
2337 0.384829379618168
2345 0.39233885705471
2354 0.377863124012947
2359 0.403400287032127
2367 0.402527153491974
2368 0.39902351796627
2371 0.389490127563477
2382 0.416284762322903
2385 0.382893905043602
2388 0.359243080019951
2389 0.375324450433254
2390 0.380396842956543
2392 0.420958362519741
2400 0.382305905222893
2402 0.375394225120544
2404 0.392645858228207
2406 0.398468300700188
2416 0.352652817964554
2424 0.367539040744305
2425 0.388976857066154
2430 0.359226875007153
2436 0.36311212927103
2444 0.387771874666214
2450 0.388918370008469
2451 0.378546640276909
2452 0.375622399151325
2453 0.404111817479134
2455 0.381716303527355
2460 0.429736077785492
2479 0.415004640817642
2481 0.382160767912865
2485 0.351455733180046
2486 0.380851253867149
2496 0.416053608059883
2498 0.377832353115082
2501 0.415486134588718
2502 0.408409759402275
2503 0.383496060967445
2513 0.375750027596951
2514 0.415180586278439
2517 0.393784716725349
2519 0.392889901995659
2523 0.401301607489586
2525 0.371901169419289
2528 0.397476181387901
2530 0.382787212729454
2532 0.393448434770107
2534 0.408129990100861
2543 0.373919010162354
2547 0.368516892194748
2551 0.357009954750538
2553 0.388412997126579
2556 0.376773849129677
2559 0.382647849619389
2565 0.37925697863102
2566 0.377971269190311
2570 0.397357493638992
2573 0.390185192227364
2576 0.363331064581871
2578 0.397101864218712
2583 0.37906751036644
2587 0.381261929869652
2590 0.381488129496574
2591 0.378370061516762
2592 0.364546030759811
2593 0.351769886910915
2596 0.383025519549847
2600 0.384104177355766
2606 0.368007943034172
2607 0.357434526085854
2610 0.357150845229626
2618 0.372820794582367
2623 0.365597233176231
2626 0.409068837761879
2629 0.382218286395073
2630 0.349448099732399
2632 0.361474230885506
2635 0.374546311795712
2636 0.398233830928802
2638 0.338509306311607
2644 0.367415696382523
2647 0.366708338260651
2650 0.365671664476395
2651 0.376632958650589
2655 0.410951934754848
2661 0.35541869699955
2674 0.384446792304516
2678 0.373215302824974
2680 0.351805575191975
2685 0.370393544435501
2690 0.369597226381302
2699 0.355727896094322
2703 0.35458005964756
2707 0.386379659175873
2710 0.349571779370308
2725 0.385534763336182
2735 0.375433564186096
2736 0.359052605926991
2737 0.376573391258717
2740 0.381393134593964
2746 0.377613119781017
2752 0.365222245454788
2753 0.353699438273907
2754 0.369896851480007
2755 0.376279130578041
2756 0.364976227283478
2757 0.390937514603138
2758 0.374496057629585
2766 0.425217263400555
2789 0.372852198779583
2790 0.387759953737259
2791 0.350277796387672
2798 0.380460321903229
2809 0.35907544195652
2811 0.350535735487938
2815 0.368811562657356
2823 0.361550971865654
2824 0.400698482990265
2827 0.390311554074287
2829 0.377140901982784
2830 0.393953397870064
2832 0.349923633038998
2851 0.383759960532188
2856 0.376351252198219
2859 0.394533760845661
2862 0.399423614144325
2871 0.385812520980835
2872 0.391964316368103
2878 0.38744643330574
2880 0.386527143418789
2881 0.351456366479397
2887 0.381612405180931
2890 0.378119051456451
2891 0.362225249409676
2896 0.367333367466927
2898 0.365851223468781
2900 0.377549603581429
2903 0.369936525821686
2904 0.383234173059464
2912 0.387464314699173
2917 0.34974604845047
2919 0.396129004657269
2920 0.365039706230164
2921 0.378101244568825
2932 0.374208390712738
2942 0.363940522074699
2950 0.406642928719521
2967 0.336832702159882
2972 0.363196432590485
2974 0.344781763851643
2975 0.367895886301994
2978 0.368222557008266
2988 0.366394184529781
2994 0.373446494340897
2998 0.351960361003876
3003 0.38040678948164
3005 0.358803570270538
3007 0.359441488981247
3009 0.377749726176262
3011 0.373351871967316
3015 0.370805561542511
3016 0.361112430691719
3019 0.375849232077599
3020 0.408097207546234
3021 0.383636578917503
3025 0.363583378493786
3027 0.370636284351349
3030 0.377775505185127
3031 0.364454388618469
3033 0.359663739800453
3038 0.366584323346615
3040 0.374294929206371
3041 0.354687869548798
3042 0.370052568614483
3048 0.383375026285648
3050 0.36482147872448
3053 0.367400161921978
3062 0.342768505215645
3065 0.365340262651443
3067 0.373583361506462
3069 0.365830063819885
3071 0.357074104249477
3073 0.347253978252411
3082 0.368250869214535
3086 0.345736145973206
3088 0.402454398572445
3091 0.366996079683304
3099 0.356448441743851
3103 0.380202382802963
3107 0.384277813136578
3113 0.400937497615814
3120 0.418490134179592
3122 0.398537740111351
3127 0.374746099114418
3134 0.404332876205444
3137 0.409774482250214
3138 0.374255962669849
3143 0.404101237654686
3144 0.386504009366035
3145 0.387988463044167
3147 0.374298617243767
3150 0.388654768466949
3155 0.384242087602615
3158 0.365835353732109
3159 0.41768454015255
3161 0.384519994258881
3167 0.355988144874573
3177 0.387317501008511
3184 0.3697569668293
3187 0.377574078738689
3188 0.360768884420395
3195 0.372726246714592
3196 0.390998050570488
3197 0.359263904392719
3198 0.362349897623062
3203 0.339984968304634
3206 0.343700423836708
3230 0.349640175700188
3233 0.336585342884064
3235 0.356943793594837
3240 0.333572439849377
3243 0.348505973815918
3244 0.359353236854076
3246 0.366015881299973
3247 0.346629694104195
3254 0.373659729957581
3256 0.350107178092003
3258 0.368651449680328
3267 0.38786344230175
3272 0.354747846722603
3273 0.393377989530563
3279 0.390843264758587
3281 0.407960340380669
3283 0.360613130033016
3285 0.385999381542206
3289 0.371152795851231
3292 0.366242080926895
3296 0.365643873810768
3305 0.373665690422058
3306 0.367849245667458
3307 0.389043651521206
3313 0.368504449725151
3321 0.372201763093472
3325 0.377309545874596
3327 0.328433215618134
3328 0.349700450897217
3329 0.400267876684666
3333 0.380602218210697
3338 0.356950424611568
3345 0.351355187594891
3353 0.344937853515148
3357 0.353371053934097
3361 0.338385291397572
3363 0.360325425863266
3369 0.344631634652615
3372 0.379914045333862
3374 0.352311804890633
3376 0.35754170268774
3378 0.346905775368214
3381 0.359666682779789
3383 0.393375009298325
3386 0.354854203760624
3390 0.368220247328281
3392 0.342050939798355
3398 0.351294316351414
3403 0.372071787714958
3404 0.378019884228706
3408 0.363067463040352
3415 0.369660183787346
3426 0.357922054827213
3429 0.361360162496567
3430 0.349576398730278
3433 0.373145863413811
3438 0.367277823388577
3444 0.375015884637833
3445 0.378035083413124
3449 0.363382957875729
3451 0.345631986856461
3457 0.380039736628532
3458 0.338146835565567
3460 0.354891233146191
3464 0.353798642754555
3471 0.394787713885307
3477 0.374564826488495
3480 0.373650155961514
3486 0.364211648702621
3494 0.344433225691319
3497 0.377356149256229
3499 0.348341315984726
3500 0.322062522172928
3505 0.373567491769791
3506 0.360312536358833
3509 0.353282243013382
3511 0.318282395601273
3512 0.354201421141624
3514 0.359176620841026
3519 0.353302285075188
3529 0.315138921141624
3535 0.392543636262417
3537 0.378715954720974
3538 0.367527827620506
3542 0.352263897657394
3543 0.361905135214329
3547 0.336527787148952
3549 0.350286439061165
3555 0.344263911247253
3556 0.344172641634941
3559 0.360514894127846
3563 0.357553288340569
3575 0.33454168587923
3580 0.368176624178886
3581 0.350486114621162
3583 0.372368060052395
3592 0.362084954977036
3593 0.358801260590553
3599 0.351486131548882
3600 0.359437540173531
3602 0.373189821839333
3614 0.366430580615997
3618 0.37189781665802
3620 0.360277779400349
3622 0.380599237978458
3625 0.357499048113823
3628 0.379515886306763
3637 0.352790504693985
3643 0.356418676674366
3645 0.357254967093468
3656 0.346265882253647
3657 0.375452414155006
3663 0.341375023126602
3670 0.39248414337635
3694 0.358742102980614
3695 0.352214351296425
3697 0.366577431559563
3700 0.364310555160046
3702 0.353512950241566
3723 0.378216281533241
3726 0.368861109018326
3730 0.364777818322182
3731 0.363319478929043
3732 0.321464315056801
3734 0.34243255853653
3738 0.368812866508961
3741 0.337391905486584
3743 0.360114090144634
3745 0.358401797711849
3752 0.353544652462006
3755 0.337079726159573
3756 0.364118069410324
3759 0.355596803128719
3764 0.339066460728645
3772 0.346044674515724
3776 0.339265875518322
3778 0.361117087304592
3780 0.355076044797897
3781 0.377025827765465
3787 0.349059551954269
3791 0.341974198818207
3793 0.361326411366463
3795 0.366270840167999
3798 0.370019786059856
3807 0.395501032471657
3809 0.370739102363586
3810 0.371326096355915
3814 0.362801626324654
3819 0.36766666918993
3821 0.334497354924679
3831 0.359952412545681
3833 0.360920652747154
3835 0.354967303574085
3848 0.359136946499348
3852 0.344929583370686
3854 0.333529785275459
3864 0.367046669125557
3869 0.348803251981735
3876 0.349994078278542
3879 0.347662717103958
3881 0.365717634558678
3887 0.37414975464344
3894 0.362086370587349
3901 0.352958366274834
3902 0.360044650733471
3903 0.350396186113358
3905 0.349005311727524
3908 0.381994061172009
3910 0.369450449943542
3916 0.347193479537964
3920 0.370333343744278
3921 0.361548662185669
3927 0.37466075271368
3928 0.349614433944225
3929 0.361765921115875
3934 0.366069488227367
3935 0.350221246480942
3939 0.372815504670143
3950 0.338471233844757
3956 0.350950434803963
3960 0.382660701870918
3962 0.347706377506256
3965 0.368680581450462
3967 0.378077477216721
3973 0.373347252607346
3976 0.346496030688286
3980 0.364643558859825
3984 0.377659760415554
3986 0.378066152334213
3989 0.350402779877186
3991 0.362085364758968
3995 0.363333374261856
3997 0.371966287493706
3999 0.35982321947813
};
\addlegendentry{Reward Scale -3}
\addplot [semithick, forestgreen4416044]
table {%
5 1.12200364470482
15 2.13218331336975
18 2.15803027153015
24 2.51040548086166
40 2.55402624607086
42 2.471644282341
44 2.03451201319695
45 1.77628323435783
47 1.59235745668411
53 0.928926318883896
54 0.758937299251556
56 0.623345226049423
65 0.291206352412701
71 0.220075398683548
72 0.242736097425222
73 0.23503702133894
74 0.215763878077269
79 0.178185515105724
87 0.170921068638563
94 0.177090279757977
102 0.172080360352993
105 0.168478172272444
106 0.166959315538406
113 0.14777235686779
118 0.119185671210289
126 0.118140205740929
129 0.111917909234762
130 0.111461859196424
139 0.0977215729653835
141 0.104038985446095
142 0.0963816326111555
150 0.0906678475439548
155 0.0899851322174072
158 0.0949202943593264
167 0.0836637895554304
168 0.0844722986221313
177 0.0753947626799345
178 0.0767395738512278
183 0.0743515323847532
185 0.0752692623063922
186 0.0697525590658188
190 0.0712543120607734
198 0.0688368454575539
206 0.0649439683184028
207 0.0635348074138165
208 0.0640282360836864
212 0.0612420216202736
223 0.0564475078135729
229 0.059217344969511
234 0.0569299561902881
237 0.0526391249150038
249 0.0539253652095795
255 0.0514672044664621
260 0.0513922888785601
263 0.0531122367829084
267 0.0510932924225926
271 0.0505506061017513
273 0.0517942663282156
292 0.0487395934760571
297 0.0494032213464379
298 0.047070337459445
303 0.0501898908987641
307 0.0512565113604069
308 0.0484064314514399
310 0.0476112635806203
318 0.0502616260200739
319 0.0493256002664566
325 0.0491093099117279
326 0.049765408039093
327 0.0457860436290503
330 0.0527051975950599
339 0.0473850592970848
347 0.0493067828938365
363 0.0478477170690894
367 0.0495258858427405
373 0.0488102342933416
377 0.0494245532900095
379 0.050157718360424
391 0.0467335153371096
392 0.0517325801774859
408 0.0526597118005157
421 0.0485667865723372
422 0.0537897180765867
424 0.0509208347648382
430 0.0535713089630008
439 0.0582009647041559
441 0.0578106148168445
442 0.0545291230082512
445 0.0538979191333055
451 0.054085454903543
460 0.0571248307824135
463 0.0518165994435549
464 0.0550914322957397
473 0.0550945056602359
474 0.0583477830514312
489 0.0556049635633826
491 0.0653295544907451
493 0.0589062925428152
507 0.0585601385682821
512 0.0594662642106414
514 0.060509629547596
517 0.0595743209123611
525 0.0537892198190093
531 0.0544014945626259
533 0.0606965739279985
536 0.061504072509706
542 0.0559572456404567
547 0.0593456206843257
557 0.0595677457749844
559 0.0563533371314406
563 0.0637341849505901
569 0.0593074038624763
573 0.062164138071239
574 0.0623315572738647
579 0.0613827910274267
581 0.0649146642535925
582 0.0599058344960213
584 0.0607642438262701
586 0.0612170901149511
587 0.061395987868309
592 0.0567392911761999
593 0.0670680915936828
602 0.0613462319597602
608 0.0622739642858505
610 0.0635069003328681
615 0.062455665320158
620 0.0629664352163672
622 0.0597876962274313
634 0.0615995517000556
641 0.0628181919455528
642 0.0623208424076438
644 0.0591699033975601
645 0.0660724192857742
646 0.0632976740598679
647 0.0650289049372077
649 0.0699762208387256
652 0.0671190395951271
656 0.0634125526994467
661 0.0642731739208102
664 0.0612061377614737
668 0.0658261915668845
671 0.0645566917955875
672 0.0629582349210978
674 0.0681618368253112
675 0.0645679421722889
678 0.0633867364376783
679 0.0633879657834768
682 0.0592140620574355
683 0.0660555809736252
688 0.0558171374723315
689 0.0593094062060118
696 0.0632979860529304
699 0.0604879111051559
703 0.0662469025701284
706 0.0636065006256104
708 0.0649097189307213
710 0.0665268860757351
714 0.0639515509828925
718 0.0703354459255934
721 0.065708989277482
722 0.0667043775320053
723 0.0711520295590162
730 0.0675221532583237
736 0.0666232593357563
738 0.0673604337498546
739 0.0632402021437883
743 0.0676417117938399
747 0.0658170878887177
750 0.0689310533925891
751 0.0672911200672388
752 0.0683398684486747
754 0.0665336987003684
756 0.0702105090022087
765 0.0667146220803261
766 0.0727718323469162
769 0.0745264440774918
770 0.0753317913040519
771 0.0670982431620359
773 0.0728979660198092
774 0.071473247371614
780 0.0768960453569889
784 0.0691444193944335
785 0.0731898611411452
787 0.0703546404838562
789 0.0751512870192528
792 0.0722997635602951
793 0.0750580243766308
794 0.067579448223114
795 0.0666592642664909
798 0.0700437417253852
802 0.0724858930334449
807 0.0683056144043803
808 0.071307634934783
809 0.0701064150780439
815 0.0707711419090629
821 0.0715027889236808
825 0.0754743395373225
828 0.0750266341492534
832 0.0767587264999747
836 0.0771554838865995
838 0.0758829852566123
843 0.0725503917783499
846 0.0709224259480834
867 0.0789730902761221
869 0.0717549212276936
870 0.0743661401793361
874 0.0826163031160831
876 0.0770907662808895
880 0.0768130412325263
882 0.0726161105558276
890 0.0712379580363631
896 0.0676835235208273
900 0.0767995323985815
907 0.0723769702017307
908 0.0790313165634871
909 0.072044525295496
910 0.0747717171907425
915 0.0731439655646682
917 0.0848915707319975
920 0.0799880642443895
921 0.0764638325199485
923 0.076169460080564
931 0.0799326412379742
932 0.0808630231767893
935 0.0835781544446945
942 0.0735688395798206
945 0.075012082234025
954 0.0775694102048874
956 0.0788999628275633
957 0.0775936897844076
958 0.0827647186815739
961 0.0778245367109776
962 0.0862898118793964
966 0.0769492238759995
971 0.0780622800812125
972 0.0829610414803028
976 0.0902167800813913
977 0.082082087174058
978 0.0904639437794685
979 0.0861162506043911
983 0.0903421081602573
984 0.0872635282576084
987 0.0790978223085403
988 0.0933144614100456
996 0.0948920752853155
1000 0.0915303640067577
1002 0.100022172555327
1004 0.0973936729133129
1005 0.100316870957613
1012 0.106872692704201
1013 0.100938901305199
1014 0.104456646367908
1017 0.112709729000926
1025 0.123990420252085
1027 0.109869968146086
1031 0.128168715164065
1032 0.123322550207376
1035 0.121448487043381
1037 0.120524046942592
1044 0.14020043425262
1055 0.140762869268656
1057 0.145203871652484
1063 0.162609778344631
1064 0.177125465124846
1066 0.164831858128309
1068 0.17600929364562
1072 0.185378976166248
1076 0.189641695469618
1078 0.210440661758184
1083 0.215819831937551
1084 0.218778755515814
1085 0.213109664618969
1093 0.252737775444984
1099 0.271589364856482
1103 0.277214925736189
1104 0.297187604010105
1105 0.318168662488461
1114 0.350868701934814
1116 0.36658987402916
1119 0.363191030919552
1125 0.416444092988968
1126 0.375191792845726
1133 0.387003645300865
1135 0.36851592361927
1155 0.500998012721539
1156 0.523448400199413
1160 0.55349700152874
1161 0.498345904052258
1162 0.579743981361389
1180 0.515474192798138
1183 0.491144806146622
1185 0.569038651883602
1192 0.48845436424017
1193 0.528472177684307
1199 0.535695776343346
1201 0.501599311828613
1206 0.519035682082176
1208 0.540055558085442
1210 0.527468584477901
1214 0.485172644257545
1224 0.462032705545425
1232 0.466916672885418
1233 0.463669374585152
1234 0.456722229719162
1236 0.489000007510185
1239 0.439175590872765
1244 0.483847185969353
1247 0.459795594215393
1253 0.485600456595421
1255 0.448911041021347
1257 0.46252217143774
1258 0.454005971550941
1261 0.415404438972473
1263 0.436374992132187
1266 0.427104197442532
1274 0.396694466471672
1281 0.404107198119164
1287 0.441184565424919
1291 0.423700362443924
1292 0.423034057021141
1293 0.418750010430813
1294 0.408210679888725
1300 0.391440503299236
1303 0.400901138782501
1310 0.432666689157486
1312 0.389870069921017
1315 0.400444492697716
1316 0.395875051617622
1319 0.388300642371178
1325 0.371590629220009
1327 0.384871736168861
1330 0.369715318083763
1333 0.404355190694332
1334 0.385016575455666
1336 0.400542020797729
1337 0.404367111623287
1343 0.400081053376198
1355 0.398923642933369
1366 0.399367064237595
1370 0.370978228747845
1379 0.375143513083458
1384 0.369297303259373
1385 0.364100225269794
1388 0.336207672953606
1389 0.353880971670151
1391 0.364681258797646
1392 0.331534743309021
1395 0.355404242873192
1412 0.349291674792767
1413 0.333216302096844
1414 0.315594263374805
1419 0.33220436424017
1422 0.31659722328186
1426 0.333239436149597
1427 0.334025844931602
1428 0.335468947887421
1432 0.317184552550316
1433 0.349792987108231
1436 0.329041704535484
1440 0.311958380043507
1442 0.312115084379911
1456 0.344101190567017
1465 0.354068502783775
1466 0.334476232528687
1477 0.321972258388996
1485 0.350781120359898
1486 0.304057560861111
1489 0.345236137509346
1491 0.331591293215752
1492 0.338667333126068
1500 0.294054225087166
1501 0.312578082084656
1502 0.329309850931168
1506 0.282392855733633
1508 0.311621036380529
1510 0.325515866279602
1518 0.31474407762289
1523 0.291777811944485
1524 0.339152812957764
1527 0.327480211853981
1534 0.310884267091751
1546 0.293037351220846
1551 0.325875021517277
1552 0.319167673587799
1554 0.316185876727104
1555 0.292811505496502
1561 0.323055610060692
1568 0.302640870213509
1569 0.296555571258068
1578 0.317468270659447
1582 0.311348885297775
1584 0.317423306405544
1588 0.319366008043289
1597 0.316640883684158
1604 0.328214317560196
1605 0.313270837068558
1610 0.32930426299572
1618 0.304164700210094
1620 0.337912701070309
1627 0.310027133673429
1628 0.294652786105871
1632 0.285864099860191
1637 0.319773517549038
1640 0.301208347082138
1642 0.33649604767561
1645 0.301804579794407
1648 0.321555584669113
1652 0.293765217065811
1660 0.303233470767736
1668 0.322562530636787
1670 0.301152765750885
1672 0.300564169883728
1675 0.321640893816948
1676 0.279587954282761
1682 0.297629646956921
1683 0.287576373666525
1691 0.318912714719772
1694 0.294648818671703
1695 0.30804630368948
1696 0.288705378770828
1697 0.289625003933907
1699 0.299311503767967
1702 0.309107154607773
1709 0.284294970333576
1710 0.279856473207474
1717 0.298797618597746
1718 0.315884277224541
1719 0.302954372018576
1728 0.311254970729351
1732 0.329418703913689
1734 0.314331352710724
1735 0.35324078053236
1737 0.293849855661392
1742 0.317865163087845
1743 0.302879642695189
1745 0.317053608596325
1746 0.335869081318378
1747 0.310555584728718
1752 0.297583341598511
1766 0.302064176648855
1775 0.310677587985992
1781 0.285277795046568
1788 0.284289699047804
1789 0.284863114356995
1798 0.293363090604544
1805 0.330089293420315
1813 0.274186506867409
1814 0.282791685312986
1817 0.304358806461096
1824 0.283583328127861
1826 0.283196419477463
1830 0.289611127227545
1840 0.283574070781469
1841 0.288170631974936
1844 0.2968730032444
1849 0.279484800994396
1853 0.280695464462042
1866 0.296316482126713
1868 0.318075753748417
1869 0.293444450944662
1875 0.281718280166388
1876 0.283936522901058
1877 0.294157397001982
1879 0.304711312055588
1881 0.321956388652325
1893 0.30572023242712
1902 0.306993089616299
1906 0.300992093980312
1911 0.298763886094093
1917 0.289326719939709
1923 0.298375003039837
1924 0.304007958620787
1930 0.275949742645025
1934 0.312944464385509
1936 0.279103182256222
1938 0.291930586099625
1944 0.269368048757315
1947 0.263472199440002
1949 0.286158733069897
1952 0.287686511874199
1955 0.294652786105871
1958 0.306676607578993
1960 0.290395822376013
1967 0.278327371925116
1969 0.304490085691214
1981 0.28990475460887
1982 0.307305566966534
1983 0.268854182213545
1997 0.27573611587286
2001 0.270623024553061
2005 0.288412719964981
2009 0.298883952200413
2010 0.272272806614637
2013 0.278908722102642
2015 0.303042661398649
2017 0.288418643176556
2025 0.285631977021694
2027 0.305725187063217
2030 0.288291685283184
2033 0.278402771800756
2036 0.289347227662802
2038 0.289730839431286
2041 0.283508952707052
2044 0.269501991569996
2045 0.289136916399002
2060 0.297375023365021
2067 0.289728846400976
2072 0.303055569529533
2073 0.298651792109013
2074 0.292545631527901
2076 0.265477504581213
2077 0.258279778063297
2079 0.289682559669018
2081 0.283785723149776
2085 0.283722244203091
2089 0.297539681196213
2094 0.296676605939865
2096 0.271938499063253
2103 0.275811180472374
2105 0.259661041200161
2106 0.295426603406668
2109 0.276993401348591
2111 0.28636708855629
2115 0.278663691133261
2118 0.277282409369946
2120 0.289948415011168
2122 0.26622224599123
2123 0.280335303395987
2133 0.274097230285406
2134 0.275158733129501
2138 0.258442461490631
2141 0.290361121296883
2144 0.291941463947296
2145 0.288253650069237
2148 0.282138213515282
2149 0.315178595483303
2151 0.264910720288754
2156 0.282790660858154
2157 0.321868062019348
2164 0.288174599409103
2165 0.306715276092291
2169 0.310443378984928
2171 0.27818551287055
2173 0.285620056092739
2177 0.274021178483963
2187 0.292694456875324
2189 0.274801608175039
2191 0.249097235500813
2192 0.285969581454992
2196 0.286916680634022
2199 0.281696431338787
2207 0.305594261735678
2211 0.263747852295637
2214 0.26698611676693
2225 0.263017863035202
2229 0.275569465011358
2231 0.28987830504775
2234 0.284249689429998
2236 0.299069434404373
2237 0.267719235271215
2239 0.286150798201561
2241 0.268786698579788
2242 0.265099536627531
2244 0.271638892591
2246 0.276396833360195
2247 0.283222235739231
2251 0.259875021874905
2252 0.270447432994843
2254 0.26076590642333
2257 0.292811505496502
2262 0.28155755251646
2274 0.289222206920385
2278 0.24303836748004
2281 0.291250329464674
2291 0.287902783602476
2297 0.269034709781408
2298 0.278963297605515
2300 0.282519869506359
2303 0.285916682332754
2306 0.28577184304595
2307 0.302147828042507
2308 0.278585311025381
2318 0.288081374019384
2319 0.278353206813335
2320 0.286633595824242
2322 0.276423618197441
2334 0.276041682809591
2335 0.274061523377895
2336 0.287979170680046
2337 0.267892852425575
2345 0.270319990813732
2354 0.291416682302952
2359 0.296118073165417
2367 0.277724862098694
2368 0.302081014961004
2371 0.279943458735943
2382 0.269960314035416
2385 0.27153043076396
2388 0.305047631263733
2389 0.2831712923944
2390 0.285220220685005
2392 0.293663367629051
2400 0.263863429427147
2402 0.266324393451214
2404 0.290515869855881
2406 0.302734132856131
2416 0.290166698396206
2424 0.274464301764965
2425 0.292534735053778
2430 0.287662707269192
2436 0.290246717631817
2444 0.294593255966902
2450 0.310894846916199
2451 0.302895866334438
2452 0.277871694415808
2453 0.269783735275269
2455 0.281011909246445
2460 0.285251960158348
2479 0.274791680276394
2481 0.269490741193295
2485 0.268353186547756
2486 0.282206349074841
2496 0.256092604249716
2498 0.251782741397619
2501 0.269625000655651
2502 0.295903794467449
2503 0.271635912358761
2513 0.275006946176291
2514 0.271628983318806
2517 0.291046313941479
2519 0.283254981040955
2523 0.253118053078651
2525 0.281472206115723
2528 0.275364071130753
2530 0.273486115038395
2532 0.278039686381817
2534 0.28642063960433
2543 0.287825427949429
2547 0.275369044393301
2551 0.28266666457057
2553 0.254997350275517
2556 0.288552567362785
2559 0.267005935311317
2565 0.287348218262196
2566 0.265783742070198
2570 0.271465294063091
2573 0.261052902787924
2576 0.276392549276352
2578 0.277181565761566
2583 0.283719263970852
2587 0.277492068707943
2590 0.265136919915676
2591 0.290621053427458
2592 0.247794650495052
2593 0.268402770161629
2596 0.258675925433636
2600 0.283284392207861
2606 0.290597230195999
2607 0.270751975476742
2610 0.274226199835539
2618 0.227664019912481
2623 0.275277774780989
2626 0.27349604293704
2629 0.26045635342598
2630 0.243710335344076
2632 0.267780758440495
2635 0.255041681230068
2636 0.247115083038807
2638 0.265173614025116
2644 0.260291658341885
2647 0.262384917587042
2650 0.273715257644653
2651 0.253043584525585
2655 0.267990082502365
2661 0.261172614991665
2674 0.249611102044582
2678 0.282428562641144
2680 0.256511904299259
2685 0.256305560469627
2690 0.279281735420227
2699 0.281942468136549
2703 0.260518528521061
2707 0.291271805763245
2710 0.262180548161268
2725 0.267108138650656
2735 0.243888907134533
2736 0.260674618184566
2737 0.277324393391609
2740 0.257359798997641
2746 0.275830365717411
2752 0.273627638816833
2753 0.268364753574133
2754 0.292152799665928
2755 0.294565465301275
2756 0.258716251701117
2757 0.294513907283545
2758 0.274287723004818
2766 0.292004644870758
2789 0.282750017940998
2790 0.269501991569996
2791 0.289624985307455
2798 0.274057891219854
2809 0.285673961043358
2811 0.271747019141912
2815 0.25241669267416
2823 0.256733447313309
2824 0.276013873517513
2827 0.269544646143913
2829 0.293500330299139
2830 0.280461311340332
2832 0.26286706328392
2851 0.276768505573273
2856 0.246836300939322
2859 0.247822403907776
2862 0.247658044099808
2871 0.260241087526083
2872 0.250271819531918
2878 0.24689881131053
2880 0.266347210854292
2881 0.263581350445747
2887 0.278390198945999
2890 0.249387547373772
2891 0.257263220846653
2896 0.243293642997742
2898 0.271284729242325
2900 0.263683870434761
2903 0.280568450689316
2904 0.285536404699087
2912 0.279687494039536
2917 0.263574421405792
2919 0.275795646011829
2920 0.279626306146383
2921 0.277898814529181
2932 0.268602184951305
2942 0.254489444196224
2950 0.246472209692001
2967 0.278885923326015
2972 0.255511905997992
2974 0.279635917395353
2975 0.259782746434212
2978 0.267087332904339
2988 0.282528437674046
2994 0.257670637220144
2998 0.27630589902401
3003 0.282964613288641
3005 0.284428577870131
3007 0.24848610162735
3009 0.274361781775951
3011 0.254090931266546
3015 0.239618383347988
3016 0.275633260607719
3019 0.249736756086349
3020 0.256239753216505
3021 0.277293659746647
3025 0.290972888469696
3027 0.282476209104061
3030 0.286551602184772
3031 0.292953383177519
3033 0.291271843016148
3038 0.279814153909683
3040 0.306077413260937
3041 0.259291660040617
3042 0.283498018980026
3048 0.291604157537222
3050 0.27407344430685
3053 0.269836001098156
3062 0.274859126657248
3065 0.261621028184891
3067 0.302298627793789
3069 0.27577381581068
3071 0.269121043384075
3073 0.275568794459105
3082 0.264656748622656
3086 0.278426259756088
3088 0.258037708699703
3091 0.267442464828491
3099 0.265538692474365
3103 0.264408402144909
3107 0.283335335552692
3113 0.270560197532177
3120 0.281130950897932
3122 0.267255958169699
3127 0.259902104735374
3134 0.292218290269375
3137 0.282069444656372
3138 0.254369042813778
3143 0.290348567068577
3144 0.257189124822617
3145 0.281164348125458
3147 0.29436906799674
3150 0.267878975719213
3155 0.274115093052387
3158 0.261000003665686
3159 0.25413490831852
3161 0.271818451583385
3167 0.272065475583076
3177 0.253521837294102
3184 0.25151189416647
3187 0.257807560265064
3188 0.302936509251595
3195 0.263015888631344
3196 0.275098532438278
3197 0.25471031665802
3198 0.276550613343716
3203 0.263336300849915
3206 0.254620797932148
3230 0.262835323810577
3233 0.292819440364838
3235 0.249748043715954
3240 0.260949395596981
3243 0.262619368731976
3244 0.261351205408573
3246 0.24542361497879
3247 0.282787680625916
3254 0.290074404329062
3256 0.258694440126419
3258 0.261985119432211
3267 0.261634942144156
3272 0.259982161223888
3273 0.266555547714233
3279 0.274495370686054
3281 0.272099208086729
3283 0.295065473765135
3285 0.25677777826786
3289 0.250621028244495
3292 0.265572424978018
3296 0.271579381078482
3305 0.271782409399748
3306 0.263991709798574
3307 0.255410727113485
3313 0.271686520427465
3321 0.282502993941307
3325 0.265165343880653
3327 0.259033739566803
3328 0.257659703493118
3329 0.266324412077665
3333 0.27227183803916
3338 0.275098215788603
3345 0.27637368068099
3353 0.266866069287062
3357 0.279937516897917
3361 0.279758926481009
3363 0.291288010776043
3369 0.253263898193836
3372 0.256234109401703
3374 0.281007941812277
3376 0.287226196378469
3378 0.297622010111809
3381 0.259382929652929
3383 0.267130620777607
3386 0.291366726160049
3390 0.265708640217781
3392 0.27115672826767
3398 0.29187997803092
3403 0.272662695497274
3404 0.281909704208374
3408 0.298458337783813
3415 0.281254630535841
3426 0.262193437665701
3429 0.251469239592552
3430 0.270479172468185
3433 0.278861112892628
3438 0.279584340751171
3444 0.276923626661301
3445 0.280468240380287
3449 0.250471234321594
3451 0.262818112969398
3457 0.279152803122997
3458 0.248484127223492
3460 0.26832140982151
3464 0.283861123025417
3471 0.26162400841713
3477 0.277778431773186
3480 0.258929580450058
3486 0.261385925114155
3494 0.266567133367062
3497 0.247638896107674
3499 0.25880953297019
3500 0.256853178143501
3505 0.253412686288357
3506 0.264298617839813
3509 0.268974211066961
3511 0.245712958276272
3512 0.26459788903594
3514 0.253355409950018
3519 0.268800258636475
3529 0.260273814201355
3535 0.258937515318394
3537 0.288024470210075
3538 0.257946439087391
3542 0.257528778165579
3543 0.262410696595907
3547 0.262164361774921
3549 0.281809531152248
3555 0.275748129934072
3556 0.257614459842443
3559 0.285440497100353
3563 0.264644827693701
3575 0.271106138825417
3580 0.279587283730507
3581 0.266094580292702
3583 0.271589271724224
3592 0.284123029559851
3593 0.268134921789169
3599 0.265902783721685
3600 0.253804232925177
3602 0.280502643436193
3614 0.266354158520699
3618 0.287391226738691
3620 0.320365764200687
3622 0.272361114621162
3625 0.273020844906569
3628 0.292676594108343
3637 0.262970887124538
3643 0.272002965211868
3645 0.276239067316055
3656 0.264780428260565
3657 0.272332336753607
3663 0.258800946176052
3670 0.255024787038565
3694 0.255339294672012
3695 0.258270837366581
3697 0.273154750466347
3700 0.254650786519051
3702 0.257423631846905
3723 0.267296712845564
3726 0.273902770131826
3730 0.253331363201141
3731 0.281114093959332
3732 0.263094268739223
3734 0.268974211066961
3738 0.260438472032547
3741 0.271703358739614
3743 0.264685191214085
3745 0.260861106216908
3752 0.271305572241545
3755 0.269298609346151
3756 0.249255951493979
3759 0.253888871520758
3764 0.245488397777081
3772 0.247139893472195
3776 0.276152789592743
3778 0.241703372448683
3780 0.271232482045889
3781 0.26681249961257
3787 0.24438887834549
3791 0.286740064620972
3793 0.281451400369406
3795 0.280980821698904
3798 0.26319345459342
3807 0.282144844532013
3809 0.245888885110617
3810 0.26009326800704
3814 0.240884907543659
3819 0.256276465952396
3821 0.285376012325287
3831 0.264482796192169
3833 0.267708655446768
3835 0.278077386319637
3848 0.260648131370544
3852 0.284474194049835
3854 0.27765478938818
3864 0.262643527239561
3869 0.267500020563602
3876 0.263706352561712
3879 0.294454377144575
3881 0.257438495755196
3887 0.273670628666878
3894 0.276742056012154
3901 0.239956360310316
3902 0.263315476477146
3903 0.257306545972824
3905 0.261611789464951
3908 0.296803563833237
3910 0.270025134086609
3916 0.274991393089294
3920 0.257171653211117
3921 0.262527763843536
3927 0.247447099536657
3928 0.282625313848257
3929 0.269548632204533
3934 0.26426387950778
3935 0.265678577125072
3939 0.24923712015152
3950 0.234875977039337
3956 0.245914664119482
3960 0.252156741917133
3962 0.250529758632183
3965 0.25085911154747
3967 0.255704373121262
3973 0.246748682111502
3976 0.275037698447704
3980 0.250409729778767
3984 0.246472209692001
3986 0.242564138025045
3989 0.245492067188025
3991 0.260113086551428
3995 0.25915740057826
3997 0.254422631114721
3999 0.240119062364101
};
\addlegendentry{Reward Scale -5}
\addplot [semithick, crimson2143940]
table {%
5 1.08462266623974
15 1.95736020803452
18 2.1079808473587
24 2.10218995809555
40 2.15498596429825
42 2.08881318569183
44 1.82277888059616
45 1.66780278086662
47 1.4406481385231
53 0.705931484699249
54 0.636518448591232
56 0.532302558422089
65 0.250625014305115
71 0.208134911954403
72 0.206481479108334
73 0.18523808568716
74 0.207678582519293
79 0.184186510741711
87 0.179846566170454
94 0.168337300419807
102 0.172138884663582
105 0.16285615041852
106 0.170250982046127
113 0.156071437522769
118 0.162251982837915
126 0.154722221195698
129 0.145316459238529
130 0.143630709499121
139 0.13863293454051
141 0.123897474259138
142 0.136684514582157
150 0.133263878524303
155 0.131261572241783
158 0.139751983806491
167 0.148054547607899
168 0.141381938010454
177 0.140556544065475
178 0.150938481092453
183 0.131545625627041
185 0.137460306286812
186 0.129986107349396
190 0.137138888239861
198 0.118004623800516
206 0.129698403179646
207 0.134134916588664
208 0.129859447479248
212 0.133041990920901
223 0.140600185841322
229 0.130771491676569
234 0.119143035262823
237 0.127898808568716
249 0.103883892297745
255 0.102045126259327
260 0.101653663441539
263 0.0929339975118637
267 0.0932466890662909
271 0.0877344142645597
273 0.0866126734763384
292 0.0657401699572802
297 0.0618812348693609
298 0.0634287856519222
303 0.0556643214076757
307 0.0533294677734375
308 0.0526195531710982
310 0.0488835200667381
318 0.0471199210733175
319 0.0494796084240079
325 0.0456681661307812
326 0.0436076521873474
327 0.0434176903218031
330 0.0419788621366024
339 0.0417312933132052
347 0.0417019613087177
363 0.0382983963936567
367 0.0399116612970829
373 0.0395017862319946
377 0.0380879268050194
379 0.0371076865121722
391 0.0379674835130572
392 0.0392962712794542
408 0.0363094871863723
421 0.03647894365713
422 0.0360582396388054
424 0.0364769413135946
430 0.0392414210364223
439 0.0384243624284863
441 0.0394137669354677
442 0.0417663622647524
445 0.0399599876254797
451 0.0413623219355941
460 0.0426289904862642
463 0.0440186262130737
464 0.0429122988134623
473 0.0431783823296428
474 0.042557786218822
489 0.0415849918499589
491 0.0432554818689823
493 0.0441665481775999
507 0.0404293183237314
512 0.0404123682528734
514 0.0406329240649939
517 0.0406000018119812
525 0.0401841010898352
531 0.0450677610933781
533 0.0425398489460349
536 0.0414670025929809
542 0.0430525746196508
547 0.0429552048444748
557 0.0445850193500519
559 0.0441164849326015
563 0.0451970100402832
569 0.0405908469110727
573 0.0435552094131708
574 0.0429369136691093
579 0.0438822014257312
581 0.0435545668005943
582 0.0448088720440865
584 0.0407361891120672
586 0.0438886601477861
587 0.0442979205399752
592 0.0417835684493184
593 0.0466253608465195
602 0.0415784027427435
608 0.040610209107399
610 0.0437530875205994
615 0.0440909946337342
620 0.0471742078661919
622 0.047270474024117
634 0.0459202192723751
641 0.0481309741735458
642 0.0478518102318048
644 0.0505056045949459
645 0.0464671431109309
646 0.0510869780555367
647 0.0478829070925713
649 0.0473219901323318
652 0.0464385142549872
656 0.0452442420646548
661 0.0446066446602345
664 0.0473598716780543
668 0.0459964666515589
671 0.0492884404957294
672 0.0447309296578169
674 0.0446343328803778
675 0.0457707280293107
678 0.0464881863445044
679 0.0446470314636827
682 0.0456693908199668
683 0.0443579023703933
688 0.0440457789227366
689 0.0459162518382072
696 0.0427043251693249
699 0.0451501552015543
703 0.0475528510287404
706 0.0443438207730651
708 0.0493890978395939
710 0.0478879502043128
714 0.0463716872036457
718 0.0492465775460005
721 0.0474676582962275
722 0.0434080045670271
723 0.0504182558506727
730 0.0492536462843418
736 0.0450171157717705
738 0.0455554760992527
739 0.051106596365571
743 0.0502324290573597
747 0.0478308089077473
750 0.0454902881756425
751 0.0459670927375555
752 0.0419860612601042
754 0.0508921267464757
756 0.0443228660151362
765 0.0449353875592351
766 0.0457542389631271
769 0.0461367703974247
770 0.0506050512194633
771 0.0497138220816851
773 0.0465961825102568
774 0.0470816297456622
780 0.0505157327279449
784 0.0501436460763216
785 0.0458262721076608
787 0.049614692106843
789 0.0470635667443275
792 0.0481257867068052
793 0.0446042977273464
794 0.0503280526027083
795 0.0492309313267469
798 0.0483176251873374
802 0.0477274088189006
807 0.0452986173331738
808 0.050515728071332
809 0.0484238145872951
815 0.0440472085028887
821 0.0485489377751946
825 0.0495883077383041
828 0.0518440222367644
832 0.0505525199696422
836 0.0502997962757945
838 0.0484509719535708
843 0.0490210484713316
846 0.0464228540658951
867 0.0475509092211723
869 0.0477412762120366
870 0.0463996734470129
874 0.0468285009264946
876 0.0472276844084263
880 0.0523324077948928
882 0.0478023057803512
890 0.0487844413146377
896 0.0468470016494393
900 0.047029871493578
907 0.0463138706982136
908 0.0486934371292591
909 0.0465284939855337
910 0.0447198376059532
915 0.0482264859601855
917 0.0484269205480814
920 0.0482553383335471
921 0.0494380621239543
923 0.0461921561509371
931 0.0502719450742006
932 0.050803804770112
935 0.0521998247131705
942 0.0509835733100772
945 0.054355557076633
954 0.049178609624505
956 0.0506055355072021
957 0.0492328032851219
958 0.0475176237523556
961 0.0502560287714005
962 0.0522585958242416
966 0.0496544316411018
971 0.049068620428443
972 0.052574947476387
976 0.0488018989562988
977 0.0517161376774311
978 0.0553188100457191
979 0.0535186752676964
983 0.0480692833662033
984 0.0542313978075981
987 0.0516000343486667
988 0.0479345768690109
996 0.0524822156876326
1000 0.0478133140131831
1002 0.0455873413011432
1004 0.0538220442831516
1005 0.0545412115752697
1012 0.0548506248742342
1013 0.0547257903963327
1014 0.0556289916858077
1017 0.050491807051003
1025 0.0513045024126768
1027 0.0544432923197746
1031 0.0517211062833667
1032 0.0530263921245933
1035 0.0473893480375409
1037 0.0515165785327554
1044 0.0482404045760632
1055 0.0515942834317684
1057 0.0488159712404013
1063 0.0502648670226336
1064 0.0475078914314508
1066 0.0522465631365776
1068 0.0504928501322865
1072 0.0510092917829752
1076 0.0525553431361914
1078 0.0496305106207728
1083 0.0485093845054507
1084 0.0492073968052864
1085 0.0511771999299526
1093 0.0519867148250341
1099 0.0481295306235552
1103 0.0500432262197137
1104 0.0482257455587387
1105 0.047511039301753
1114 0.0556601723656058
1116 0.0562430359423161
1119 0.0563639542087913
1125 0.050021163187921
1126 0.0515226228162646
1133 0.0515214819461107
1135 0.052496693097055
1155 0.0511548668146133
1156 0.0523295439779758
1160 0.0479378923773766
1161 0.0509794522076845
1162 0.0515151396393776
1180 0.0535726919770241
1183 0.0529368128627539
1185 0.0515866931527853
1192 0.0482648005709052
1193 0.0532224774360657
1199 0.0525114499032497
1201 0.0502551160752773
1206 0.0439967680722475
1208 0.0480455067008734
1210 0.0487904716283083
1214 0.049141994677484
1224 0.0554613023996353
1232 0.0595371704548597
1233 0.0552332680672407
1234 0.0550825800746679
1236 0.055048274807632
1239 0.0584204588085413
1244 0.0517327524721622
1247 0.0536978337913752
1253 0.0575705012306571
1255 0.0578028056770563
1257 0.0559223769232631
1258 0.0573415867984295
1261 0.0545269390568137
1263 0.0551530346274376
1266 0.0577923795208335
1274 0.0511955004185438
1281 0.0544062769040465
1287 0.054962607100606
1291 0.0529904197901487
1292 0.0522201042622328
1293 0.0529287895187736
1294 0.0487408880144358
1300 0.0535668060183525
1303 0.0533469952642918
1310 0.0549401622265577
1312 0.0527680944651365
1315 0.0565619906410575
1316 0.0532699143514037
1319 0.0532977236434817
1325 0.0535855209454894
1327 0.0531950499862432
1330 0.0529683008790016
1333 0.0562674645334482
1334 0.0574224907904863
1336 0.0528165651485324
1337 0.0572273274883628
1343 0.0561151560395956
1355 0.0544522702693939
1366 0.0577075919136405
1370 0.0574059179052711
1379 0.0567484041675925
1384 0.0564935151487589
1385 0.0597562175244093
1388 0.0548949791118503
1389 0.0591258332133293
1391 0.0552831497043371
1392 0.0542565574869514
1395 0.0503160199150443
1412 0.0551927043125033
1413 0.0600347947329283
1414 0.0609647994861007
1419 0.055131739936769
1422 0.0576465390622616
1426 0.0612064031884074
1427 0.0576534401625395
1428 0.0568177551031113
1432 0.0559774925932288
1433 0.0619485229253769
1436 0.0558421900495887
1440 0.0543676875531673
1442 0.0568544818088412
1456 0.0553146889433265
1465 0.055481493473053
1466 0.0563979661092162
1477 0.0605309149250388
1485 0.0605425611138344
1486 0.0638733943924308
1489 0.0621621496975422
1491 0.0586584955453873
1492 0.0644741859287024
1500 0.0592563208192587
1501 0.0593117205426097
1502 0.0563658308237791
1506 0.0656743254512548
1508 0.060912175104022
1510 0.0594946928322315
1518 0.0607953127473593
1523 0.0625693006440997
1524 0.0691760284826159
1527 0.0605257414281368
1534 0.0610348209738731
1546 0.0572551880031824
1551 0.0629563024267554
1552 0.0637497659772635
1554 0.0600218866020441
1555 0.065443767234683
1561 0.0654301047325134
1568 0.0681041134521365
1569 0.0601213332265615
1578 0.0691952928900719
1582 0.0677870726212859
1584 0.0614346750080585
1588 0.0642451969906688
1597 0.0674067437648773
1604 0.064504174515605
1605 0.063225980848074
1610 0.0764909014105797
1618 0.0625688582658768
1620 0.0738380244001746
1627 0.0615236302837729
1628 0.0676295859739184
1632 0.0721665099263191
1637 0.0671367859467864
1640 0.0672540441155434
1642 0.071171261370182
1645 0.0702967634424567
1648 0.0708181224763393
1652 0.076550729572773
1660 0.0785253569483757
1668 0.0746632320806384
1670 0.0717407045885921
1672 0.0726323574781418
1675 0.0717458501458168
1676 0.0702288141474128
1682 0.0754113867878914
1683 0.0792775861918926
1691 0.079780537635088
1694 0.0803138129413128
1695 0.0768970046192408
1696 0.0869485083967447
1697 0.0900010950863361
1699 0.0819109100848436
1702 0.0783863104879856
1709 0.0695147272199392
1710 0.0730647100135684
1717 0.0728414487093687
1718 0.0731281936168671
1719 0.0770207494497299
1728 0.069613098166883
1732 0.0803871639072895
1734 0.0741238426417112
1735 0.073185465298593
1737 0.074653523042798
1742 0.0762162078171968
1743 0.0734937470406294
1745 0.0804742611944675
1746 0.083521194756031
1747 0.0887675955891609
1752 0.0839623063802719
1766 0.0842781364917755
1775 0.0929495505988598
1781 0.0912436842918396
1788 0.0966649781912565
1789 0.100456271320581
1798 0.100498041138053
1805 0.0897081568837166
1813 0.0960345193743706
1814 0.0913102272897959
1817 0.105713307857513
1824 0.112104406580329
1826 0.108879758045077
1830 0.104399714618921
1840 0.111062861979008
1841 0.117017682641745
1844 0.109751764684916
1849 0.11828912422061
1853 0.121028795838356
1866 0.128334080800414
1868 0.147471828386188
1869 0.122979646548629
1875 0.126483170315623
1876 0.135382395237684
1877 0.129725933074951
1879 0.141730066388845
1881 0.14279848895967
1893 0.144264698028564
1902 0.169028397649527
1906 0.162772219628096
1911 0.184562467038631
1917 0.177247598767281
1923 0.185916349291801
1924 0.175519194453955
1930 0.196200422942638
1934 0.195119716227055
1936 0.175189580768347
1938 0.241510719060898
1944 0.215448718518019
1947 0.231211297214031
1949 0.233268849551678
1952 0.231036432087421
1955 0.257150493562222
1958 0.238641854375601
1960 0.24735152721405
1967 0.2688611112535
1969 0.274732150137424
1981 0.335619077086449
1982 0.279502011835575
1983 0.266676694154739
1997 0.301440488547087
2001 0.324857160449028
2005 0.356315821409225
2009 0.333389565348625
2010 0.415086671710014
2013 0.352964960038662
2015 0.378850251436234
2017 0.395577400922775
2025 0.415552631020546
2027 0.413394868373871
2030 0.401940494775772
2033 0.382199436426163
2036 0.400097258388996
2038 0.399260483682156
2041 0.402680598199368
2044 0.399498045444489
2045 0.406716950237751
2060 0.381625033915043
2067 0.379185527563095
2072 0.35947423428297
2073 0.354109741747379
2074 0.395809225738049
2076 0.363384298980236
2077 0.357930585741997
2079 0.356285721063614
2081 0.350829362869263
2085 0.328178629279137
2089 0.346611142158508
2094 0.376847237348557
2096 0.356389246881008
2103 0.345334336161613
2105 0.339311510324478
2106 0.32271184027195
2109 0.344794653356075
2111 0.343250706791878
2115 0.361698418855667
2118 0.341756008565426
2120 0.33994447439909
2122 0.332329384982586
2123 0.322768911719322
2133 0.325182527303696
2134 0.333936549723148
2138 0.306319445371628
2141 0.345721915364265
2144 0.322236120700836
2145 0.342799946665764
2148 0.338018909096718
2149 0.294037722051144
2151 0.321436524391174
2156 0.276445783674717
2157 0.305457022041082
2164 0.295521840453148
2165 0.287933554500341
2169 0.287805553525686
2171 0.270039699971676
2173 0.308457314968109
2177 0.286474209278822
2187 0.300002321600914
2189 0.276511888951063
2191 0.289065819233656
2192 0.270600207149982
2196 0.307207368314266
2199 0.288688503205776
2207 0.295144878327847
2211 0.263625010848045
2214 0.281527787446976
2225 0.281236451119184
2229 0.263734124600887
2231 0.283678583800793
2234 0.268869064748287
2236 0.266517847776413
2237 0.275281425565481
2239 0.282259937375784
2241 0.276646818965673
2242 0.29272323474288
2244 0.265860669314861
2246 0.28799107298255
2247 0.264221243560314
2251 0.250930562615395
2252 0.259803589433432
2254 0.281750988215208
2257 0.287097226828337
2262 0.28266666457057
2274 0.274845249950886
2278 0.262158066034317
2281 0.257058199495077
2291 0.267148818820715
2297 0.264710336923599
2298 0.250701364129782
2300 0.287098549306393
2303 0.247333347797394
2306 0.246441476047039
2307 0.246088281273842
2308 0.235490091145039
2318 0.270645525306463
2319 0.245380457490683
2320 0.25184128433466
2322 0.26323214173317
2334 0.2558958157897
2335 0.25475200265646
2336 0.254813488572836
2337 0.258849188685417
2345 0.234046634286642
2354 0.262440480291843
2359 0.245666652917862
2367 0.253921635448933
2368 0.23956349119544
2371 0.252121686935425
2382 0.265375003218651
2385 0.250801593065262
2388 0.223416686058044
2389 0.255029760301113
2390 0.257109105587006
2392 0.264630969613791
2400 0.242639891803265
2402 0.244898162782192
2404 0.260177589952946
2406 0.291277673095465
2416 0.24758730083704
2424 0.249890871345997
2425 0.247328039258718
2430 0.237275790423155
2436 0.21168053150177
2444 0.245399810373783
2450 0.253292676061392
2451 0.239646807312965
2452 0.235002003610134
2453 0.265101194381714
2455 0.261562503874302
2460 0.235136896371841
2479 0.250927247107029
2481 0.231007598340511
2485 0.227513872087002
2486 0.236785039305687
2496 0.248735100030899
2498 0.244403444230556
2501 0.227907411754131
2502 0.224498026072979
2503 0.26357538998127
2513 0.200015865266323
2514 0.22659920156002
2517 0.242857150733471
2519 0.252202358096838
2523 0.236645489931107
2525 0.237224213778973
2528 0.247809868305922
2530 0.251172631978989
2532 0.238753966987133
2534 0.258517861366272
2543 0.232753958553076
2547 0.25093749165535
2551 0.244557522237301
2553 0.254273153841496
2556 0.226896833628416
2559 0.258049592375755
2565 0.242604166269302
2566 0.23779958486557
2570 0.226333327591419
2573 0.2351014316082
2576 0.227452367544174
2578 0.239737089723349
2583 0.259755309671164
2587 0.225474201142788
2590 0.232837311923504
2591 0.237738080322742
2592 0.226316805928946
2593 0.231488104909658
2596 0.240428559482098
2600 0.219598226249218
2606 0.248147454112768
2607 0.242520831525326
2610 0.219568368047476
2618 0.237562488764524
2623 0.239195432513952
2626 0.235259272158146
2629 0.241948068141937
2630 0.242331996560097
2632 0.235900785773993
2635 0.244467258453369
2636 0.271016545593739
2638 0.22987499833107
2644 0.221142843365669
2647 0.238214358687401
2650 0.21616268903017
2651 0.234955362975597
2655 0.219921283423901
2661 0.230956356972456
2674 0.225775800645351
2678 0.240175928920507
2680 0.236240085214376
2685 0.243516862392426
2690 0.229730159044266
2699 0.244164690375328
2703 0.221098214387894
2707 0.233263876289129
2710 0.214875005185604
2725 0.216029770672321
2735 0.240951832383871
2736 0.22354993969202
2737 0.239906739443541
2740 0.224077384918928
2746 0.231001973152161
2752 0.236000008881092
2753 0.255098193883896
2754 0.238380935043097
2755 0.227519497275352
2756 0.251422598958015
2757 0.247593279927969
2758 0.27418352663517
2766 0.24478867650032
2789 0.223549604415894
2790 0.231359135359526
2791 0.223194435238838
2798 0.238353163003922
2809 0.231382921338081
2811 0.196138881146908
2815 0.240479167550802
2823 0.241888873279095
2824 0.230759233236313
2827 0.226725116372108
2829 0.226962324231863
2830 0.229422599077225
2832 0.231048613786697
2851 0.236986111849546
2856 0.223952382802963
2859 0.222494043409824
2862 0.22935813292861
2871 0.219257920980453
2872 0.231613107025623
2878 0.247265882790089
2880 0.233323406428099
2881 0.233698412775993
2887 0.234910380095243
2890 0.224418640136719
2891 0.221932530403137
2896 0.24169247597456
2898 0.231146812438965
2900 0.236120074987411
2903 0.226906388998032
2904 0.239895842969418
2912 0.247045606374741
2917 0.241854172199965
2919 0.244222208857536
2920 0.242649801075459
2921 0.230613108724356
2932 0.24680158123374
2942 0.224495828151703
2950 0.232700370252132
2967 0.236076395958662
2972 0.223515853285789
2974 0.218523796647787
2975 0.227650105953217
2978 0.232492070645094
2988 0.230891164392233
2994 0.221939645707607
2998 0.227544642984867
3003 0.234354175627232
3005 0.225456338375807
3007 0.20731944590807
3009 0.225583352148533
3011 0.238611102104187
3015 0.233145505189896
3016 0.217465292662382
3019 0.238708313554525
3020 0.244437512010336
3021 0.213888883590698
3025 0.225040130317211
3027 0.216117054224014
3030 0.223093908280134
3031 0.232083331793547
3033 0.227577369660139
3038 0.221363082528114
3040 0.221343915909529
3041 0.215586945414543
3042 0.230131279677153
3048 0.219884254038334
3050 0.247055552899837
3053 0.22597586736083
3062 0.23939086124301
3065 0.220421310514212
3067 0.214102007448673
3069 0.219492241740227
3071 0.226817801594734
3073 0.210256930440664
3082 0.238212943077087
3086 0.22305553779006
3088 0.214122012257576
3091 0.217711310833693
3099 0.202348548918962
3103 0.20515076816082
3107 0.223217587918043
3113 0.224562492221594
3120 0.219716280698776
3122 0.205792933702469
3127 0.226051583886147
3134 0.21794443950057
3137 0.22413095459342
3138 0.205278769135475
3143 0.231147818267345
3144 0.236652791500092
3145 0.217158701270819
3147 0.22271990776062
3150 0.217524450272322
3155 0.222747996449471
3158 0.240213628858328
3159 0.241894833743572
3161 0.233303569257259
3167 0.209472216665745
3177 0.232561491429806
3184 0.223652124404907
3187 0.233389548957348
3188 0.213537663221359
3195 0.247644167393446
3196 0.23297717794776
3197 0.216939486563206
3198 0.220270156860352
3203 0.231752991676331
3206 0.257546193897724
3230 0.220994707196951
3233 0.22127777338028
3235 0.224568005651236
3240 0.20107738673687
3243 0.227339267730713
3244 0.239029936492443
3246 0.224395506083965
3247 0.231772921979427
3254 0.242650806903839
3256 0.228802915662527
3258 0.223511904478073
3267 0.23125296458602
3272 0.22818848490715
3273 0.24362038820982
3279 0.237638875842094
3281 0.23972949013114
3283 0.230611115694046
3285 0.245152767747641
3289 0.21504670381546
3292 0.234043970704079
3296 0.22131746634841
3305 0.21285017952323
3306 0.229509249329567
3307 0.208973195403814
3313 0.239011906087399
3321 0.221856459975243
3325 0.23032408207655
3327 0.243748016655445
3328 0.219825394451618
3329 0.234194453805685
3333 0.21452646702528
3338 0.210806541144848
3345 0.249191485345364
3353 0.227275788784027
3357 0.24161210283637
3361 0.240383930504322
3363 0.240394435822964
3369 0.256725531071424
3372 0.223269499838352
3374 0.247702375054359
3376 0.231513883918524
3378 0.243430566042662
3381 0.221215598285198
3383 0.240715276449919
3386 0.234993062913418
3390 0.225488096475601
3392 0.245241075754166
3398 0.234745368361473
3403 0.230120029300451
3404 0.231511890888214
3408 0.232775788754225
3415 0.234446432441473
3426 0.235976185649633
3429 0.220133941620588
3430 0.23214815184474
3433 0.243007950484753
3438 0.221737753599882
3444 0.232361909002066
3445 0.242749005556107
3449 0.237806551158428
3451 0.226988103240728
3457 0.230701398104429
3458 0.245901793241501
3460 0.216092579066753
3464 0.200146809220314
3471 0.255155097693205
3477 0.253014899790287
3480 0.227039009332657
3486 0.232200380414724
3494 0.225535035133362
3497 0.221958514302969
3499 0.226802136749029
3500 0.211283378303051
3505 0.231091268360615
3506 0.225065480917692
3509 0.237867068499327
3511 0.236236117780209
3512 0.224435832351446
3514 0.222990717738867
3519 0.235618036240339
3529 0.223224870860577
3535 0.216006934642792
3537 0.220700390636921
3538 0.232179220765829
3542 0.216965284198523
3543 0.231085326522589
3547 0.219414681196213
3549 0.211978163570166
3555 0.210128277540207
3556 0.234987195581198
3559 0.239353179931641
3563 0.220309495925903
3575 0.240198075771332
3580 0.251347906887531
3581 0.261333733797073
3583 0.234928242862225
3592 0.249319449067116
3593 0.217146836221218
3599 0.225470215082169
3600 0.224465280771255
3602 0.237763877958059
3614 0.230665691196918
3618 0.205380953848362
3620 0.22911112755537
3622 0.217972602695227
3625 0.231976862996817
3628 0.21911408752203
3637 0.240712966769934
3643 0.230775810778141
3645 0.231980141252279
3656 0.238191094249487
3657 0.240095239132643
3663 0.246389210224152
3670 0.239264871925116
3694 0.248801596462727
3695 0.256774481385946
3697 0.247748009860516
3700 0.227710641920567
3702 0.2402738109231
3723 0.24791469797492
3726 0.232972204685211
3730 0.251310523599386
3731 0.234322752803564
3732 0.244986116886139
3734 0.239231809973717
3738 0.218867193907499
3741 0.252694450318813
3743 0.254572443664074
3745 0.239097233861685
3752 0.228863097727299
3755 0.243732146918774
3756 0.22106546908617
3759 0.216842591762543
3764 0.217644833028316
3772 0.228019841015339
3776 0.21824998781085
3778 0.213204361498356
3780 0.235719047486782
3781 0.218538604676723
3787 0.219430550932884
3791 0.204956792294979
3793 0.233223550021648
3795 0.206966251134872
3798 0.231057554483414
3807 0.20946592092514
3809 0.232759919017553
3810 0.200090259313583
3814 0.222917329519987
3819 0.212244726717472
3821 0.224630907177925
3831 0.228339247405529
3833 0.19731629639864
3835 0.211253296583891
3848 0.204192455857992
3852 0.231220237910748
3854 0.206138901412487
3864 0.218837019056082
3869 0.212500002235174
3876 0.211659725755453
3879 0.226979162544012
3881 0.214124992489815
3887 0.244265850633383
3894 0.210962295532227
3901 0.21481316536665
3902 0.219689141958952
3903 0.21877646446228
3905 0.210427418351173
3908 0.223212949931622
3910 0.200238078832626
3916 0.216099210083485
3920 0.235348865389824
3921 0.232671275734901
3927 0.244243051856756
3928 0.248548947274685
3929 0.21983727812767
3934 0.221938472241163
3935 0.232373010367155
3939 0.220917314291
3950 0.223599523305893
3956 0.227985735982656
3960 0.211539678275585
3962 0.241478160023689
3965 0.218372996896505
3967 0.217618048191071
3973 0.224299691617489
3976 0.198811516165733
3980 0.202970243990421
3984 0.236675590276718
3986 0.215711295604706
3989 0.210400335490704
3991 0.223013870418072
3995 0.216875001788139
3997 0.215538442134857
3999 0.220255684107542
};
\addlegendentry{Reward Scale -7}
\addplot [semithick, black, dashed, forget plot]
table {%
800 -0.0904578734189272
800 2.69289661385119
};
\end{axis}

\end{tikzpicture}


==> images/np3o_and_rewardcomp_cost_report.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Learning iteration},
xmajorgrids,
xmin=-194.7, xmax=4198.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean episode cost},
ymajorgrids,
ymin=-0.127299901520018, ymax=2.69465099614172,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
5 1.20819938182831
15 2.02459859848022
18 2.02939867973328
24 1.10919952392578
40 0.377800017595291
42 0.365399986505508
44 0.359400004148483
45 0.366400003433228
47 0.358799993991852
53 0.336400002241135
54 0.33840000629425
56 0.33799996972084
65 0.329799979925156
71 0.384199947118759
72 0.29559999704361
73 0.312399983406067
74 0.303199976682663
79 0.299999982118607
87 0.295799970626831
94 0.277999997138977
102 0.283799976110458
105 0.268599987030029
106 0.280399978160858
113 0.274399995803833
118 0.254399985074997
126 0.239999994635582
129 0.215599983930588
130 0.276799976825714
139 0.237399980425835
141 0.218799993395805
142 0.214799985289574
150 0.230999976396561
155 0.225399985909462
158 0.205999985337257
167 0.23319998383522
168 0.258799970149994
177 0.231999978423119
178 0.256799966096878
183 0.226199984550476
185 0.206999987363815
186 0.20279997587204
190 0.206000000238419
198 0.21459998190403
206 0.228399991989136
207 0.196199983358383
208 0.213399976491928
212 0.209999978542328
223 0.212599992752075
229 0.239799976348877
234 0.228399977087975
237 0.241399988532066
249 0.279799997806549
255 0.318399965763092
260 0.3019999563694
263 0.293799996376038
267 0.310599982738495
271 0.318800002336502
273 0.378999978303909
292 0.320399969816208
297 0.395799964666367
298 0.348600000143051
303 0.364399999380112
307 0.368599981069565
308 0.367599993944168
310 0.369800001382828
318 0.389200001955032
319 0.347000002861023
325 0.3682000041008
326 0.324799984693527
327 0.384800016880035
330 0.358799993991852
339 0.359600007534027
347 0.312399983406067
363 0.317600011825562
367 0.310799986124039
373 0.302799999713898
377 0.273200005292892
379 0.284799993038177
391 0.293599992990494
392 0.276999980211258
408 0.25900000333786
421 0.261999994516373
422 0.274199992418289
424 0.246999993920326
430 0.229199975728989
439 0.247599989175797
441 0.23599998652935
442 0.225599989295006
445 0.228199973702431
451 0.219999983906746
460 0.215199992060661
463 0.252999991178513
464 0.263199985027313
473 0.222599983215332
474 0.2151999771595
489 0.2083999812603
491 0.200599983334541
493 0.197599977254868
507 0.200199991464615
512 0.189199984073639
514 0.189999982714653
517 0.182799980044365
525 0.185999989509583
531 0.188399985432625
533 0.196399986743927
536 0.183199986815453
542 0.204799979925156
547 0.176199987530708
557 0.194599986076355
559 0.171599984169006
563 0.176399990916252
569 0.174199983477592
573 0.177799984812737
574 0.193999990820885
579 0.183799982070923
581 0.181399986147881
582 0.181999981403351
584 0.185799986124039
586 0.184599980711937
587 0.187399983406067
592 0.183999985456467
593 0.178599983453751
602 0.179199978709221
608 0.164599984884262
610 0.186799988150597
615 0.182599976658821
620 0.158599987626076
622 0.186999976634979
634 0.168599978089333
641 0.180199980735779
642 0.179199978709221
644 0.170399978756905
645 0.165399983525276
646 0.163199976086617
647 0.164399981498718
649 0.17799998819828
652 0.168599992990494
656 0.168599978089333
661 0.181599989533424
664 0.167599976062775
668 0.173799991607666
671 0.156799986958504
672 0.167599990963936
674 0.1509999781847
675 0.158999979496002
678 0.184799984097481
679 0.164399981498718
682 0.15659998357296
683 0.157399982213974
688 0.163199976086617
689 0.160199984908104
696 0.154999986290932
699 0.156799986958504
703 0.163199990987778
706 0.15719997882843
708 0.151599988341331
710 0.143399983644485
714 0.146199986338615
718 0.160399988293648
721 0.153399989008904
722 0.154799982905388
723 0.148399993777275
730 0.159199982881546
736 0.147399991750717
738 0.147399991750717
739 0.157599985599518
743 0.155599981546402
747 0.158999979496002
750 0.134199991822243
751 0.136799991130829
752 0.133599981665611
754 0.149799987673759
756 0.127799987792969
765 0.137799993157387
766 0.139599993824959
769 0.136799991130829
770 0.127199992537498
771 0.136399984359741
773 0.145799979567528
774 0.135999992489815
780 0.142199993133545
784 0.143799990415573
785 0.153999984264374
787 0.146599978208542
789 0.134999990463257
792 0.144999980926514
793 0.138799980282784
794 0.14699998497963
795 0.143399983644485
798 0.154399991035461
802 0.136799991130829
807 0.148999989032745
808 0.149399980902672
809 0.15379998087883
815 0.138199985027313
821 0.145999982953072
825 0.153599977493286
828 0.157599985599518
832 0.15719997882843
836 0.151599988341331
838 0.147999987006187
843 0.145199984312057
846 0.160999983549118
867 0.145199984312057
869 0.156199991703033
870 0.157599985599518
874 0.160399988293648
876 0.137399986386299
880 0.153599977493286
882 0.160599991679192
890 0.14479997754097
896 0.151799976825714
900 0.155799984931946
907 0.15379998087883
908 0.169199973344803
909 0.161199986934662
910 0.152399986982346
915 0.151799991726875
917 0.153399989008904
920 0.155199989676476
921 0.1475999802351
923 0.150599986314774
931 0.142599985003471
932 0.160799980163574
935 0.150599986314774
942 0.155399978160858
945 0.151399984955788
954 0.145199984312057
956 0.14699998497963
957 0.138999983668327
958 0.136999994516373
961 0.139799982309341
962 0.143199980258942
966 0.145999982953072
971 0.127999991178513
972 0.145999982953072
976 0.15379998087883
977 0.149999991059303
978 0.1441999822855
979 0.144399985671043
983 0.146799981594086
984 0.131399989128113
987 0.148799985647202
988 0.14139997959137
996 0.145199984312057
1000 0.147399991750717
1002 0.147799983620644
1004 0.140999987721443
1005 0.149599984288216
1012 0.135399982333183
1013 0.144999980926514
1014 0.142199993133545
1017 0.15319998562336
1025 0.156999990344048
1027 0.138999983668327
1031 0.130799993872643
1032 0.145999982953072
1035 0.149999991059303
1037 0.139799982309341
1044 0.120999991893768
1055 0.144399985671043
1057 0.134599983692169
1063 0.131599992513657
1064 0.141799986362457
1066 0.131999984383583
1068 0.147399991750717
1072 0.135599985718727
1076 0.137399986386299
1078 0.147999987006187
1083 0.147399991750717
1084 0.137999981641769
1085 0.138199985027313
1093 0.144799992442131
1099 0.1475999802351
1103 0.147399991750717
1104 0.140199989080429
1105 0.138999983668327
1114 0.1441999822855
1116 0.146399989724159
1119 0.157999992370605
1125 0.15319998562336
1126 0.138399988412857
1133 0.136799991130829
1135 0.149999991059303
1155 0.140399992465973
1156 0.12559999525547
1160 0.1475999802351
1161 0.156399980187416
1162 0.149999991059303
1180 0.152599990367889
1183 0.145399987697601
1185 0.136799991130829
1192 0.144399985671043
1193 0.141799986362457
1199 0.154599979519844
1201 0.137599989771843
1206 0.158199980854988
1208 0.146399989724159
1210 0.142999991774559
1214 0.155799984931946
1224 0.152199983596802
1232 0.15939998626709
1233 0.156999990344048
1234 0.15939998626709
1236 0.151599988341331
1239 0.15939998626709
1244 0.157799988985062
1247 0.154599979519844
1253 0.145799979567528
1255 0.143399983644485
1257 0.142999991774559
1258 0.142399981617928
1261 0.169599980115891
1263 0.160999983549118
1266 0.151599988341331
1274 0.158199980854988
1281 0.148999989032745
1287 0.159599989652634
1291 0.149999991059303
1292 0.149599984288216
1293 0.140799984335899
1294 0.168599978089333
1300 0.164199993014336
1303 0.152799993753433
1310 0.148199990391731
1312 0.148399978876114
1315 0.144799992442131
1316 0.1475999802351
1319 0.140199989080429
1325 0.15659998357296
1327 0.146599993109703
1330 0.142399981617928
1333 0.164599984884262
1334 0.148399978876114
1336 0.143799990415573
1337 0.135799989104271
1343 0.154399991035461
1355 0.146199986338615
1366 0.145799994468689
1370 0.138399988412857
1379 0.151799991726875
1384 0.15039998292923
1385 0.159199982881546
1388 0.153599992394447
1389 0.15879999101162
1391 0.159799978137016
1392 0.147799983620644
1395 0.141199991106987
1412 0.149999991059303
1413 0.143399983644485
1414 0.140599980950356
1419 0.140399992465973
1422 0.141599982976913
1426 0.142799988389015
1427 0.147399991750717
1428 0.147999987006187
1432 0.153399989008904
1433 0.149599984288216
1436 0.134599983692169
1440 0.144799992442131
1442 0.152599990367889
1456 0.167199984192848
1465 0.157799988985062
1466 0.15659998357296
1477 0.159799978137016
1485 0.15319998562336
1486 0.138599991798401
1489 0.149399995803833
1491 0.140799984335899
1492 0.151799991726875
1500 0.150199979543686
1501 0.134999990463257
1502 0.137999996542931
1506 0.150999993085861
1508 0.148999989032745
1510 0.135399997234344
1518 0.140799984335899
1523 0.131599992513657
1524 0.1475999802351
1527 0.151999980211258
1534 0.143599987030029
1546 0.140399992465973
1551 0.130199983716011
1552 0.134199991822243
1554 0.141199991106987
1555 0.148399978876114
1561 0.141799986362457
1568 0.136999994516373
1569 0.143199980258942
1578 0.133599981665611
1582 0.139799982309341
1584 0.135399982333183
1588 0.128599986433983
1597 0.130399987101555
1604 0.139999985694885
1605 0.133199989795685
1610 0.139599993824959
1618 0.122999988496304
1620 0.138399988412857
1627 0.126599982380867
1628 0.131399989128113
1632 0.132999986410141
1637 0.151799976825714
1640 0.152799978852272
1642 0.135399982333183
1645 0.132199987769127
1648 0.134599983692169
1652 0.134999990463257
1660 0.139199987053871
1668 0.128199994564056
1670 0.136199995875359
1672 0.136599987745285
1675 0.154199987649918
1676 0.144399985671043
1682 0.144399985671043
1683 0.146399989724159
1691 0.128599986433983
1694 0.140799984335899
1695 0.138599991798401
1696 0.145799979567528
1697 0.137799978256226
1699 0.133399993181229
1702 0.141799986362457
1709 0.145999982953072
1710 0.117999985814095
1717 0.143999993801117
1718 0.140799984335899
1719 0.132799983024597
1728 0.139599978923798
1732 0.129599988460541
1734 0.146799981594086
1735 0.134599983692169
1737 0.138799980282784
1742 0.146199986338615
1743 0.144799992442131
1745 0.15039998292923
1746 0.140199989080429
1747 0.139599993824959
1752 0.140999987721443
1766 0.131799980998039
1775 0.140599980950356
1781 0.154999986290932
1788 0.138799995183945
1789 0.141399994492531
1798 0.146599993109703
1805 0.143599987030029
1813 0.141199991106987
1814 0.129799991846085
1817 0.129999995231628
1824 0.147399991750717
1826 0.162399977445602
1830 0.138399988412857
1840 0.127599984407425
1841 0.145799979567528
1844 0.129399985074997
1849 0.142199978232384
1853 0.129799991846085
1866 0.129999995231628
1868 0.146399989724159
1869 0.141199991106987
1875 0.141399994492531
1876 0.137199997901917
1877 0.131399989128113
1879 0.129799991846085
1881 0.138999983668327
1893 0.148399978876114
1902 0.137399986386299
1906 0.131999984383583
1911 0.132399991154671
1917 0.131999984383583
1923 0.139399990439415
1924 0.146399989724159
1930 0.141799986362457
1934 0.138399988412857
1936 0.133999988436699
1938 0.143599987030029
1944 0.143199980258942
1947 0.142399981617928
1949 0.126199990510941
1952 0.136999979615211
1955 0.140399992465973
1958 0.134199991822243
1960 0.135199993848801
1967 0.131599992513657
1969 0.142199993133545
1981 0.132399991154671
1982 0.138999983668327
1983 0.138799980282784
1997 0.141999989748001
2001 0.129199981689453
2005 0.129999995231628
2009 0.135599985718727
2010 0.147399991750717
2013 0.139399990439415
2015 0.147799983620644
2017 0.139199987053871
2025 0.141599982976913
2027 0.139799982309341
2030 0.133199989795685
2033 0.140599980950356
2036 0.140599980950356
2038 0.131199985742569
2041 0.141399994492531
2044 0.141799986362457
2045 0.143599987030029
2060 0.138599991798401
2067 0.143399983644485
2072 0.143199980258942
2073 0.148399978876114
2074 0.147799983620644
2076 0.145999982953072
2077 0.134599983692169
2079 0.130399987101555
2081 0.137199983000755
2085 0.131999984383583
2089 0.15319998562336
2094 0.155599981546402
2096 0.146799981594086
2103 0.143799990415573
2105 0.142999991774559
2106 0.146399989724159
2109 0.145999982953072
2111 0.145599991083145
2115 0.152799978852272
2118 0.132999986410141
2120 0.132199987769127
2122 0.143999978899956
2123 0.146599993109703
2133 0.141599982976913
2134 0.121799990534782
2138 0.14139997959137
2141 0.147399991750717
2144 0.126399993896484
2145 0.143199980258942
2148 0.127799987792969
2149 0.137599989771843
2151 0.129999980330467
2156 0.141799986362457
2157 0.1441999822855
2164 0.137599989771843
2165 0.135399982333183
2169 0.132399991154671
2171 0.146399989724159
2173 0.127399981021881
2177 0.137599989771843
2187 0.136999994516373
2189 0.120399989187717
2191 0.141599982976913
2192 0.144799992442131
2196 0.145199984312057
2199 0.151799991726875
2207 0.130599990487099
2211 0.149999991059303
2214 0.152399986982346
2225 0.132999986410141
2229 0.14699998497963
2231 0.146199986338615
2234 0.157599985599518
2236 0.1509999781847
2237 0.152999982237816
2239 0.121199987828732
2241 0.149799987673759
2242 0.140999987721443
2244 0.125399991869926
2246 0.143799990415573
2247 0.133199989795685
2251 0.136799991130829
2252 0.136999994516373
2254 0.151199981570244
2257 0.151399984955788
2262 0.134599983692169
2274 0.142599985003471
2278 0.145799979567528
2281 0.147999987006187
2291 0.144399985671043
2297 0.155199989676476
2298 0.141999989748001
2300 0.127199992537498
2303 0.153399989008904
2306 0.138199985027313
2307 0.145199984312057
2308 0.149799987673759
2318 0.135199978947639
2319 0.145199984312057
2320 0.143999993801117
2322 0.14699998497963
2334 0.146399989724159
2335 0.143399983644485
2336 0.136599987745285
2337 0.154999986290932
2345 0.146199986338615
2354 0.145399987697601
2359 0.15719997882843
2367 0.134999990463257
2368 0.138599991798401
2371 0.150199994444847
2382 0.156799986958504
2385 0.152399986982346
2388 0.157599985599518
2389 0.146599978208542
2390 0.145599991083145
2392 0.142399981617928
2400 0.138199985027313
2402 0.145999982953072
2404 0.146399989724159
2406 0.127199992537498
2416 0.142599985003471
2424 0.139599978923798
2425 0.146399989724159
2430 0.133999988436699
2436 0.143599987030029
2444 0.131399989128113
2450 0.145199984312057
2451 0.137599989771843
2452 0.143399983644485
2453 0.138399988412857
2455 0.142199978232384
2460 0.155599981546402
2479 0.140999987721443
2481 0.153999984264374
2485 0.154399991035461
2486 0.142999991774559
2496 0.143399983644485
2498 0.154799982905388
2501 0.140799984335899
2502 0.156399980187416
2503 0.145599991083145
2513 0.144399985671043
2514 0.135399982333183
2517 0.132599994540215
2519 0.134199991822243
2523 0.144999980926514
2525 0.135799989104271
2528 0.156799986958504
2530 0.149199992418289
2532 0.14139997959137
2534 0.136999994516373
2543 0.150799989700317
2547 0.127599984407425
2551 0.138399988412857
2553 0.15599998831749
2556 0.155599981546402
2559 0.147199988365173
2565 0.15379998087883
2566 0.14699998497963
2570 0.139999985694885
2573 0.163999989628792
2576 0.140599980950356
2578 0.145999982953072
2583 0.145199984312057
2587 0.141999989748001
2590 0.152799978852272
2591 0.140999987721443
2592 0.137799993157387
2593 0.149399980902672
2596 0.144599989056587
2600 0.130399987101555
2606 0.143399983644485
2607 0.131199985742569
2610 0.143599987030029
2618 0.133599981665611
2623 0.140799984335899
2626 0.132999986410141
2629 0.144999980926514
2630 0.142399981617928
2632 0.139599993824959
2635 0.135599985718727
2636 0.138199985027313
2638 0.141999989748001
2644 0.148199990391731
2647 0.147199988365173
2650 0.138999983668327
2651 0.146199986338615
2655 0.141199991106987
2661 0.151999980211258
2674 0.132399991154671
2678 0.160999983549118
2680 0.136599987745285
2685 0.121199987828732
2690 0.135799989104271
2699 0.137999981641769
2703 0.136999979615211
2707 0.144599989056587
2710 0.137199983000755
2725 0.132599994540215
2735 0.156799986958504
2736 0.131599992513657
2737 0.138399988412857
2740 0.135399982333183
2746 0.128399983048439
2752 0.137599989771843
2753 0.138199985027313
2754 0.148599982261658
2755 0.153999984264374
2756 0.151599988341331
2757 0.140599980950356
2758 0.153399989008904
2766 0.135999992489815
2789 0.143399983644485
2790 0.144799992442131
2791 0.139799982309341
2798 0.139399990439415
2809 0.145599991083145
2811 0.143999978899956
2815 0.146599993109703
2823 0.138799980282784
2824 0.133999988436699
2827 0.141199991106987
2829 0.139399990439415
2830 0.136999994516373
2832 0.138399988412857
2851 0.148799985647202
2856 0.133799985051155
2859 0.149599984288216
2862 0.150799989700317
2871 0.136199995875359
2872 0.134199991822243
2878 0.138999983668327
2880 0.137599989771843
2881 0.142799988389015
2887 0.126399993896484
2890 0.14699998497963
2891 0.145599991083145
2896 0.152399986982346
2898 0.149999991059303
2900 0.129599988460541
2903 0.139799982309341
2904 0.139799982309341
2912 0.137199983000755
2917 0.151399984955788
2919 0.148799985647202
2920 0.143399983644485
2921 0.146199986338615
2932 0.148399978876114
2942 0.142799988389015
2950 0.145399987697601
2967 0.147799983620644
2972 0.157999992370605
2974 0.153999984264374
2975 0.16279998421669
2978 0.139399990439415
2988 0.152799978852272
2994 0.141199991106987
2998 0.140599980950356
3003 0.135199993848801
3005 0.144599989056587
3007 0.149999991059303
3009 0.134399980306625
3011 0.135399982333183
3015 0.147199988365173
3016 0.142599985003471
3019 0.15319998562336
3020 0.142199993133545
3021 0.143399983644485
3025 0.145999982953072
3027 0.157399982213974
3030 0.142199993133545
3031 0.137999981641769
3033 0.147799983620644
3038 0.144599989056587
3040 0.141999989748001
3041 0.138999983668327
3042 0.161799982190132
3048 0.147199988365173
3050 0.148999989032745
3053 0.145599991083145
3062 0.145799994468689
3065 0.143799990415573
3067 0.135199993848801
3069 0.152199983596802
3071 0.143599987030029
3073 0.138799980282784
3082 0.156199976801872
3086 0.142399981617928
3088 0.157399982213974
3091 0.151599988341331
3099 0.143199980258942
3103 0.138199985027313
3107 0.136399984359741
3113 0.152199983596802
3120 0.142999991774559
3122 0.146199986338615
3127 0.145599991083145
3134 0.144999980926514
3137 0.164199978113174
3138 0.142599985003471
3143 0.144799992442131
3144 0.148399978876114
3145 0.147799983620644
3147 0.154599979519844
3150 0.146599993109703
3155 0.149399980902672
3158 0.134399980306625
3159 0.131399989128113
3161 0.155199989676476
3167 0.138599991798401
3177 0.149599984288216
3184 0.143999993801117
3187 0.149999991059303
3188 0.153999984264374
3195 0.150599986314774
3196 0.140799984335899
3197 0.141199991106987
3198 0.146599993109703
3203 0.148599982261658
3206 0.146799981594086
3230 0.14699998497963
3233 0.143199980258942
3235 0.162599980831146
3240 0.158599987626076
3243 0.133799985051155
3244 0.147399976849556
3246 0.156999990344048
3247 0.136599987745285
3254 0.145799979567528
3256 0.165399983525276
3258 0.179199978709221
3267 0.160799980163574
3272 0.148199990391731
3273 0.141199991106987
3279 0.140399992465973
3281 0.140599980950356
3283 0.157599985599518
3285 0.14699998497963
3289 0.147999987006187
3292 0.15039998292923
3296 0.128199994564056
3305 0.149999991059303
3306 0.169399991631508
3307 0.135399982333183
3313 0.137799993157387
3321 0.133599981665611
3325 0.137399986386299
3327 0.12899999320507
3328 0.148799985647202
3329 0.127399981021881
3333 0.135599985718727
3338 0.134999990463257
3345 0.140799984335899
3353 0.136799991130829
3357 0.120799988508224
3361 0.139599993824959
3363 0.134999990463257
3369 0.120199985802174
3372 0.137399986386299
3374 0.128799989819527
3376 0.132999986410141
3378 0.139599993824959
3381 0.140599980950356
3383 0.145199984312057
3386 0.141799986362457
3390 0.149199992418289
3392 0.144599989056587
3398 0.138599991798401
3403 0.1441999822855
3404 0.138999983668327
3408 0.142399981617928
3415 0.141399994492531
3426 0.15879999101162
3429 0.149399980902672
3430 0.151799991726875
3433 0.149399995803833
3438 0.143599987030029
3444 0.145599991083145
3445 0.140599980950356
3449 0.156999990344048
3451 0.141599982976913
3457 0.140999987721443
3458 0.150999993085861
3460 0.144999980926514
3464 0.132199987769127
3471 0.156399980187416
3477 0.151799991726875
3480 0.152199983596802
3486 0.137599989771843
3494 0.141799986362457
3497 0.135999992489815
3499 0.143599987030029
3500 0.137799993157387
3505 0.148599982261658
3506 0.147399991750717
3509 0.140399992465973
3511 0.139799982309341
3512 0.147799983620644
3514 0.137199983000755
3519 0.148599982261658
3529 0.138399988412857
3535 0.143599987030029
3537 0.150999993085861
3538 0.157799988985062
3542 0.164799988269806
3543 0.152399986982346
3547 0.153599992394447
3549 0.157399982213974
3555 0.162999987602234
3556 0.152599990367889
3559 0.134399980306625
3563 0.153399989008904
3575 0.147399991750717
3580 0.154599979519844
3581 0.141399994492531
3583 0.158999979496002
3592 0.151799991726875
3593 0.15379998087883
3599 0.148599982261658
3600 0.134199991822243
3602 0.141999989748001
3614 0.137199983000755
3618 0.140799984335899
3620 0.150199979543686
3622 0.146399989724159
3625 0.136999979615211
3628 0.143999978899956
3637 0.150599986314774
3643 0.1475999802351
3645 0.150199979543686
3656 0.145799979567528
3657 0.147199988365173
3663 0.153399989008904
3670 0.145399987697601
3694 0.155599981546402
3695 0.160199984908104
3697 0.141799986362457
3700 0.139199987053871
3702 0.124199986457825
3723 0.138599991798401
3726 0.1441999822855
3730 0.136999994516373
3731 0.141799986362457
3732 0.137599989771843
3734 0.137599989771843
3738 0.141799986362457
3741 0.142599985003471
3743 0.143399983644485
3745 0.148599982261658
3752 0.146799981594086
3755 0.137999981641769
3756 0.1475999802351
3759 0.150199994444847
3764 0.142999991774559
3772 0.142399981617928
3776 0.147999987006187
3778 0.139399990439415
3780 0.134999990463257
3781 0.134399980306625
3787 0.144799992442131
3791 0.136199980974197
3793 0.135399982333183
3795 0.146399989724159
3798 0.149799987673759
3807 0.143599987030029
3809 0.136999994516373
3810 0.146799981594086
3814 0.133999988436699
3819 0.137199983000755
3821 0.146799981594086
3831 0.143999978899956
3833 0.150999993085861
3835 0.133999988436699
3848 0.143999978899956
3852 0.154999986290932
3854 0.134199991822243
3864 0.142199993133545
3869 0.142399981617928
3876 0.149199992418289
3879 0.141799986362457
3881 0.139199987053871
3887 0.135799989104271
3894 0.137199983000755
3901 0.138199985027313
3902 0.144599989056587
3903 0.141399994492531
3905 0.144799992442131
3908 0.144999980926514
3910 0.130599990487099
3916 0.135399982333183
3920 0.138399988412857
3921 0.123999990522861
3927 0.149599984288216
3928 0.137199983000755
3929 0.124599985778332
3934 0.123799987137318
3935 0.134399980306625
3939 0.137999981641769
3950 0.137199983000755
3956 0.132199987769127
3960 0.143199995160103
3962 0.133599981665611
3965 0.141799986362457
3967 0.137799993157387
3973 0.145799979567528
3976 0.15599998831749
3980 0.147799983620644
3984 0.135799989104271
3986 0.137199983000755
3989 0.139599993824959
3991 0.146199986338615
3995 0.132199987769127
3997 0.140599980950356
3999 0.144599989056587
};
\addlegendentry{NP3O Kappa 1}
\addplot [semithick, darkorange25512714]
table {%
5 1.13359951972961
15 2.07879877090454
18 2.31079840660095
24 1.85319888591766
40 0.395599991083145
42 0.383399993181229
44 0.408199965953827
45 0.392199993133545
47 0.386799991130829
53 0.356200009584427
54 0.351999968290329
56 0.34579998254776
65 0.325799971818924
71 0.325800001621246
72 0.297999978065491
73 0.29899999499321
74 0.330199986696243
79 0.320399969816208
87 0.27539998292923
94 0.26639997959137
102 0.261799961328506
105 0.238199979066849
106 0.257999986410141
113 0.23039998114109
118 0.266999989748001
126 0.282999962568283
129 0.275799959897995
130 0.241199985146523
139 0.218199983239174
141 0.235199987888336
142 0.194399982690811
150 0.190599977970123
155 0.203199982643127
158 0.169999986886978
167 0.200999990105629
168 0.17339999973774
177 0.189399987459183
178 0.16159999370575
183 0.148199990391731
185 0.141999989748001
186 0.166199997067451
190 0.178199991583824
198 0.140199989080429
206 0.136399999260902
207 0.132799983024597
208 0.145799994468689
212 0.141799986362457
223 0.127799987792969
229 0.148599997162819
234 0.139599993824959
237 0.112599991261959
249 0.108999997377396
255 0.0989999920129776
260 0.11599999666214
263 0.121399991214275
267 0.0871999934315681
271 0.0963999927043915
273 0.109199993312359
292 0.0833999961614609
297 0.0857999920845032
298 0.107399992644787
303 0.100599996745586
307 0.0843999907374382
308 0.0907999947667122
310 0.113599993288517
318 0.0921999961137772
319 0.0817999914288521
325 0.0767999961972237
326 0.0971999913454056
327 0.0757999941706657
330 0.0853999927639961
339 0.0883999913930893
347 0.082399994134903
363 0.0789999961853027
367 0.0685999989509583
373 0.0625999942421913
377 0.0593999959528446
379 0.0789999961853027
391 0.0735999941825867
392 0.0617999956011772
408 0.0731999948620796
421 0.0665999948978424
422 0.0599999949336052
424 0.079599991440773
430 0.0717999935150146
439 0.0653999969363213
441 0.0653999969363213
442 0.0673999935388565
445 0.0725999921560287
451 0.0741999968886375
460 0.0807999968528748
463 0.0631999969482422
464 0.0591999962925911
473 0.0635999962687492
474 0.0635999962687492
489 0.0553999952971935
491 0.0653999969363213
493 0.0575999952852726
507 0.0563999973237514
512 0.0561999976634979
514 0.0643999949097633
517 0.0645999982953072
525 0.0533999986946583
531 0.058799996972084
533 0.0693999975919724
536 0.0627999976277351
542 0.0537999980151653
547 0.0561999976634979
557 0.0563999973237514
559 0.0615999959409237
563 0.0709999948740005
569 0.0657999962568283
573 0.0679999962449074
574 0.0695999935269356
579 0.0707999914884567
581 0.0729999989271164
582 0.0651999935507774
584 0.0677999928593636
586 0.0753999948501587
587 0.0653999969363213
592 0.0695999935269356
593 0.0773999989032745
602 0.0675999969244003
608 0.0745999962091446
610 0.0729999914765358
615 0.0773999914526939
620 0.0865999907255173
622 0.0755999982357025
634 0.081399992108345
641 0.0905999913811684
642 0.0749999955296516
644 0.0831999927759171
645 0.0861999914050102
646 0.0971999913454056
647 0.0715999975800514
649 0.0881999954581261
652 0.0883999913930893
656 0.0957999899983406
661 0.0929999947547913
664 0.0843999907374382
668 0.0779999941587448
671 0.0817999914288521
672 0.0767999961972237
674 0.0853999927639961
675 0.081399992108345
678 0.0819999948143959
679 0.0817999914288521
682 0.0921999961137772
683 0.0933999940752983
688 0.0891999900341034
689 0.0685999989509583
696 0.103399991989136
699 0.087399996817112
703 0.0941999927163124
706 0.0779999941587448
708 0.0907999947667122
710 0.0937999933958054
714 0.0941999927163124
718 0.0889999940991402
721 0.0853999927639961
722 0.0929999947547913
723 0.084199994802475
730 0.0933999940752983
736 0.0897999927401543
738 0.0861999914050102
739 0.0879999920725822
743 0.0867999941110611
747 0.0857999920845032
750 0.0893999934196472
751 0.0763999968767166
752 0.0811999961733818
754 0.0797999948263168
756 0.0871999934315681
765 0.0757999941706657
766 0.0727999955415726
769 0.0679999962449074
770 0.0697999969124794
771 0.0745999962091446
773 0.0829999968409538
774 0.0761999934911728
780 0.0829999968409538
784 0.0779999941587448
785 0.0713999941945076
787 0.087799996137619
789 0.08279999345541
792 0.0825999975204468
793 0.0769999921321869
794 0.0745999962091446
795 0.0867999941110611
798 0.0793999955058098
802 0.0825999975204468
807 0.0801999941468239
808 0.0755999982357025
809 0.0779999941587448
815 0.0819999948143959
821 0.0783999934792519
825 0.086399994790554
828 0.0775999948382378
832 0.0737999975681305
836 0.084199994802475
838 0.0883999913930893
843 0.0733999982476234
846 0.0819999948143959
867 0.0787999927997589
869 0.0755999982357025
870 0.0671999976038933
874 0.082399994134903
876 0.084599994122982
880 0.0805999934673309
882 0.0761999934911728
890 0.0667999982833862
896 0.0721999928355217
900 0.0881999954581261
907 0.0775999948382378
908 0.0755999982357025
909 0.0783999934792519
910 0.0719999969005585
915 0.0745999962091446
917 0.0763999968767166
920 0.0775999948382378
921 0.0687999948859215
923 0.0737999975681305
931 0.0729999989271164
932 0.0695999935269356
935 0.0757999941706657
942 0.0707999989390373
945 0.0715999975800514
954 0.0721999928355217
956 0.0715999975800514
957 0.0687999948859215
958 0.0735999941825867
961 0.0743999928236008
962 0.0705999955534935
966 0.0679999962449074
971 0.0639999955892563
972 0.0731999948620796
976 0.0665999948978424
977 0.0685999989509583
978 0.0751999989151955
979 0.0687999948859215
983 0.0751999914646149
984 0.0677999928593636
987 0.0639999955892563
988 0.0691999942064285
996 0.0677999928593636
1000 0.0615999959409237
1002 0.0707999989390373
1004 0.0775999948382378
1005 0.0773999914526939
1012 0.0727999955415726
1013 0.0639999955892563
1014 0.0649999976158142
1017 0.0759999975562096
1025 0.0617999956011772
1027 0.0717999935150146
1031 0.0673999935388565
1032 0.0691999942064285
1035 0.0671999976038933
1037 0.0831999927759171
1044 0.0703999921679497
1055 0.0675999969244003
1057 0.0651999935507774
1063 0.0757999941706657
1064 0.0695999935269356
1066 0.0711999982595444
1068 0.0681999996304512
1072 0.0741999968886375
1076 0.0671999976038933
1078 0.0657999962568283
1083 0.0703999996185303
1084 0.0661999955773354
1085 0.0699999928474426
1093 0.0637999996542931
1099 0.0701999962329865
1103 0.0697999969124794
1104 0.0715999975800514
1105 0.0707999989390373
1114 0.0695999935269356
1116 0.0709999948740005
1119 0.0715999975800514
1125 0.0755999982357025
1126 0.0645999982953072
1133 0.0699999928474426
1135 0.0677999928593636
1155 0.0635999962687492
1156 0.0713999941945076
1160 0.0697999969124794
1161 0.0627999976277351
1162 0.0719999969005585
1180 0.0705999955534935
1183 0.0721999928355217
1185 0.0719999969005585
1192 0.0667999982833862
1193 0.0783999934792519
1199 0.0693999975919724
1201 0.0703999996185303
1206 0.0651999935507774
1208 0.0723999962210655
1210 0.0649999976158142
1214 0.0719999969005585
1224 0.0687999948859215
1232 0.0701999962329865
1233 0.0731999948620796
1234 0.0771999955177307
1236 0.0705999955534935
1239 0.0719999969005585
1244 0.0659999996423721
1247 0.0627999976277351
1253 0.0669999942183495
1255 0.0699999928474426
1257 0.0605999976396561
1258 0.0737999975681305
1261 0.0665999948978424
1263 0.063400000333786
1266 0.0699999928474426
1274 0.0735999941825867
1281 0.0691999942064285
1287 0.0637999996542931
1291 0.0679999962449074
1292 0.0655999928712845
1293 0.0649999976158142
1294 0.0671999976038933
1300 0.0701999962329865
1303 0.0639999955892563
1310 0.0629999935626984
1312 0.0729999914765358
1315 0.0677999928593636
1316 0.0667999982833862
1319 0.0655999928712845
1325 0.0681999921798706
1327 0.0665999948978424
1330 0.0673999935388565
1333 0.0751999914646149
1334 0.0627999976277351
1336 0.0665999948978424
1337 0.0703999996185303
1343 0.0683999955654144
1355 0.0743999928236008
1366 0.0713999941945076
1370 0.0745999962091446
1379 0.0755999982357025
1384 0.0691999942064285
1385 0.0731999948620796
1388 0.0767999961972237
1389 0.0801999941468239
1391 0.0825999975204468
1392 0.0671999976038933
1395 0.0645999982953072
1412 0.0753999948501587
1413 0.0739999935030937
1414 0.0625999942421913
1419 0.0671999976038933
1422 0.0743999928236008
1426 0.0757999941706657
1427 0.0767999961972237
1428 0.0705999955534935
1432 0.079599991440773
1433 0.0891999900341034
1436 0.0689999982714653
1440 0.0717999935150146
1442 0.0709999948740005
1456 0.0739999935030937
1465 0.0697999969124794
1466 0.0667999982833862
1477 0.0673999935388565
1485 0.061999998986721
1486 0.0685999989509583
1489 0.0607999972999096
1491 0.0643999949097633
1492 0.0649999976158142
1500 0.0697999969124794
1501 0.0661999955773354
1502 0.0699999928474426
1506 0.0637999996542931
1508 0.0751999914646149
1510 0.0693999975919724
1518 0.0635999962687492
1523 0.0683999955654144
1524 0.0669999942183495
1527 0.0605999976396561
1534 0.0733999982476234
1546 0.0733999982476234
1551 0.0755999982357025
1552 0.0749999955296516
1554 0.079199992120266
1555 0.0767999961972237
1561 0.0661999955773354
1568 0.0749999955296516
1569 0.079599991440773
1578 0.077799990773201
1582 0.0817999914288521
1584 0.0849999934434891
1588 0.0879999920725822
1597 0.0879999920725822
1604 0.0789999961853027
1605 0.089599996805191
1610 0.0833999961614609
1618 0.0707999989390373
1620 0.0885999947786331
1627 0.0779999941587448
1628 0.0835999920964241
1632 0.0831999927759171
1637 0.0777999982237816
1640 0.0755999982357025
1642 0.0801999941468239
1645 0.0907999947667122
1648 0.0755999982357025
1652 0.0803999975323677
1660 0.081399992108345
1668 0.0835999920964241
1670 0.0843999981880188
1672 0.084199994802475
1675 0.0807999968528748
1676 0.0751999914646149
1682 0.0821999981999397
1683 0.084599994122982
1691 0.0811999961733818
1694 0.0875999927520752
1695 0.0735999941825867
1696 0.085999995470047
1697 0.0801999941468239
1699 0.0767999961972237
1702 0.0879999920725822
1709 0.087399996817112
1710 0.079199992120266
1717 0.0847999975085258
1718 0.0707999989390373
1719 0.0871999934315681
1728 0.0807999968528748
1732 0.0815999954938889
1734 0.0889999940991402
1735 0.0917999893426895
1737 0.08279999345541
1742 0.0783999934792519
1743 0.0843999981880188
1745 0.0897999927401543
1746 0.0819999948143959
1747 0.0897999927401543
1752 0.0769999921321869
1766 0.0785999968647957
1775 0.0925999954342842
1781 0.0779999941587448
1788 0.0777999982237816
1789 0.0855999961495399
1798 0.0693999975919724
1805 0.0761999934911728
1813 0.079599991440773
1814 0.0883999913930893
1817 0.0815999954938889
1824 0.0811999961733818
1826 0.0843999907374382
1830 0.0899999961256981
1840 0.0783999934792519
1841 0.081399992108345
1844 0.0893999934196472
1849 0.0709999948740005
1853 0.089599996805191
1866 0.087399996817112
1868 0.0837999954819679
1869 0.0835999920964241
1875 0.0831999927759171
1876 0.08279999345541
1877 0.0761999934911728
1879 0.0821999981999397
1881 0.0861999914050102
1893 0.0733999982476234
1902 0.0753999948501587
1906 0.0743999928236008
1911 0.0741999968886375
1917 0.0767999961972237
1923 0.0695999935269356
1924 0.0669999942183495
1930 0.0843999907374382
1934 0.0733999982476234
1936 0.0759999975562096
1938 0.080999992787838
1944 0.0653999969363213
1947 0.0783999934792519
1949 0.0739999935030937
1952 0.0741999968886375
1955 0.0703999921679497
1958 0.0701999962329865
1960 0.0735999941825867
1967 0.0797999948263168
1969 0.0805999934673309
1981 0.0683999955654144
1982 0.0727999955415726
1983 0.0749999955296516
1997 0.079599991440773
2001 0.0665999948978424
2005 0.0779999941587448
2009 0.0635999962687492
2010 0.0709999948740005
2013 0.0739999935030937
2015 0.0775999948382378
2017 0.0763999968767166
2025 0.0817999914288521
2027 0.0777999982237816
2030 0.0745999962091446
2033 0.0739999935030937
2036 0.0735999941825867
2038 0.0656000003218651
2041 0.0775999948382378
2044 0.0763999968767166
2045 0.0725999921560287
2060 0.0783999934792519
2067 0.0735999941825867
2072 0.0701999962329865
2073 0.0745999962091446
2074 0.0683999955654144
2076 0.082399994134903
2077 0.0703999921679497
2079 0.0723999962210655
2081 0.0749999955296516
2085 0.0761999934911728
2089 0.0699999928474426
2094 0.081399992108345
2096 0.0733999982476234
2103 0.0803999975323677
2105 0.0751999989151955
2106 0.0709999948740005
2109 0.0811999961733818
2111 0.0805999934673309
2115 0.0705999955534935
2118 0.0831999927759171
2120 0.0789999961853027
2122 0.084199994802475
2123 0.0819999948143959
2133 0.0847999975085258
2134 0.0825999975204468
2138 0.0807999968528748
2141 0.0807999968528748
2144 0.0679999962449074
2145 0.0867999941110611
2148 0.0653999969363213
2149 0.0833999961614609
2151 0.0931999906897545
2156 0.0785999968647957
2157 0.0725999921560287
2164 0.0893999934196472
2165 0.0753999948501587
2169 0.0871999934315681
2171 0.085999995470047
2173 0.0719999969005585
2177 0.0729999989271164
2187 0.0759999975562096
2189 0.0755999982357025
2191 0.0733999982476234
2192 0.0753999948501587
2196 0.079599991440773
2199 0.0753999948501587
2207 0.0771999955177307
2211 0.082399994134903
2214 0.0785999968647957
2225 0.0707999989390373
2229 0.0735999941825867
2231 0.0761999934911728
2234 0.0803999975323677
2236 0.0799999982118607
2237 0.0839999914169312
2239 0.0761999934911728
2241 0.0753999948501587
2242 0.0805999934673309
2244 0.0755999982357025
2246 0.0779999941587448
2247 0.0753999948501587
2251 0.0901999920606613
2252 0.0755999982357025
2254 0.0811999961733818
2257 0.0739999935030937
2262 0.0881999954581261
2274 0.0747999921441078
2278 0.0711999982595444
2281 0.0801999941468239
2291 0.0755999982357025
2297 0.0735999941825867
2298 0.0709999948740005
2300 0.08279999345541
2303 0.0783999934792519
2306 0.0767999961972237
2307 0.0717999935150146
2308 0.0763999968767166
2318 0.0775999948382378
2319 0.0773999914526939
2320 0.0829999968409538
2322 0.0787999927997589
2334 0.0783999934792519
2335 0.087399996817112
2336 0.0759999975562096
2337 0.079199992120266
2345 0.08279999345541
2354 0.0849999934434891
2359 0.0833999961614609
2367 0.0737999975681305
2368 0.0713999941945076
2371 0.0693999975919724
2382 0.0709999948740005
2385 0.0725999921560287
2388 0.084199994802475
2389 0.0769999921321869
2390 0.0787999927997589
2392 0.081399992108345
2400 0.082399994134903
2402 0.0693999975919724
2404 0.089599996805191
2406 0.0757999941706657
2416 0.0747999921441078
2424 0.0801999941468239
2425 0.0713999941945076
2430 0.0865999981760979
2436 0.0805999934673309
2444 0.0713999941945076
2450 0.0763999968767166
2451 0.0721999928355217
2452 0.0851999968290329
2453 0.0765999928116798
2455 0.0725999921560287
2460 0.0805999934673309
2479 0.0747999995946884
2481 0.0765999928116798
2485 0.079199992120266
2486 0.0729999989271164
2496 0.0641999989748001
2498 0.0703999921679497
2501 0.0765999928116798
2502 0.0789999961853027
2503 0.0705999955534935
2513 0.084599994122982
2514 0.0811999961733818
2517 0.0725999921560287
2519 0.0693999975919724
2523 0.0705999955534935
2525 0.0829999968409538
2528 0.0713999941945076
2530 0.0781999975442886
2532 0.0703999996185303
2534 0.0767999961972237
2543 0.081399992108345
2547 0.0725999921560287
2551 0.0785999968647957
2553 0.086399994790554
2556 0.0783999934792519
2559 0.081399992108345
2565 0.0701999962329865
2566 0.0711999982595444
2570 0.0719999969005585
2573 0.0745999962091446
2576 0.0833999961614609
2578 0.0755999982357025
2583 0.0847999975085258
2587 0.084199994802475
2590 0.08279999345541
2591 0.079199992120266
2592 0.0797999948263168
2593 0.0725999921560287
2596 0.0865999981760979
2600 0.0709999948740005
2606 0.0753999948501587
2607 0.080999992787838
2610 0.0805999934673309
2618 0.0729999989271164
2623 0.0803999975323677
2626 0.0843999907374382
2629 0.0723999962210655
2630 0.0741999968886375
2632 0.0683999955654144
2635 0.0855999961495399
2636 0.0727999955415726
2638 0.0713999941945076
2644 0.0763999968767166
2647 0.0761999934911728
2650 0.0777999982237816
2651 0.0763999968767166
2655 0.0807999968528748
2661 0.0703999996185303
2674 0.0719999969005585
2678 0.0745999962091446
2680 0.0763999968767166
2685 0.0651999935507774
2690 0.0727999955415726
2699 0.0711999982595444
2703 0.0757999941706657
2707 0.0707999989390373
2710 0.0805999934673309
2725 0.0669999942183495
2735 0.0699999928474426
2736 0.0651999935507774
2737 0.0731999948620796
2740 0.0761999934911728
2746 0.0669999942183495
2752 0.0745999962091446
2753 0.0781999975442886
2754 0.0719999969005585
2755 0.0701999962329865
2756 0.0715999975800514
2757 0.0749999955296516
2758 0.0691999942064285
2766 0.0831999927759171
2789 0.0821999981999397
2790 0.084199994802475
2791 0.0769999921321869
2798 0.0767999961972237
2809 0.0901999920606613
2811 0.0951999947428703
2815 0.0843999907374382
2823 0.087399996817112
2824 0.0775999948382378
2827 0.0843999907374382
2829 0.0789999961853027
2830 0.0881999954581261
2832 0.0943999961018562
2851 0.0803999975323677
2856 0.0803999975323677
2859 0.0891999900341034
2862 0.08279999345541
2871 0.0893999934196472
2872 0.0923999920487404
2878 0.082399994134903
2880 0.0849999934434891
2881 0.0741999968886375
2887 0.0939999893307686
2890 0.0857999920845032
2891 0.0867999941110611
2896 0.0901999920606613
2898 0.0843999907374382
2900 0.0775999948382378
2903 0.0831999927759171
2904 0.0803999975323677
2912 0.0875999927520752
2917 0.0833999961614609
2919 0.0927999913692474
2920 0.0829999968409538
2921 0.0879999920725822
2932 0.0883999913930893
2942 0.0887999981641769
2950 0.0885999947786331
2967 0.0709999948740005
2972 0.0887999907135963
2974 0.0885999947786331
2975 0.0759999975562096
2978 0.0811999961733818
2988 0.0817999914288521
2994 0.0843999907374382
2998 0.087799996137619
3003 0.0819999948143959
3005 0.0797999948263168
3007 0.0839999914169312
3009 0.0829999968409538
3011 0.0805999934673309
3015 0.0805999934673309
3016 0.0789999961853027
3019 0.0847999900579453
3020 0.079599991440773
3021 0.0847999975085258
3025 0.0777999982237816
3027 0.0821999907493591
3030 0.0867999941110611
3031 0.087799996137619
3033 0.0869999974966049
3038 0.0761999934911728
3040 0.080999992787838
3041 0.0807999968528748
3042 0.0853999927639961
3048 0.0943999961018562
3050 0.0769999921321869
3053 0.0869999900460243
3062 0.0905999913811684
3065 0.0955999940633774
3067 0.0945999920368195
3069 0.0867999941110611
3071 0.084599994122982
3073 0.0889999940991402
3082 0.0917999967932701
3086 0.0849999934434891
3088 0.0829999968409538
3091 0.0829999968409538
3099 0.080999992787838
3103 0.0893999934196472
3107 0.079199992120266
3113 0.0883999913930893
3120 0.08279999345541
3122 0.0785999968647957
3127 0.0901999920606613
3134 0.0833999961614609
3137 0.080999992787838
3138 0.0811999961733818
3143 0.0819999948143959
3144 0.0797999948263168
3145 0.0847999975085258
3147 0.0789999961853027
3150 0.0801999941468239
3155 0.080999992787838
3158 0.0771999955177307
3159 0.0753999948501587
3161 0.0711999982595444
3167 0.0783999934792519
3177 0.0723999962210655
3184 0.084199994802475
3187 0.0745999962091446
3188 0.0765999928116798
3195 0.0783999934792519
3196 0.0799999982118607
3197 0.0803999975323677
3198 0.0737999975681305
3203 0.080999992787838
3206 0.0749999955296516
3230 0.0739999935030937
3233 0.0811999961733818
3235 0.0745999962091446
3240 0.0755999982357025
3243 0.0707999989390373
3244 0.0783999934792519
3246 0.0793999955058098
3247 0.084599994122982
3254 0.0805999934673309
3256 0.0745999962091446
3258 0.0717999935150146
3267 0.0793999955058098
3272 0.087799996137619
3273 0.0767999961972237
3279 0.0775999948382378
3281 0.0769999921321869
3283 0.0685999989509583
3285 0.0707999989390373
3289 0.0739999935030937
3292 0.0839999914169312
3296 0.0743999928236008
3305 0.080999992787838
3306 0.0715999975800514
3307 0.0883999913930893
3313 0.0867999941110611
3321 0.089199997484684
3325 0.0907999947667122
3327 0.0821999907493591
3328 0.0869999900460243
3329 0.0785999968647957
3333 0.0787999927997589
3338 0.0843999981880188
3345 0.0815999954938889
3353 0.08279999345541
3357 0.082399994134903
3361 0.0793999955058098
3363 0.0917999967932701
3369 0.0805999934673309
3372 0.0817999914288521
3374 0.0849999934434891
3376 0.079599991440773
3378 0.0911999940872192
3381 0.0771999955177307
3383 0.0835999920964241
3386 0.0815999954938889
3390 0.0887999907135963
3392 0.0803999975323677
3398 0.0951999947428703
3403 0.0899999961256981
3404 0.0997999906539917
3408 0.0773999989032745
3415 0.0825999975204468
3426 0.0837999954819679
3429 0.0703999996185303
3430 0.0915999934077263
3433 0.0833999961614609
3438 0.079199992120266
3444 0.086399994790554
3445 0.0727999955415726
3449 0.0771999955177307
3451 0.0789999961853027
3457 0.081399992108345
3458 0.080999992787838
3460 0.0939999967813492
3464 0.0793999955058098
3471 0.0885999947786331
3477 0.0747999921441078
3480 0.0829999968409538
3486 0.0755999982357025
3494 0.0849999934434891
3497 0.0805999934673309
3499 0.081399992108345
3500 0.0675999969244003
3505 0.0759999975562096
3506 0.0719999969005585
3509 0.0769999921321869
3511 0.0745999962091446
3512 0.0721999928355217
3514 0.0773999914526939
3519 0.0711999982595444
3529 0.0749999955296516
3535 0.0717999935150146
3537 0.0707999989390373
3538 0.0729999989271164
3542 0.0741999968886375
3543 0.0707999989390373
3547 0.0729999989271164
3549 0.0733999982476234
3555 0.08279999345541
3556 0.0723999962210655
3559 0.0722000002861023
3563 0.0725999996066093
3575 0.0695999935269356
3580 0.0717999935150146
3581 0.0723999962210655
3583 0.0755999982357025
3592 0.0609999969601631
3593 0.0671999976038933
3599 0.0729999989271164
3600 0.0657999962568283
3602 0.0733999982476234
3614 0.0655999928712845
3618 0.0725999921560287
3620 0.0739999935030937
3622 0.0687999948859215
3625 0.0701999962329865
3628 0.0721999928355217
3637 0.0691999942064285
3643 0.0749999955296516
3645 0.0639999955892563
3656 0.0723999962210655
3657 0.0713999941945076
3663 0.0595999956130981
3670 0.0693999975919724
3694 0.0649999976158142
3695 0.0769999921321869
3697 0.0741999968886375
3700 0.0677999928593636
3702 0.0679999962449074
3723 0.0667999982833862
3726 0.0663999989628792
3730 0.0711999982595444
3731 0.0803999975323677
3732 0.0695999935269356
3734 0.0685999989509583
3738 0.0697999969124794
3741 0.0699999928474426
3743 0.0737999975681305
3745 0.0705999955534935
3752 0.0759999975562096
3755 0.0787999927997589
3756 0.0635999962687492
3759 0.0649999976158142
3764 0.0705999955534935
3772 0.0745999962091446
3776 0.0689999982714653
3778 0.0773999989032745
3780 0.0713999941945076
3781 0.0739999935030937
3787 0.0715999975800514
3791 0.0709999948740005
3793 0.0715999975800514
3795 0.0715999975800514
3798 0.0707999989390373
3807 0.0821999981999397
3809 0.0735999941825867
3810 0.0731999948620796
3814 0.0725999996066093
3819 0.0807999968528748
3821 0.0789999961853027
3831 0.0705999955534935
3833 0.0751999989151955
3835 0.0747999921441078
3848 0.082399994134903
3852 0.0755999982357025
3854 0.0755999982357025
3864 0.0709999948740005
3869 0.082399994134903
3876 0.081399992108345
3879 0.0781999975442886
3881 0.0843999907374382
3887 0.0783999934792519
3894 0.0829999968409538
3901 0.084599994122982
3902 0.0931999906897545
3903 0.0865999981760979
3905 0.0853999927639961
3908 0.0829999968409538
3910 0.0783999934792519
3916 0.0801999941468239
3920 0.0843999981880188
3921 0.0751999914646149
3927 0.0889999940991402
3928 0.0815999954938889
3929 0.0761999934911728
3934 0.087399996817112
3935 0.0749999955296516
3939 0.0741999968886375
3950 0.0825999975204468
3956 0.0711999982595444
3960 0.0751999989151955
3962 0.0805999934673309
3965 0.0799999907612801
3967 0.0817999914288521
3973 0.0697999969124794
3976 0.0819999948143959
3980 0.0785999968647957
3984 0.0861999914050102
3986 0.0825999975204468
3989 0.0883999913930893
3991 0.090999998152256
3995 0.0995999947190285
3997 0.0921999961137772
3999 0.0843999981880188
};
\addlegendentry{NP3O Kappa 3}
\addplot [semithick, forestgreen4416044]
table {%
5 0.00100000016391277
15 0.00100000016391277
18 0.00100000016391277
24 0.00100000016391277
40 0.00100000004749745
42 0.00100000004749745
44 0.000999999931082129
45 0.00100000004749745
47 0.000999999931082129
53 0.000999999931082129
54 0.00100000004749745
56 0.00100000004749745
65 0.00100000004749745
71 0.00100000004749745
72 0.000999999931082129
73 0.00100000004749745
74 0.000999999931082129
79 0.000999999931082129
87 0.000999999931082129
94 0.000999999931082129
102 0.000999999931082129
105 0.000999999931082129
106 0.000999999931082129
113 0.000999999931082129
118 0.00100000004749745
126 0.000999999931082129
129 0.000999999931082129
130 0.000999999931082129
139 0.000999999931082129
141 0.000999999931082129
142 0.000999999931082129
150 0.000999999931082129
155 0.000999999931082129
158 0.000999999931082129
167 0.000999999931082129
168 0.000999999931082129
177 0.000999999931082129
178 0.000999999931082129
183 0.000999999931082129
185 0.000999999931082129
186 0.000999999931082129
190 0.000999999931082129
198 0.000999999931082129
206 0.000999999931082129
207 0.00100000004749745
208 0.00100000004749745
212 0.000999999931082129
223 0.000999999931082129
229 0.00100000004749745
234 0.000999999931082129
237 0.00100000004749745
249 0.000999999931082129
255 0.000999999931082129
260 0.000999999931082129
263 0.00100000004749745
267 0.000999999931082129
271 0.00100000004749745
273 0.00100000004749745
292 0.000999999931082129
297 0.000999999931082129
298 0.00100000004749745
303 0.00100000004749745
307 0.000999999931082129
308 0.00100000004749745
310 0.00100000004749745
318 0.000999999931082129
319 0.00100000004749745
325 0.00100000004749745
326 0.000999999931082129
327 0.00100000004749745
330 0.000999999931082129
339 0.000999999931082129
347 0.00100000004749745
363 0.000999999931082129
367 0.000999999931082129
373 0.000999999931082129
377 0.000999999931082129
379 0.00100000004749745
391 0.000999999931082129
392 0.000999999931082129
408 0.000999999931082129
421 0.000999999931082129
422 0.000999999931082129
424 0.000999999931082129
430 0.00100000004749745
439 0.000999999931082129
441 0.000999999931082129
442 0.000999999931082129
445 0.00100000004749745
451 0.00100000004749745
460 0.00100000004749745
463 0.000999999931082129
464 0.00100000004749745
473 0.00100000004749745
474 0.000999999931082129
489 0.000999999931082129
491 0.000999999931082129
493 0.000999999931082129
507 0.000999999931082129
512 0.000999999931082129
514 0.00100000004749745
517 0.00100000004749745
525 0.000999999931082129
531 0.00100000004749745
533 0.000999999931082129
536 0.00100000004749745
542 0.00100000004749745
547 0.000999999931082129
557 0.000999999931082129
559 0.000999999931082129
563 0.00100000004749745
569 0.000999999931082129
573 0.00100000004749745
574 0.00100000004749745
579 0.000999999931082129
581 0.000999999931082129
582 0.00100000004749745
584 0.00100000004749745
586 0.000999999931082129
587 0.000999999931082129
592 0.000999999931082129
593 0.000999999931082129
602 0.00100000004749745
608 0.000999999931082129
610 0.00100000004749745
615 0.000999999931082129
620 0.00100000004749745
622 0.000999999931082129
634 0.00100000004749745
641 0.000999999931082129
642 0.000999999931082129
644 0.000999999931082129
645 0.00100000004749745
646 0.000999999931082129
647 0.000999999931082129
649 0.000999999931082129
652 0.000999999931082129
656 0.00100000004749745
661 0.000999999931082129
664 0.000999999931082129
668 0.000999999931082129
671 0.000999999931082129
672 0.000999999931082129
674 0.000999999931082129
675 0.000999999931082129
678 0.00100000004749745
679 0.000999999931082129
682 0.000999999931082129
683 0.00100000004749745
688 0.00100000004749745
689 0.000999999931082129
696 0.000999999931082129
699 0.00100000004749745
703 0.000999999931082129
706 0.00100000004749745
708 0.00100000004749745
710 0.000999999931082129
714 0.000999999931082129
718 0.000999999931082129
721 0.00100000004749745
722 0.000999999931082129
723 0.000999999931082129
730 0.000999999931082129
736 0.00100000004749745
738 0.000999999931082129
739 0.000999999931082129
743 0.000999999931082129
747 0.00100000004749745
750 0.000999999931082129
751 0.000999999931082129
752 0.000999999931082129
754 0.00100000004749745
756 0.000999999931082129
765 0.000999999931082129
766 0.000999999931082129
769 0.000999999931082129
770 0.000999999931082129
771 0.000999999931082129
773 0.00100000004749745
774 0.00100000004749745
780 0.00100000004749745
784 0.00100000004749745
785 0.000999999931082129
787 0.000999999931082129
789 0.000999999931082129
792 0.00100000004749745
793 0.00100000004749745
794 0.000999999931082129
795 0.000999999931082129
798 0.000999999931082129
802 0.000999999931082129
807 0.00100000004749745
808 0.000999999931082129
809 0.000999999931082129
815 0.000999999931082129
821 0.000999999931082129
825 0.000999999931082129
828 0.00100000004749745
832 0.00100000004749745
836 0.000999999931082129
838 0.000999999931082129
843 0.000999999931082129
846 0.00100000004749745
867 0.000999999931082129
869 0.000999999931082129
870 0.000999999931082129
874 0.00100000004749745
876 0.000999999931082129
880 0.00100000004749745
882 0.00100000004749745
890 0.000999999931082129
896 0.00100000004749745
900 0.000999999931082129
907 0.000999999931082129
908 0.00100000004749745
909 0.000999999931082129
910 0.000999999931082129
915 0.000999999931082129
917 0.000999999931082129
920 0.000999999931082129
921 0.00100000004749745
923 0.000999999931082129
931 0.000999999931082129
932 0.00100000004749745
935 0.000999999931082129
942 0.000999999931082129
945 0.00100000004749745
954 0.00100000004749745
956 0.000999999931082129
957 0.000999999931082129
958 0.000999999931082129
961 0.000999999931082129
962 0.000999999931082129
966 0.000999999931082129
971 0.000999999931082129
972 0.000999999931082129
976 0.000999999931082129
977 0.000999999931082129
978 0.000999999931082129
979 0.00100000004749745
983 0.00100000004749745
984 0.000999999931082129
987 0.000999999931082129
988 0.00100000004749745
996 0.000999999931082129
1000 0.00100000004749745
1002 0.000999999931082129
1004 0.00100000004749745
1005 0.000999999931082129
1012 0.000999999931082129
1013 0.000999999931082129
1014 0.000999999931082129
1017 0.000999999931082129
1025 0.000999999931082129
1027 0.00100000004749745
1031 0.000999999931082129
1032 0.000999999931082129
1035 0.000999999931082129
1037 0.00100000004749745
1044 0.00100000004749745
1055 0.00100000004749745
1057 0.000999999931082129
1063 0.000999999931082129
1064 0.000999999931082129
1066 0.000999999931082129
1068 0.00100000004749745
1072 0.000999999931082129
1076 0.000999999931082129
1078 0.000999999931082129
1083 0.00100000004749745
1084 0.000999999931082129
1085 0.000999999931082129
1093 0.000999999931082129
1099 0.00100000004749745
1103 0.000999999931082129
1104 0.00100000004749745
1105 0.000999999931082129
1114 0.00100000004749745
1116 0.000999999931082129
1119 0.000999999931082129
1125 0.00100000004749745
1126 0.000999999931082129
1133 0.000999999931082129
1135 0.00100000004749745
1155 0.00100000004749745
1156 0.000999999931082129
1160 0.00100000004749745
1161 0.00100000004749745
1162 0.000999999931082129
1180 0.000999999931082129
1183 0.000999999931082129
1185 0.000999999931082129
1192 0.000999999931082129
1193 0.000999999931082129
1199 0.000999999931082129
1201 0.000999999931082129
1206 0.000999999931082129
1208 0.00100000004749745
1210 0.00100000004749745
1214 0.000999999931082129
1224 0.000999999931082129
1232 0.000999999931082129
1233 0.000999999931082129
1234 0.000999999931082129
1236 0.000999999931082129
1239 0.000999999931082129
1244 0.000999999931082129
1247 0.00100000004749745
1253 0.000999999931082129
1255 0.000999999931082129
1257 0.000999999931082129
1258 0.000999999931082129
1261 0.000999999931082129
1263 0.00100000004749745
1266 0.000999999931082129
1274 0.000999999931082129
1281 0.00100000004749745
1287 0.000999999931082129
1291 0.000999999931082129
1292 0.00100000004749745
1293 0.00100000004749745
1294 0.00100000004749745
1300 0.000999999931082129
1303 0.000999999931082129
1310 0.00100000004749745
1312 0.000999999931082129
1315 0.000999999931082129
1316 0.000999999931082129
1319 0.000999999931082129
1325 0.000999999931082129
1327 0.000999999931082129
1330 0.00100000004749745
1333 0.00100000004749745
1334 0.000999999931082129
1336 0.000999999931082129
1337 0.00100000004749745
1343 0.000999999931082129
1355 0.00100000004749745
1366 0.000999999931082129
1370 0.000999999931082129
1379 0.000999999931082129
1384 0.000999999931082129
1385 0.000999999931082129
1388 0.00100000004749745
1389 0.00100000004749745
1391 0.000999999931082129
1392 0.000999999931082129
1395 0.000999999931082129
1412 0.000999999931082129
1413 0.000999999931082129
1414 0.000999999931082129
1419 0.000999999931082129
1422 0.00100000004749745
1426 0.000999999931082129
1427 0.00100000004749745
1428 0.00100000004749745
1432 0.00100000004749745
1433 0.000999999931082129
1436 0.00100000004749745
1440 0.00100000004749745
1442 0.00100000004749745
1456 0.000999999931082129
1465 0.000999999931082129
1466 0.00100000004749745
1477 0.000999999931082129
1485 0.000999999931082129
1486 0.00100000004749745
1489 0.000999999931082129
1491 0.000999999931082129
1492 0.00100000004749745
1500 0.000999999931082129
1501 0.000999999931082129
1502 0.000999999931082129
1506 0.000999999931082129
1508 0.00100000004749745
1510 0.000999999931082129
1518 0.000999999931082129
1523 0.000999999931082129
1524 0.00100000004749745
1527 0.00100000004749745
1534 0.00100000004749745
1546 0.00100000004749745
1551 0.000999999931082129
1552 0.000999999931082129
1554 0.000999999931082129
1555 0.000999999931082129
1561 0.000999999931082129
1568 0.000999999931082129
1569 0.00100000004749745
1578 0.00100000004749745
1582 0.00100000004749745
1584 0.000999999931082129
1588 0.00100000004749745
1597 0.000999999931082129
1604 0.00100000004749745
1605 0.000999999931082129
1610 0.000999999931082129
1618 0.000999999931082129
1620 0.000999999931082129
1627 0.00100000004749745
1628 0.00100000004749745
1632 0.000999999931082129
1637 0.00100000004749745
1640 0.000999999931082129
1642 0.000999999931082129
1645 0.000999999931082129
1648 0.00100000004749745
1652 0.000999999931082129
1660 0.000999999931082129
1668 0.000999999931082129
1670 0.00100000004749745
1672 0.00100000004749745
1675 0.00100000004749745
1676 0.00100000004749745
1682 0.000999999931082129
1683 0.000999999931082129
1691 0.00100000004749745
1694 0.000999999931082129
1695 0.00100000004749745
1696 0.000999999931082129
1697 0.000999999931082129
1699 0.00100000004749745
1702 0.00100000004749745
1709 0.00100000004749745
1710 0.000999999931082129
1717 0.00100000004749745
1718 0.00100000004749745
1719 0.00100000004749745
1728 0.000999999931082129
1732 0.000999999931082129
1734 0.000999969895929098
1735 0.00100000004749745
1737 0.00100000004749745
1742 0.00100000004749745
1743 0.00099996873177588
1745 0.000999970478005707
1746 0.000999969663098454
1747 0.000999969895929098
1752 0.00099987955763936
1766 0.000999902375042439
1775 0.000999748473986983
1781 0.000999809941276908
1788 0.000999532407149673
1789 0.000999300158582628
1798 0.000998866511508822
1805 0.000999057665467262
1813 0.00099931622389704
1814 0.000998877338133752
1817 0.00099909701384604
1824 0.000999201089143753
1826 0.000998889794573188
1830 0.000999134499579668
1840 0.000998641829937696
1841 0.000998841016553342
1844 0.000999010168015957
1849 0.000999061390757561
1853 0.000999532407149673
1866 0.000998752657324076
1868 0.000998925766907632
1869 0.000998252769932151
1875 0.00099849805701524
1876 0.000998395495116711
1877 0.000998916453681886
1879 0.00099843111820519
1881 0.000997627736069262
1893 0.000997887924313545
1902 0.000997424591332674
1906 0.000996037852019072
1911 0.000997311901301146
1917 0.000996550428681076
1923 0.000997726921923459
1924 0.000997385941445827
1930 0.000996776623651385
1934 0.000997455324977636
1936 0.000997329829260707
1938 0.000996762653812766
1944 0.000996109796687961
1947 0.000995988957583904
1949 0.00099504180252552
1952 0.000995617127045989
1955 0.000992455519735813
1958 0.000994898611679673
1960 0.000996510963886976
1967 0.000995472655631602
1969 0.000994967762380838
1981 0.000996786053292453
1982 0.000996153336018324
1983 0.000996881164610386
1997 0.000995166599750519
2001 0.000996046350337565
2005 0.000995678128674626
2009 0.000995574169792235
2010 0.000996142858639359
2013 0.000995655776932836
2015 0.000996130751445889
2017 0.000995557755231857
2025 0.000996795250102878
2027 0.000996008398942649
2030 0.000994230969808996
2033 0.000996208982542157
2036 0.000994515954516828
2038 0.000993950292468071
2041 0.000993066933006048
2044 0.000992960180155933
2045 0.000993744237348437
2060 0.000994632486253977
2067 0.000994474394246936
2072 0.000996119691990316
2073 0.000995257869362831
2074 0.000994854955933988
2076 0.000995267531834543
2077 0.000997153343632817
2079 0.00099494110327214
2081 0.00099555728957057
2085 0.000992344110272825
2089 0.000993068097159266
2094 0.000993807567283511
2096 0.000991749577224255
2103 0.000993296736851335
2105 0.000995151465758681
2106 0.00099226098973304
2109 0.000994280213490129
2111 0.000992657849565148
2115 0.000987761071883142
2118 0.000991193111985922
2120 0.000988986575976014
2122 0.000989608000963926
2123 0.000993005931377411
2133 0.000988438026979566
2134 0.000991250621154904
2138 0.000987680396065116
2141 0.000992598361335695
2144 0.000990573200397193
2145 0.000989261665381491
2148 0.000990703701972961
2149 0.000993246329016984
2151 0.00098825991153717
2156 0.000991323264315724
2157 0.000993944704532623
2164 0.000996073940768838
2165 0.000993678695522249
2169 0.000991211272776127
2171 0.000992903485894203
2173 0.000991837005130947
2177 0.000992759945802391
2187 0.00099366414360702
2189 0.000992350047454238
2191 0.000988841289654374
2192 0.000988292740657926
2196 0.000990152126178145
2199 0.000990514177829027
2207 0.000991207081824541
2211 0.000988375395536423
2214 0.000989952706731856
2225 0.000990126980468631
2229 0.00099078647326678
2231 0.000991197652183473
2234 0.000993061345070601
2236 0.000992648652754724
2237 0.000991492066532373
2239 0.000989895896054804
2241 0.000990304979495704
2242 0.00098830321803689
2244 0.000990358996205032
2246 0.000987650244496763
2247 0.00099255342502147
2251 0.000988891697488725
2252 0.000988619634881616
2254 0.000990058062598109
2257 0.000991099048405886
2262 0.00098880403675139
2274 0.000990423723123968
2278 0.000990556902252138
2281 0.00099312630482018
2291 0.000986658735200763
2297 0.000987448263913393
2298 0.000988676096312702
2300 0.000989422667771578
2303 0.00098779727704823
2306 0.000986728700809181
2307 0.000986664555966854
2308 0.000986502273008227
2318 0.000985348015092313
2319 0.000985604478046298
2320 0.000988071202300489
2322 0.000989812659099698
2334 0.00098996632732451
2335 0.000988861313089728
2336 0.00098430085927248
2337 0.000982425059191883
2345 0.00098370376508683
2354 0.000984724261797965
2359 0.000989081454463303
2367 0.000985762104392052
2368 0.000979475444182754
2371 0.0009853127412498
2382 0.000988660613074899
2385 0.000989288673736155
2388 0.000981839373707771
2389 0.000985737657174468
2390 0.000992559595033526
2392 0.000989638268947601
2400 0.000992474495433271
2402 0.00099112605676055
2404 0.000988742453046143
2406 0.000991909531876445
2416 0.000990941771306098
2424 0.000991274137049913
2425 0.000989811262115836
2430 0.000988991232588887
2436 0.000988982617855072
2444 0.000990232336334884
2450 0.000995436450466514
2451 0.000985973281785846
2452 0.000990961212664843
2453 0.000987236970104277
2455 0.000985746155492961
2460 0.000989258056506515
2479 0.00099155493080616
2481 0.000991014996543527
2485 0.000990351196378469
2486 0.000986029277555645
2496 0.000990482047200203
2498 0.000984979793429375
2501 0.000985807040706277
2502 0.000984675833024085
2503 0.000985196325927973
2513 0.000982893980108202
2514 0.000984018435701728
2517 0.000984403071925044
2519 0.000985871884040534
2523 0.000987385865300894
2525 0.000983767677098513
2528 0.00098954257555306
2530 0.000989580526947975
2532 0.000985581078566611
2534 0.000990561791695654
2543 0.000988199841231108
2547 0.000989771098829806
2551 0.000988519052043557
2553 0.000983791891485453
2556 0.000985303660854697
2559 0.000986536964774132
2565 0.000984591199085116
2566 0.000988499261438847
2570 0.000988072948530316
2573 0.000987315783277154
2576 0.000992081011645496
2578 0.000987802515737712
2583 0.000983655801974237
2587 0.000989928259514272
2590 0.000992483808659017
2591 0.000988476094789803
2592 0.000990192405879498
2593 0.000989991473034024
2596 0.000982190133072436
2600 0.000988783547654748
2606 0.000989301130175591
2607 0.000989846303127706
2610 0.000982244149781764
2618 0.000986914034001529
2623 0.000991028849966824
2626 0.000993557972833514
2629 0.000989926978945732
2630 0.000991000910289586
2632 0.000988108920864761
2635 0.000987261417321861
2636 0.000993038527667522
2638 0.000989350606687367
2644 0.00099013140425086
2647 0.000990177504718304
2650 0.000987886916846037
2651 0.000992129556834698
2655 0.000990345375612378
2661 0.000989287393167615
2674 0.000991735490970314
2678 0.000990393571555614
2680 0.00099150906316936
2685 0.00098798330873251
2690 0.000982398516498506
2699 0.000983542995527387
2703 0.000986574683338404
2707 0.000989090651273727
2710 0.000983753940090537
2725 0.00098328257445246
2735 0.000987197970971465
2736 0.000980800716206431
2737 0.000987152568995953
2740 0.000984695740044117
2746 0.000983334379270673
2752 0.000985684688203037
2753 0.000985985388979316
2754 0.000986921368166804
2755 0.000986186438240111
2756 0.000981986406259239
2757 0.000984010519459844
2758 0.000980388722382486
2766 0.000984180485829711
2789 0.000979462522082031
2790 0.000981974881142378
2791 0.000981369288638234
2798 0.000978015596047044
2809 0.00098500750027597
2811 0.000982980593107641
2815 0.000979452161118388
2823 0.000981559976935387
2824 0.000986704835668206
2827 0.000980394775979221
2829 0.000984215992502868
2830 0.000980180222541094
2832 0.000979809556156397
2851 0.000981397926807404
2856 0.000981690362095833
2859 0.000985302147455513
2862 0.000984667101874948
2871 0.000985260354354978
2872 0.000982582569122314
2878 0.000985458493232727
2880 0.000982266967184842
2881 0.000982193974778056
2887 0.000977550633251667
2890 0.000982946716248989
2891 0.000982976867817342
2896 0.000984052196145058
2898 0.00098231784068048
2900 0.000981451361440122
2903 0.000978561583906412
2904 0.000985266873613
2912 0.000983646372333169
2917 0.000978833646513522
2919 0.000983249628916383
2920 0.00098441238515079
2921 0.000973609450738877
2932 0.000981296645477414
2942 0.000977184739895165
2950 0.000977863790467381
2967 0.000973821384832263
2972 0.000975431059487164
2974 0.000979518867097795
2975 0.000982904573902488
2978 0.000979457632638514
2988 0.000970671128015965
2994 0.000978006282821298
2998 0.000977404415607452
3003 0.000980563811026514
3005 0.000973597401753068
3007 0.000982556492090225
3009 0.000977730378508568
3011 0.000972171197645366
3015 0.000981128192506731
3016 0.000981466379016638
3019 0.000985965016297996
3020 0.00098190107382834
3021 0.000985530088655651
3025 0.000986186787486076
3027 0.000982958124950528
3030 0.000986481783911586
3031 0.000979706062935293
3033 0.000982380821369588
3038 0.000982188619673252
3040 0.000979817355982959
3041 0.000981325167231262
3042 0.000970593828242272
3048 0.000976310926489532
3050 0.000984180602245033
3053 0.000984235899522901
3062 0.000982571276836097
3065 0.000983461970463395
3067 0.000979239121079445
3069 0.000978766474872828
3071 0.000980540993623435
3073 0.000974550959654152
3082 0.000980908516794443
3086 0.000988754210993648
3088 0.00097401870880276
3091 0.000982215977273881
3099 0.000976480543613434
3103 0.000982863712124527
3107 0.000987601466476917
3113 0.000976386480033398
3120 0.000982305151410401
3122 0.000979936448857188
3127 0.000984070589765906
3134 0.000980341690592468
3137 0.000982991419732571
3138 0.000986318453215063
3143 0.000985096674412489
3144 0.000987897044979036
3145 0.000988096697255969
3147 0.000988682033494115
3150 0.000991820124909282
3155 0.000985721591860056
3158 0.000989405903965235
3159 0.00098679622169584
3161 0.000993289984762669
3167 0.00098868110217154
3177 0.000993203255347908
3184 0.000994337489828467
3187 0.000995034584775567
3188 0.000994702335447073
3195 0.0009992690756917
3196 0.000998219824396074
3197 0.000995407812297344
3198 0.000996782328002155
3203 0.000995041220448911
3206 0.000993383349850774
3230 0.000993298133835196
3233 0.000996008282527328
3235 0.000997934490442276
3240 0.000997730065137148
3243 0.000997984781861305
3244 0.000995366834104061
3246 0.000997209921479225
3247 0.000996903632767498
3254 0.000996093265712261
3256 0.000996798975393176
3258 0.000996971153654158
3267 0.000996755668893456
3272 0.000998774543404579
3273 0.000995783135294914
3279 0.00099505519028753
3281 0.000994159840047359
3283 0.000998809584416449
3285 0.000994338188320398
3289 0.00100000004749745
3292 0.000992997316643596
3296 0.000997221563011408
3305 0.000996128423139453
3306 0.000993171706795692
3307 0.000996748800389469
3313 0.000997916795313358
3321 0.000991329317912459
3325 0.000996182439848781
3327 0.000997542752884328
3328 0.000986301223747432
3329 0.0009954929118976
3333 0.000994365196675062
3338 0.00100000004749745
3345 0.000996314454823732
3353 0.000996503513306379
3357 0.000993714900687337
3361 0.000989413587376475
3363 0.000993160530924797
3369 0.000991646549664438
3372 0.000994022702798247
3374 0.00099105853587389
3376 0.000987202278338373
3378 0.000995587091892958
3381 0.000997236929833889
3383 0.000993888126686215
3386 0.000990493455901742
3390 0.000990092172287405
3392 0.000994530506432056
3398 0.00098655978217721
3403 0.000989751308225095
3404 0.000978568568825722
3408 0.000995216192677617
3415 0.000991681474260986
3426 0.000996798975393176
3429 0.000991075183264911
3430 0.000996410963125527
3433 0.000995208509266376
3438 0.000991320703178644
3444 0.000986524042673409
3445 0.000983290956355631
3449 0.000996370217762887
3451 0.00099411397241056
3457 0.000990642933174968
3458 0.000992540968582034
3460 0.000992189859971404
3464 0.000994491158053279
3471 0.000990494154393673
3477 0.000993750523775816
3480 0.000992474961094558
3486 0.000985173508524895
3494 0.000994864269159734
3497 0.000992854591459036
3499 0.000987436738796532
3500 0.000988941639661789
3505 0.000989049091003835
3506 0.000995584297925234
3509 0.000994138768874109
3511 0.000984362442977726
3512 0.000988116255030036
3514 0.000994315836578608
3519 0.000986138242296875
3529 0.000988645828329027
3535 0.000986098544672132
3537 0.000992489629425108
3538 0.000989266089163721
3542 0.000986367929726839
3543 0.000988666666671634
3547 0.000985304010100663
3549 0.000992888119071722
3555 0.000987873645499349
3556 0.000988210085779428
3559 0.000988521613180637
3563 0.00099178752861917
3575 0.000993338762782514
3580 0.000997219234704971
3581 0.00099267321638763
3583 0.000994681846350431
3592 0.00099443132057786
3593 0.000993791967630386
3599 0.000990921398624778
3600 0.000986935570836067
3602 0.000989613123238087
3614 0.000989313237369061
3618 0.00099278031848371
3620 0.000988283194601536
3622 0.000993807683698833
3625 0.000987110892310739
3628 0.000993723748251796
3637 0.000989926047623158
3643 0.000990698346868157
3645 0.000996666844002903
3656 0.000988992629572749
3657 0.00099538778886199
3663 0.000990668660961092
3670 0.000986696220934391
3694 0.000990459928289056
3695 0.000984555459581316
3697 0.000991306733340025
3700 0.00097787450067699
3702 0.000990137923508883
3723 0.000992581713944674
3726 0.000994084402918816
3730 0.000983733450993896
3731 0.000984810874797404
3732 0.000982302008196712
3734 0.000985237304121256
3738 0.000988559797406197
3741 0.000988814397715032
3743 0.000993769383057952
3745 0.000993541209027171
3752 0.000989335938356817
3755 0.000992000452242792
3756 0.000985181657597423
3759 0.000980166136287153
3764 0.000984212616458535
3772 0.000990566797554493
3776 0.000982286175712943
3778 0.000989048276096582
3780 0.000985645689070225
3781 0.000982821453362703
3787 0.00099066412076354
3791 0.000983197242021561
3793 0.000979718053713441
3795 0.000987341860309243
3798 0.000984199461527169
3807 0.000983472331427038
3809 0.000987568637356162
3810 0.000988859217613935
3814 0.000982169760391116
3819 0.000991483684629202
3821 0.000990170519798994
3831 0.000989884370937943
3833 0.000993990688584745
3835 0.000989007763564587
3848 0.000977178104221821
3852 0.000990190776064992
3854 0.00098721741233021
3864 0.000988168176263571
3869 0.000987965613603592
3876 0.000985417864285409
3879 0.000991821521893144
3881 0.000981744262389839
3887 0.000987804727628827
3894 0.000984800863079727
3901 0.000991532695479691
3902 0.000992575893178582
3903 0.00097906996961683
3905 0.000986279919743538
3908 0.000987150007858872
3910 0.000986017752438784
3916 0.000985767226666212
3920 0.00099088775459677
3921 0.000983178615570068
3927 0.000983083969913423
3928 0.000984369544312358
3929 0.000982355093583465
3934 0.000985297840088606
3935 0.000988924759440124
3939 0.000986680272035301
3950 0.000984679325483739
3956 0.000981896184384823
3960 0.00099422549828887
3962 0.000976999755948782
3965 0.000992038985714316
3967 0.000974591064732522
3973 0.000991010572761297
3976 0.000978133524768054
3980 0.00097578507848084
3984 0.000986121012829244
3986 0.000985071412287652
3989 0.000982531579211354
3991 0.000981145538389683
3995 0.000983070000074804
3997 0.000984605052508414
3999 0.000980244483798742
};
\addlegendentry{Termination}
\addplot [semithick, crimson2143940]
table {%
5 0.0102258212864399
15 0.00857734028249979
18 0.00835846737027168
24 0.00797554478049278
40 0.00754609983414412
42 0.00741092255339026
44 0.00737910671159625
45 0.00728578492999077
47 0.00711236288771033
53 0.00649461708962917
54 0.00639845198020339
56 0.00624047499150038
65 0.00566704152151942
71 0.00536557752639055
72 0.00522828754037619
73 0.00520171131938696
74 0.00509848725050688
79 0.00491126347333193
87 0.00464716274291277
94 0.00437781726941466
102 0.00424368819221854
105 0.00416048336774111
106 0.0041644275188446
113 0.00407834071666002
118 0.00395533163100481
126 0.00398371228948236
129 0.00394169334322214
130 0.00398014113306999
139 0.00389561243355274
141 0.00389257585629821
142 0.00399966491386294
150 0.00391009822487831
155 0.00389660289511085
158 0.00385743379592896
167 0.00386703084222972
168 0.0039298958145082
177 0.00377082056365907
178 0.00374318799003959
183 0.00385183002799749
185 0.00381682720035315
186 0.00384746678173542
190 0.00372693873941898
198 0.00382746895775199
206 0.00381953339092433
207 0.00379107287153602
208 0.0037534860894084
212 0.00378013774752617
223 0.00373768946155906
229 0.00381018850021064
234 0.00374608673155308
237 0.00378495152108371
249 0.00367852998897433
255 0.00372478133067489
260 0.0036758619826287
263 0.00378063041716814
267 0.00366457924246788
271 0.00373188289813697
273 0.00381373148411512
292 0.00377325038425624
297 0.00379503960721195
298 0.00382214016281068
303 0.00382522097788751
307 0.00371708301827312
308 0.00369519623927772
310 0.00365795195102692
318 0.0037197838537395
319 0.00373828317970037
325 0.00374190229922533
326 0.00369711173698306
327 0.0036590953823179
330 0.00377395725809038
339 0.0037120277993381
347 0.00377087295055389
363 0.00363677693530917
367 0.00368174607865512
373 0.00371889653615654
377 0.00372171215713024
379 0.00369065324775875
391 0.00370720471255481
392 0.00371007341891527
408 0.003731639822945
421 0.00370692275464535
422 0.00371547881513834
424 0.00370101816952229
430 0.00367917842231691
439 0.00364960683509707
441 0.00375716434791684
442 0.00365676172077656
445 0.00362997292540967
451 0.00373154948465526
460 0.00368179474025965
463 0.0036312174052
464 0.00374234979972243
473 0.00365969957783818
474 0.00360238691791892
489 0.00367623753845692
491 0.00365156540647149
493 0.00365873309783638
507 0.00371240731328726
512 0.00370264798402786
514 0.00373323052190244
517 0.00377464736811817
525 0.00382049661129713
531 0.00375579064711928
533 0.00377330183982849
536 0.00375301064923406
542 0.00380194745957851
547 0.00381706329062581
557 0.00380516098812222
559 0.00395362079143524
563 0.00385000254027545
569 0.0038218111731112
573 0.00381336407735944
574 0.00382482167333364
579 0.00379149755463004
581 0.00382542866282165
582 0.00398365594446659
584 0.00382094085216522
586 0.00386804202571511
587 0.00385287264361978
592 0.0038284626789391
593 0.00387169211171567
602 0.0040301913395524
608 0.00384614057838917
610 0.00391351943835616
615 0.00383100751787424
620 0.00386351905763149
622 0.00378687377087772
634 0.00385120138525963
641 0.00390522740781307
642 0.00388369616121054
644 0.00395202962681651
645 0.00381555780768394
646 0.00382247800007463
647 0.00381400785408914
649 0.00386221194639802
652 0.00383510673418641
656 0.00388090754859149
661 0.00391679815948009
664 0.00392513163387775
668 0.00386389717459679
671 0.00384317804127932
672 0.00384599808603525
674 0.0039448095485568
675 0.00384658249095082
678 0.00383078306913376
679 0.00390707794576883
682 0.0037986699026078
683 0.0038824169896543
688 0.00400586845353246
689 0.00382425077259541
696 0.00394822843372822
699 0.00387109024450183
703 0.0037762657739222
706 0.00380807789042592
708 0.00381571426987648
710 0.00389215815812349
714 0.00391304679214954
718 0.00398246385157108
721 0.00390979228541255
722 0.00397539744153619
723 0.00397933274507523
730 0.00388507428579032
736 0.00389942154288292
738 0.00398284383118153
739 0.00386013323441148
743 0.00390109978616238
747 0.0037985616363585
750 0.00397551851347089
751 0.00393357127904892
752 0.00401247339323163
754 0.00393426232039928
756 0.00388094037771225
765 0.00391426356509328
766 0.00393746607005596
769 0.00386514607816935
770 0.0039380369707942
771 0.00397843681275845
773 0.00388605892658234
774 0.00392001587897539
780 0.00390020338818431
784 0.00392563361674547
785 0.00392163265496492
787 0.00389230600558221
789 0.00385672692209482
792 0.0038691833615303
793 0.00384948123246431
794 0.00393062457442284
795 0.00396621134132147
798 0.00396768469363451
802 0.00383943109773099
807 0.00385764194652438
808 0.00395443383604288
809 0.00400030333548784
815 0.00387065927498043
821 0.00395457446575165
825 0.00386912166140974
828 0.00383910164237022
832 0.00396808376535773
836 0.00393246952444315
838 0.00393577385693789
843 0.00394654739648104
846 0.00401051482185721
867 0.00404869811609387
869 0.0040288264863193
870 0.00402120314538479
874 0.00400816602632403
876 0.00395066058263183
880 0.00392181193456054
882 0.00390665326267481
890 0.00402192957699299
896 0.00393235869705677
900 0.0040109334513545
907 0.00402273563668132
908 0.00411122664809227
909 0.00393692497164011
910 0.00406563421711326
915 0.00412501487880945
917 0.00407971767708659
920 0.00400586146861315
921 0.00404078233987093
923 0.00402039801701903
931 0.00407079514116049
932 0.00408939551562071
935 0.00397577974945307
942 0.00415708497166634
945 0.00411966629326344
954 0.00413722265511751
956 0.0040206229314208
957 0.0040745884180069
958 0.00420564878731966
961 0.00404026312753558
962 0.00406565237790346
966 0.00406703166663647
971 0.00420861458405852
972 0.00419490411877632
976 0.00424044858664274
977 0.00410521682351828
978 0.0042000375688076
979 0.00398340122774243
983 0.00418097712099552
984 0.00411748606711626
987 0.00415701372548938
988 0.00416279584169388
996 0.00410753488540649
1000 0.00403053872287273
1002 0.00415079994127154
1004 0.00420305086299777
1005 0.00406490033492446
1012 0.00415944308042526
1013 0.00411389302462339
1014 0.00413077929988503
1017 0.00409325398504734
1025 0.00415446190163493
1027 0.00411174073815346
1031 0.00408421969041228
1032 0.00411387905478477
1035 0.00407005520537496
1037 0.00399216124787927
1044 0.00409437622874975
1055 0.00404208339750767
1057 0.00410677306354046
1063 0.0041219531558454
1064 0.00405457802116871
1066 0.00402526976540685
1068 0.00406740326434374
1072 0.00404288293793797
1076 0.00387761043384671
1078 0.00403168285265565
1083 0.00403737789019942
1084 0.00388474483042955
1085 0.00403285305947065
1093 0.00399810774251819
1099 0.00404704175889492
1103 0.00411244574934244
1104 0.00396328372880816
1105 0.00401083938777447
1114 0.0039656232111156
1116 0.00397778488695621
1119 0.00402747839689255
1125 0.00392266921699047
1126 0.00403290428221226
1133 0.00410641543567181
1135 0.00404736306518316
1155 0.00396701833233237
1156 0.00400865403935313
1160 0.00405924720689654
1161 0.00400327192619443
1162 0.00411298777908087
1180 0.00403889920562506
1183 0.00420802226290107
1185 0.00416393578052521
1192 0.00409762281924486
1193 0.00399237405508757
1199 0.00401706248521805
1201 0.00398840056732297
1206 0.00411603972315788
1208 0.00405902415513992
1210 0.0039080586284399
1214 0.00410460494458675
1224 0.00402994686737657
1232 0.00401717750355601
1233 0.0041142045520246
1234 0.00404278840869665
1236 0.00408310955390334
1239 0.0041016973555088
1244 0.00414064666256309
1247 0.0039525730535388
1253 0.00399982649832964
1255 0.00409805728122592
1257 0.00399783859029412
1258 0.00408200826495886
1261 0.0040735499933362
1263 0.00412154197692871
1266 0.00414037518203259
1274 0.00407661637291312
1281 0.00405013468116522
1287 0.00401620846241713
1291 0.0039502214640379
1292 0.00397483864799142
1293 0.0040983185172081
1294 0.00401070667430758
1300 0.00393170304596424
1303 0.00400116667151451
1310 0.00409608148038387
1312 0.00398959824815392
1315 0.00397106260061264
1316 0.00406181206926703
1319 0.00384814944118261
1325 0.00400480628013611
1327 0.00398459704592824
1330 0.00395293300971389
1333 0.00397729594260454
1334 0.00403883121907711
1336 0.00405026134103537
1337 0.00390410958789289
1343 0.00397695973515511
1355 0.00395991839468479
1366 0.00410771509632468
1370 0.00409128982573748
1379 0.00398099515587091
1384 0.00412752432748675
1385 0.00407201144844294
1388 0.00407312856987119
1389 0.00405014026910067
1391 0.00409703981131315
1392 0.00409270450472832
1395 0.00402155239135027
1412 0.00404805084690452
1413 0.00412537716329098
1414 0.0042040622793138
1419 0.00407244544476271
1422 0.00409676786512136
1426 0.00408162083476782
1427 0.00412035221233964
1428 0.00407407013699412
1432 0.00409084279090166
1433 0.00410879775881767
1436 0.00401426386088133
1440 0.00406535575166345
1442 0.00396881904453039
1456 0.00397200742736459
1465 0.00403512082993984
1466 0.00404489831998944
1477 0.00389031763188541
1485 0.00393208442255855
1486 0.00393872242420912
1489 0.00396140478551388
1491 0.00385908596217632
1492 0.00402721669524908
1500 0.00397738814353943
1501 0.00391234178096056
1502 0.0039430120959878
1506 0.00382844125851989
1508 0.00395674398168921
1510 0.00398711627349257
1518 0.00400311686098576
1523 0.00401500798761845
1524 0.00399670097976923
1527 0.00396295171231031
1534 0.00395362637937069
1546 0.00399569747969508
1551 0.00400238018482924
1552 0.00385505426675081
1554 0.00390113773755729
1555 0.00387812405824661
1561 0.0039952895604074
1568 0.00393601786345243
1569 0.00402895640581846
1578 0.00393381621688604
1582 0.00386174279265106
1584 0.00378928566351533
1588 0.00382827641442418
1597 0.00392759125679731
1604 0.0038557848893106
1605 0.00374980247579515
1610 0.00397708080708981
1618 0.00370222958736122
1620 0.0037747835740447
1627 0.00375248375348747
1628 0.00374398264102638
1632 0.00373769830912352
1637 0.00374677870422602
1640 0.0037149244453758
1642 0.0036816333886236
1645 0.00368983065709472
1648 0.00377926020883024
1652 0.00387780251912773
1660 0.00371743785217404
1668 0.00371798453852534
1670 0.00382323819212615
1672 0.00370046938769519
1675 0.00371928280219436
1676 0.00363310053944588
1682 0.00387835036963224
1683 0.00381344882771373
1691 0.00386010436341166
1694 0.00365836126729846
1695 0.00370318698696792
1696 0.00368301337584853
1697 0.00369582325220108
1699 0.00367300817742944
1702 0.0037033217959106
1709 0.00374639173969626
1710 0.00371701549738646
1717 0.00375195452943444
1718 0.00366963632404804
1719 0.00370592996478081
1728 0.0037604016251862
1732 0.00379632576368749
1734 0.00388026307336986
1735 0.00378738483414054
1737 0.003658018540591
1742 0.0039020162075758
1743 0.00396538572385907
1745 0.00383884529583156
1746 0.00367419398389757
1747 0.00377745809964836
1752 0.00361028080806136
1766 0.00382834556512535
1775 0.00369562278501689
1781 0.00376140023581684
1788 0.00383118307217956
1789 0.00381122622638941
1798 0.00368758174590766
1805 0.00370546849444509
1813 0.00369654921814799
1814 0.00389957427978516
1817 0.00372787937521935
1824 0.00378082203678787
1826 0.00374032882973552
1830 0.00381972780451179
1840 0.00385727034881711
1841 0.00367149850353599
1844 0.00361000187695026
1849 0.00400068145245314
1853 0.00354335736483335
1866 0.00376802682876587
1868 0.00381463835947216
1869 0.00372191052883863
1875 0.00365212932229042
1876 0.00367232481949031
1877 0.00371024990454316
1879 0.0038012124132365
1881 0.00369253754615784
1893 0.0035758763551712
1902 0.00379098393023014
1906 0.0037486411165446
1911 0.00378151563927531
1917 0.00367094110697508
1923 0.0036730500869453
1924 0.00366686540655792
1930 0.00368860526941717
1934 0.00375101692043245
1936 0.0036280311178416
1938 0.00366138108074665
1944 0.00368778733536601
1947 0.00366337737068534
1949 0.00369295105338097
1952 0.00371409906074405
1955 0.00363949220627546
1958 0.00363491545431316
1960 0.00392935518175364
1967 0.00382050313055515
1969 0.00366999628022313
1981 0.00378065998665988
1982 0.00367865315638483
1983 0.00365979643538594
1997 0.00377100985497236
2001 0.00365752703510225
2005 0.00367258558981121
2009 0.00371417170390487
2010 0.00393059849739075
2013 0.00374488346278667
2015 0.00388318253681064
2017 0.00387880648486316
2025 0.00387897482141852
2027 0.00397427845746279
2030 0.00384979392401874
2033 0.00371775683015585
2036 0.00370901450514793
2038 0.00371518335305154
2041 0.0037236378993839
2044 0.00366693432442844
2045 0.00369856785982847
2060 0.00349245453253388
2067 0.00371529627591372
2072 0.00376236904412508
2073 0.0037173293530941
2074 0.00375303509645164
2076 0.00377061194740236
2077 0.00373135786503553
2079 0.00375492172315717
2081 0.00378051656298339
2085 0.00362707860767841
2089 0.00381835224106908
2094 0.00369892991147935
2096 0.0038416008464992
2103 0.00368805741891265
2105 0.00381960417144001
2106 0.00383159867487848
2109 0.00374454166740179
2111 0.00367472833022475
2115 0.00380928860977292
2118 0.00383025174960494
2120 0.00370212644338608
2122 0.00367186940275133
2123 0.00381194986402988
2133 0.00385539932176471
2134 0.0037643383257091
2138 0.003776999656111
2141 0.00392327550798655
2144 0.00383081985637546
2145 0.00364710949361324
2148 0.00371850794181228
2149 0.00382337812334299
2151 0.00381788774393499
2156 0.00389643898233771
2157 0.00385500490665436
2164 0.00383540312759578
2165 0.00372225698083639
2169 0.00385805475525558
2171 0.00394221674650908
2173 0.00390790309756994
2177 0.00390964280813932
2187 0.00394770223647356
2189 0.00393639644607902
2191 0.00383076258003712
2192 0.00391594786196947
2196 0.00392478285357356
2199 0.00395645806565881
2207 0.00384786492213607
2211 0.00385039392858744
2214 0.00400853250175714
2225 0.00379839632660151
2229 0.00378186535090208
2231 0.00385794555768371
2234 0.00370310386642814
2236 0.00386238051578403
2237 0.00373397441580892
2239 0.00390914175659418
2241 0.00369738368317485
2242 0.00394612736999989
2244 0.00387203646823764
2246 0.00392641872167587
2247 0.00391928199678659
2251 0.00377543736249208
2252 0.00383085757493973
2254 0.00370672112330794
2257 0.00386639079079032
2262 0.00382891832850873
2274 0.00401079701259732
2278 0.00402453541755676
2281 0.00376213155686855
2291 0.00368735357187688
2297 0.00388482911512256
2298 0.00397296203300357
2300 0.00364056974649429
2303 0.00379572622478008
2306 0.00381024973466992
2307 0.0037412685342133
2308 0.00373008800670505
2318 0.00374338286928833
2319 0.00372254103422165
2320 0.00375904585234821
2322 0.00384252751246095
2334 0.00374613702297211
2335 0.00393414497375488
2336 0.00380023987963796
2337 0.00371769815683365
2345 0.0037750075571239
2354 0.00386044010519981
2359 0.00370882591232657
2367 0.00364773534238338
2368 0.00368545344099402
2371 0.00375802768394351
2382 0.0038704234175384
2385 0.00371067365631461
2388 0.00379962148144841
2389 0.00380788743495941
2390 0.00363108213059604
2392 0.00376037787646055
2400 0.00383021635934711
2402 0.003756771562621
2404 0.00380344106815755
2406 0.00371053768321872
2416 0.00366633059456944
2424 0.00386679591611028
2425 0.00369092705659568
2430 0.00379487569443882
2436 0.0035535185597837
2444 0.00377382105216384
2450 0.00369439553469419
2451 0.00363395735621452
2452 0.00363816134631634
2453 0.00385499326512218
2455 0.00385393016040325
2460 0.00373222376219928
2479 0.00380175467580557
2481 0.00388247007504106
2485 0.00370510015636683
2486 0.00391884101554751
2496 0.00377781386487186
2498 0.00370785966515541
2501 0.00363424303941429
2502 0.00388679280877113
2503 0.00379298138432205
2513 0.00390031631104648
2514 0.0037194867618382
2517 0.00379944662563503
2519 0.0037565897218883
2523 0.00368951424024999
2525 0.00381929753348231
2528 0.00372716644778848
2530 0.00375110656023026
2532 0.00369004113599658
2534 0.00391926104202867
2543 0.00358061864972115
2547 0.00377792189829051
2551 0.00372064555995166
2553 0.00372261460870504
2556 0.00391398184001446
2559 0.00379598210565746
2565 0.00368034932762384
2566 0.0038917176425457
2570 0.00388044002465904
2573 0.00378916854970157
2576 0.0039482768625021
2578 0.00380182894878089
2583 0.00378873362205923
2587 0.00369041645899415
2590 0.00405380455777049
2591 0.00377262011170387
2592 0.00378246419131756
2593 0.00364392623305321
2596 0.00372195127420127
2600 0.00374398264102638
2606 0.00375876086764038
2607 0.00371048226952553
2610 0.00363145000301301
2618 0.00373066193424165
2623 0.00346111948601902
2626 0.00382698513567448
2629 0.00372490612789989
2630 0.00371987884864211
2632 0.00382055225782096
2635 0.0038378550671041
2636 0.00362666766159236
2638 0.00372557854279876
2644 0.0038662045262754
2647 0.00353512680158019
2650 0.0037699022796005
2651 0.00369561999104917
2655 0.0037469994276762
2661 0.00383129226975143
2674 0.00369577249512076
2678 0.00374508043751121
2680 0.00374270556494594
2685 0.00368225551210344
2690 0.00390204228460789
2699 0.00402780761942267
2703 0.00378229096531868
2707 0.00394932925701141
2710 0.00381745654158294
2725 0.0037590719293803
2735 0.00395161239430308
2736 0.00383470649830997
2737 0.0039465157315135
2740 0.00395532976835966
2746 0.00396127253770828
2752 0.00385202839970589
2753 0.0039654946886003
2754 0.0040620556101203
2755 0.00400901632383466
2756 0.00384146510623395
2757 0.00400504283607006
2758 0.00416313437744975
2766 0.00400108704343438
2789 0.00383003056049347
2790 0.00400257762521505
2791 0.00399952288717031
2798 0.00386889791116118
2809 0.00394500698894262
2811 0.00387227884493768
2815 0.00380367878824472
2823 0.00383095419965684
2824 0.00386728043667972
2827 0.00384057126939297
2829 0.00387380528263748
2830 0.00377781689167023
2832 0.00383032066747546
2851 0.00388504192233086
2856 0.00382352061569691
2859 0.00378244835883379
2862 0.00379263097420335
2871 0.00363470404408872
2872 0.00396624719724059
2878 0.00377338565886021
2880 0.00393931567668915
2881 0.00392014719545841
2887 0.00386031297966838
2890 0.00375946029089391
2891 0.00386433373205364
2896 0.00385636417195201
2898 0.00382457091473043
2900 0.00378928589634597
2903 0.00390991754829884
2904 0.00407010409981012
2912 0.0038552931509912
2917 0.00389804947189987
2919 0.00385833904147148
2920 0.00390202086418867
2921 0.00379466870799661
2932 0.003846091683954
2942 0.00384362856857479
2950 0.00395234301686287
2967 0.00392282195389271
2972 0.00380555610172451
2974 0.00370891345664859
2975 0.00380865065380931
2978 0.00389080913737416
2988 0.00382881797850132
2994 0.00400400254875422
2998 0.00386307644657791
3003 0.00395330553874373
3005 0.00378014985471964
3007 0.00392278097569942
3009 0.00397054105997086
3011 0.00400757696479559
3015 0.00391563633456826
3016 0.0037691299803555
3019 0.0037758881226182
3020 0.00391264446079731
3021 0.00379682215861976
3025 0.00397958513349295
3027 0.00375078991055489
3030 0.0039122486487031
3031 0.0038812393322587
3033 0.00378633663058281
3038 0.00407505035400391
3040 0.00400133151561022
3041 0.00386967207305133
3042 0.00400119787082076
3048 0.00402258755639195
3050 0.00398037023842335
3053 0.00411227438598871
3062 0.00383764319121838
3065 0.00399566721171141
3067 0.00390302389860153
3069 0.00395196676254272
3071 0.0038898210041225
3073 0.00401164870709181
3082 0.00404223427176476
3086 0.00403551571071148
3088 0.00402191467583179
3091 0.00393348187208176
3099 0.00402550399303436
3103 0.00408896105363965
3107 0.00406151916831732
3113 0.00380741525441408
3120 0.00388072966597974
3122 0.00406198156997561
3127 0.00402834080159664
3134 0.0038795645814389
3137 0.00387075357139111
3138 0.00390441669151187
3143 0.00395165244117379
3144 0.00387353240512311
3145 0.00379523076117039
3147 0.00371645158156753
3150 0.00373605033382773
3155 0.00377884949557483
3158 0.00375199015252292
3159 0.00380581221543252
3161 0.00362423597835004
3167 0.00370277930051088
3177 0.00365628814324737
3184 0.0035817394964397
3187 0.00353358197025955
3188 0.00357799953781068
3195 0.0036843316629529
3196 0.00370722822844982
3197 0.00371731142513454
3198 0.00367269082926214
3203 0.00375794572755694
3206 0.00364564242772758
3230 0.00387398968450725
3233 0.00366024090908468
3235 0.00386790814809501
3240 0.00374725461006165
3243 0.00389528623782098
3244 0.00381299201399088
3246 0.00381825445219874
3247 0.00375147024169564
3254 0.00367916817776859
3256 0.00371932680718601
3258 0.00381764932535589
3267 0.00386599986813962
3272 0.00374697684310377
3273 0.00389985810033977
3279 0.00392867717891932
3281 0.00383947696536779
3283 0.00377272441983223
3285 0.00387305556796491
3289 0.00407114718109369
3292 0.00379276135936379
3296 0.00387332472018898
3305 0.00388415902853012
3306 0.00401003938168287
3307 0.00392262265086174
3313 0.00392596423625946
3321 0.0040335776284337
3325 0.00391942635178566
3327 0.00383418425917625
3328 0.00398449879139662
3329 0.00382372923195362
3333 0.00373686011880636
3338 0.00392142776399851
3345 0.00398603780195117
3353 0.00414009718224406
3357 0.00399177335202694
3361 0.00390502694062889
3363 0.00401986064389348
3369 0.00402243388816714
3372 0.00401969812810421
3374 0.00405129650607705
3376 0.00400315737351775
3378 0.00386403198353946
3381 0.00393840903416276
3383 0.00387869914993644
3386 0.00396092887967825
3390 0.0040272930637002
3392 0.00404231064021587
3398 0.00396052002906799
3403 0.00389390252530575
3404 0.00407811021432281
3408 0.0041460539214313
3415 0.00432870909571648
3426 0.00422583892941475
3429 0.00418861489742994
3430 0.00414757803082466
3433 0.00421662395820022
3438 0.00405871542170644
3444 0.00416935700923204
3445 0.0041246060281992
3449 0.00406006537377834
3451 0.0040691802278161
3457 0.00407056044787169
3458 0.00415109377354383
3460 0.00421005813404918
3464 0.0041098203510046
3471 0.00418494176119566
3477 0.00419413112103939
3480 0.0039717722684145
3486 0.00404491182416677
3494 0.00422243913635612
3497 0.00419221771880984
3499 0.00411154329776764
3500 0.00409231521189213
3505 0.00422817561775446
3506 0.00431853206828237
3509 0.00417049787938595
3511 0.00418180134147406
3512 0.00402732798829675
3514 0.00428468734025955
3519 0.00423820409923792
3529 0.00431715929880738
3535 0.00400363653898239
3537 0.00414174469187856
3538 0.00406701443716884
3542 0.00419860752299428
3543 0.00396733032539487
3547 0.00414113327860832
3549 0.00427276222035289
3555 0.00419922731816769
3556 0.00407317606732249
3559 0.00417055375874043
3563 0.0040122214704752
3575 0.00425864104181528
3580 0.0041562314145267
3581 0.00407572789117694
3583 0.00411495426669717
3592 0.00400209752842784
3593 0.00423203641548753
3599 0.00416435766965151
3600 0.00412730732932687
3602 0.00405491888523102
3614 0.00411589257419109
3618 0.00405722483992577
3620 0.00425473740324378
3622 0.004095159471035
3625 0.0041692228987813
3628 0.0040990486741066
3637 0.00415774947032332
3643 0.00403799070045352
3645 0.00434368569403887
3656 0.00421343091875315
3657 0.00417996663600206
3663 0.00414631282910705
3670 0.00411142967641354
3694 0.00420022383332253
3695 0.00438226340338588
3697 0.00432752398774028
3700 0.00414750445634127
3702 0.00412213383242488
3723 0.00412318576127291
3726 0.0042399549856782
3730 0.00423207972198725
3731 0.00426120683550835
3732 0.00429497379809618
3734 0.0042985687032342
3738 0.0041644792072475
3741 0.00417407369241118
3743 0.00417504599317908
3745 0.00418184418231249
3752 0.00406150287017226
3755 0.00402707001194358
3756 0.00393089232966304
3759 0.00413087708875537
3764 0.00393137242645025
3772 0.0040025869384408
3776 0.00409293128177524
3778 0.00400830153375864
3780 0.004049152135849
3781 0.00385628524236381
3787 0.00404494674876332
3791 0.00406612595543265
3793 0.00415015360340476
3795 0.00408315006643534
3798 0.00400404911488295
3807 0.00390657316893339
3809 0.00406096130609512
3810 0.00397589616477489
3814 0.00395740009844303
3819 0.00407396769151092
3821 0.00378526258282363
3831 0.00392494630068541
3833 0.00396760553121567
3835 0.00401190435513854
3848 0.00384592777118087
3852 0.00384878064505756
3854 0.00398296676576138
3864 0.00398276653140783
3869 0.00378832360729575
3876 0.0039359088987112
3879 0.00416033482179046
3881 0.00387234310619533
3887 0.00396735081449151
3894 0.00383574282750487
3901 0.00408999249339104
3902 0.00397600419819355
3903 0.00401250924915075
3905 0.00406702607870102
3908 0.00404866971075535
3910 0.00402768375352025
3916 0.00411461526528001
3920 0.00403642142191529
3921 0.00398134859278798
3927 0.00403836462646723
3928 0.00391380628570914
3929 0.0039988337084651
3934 0.00381594523787498
3935 0.00404757913202047
3939 0.00396893359720707
3950 0.00391846336424351
3956 0.0041276216506958
3960 0.00409792084246874
3962 0.00399290909990668
3965 0.0039455690421164
3967 0.00418908940628171
3973 0.00404537282884121
3976 0.00394244818016887
3980 0.00411960110068321
3984 0.00404414813965559
3986 0.00380237959325314
3989 0.00382428709417582
3991 0.00397769687697291
3995 0.00385400280356407
3997 0.00404163915663958
3999 0.00406183023005724
};
\addlegendentry{Termination with delay}
\addplot [semithick, mediumpurple148103189]
table {%
5 1.16682402789593
15 2.0563668012619
18 2.17416524887085
24 2.31615245342255
40 2.56638050079346
42 2.40640327334404
44 2.05719947814941
45 1.95195242762566
47 1.61882102489471
53 0.850843042135239
54 0.815340131521225
56 0.638239979743958
65 0.339497998356819
71 0.27533333748579
72 0.264611095190048
73 0.24645833298564
74 0.272222217172384
79 0.210577379912138
87 0.216982141137123
94 0.200124010443687
102 0.168476179242134
105 0.176992397755384
106 0.171724185347557
113 0.187660716474056
118 0.180750004947186
126 0.179949384182692
129 0.196545645594597
130 0.174555554986
139 0.174656752496958
141 0.161776784807444
142 0.175920687615871
150 0.159058794379234
155 0.184916667640209
158 0.180367715656757
167 0.182420630007982
168 0.169249996542931
177 0.187335647642612
178 0.181632936000824
183 0.184702388942242
185 0.18098808825016
186 0.173993054777384
190 0.186566468328238
198 0.183609127998352
206 0.196863561868668
207 0.194942466914654
208 0.19367067143321
212 0.180815011262894
223 0.141397183761001
229 0.130432434380054
234 0.116653051227331
237 0.114297531545162
249 0.0951653346419334
255 0.0936272367835045
260 0.0929807126522064
263 0.0845220126211643
267 0.0916524790227413
271 0.0877239741384983
273 0.0828736275434494
292 0.0730188842862844
297 0.0759244989603758
298 0.0778984045609832
303 0.0733138434588909
307 0.0714334612712264
308 0.074218544177711
310 0.0719220330938697
318 0.069191656075418
319 0.0737261399626732
325 0.0748032098636031
326 0.0719897914677858
327 0.0750111788511276
330 0.074786520563066
339 0.0697321724146605
347 0.0701810326427221
363 0.0707211997359991
367 0.0700322818011045
373 0.0718098599463701
377 0.0723249185830355
379 0.0731012877076864
391 0.0749633833765984
392 0.0761764077469707
408 0.0741882529109716
421 0.0716092204675078
422 0.0742194708436728
424 0.0732721202075481
430 0.0740558654069901
439 0.0783348362892866
441 0.0753567181527615
442 0.0746711995452642
445 0.0786894746124744
451 0.0792836584150791
460 0.0777943199500442
463 0.0807327777147293
464 0.0806376244872808
473 0.0767321139574051
474 0.0780383683741093
489 0.081131849437952
491 0.0866950862109661
493 0.0827819295227528
507 0.0811380799859762
512 0.0823649764060974
514 0.0845325272530317
517 0.0780041422694921
525 0.0801433995366096
531 0.080781951546669
533 0.0790608208626509
536 0.0848600268363953
542 0.0850868131965399
547 0.0854613911360502
557 0.088428258895874
559 0.0893385615199804
563 0.0852066837251186
569 0.0811947137117386
573 0.0836891680955887
574 0.0830898340791464
579 0.0854000169783831
581 0.084691708907485
582 0.0874969735741615
584 0.0875995494425297
586 0.0846064928919077
587 0.0861016940325499
592 0.085499482229352
593 0.0847685895860195
602 0.0866788811981678
608 0.0826499052345753
610 0.0830371305346489
615 0.0900962576270103
620 0.0954283960163593
622 0.0931928679347038
634 0.0872643291950226
641 0.0920501258224249
642 0.0874971970915794
644 0.0893702823668718
645 0.0900307670235634
646 0.0949461385607719
647 0.0943454168736935
649 0.0933623872697353
652 0.0940660946071148
656 0.0949049741029739
661 0.0982040539383888
664 0.092080794274807
668 0.094721307978034
671 0.0969437044113874
672 0.093685993924737
674 0.094043780118227
675 0.0952151417732239
678 0.0953707844018936
679 0.0992278847843409
682 0.0956888496875763
683 0.0964290928095579
688 0.102242473512888
689 0.0948995165526867
696 0.0964420568197966
699 0.0987910572439432
703 0.102846380323172
706 0.102674067020416
708 0.103927599266171
710 0.105607397854328
714 0.097968801856041
718 0.105283036828041
721 0.108805354684591
722 0.100944619625807
723 0.105098066851497
730 0.103787267580628
736 0.100050391629338
738 0.0987646635621786
739 0.0995200127363205
743 0.10554438456893
747 0.113937063142657
750 0.110759194940329
751 0.1100545655936
752 0.106922416016459
754 0.108004603534937
756 0.106915114447474
765 0.122387278825045
766 0.120089603587985
769 0.123411472886801
770 0.131679475307465
771 0.130885243415833
773 0.12933149933815
774 0.132588027045131
780 0.13715174049139
784 0.143016949295998
785 0.138457659631968
787 0.141270374879241
789 0.12938005849719
792 0.143687231466174
793 0.135548915714025
794 0.13294218108058
795 0.133693097159266
798 0.17370980232954
802 0.150472549721599
807 0.158802755177021
808 0.163821671158075
809 0.154791735112667
815 0.181077402085066
821 0.184832103550434
825 0.196832753717899
828 0.217969454824924
832 0.224955081939697
836 0.243474151939154
838 0.236190222203732
843 0.24532675743103
846 0.262719094753265
867 0.299495868384838
869 0.368011780083179
870 0.374782085418701
874 0.374045558273792
876 0.364065244793892
880 0.410119816660881
882 0.449179671704769
890 0.462733432650566
896 0.580346435308456
900 0.591400340199471
907 0.601692013442516
908 0.672354623675346
909 0.708174854516983
910 0.663657113909721
915 0.768813341856003
917 0.765631720423698
920 0.846928656101227
921 0.847925394773483
923 0.827776566147804
931 0.822069197893143
932 0.871259719133377
935 0.809307619929314
942 0.876758322119713
945 0.871081203222275
954 0.884184762835503
956 0.871742889285088
957 0.796798914670944
958 0.893964022397995
961 0.780109018087387
962 0.840543434023857
966 0.876078456640244
971 0.867428407073021
972 0.878416448831558
976 0.823646634817123
977 0.805224999785423
978 0.818426385521889
979 0.786675810813904
983 0.826054960489273
984 0.785507783293724
987 0.82432322204113
988 0.831569284200668
996 0.715687051415443
1000 0.77347569167614
1002 0.723423883318901
1004 0.733347088098526
1005 0.755342468619347
1012 0.770013704895973
1013 0.752264708280563
1014 0.738464221358299
1017 0.720189437270164
1025 0.714813023805618
1027 0.712435096502304
1031 0.678554177284241
1032 0.695578306913376
1035 0.654646754264832
1037 0.62049113214016
1044 0.629525780677795
1055 0.618055537343025
1057 0.590840205550194
1063 0.604111067950726
1064 0.647575259208679
1066 0.583283007144928
1068 0.604215562343597
1072 0.630266517400742
1076 0.624774396419525
1078 0.548107139766216
1083 0.590954273939133
1084 0.587832294404507
1085 0.631044954061508
1093 0.626626908779144
1099 0.567243993282318
1103 0.580557510256767
1104 0.569726154208183
1105 0.582953654229641
1114 0.614287666976452
1116 0.558653771877289
1119 0.561085306107998
1125 0.588757917284966
1126 0.555075369775295
1133 0.516230873763561
1135 0.564152710139751
1155 0.558326318860054
1156 0.535597503185272
1160 0.538311451673508
1161 0.543650798499584
1162 0.565246492624283
1180 0.524847209453583
1183 0.556595250964165
1185 0.499361120164394
1192 0.539608113467693
1193 0.49681544303894
1199 0.489923655986786
1201 0.485982112586498
1206 0.491775795817375
1208 0.508420616388321
1210 0.472255274653435
1214 0.441694483160973
1224 0.480487458407879
1232 0.501620396971703
1233 0.470523536205292
1234 0.462520532310009
1236 0.458609163761139
1239 0.466161370277405
1244 0.481402799487114
1247 0.486090295016766
1253 0.464121028780937
1255 0.492882244288921
1257 0.46465277671814
1258 0.474705025553703
1261 0.471098944544792
1263 0.457760915160179
1266 0.462736114859581
1274 0.49515675753355
1281 0.479141883552074
1287 0.478799641132355
1291 0.492724254727364
1292 0.515273809432983
1293 0.50732608884573
1294 0.485180541872978
1300 0.482777766883373
1303 0.48429898917675
1310 0.502777807414532
1312 0.484013855457306
1315 0.504454374313354
1316 0.485881976783276
1319 0.478259921073914
1325 0.496122352778912
1327 0.474113151431084
1330 0.499750003218651
1333 0.460832379758358
1334 0.474448427557945
1336 0.473777763545513
1337 0.46242892742157
1343 0.563726201653481
1355 0.526867024600506
1366 0.463399812579155
1370 0.469420664012432
1379 0.430036745965481
1384 0.449173264205456
1385 0.444005951285362
1388 0.4181819409132
1389 0.45942135155201
1391 0.434763245284557
1392 0.420273095369339
1395 0.441216602921486
1412 0.454269871115685
1413 0.479073785245419
1414 0.452586971223354
1419 0.437250658869743
1422 0.45043058693409
1426 0.457698404788971
1427 0.457451455295086
1428 0.469479188323021
1432 0.477714315056801
1433 0.410435535013676
1436 0.445004031062126
1440 0.437892898917198
1442 0.423319451510906
1456 0.431771874427795
1465 0.446930602192879
1466 0.428916327655315
1477 0.444816462695599
1485 0.411939844489098
1486 0.412589311599731
1489 0.437534749507904
1491 0.440802574157715
1492 0.425454378128052
1500 0.434654764831066
1501 0.446315482258797
1502 0.45973114669323
1506 0.452680587768555
1508 0.439009964466095
1510 0.46151589602232
1518 0.442972257733345
1523 0.442746058106422
1524 0.446669384837151
1527 0.43491467833519
1534 0.457851216197014
1546 0.422684550285339
1551 0.453704409301281
1552 0.466234162449837
1554 0.453316830098629
1555 0.434486120939255
1561 0.47510914504528
1568 0.443048290908337
1569 0.440936535596848
1578 0.436892919242382
1582 0.432532802224159
1584 0.439314506947994
1588 0.448336601257324
1597 0.417027771472931
1604 0.420551300048828
1605 0.452486127614975
1610 0.477850288152695
1618 0.411967635154724
1620 0.430541709065437
1627 0.437101237475872
1628 0.407754629850388
1632 0.436377003788948
1637 0.42613297700882
1640 0.397571474313736
1642 0.40444515645504
1645 0.409778468310833
1648 0.409583374857903
1652 0.434891097247601
1660 0.423381626605988
1668 0.420143529772758
1670 0.423111133277416
1672 0.417513959109783
1675 0.433777123689651
1676 0.434462130069733
1682 0.41726391762495
1683 0.443661734461784
1691 0.436599552631378
1694 0.451434552669525
1695 0.422666668891907
1696 0.460212342441082
1697 0.481213629245758
1699 0.428807735443115
1702 0.467194430530071
1709 0.450365096330643
1710 0.448107123374939
1717 0.454083792865276
1718 0.432769879698753
1719 0.428061559796333
1728 0.447968244552612
1732 0.42747225612402
1734 0.430130064487457
1735 0.423553586006165
1737 0.447027795016766
1742 0.427242144942284
1743 0.421353206038475
1745 0.447087362408638
1746 0.435186550021172
1747 0.445715300738811
1752 0.41568785905838
1766 0.426494106650352
1775 0.406226217746735
1781 0.4268703982234
1788 0.442223250865936
1789 0.434715300798416
1798 0.404763929545879
1805 0.414783768355846
1813 0.464077405631542
1814 0.416011959314346
1817 0.421172641217709
1824 0.419959798455238
1826 0.394126996397972
1830 0.429037734866142
1840 0.417785756289959
1841 0.412655808031559
1844 0.414486154913902
1849 0.413613133132458
1853 0.420416705310345
1866 0.402214340865612
1868 0.448000691831112
1869 0.477998070418835
1875 0.438305586576462
1876 0.416203737258911
1877 0.41075699031353
1879 0.427070483565331
1881 0.426892898976803
1893 0.44470839202404
1902 0.435625016689301
1906 0.425824150443077
1911 0.430426597595215
1917 0.44657539576292
1923 0.411371067166328
1924 0.387795679271221
1930 0.421265885233879
1934 0.377665907144547
1936 0.399046652019024
1938 0.425090305507183
1944 0.408373028039932
1947 0.413209348917007
1949 0.384133644402027
1952 0.413282439112663
1955 0.42602252215147
1958 0.424345247447491
1960 0.378005988895893
1967 0.405566021800041
1969 0.417768508195877
1981 0.399330407381058
1982 0.388162732124329
1983 0.402522869408131
1997 0.450088307261467
2001 0.416375026106834
2005 0.422537736594677
2009 0.404303595423698
2010 0.386295691132545
2013 0.384982153773308
2015 0.396531783044338
2017 0.394262038171291
2025 0.385815501213074
2027 0.397724248468876
2030 0.382001027464867
2033 0.419866442680359
2036 0.386999994516373
2038 0.398081690073013
2041 0.392583385109901
2044 0.415055602788925
2045 0.38503110408783
2060 0.415780805051327
2067 0.411041676998138
2072 0.394499041140079
2073 0.381321460008621
2074 0.389433763921261
2076 0.390758961439133
2077 0.409324429929256
2079 0.409494042396545
2081 0.373418666422367
2085 0.379500351846218
2089 0.411470234394073
2094 0.41792593896389
2096 0.403214320540428
2103 0.387776829302311
2105 0.387143231928349
2106 0.387123040854931
2109 0.380745381116867
2111 0.393525809049606
2115 0.382286719977856
2118 0.40195669978857
2120 0.368359163403511
2122 0.389257967472076
2123 0.391539707779884
2133 0.36954864859581
2134 0.375768877565861
2138 0.408345572650433
2141 0.415326356887817
2144 0.397002995014191
2145 0.395706035196781
2148 0.390829406678677
2149 0.390865057706833
2151 0.408006981015205
2156 0.401299595832825
2157 0.410235486924648
2164 0.396710708737373
2165 0.424154810607433
2169 0.396835319697857
2171 0.395888909697533
2173 0.413505956530571
2177 0.435162112116814
2187 0.425169691443443
2189 0.399473235011101
2191 0.415183901786804
2192 0.373486131429672
2196 0.440680608153343
2199 0.399854891002178
2207 0.420166663825512
2211 0.367986150085926
2214 0.404658764600754
2225 0.402823463082314
2229 0.417813509702682
2231 0.385908782482147
2234 0.406069457530975
2236 0.379531793296337
2237 0.430505983531475
2239 0.391990095376968
2241 0.396633073687553
2242 0.408715270459652
2244 0.388414524495602
2246 0.378803610801697
2247 0.40771696716547
2251 0.374173633754253
2252 0.391021817922592
2254 0.375181548297405
2257 0.367555543780327
2262 0.391595736145973
2274 0.406039729714394
2278 0.384573414921761
2281 0.404021851718426
2291 0.379484184086323
2297 0.371650829911232
2298 0.357321426272392
2300 0.365785770118237
2303 0.408941581845284
2306 0.36485318094492
2307 0.393854193389416
2308 0.415335297584534
2318 0.383675619959831
2319 0.366333350539207
2320 0.399138927459717
2322 0.380033738911152
2334 0.391493104398251
2335 0.362088344991207
2336 0.391652807593346
2337 0.384829379618168
2345 0.39233885705471
2354 0.377863124012947
2359 0.403400287032127
2367 0.402527153491974
2368 0.39902351796627
2371 0.389490127563477
2382 0.416284762322903
2385 0.382893905043602
2388 0.359243080019951
2389 0.375324450433254
2390 0.380396842956543
2392 0.420958362519741
2400 0.382305905222893
2402 0.375394225120544
2404 0.392645858228207
2406 0.398468300700188
2416 0.352652817964554
2424 0.367539040744305
2425 0.388976857066154
2430 0.359226875007153
2436 0.36311212927103
2444 0.387771874666214
2450 0.388918370008469
2451 0.378546640276909
2452 0.375622399151325
2453 0.404111817479134
2455 0.381716303527355
2460 0.429736077785492
2479 0.415004640817642
2481 0.382160767912865
2485 0.351455733180046
2486 0.380851253867149
2496 0.416053608059883
2498 0.377832353115082
2501 0.415486134588718
2502 0.408409759402275
2503 0.383496060967445
2513 0.375750027596951
2514 0.415180586278439
2517 0.393784716725349
2519 0.392889901995659
2523 0.401301607489586
2525 0.371901169419289
2528 0.397476181387901
2530 0.382787212729454
2532 0.393448434770107
2534 0.408129990100861
2543 0.373919010162354
2547 0.368516892194748
2551 0.357009954750538
2553 0.388412997126579
2556 0.376773849129677
2559 0.382647849619389
2565 0.37925697863102
2566 0.377971269190311
2570 0.397357493638992
2573 0.390185192227364
2576 0.363331064581871
2578 0.397101864218712
2583 0.37906751036644
2587 0.381261929869652
2590 0.381488129496574
2591 0.378370061516762
2592 0.364546030759811
2593 0.351769886910915
2596 0.383025519549847
2600 0.384104177355766
2606 0.368007943034172
2607 0.357434526085854
2610 0.357150845229626
2618 0.372820794582367
2623 0.365597233176231
2626 0.409068837761879
2629 0.382218286395073
2630 0.349448099732399
2632 0.361474230885506
2635 0.374546311795712
2636 0.398233830928802
2638 0.338509306311607
2644 0.367415696382523
2647 0.366708338260651
2650 0.365671664476395
2651 0.376632958650589
2655 0.410951934754848
2661 0.35541869699955
2674 0.384446792304516
2678 0.373215302824974
2680 0.351805575191975
2685 0.370393544435501
2690 0.369597226381302
2699 0.355727896094322
2703 0.35458005964756
2707 0.386379659175873
2710 0.349571779370308
2725 0.385534763336182
2735 0.375433564186096
2736 0.359052605926991
2737 0.376573391258717
2740 0.381393134593964
2746 0.377613119781017
2752 0.365222245454788
2753 0.353699438273907
2754 0.369896851480007
2755 0.376279130578041
2756 0.364976227283478
2757 0.390937514603138
2758 0.374496057629585
2766 0.425217263400555
2789 0.372852198779583
2790 0.387759953737259
2791 0.350277796387672
2798 0.380460321903229
2809 0.35907544195652
2811 0.350535735487938
2815 0.368811562657356
2823 0.361550971865654
2824 0.400698482990265
2827 0.390311554074287
2829 0.377140901982784
2830 0.393953397870064
2832 0.349923633038998
2851 0.383759960532188
2856 0.376351252198219
2859 0.394533760845661
2862 0.399423614144325
2871 0.385812520980835
2872 0.391964316368103
2878 0.38744643330574
2880 0.386527143418789
2881 0.351456366479397
2887 0.381612405180931
2890 0.378119051456451
2891 0.362225249409676
2896 0.367333367466927
2898 0.365851223468781
2900 0.377549603581429
2903 0.369936525821686
2904 0.383234173059464
2912 0.387464314699173
2917 0.34974604845047
2919 0.396129004657269
2920 0.365039706230164
2921 0.378101244568825
2932 0.374208390712738
2942 0.363940522074699
2950 0.406642928719521
2967 0.336832702159882
2972 0.363196432590485
2974 0.344781763851643
2975 0.367895886301994
2978 0.368222557008266
2988 0.366394184529781
2994 0.373446494340897
2998 0.351960361003876
3003 0.38040678948164
3005 0.358803570270538
3007 0.359441488981247
3009 0.377749726176262
3011 0.373351871967316
3015 0.370805561542511
3016 0.361112430691719
3019 0.375849232077599
3020 0.408097207546234
3021 0.383636578917503
3025 0.363583378493786
3027 0.370636284351349
3030 0.377775505185127
3031 0.364454388618469
3033 0.359663739800453
3038 0.366584323346615
3040 0.374294929206371
3041 0.354687869548798
3042 0.370052568614483
3048 0.383375026285648
3050 0.36482147872448
3053 0.367400161921978
3062 0.342768505215645
3065 0.365340262651443
3067 0.373583361506462
3069 0.365830063819885
3071 0.357074104249477
3073 0.347253978252411
3082 0.368250869214535
3086 0.345736145973206
3088 0.402454398572445
3091 0.366996079683304
3099 0.356448441743851
3103 0.380202382802963
3107 0.384277813136578
3113 0.400937497615814
3120 0.418490134179592
3122 0.398537740111351
3127 0.374746099114418
3134 0.404332876205444
3137 0.409774482250214
3138 0.374255962669849
3143 0.404101237654686
3144 0.386504009366035
3145 0.387988463044167
3147 0.374298617243767
3150 0.388654768466949
3155 0.384242087602615
3158 0.365835353732109
3159 0.41768454015255
3161 0.384519994258881
3167 0.355988144874573
3177 0.387317501008511
3184 0.3697569668293
3187 0.377574078738689
3188 0.360768884420395
3195 0.372726246714592
3196 0.390998050570488
3197 0.359263904392719
3198 0.362349897623062
3203 0.339984968304634
3206 0.343700423836708
3230 0.349640175700188
3233 0.336585342884064
3235 0.356943793594837
3240 0.333572439849377
3243 0.348505973815918
3244 0.359353236854076
3246 0.366015881299973
3247 0.346629694104195
3254 0.373659729957581
3256 0.350107178092003
3258 0.368651449680328
3267 0.38786344230175
3272 0.354747846722603
3273 0.393377989530563
3279 0.390843264758587
3281 0.407960340380669
3283 0.360613130033016
3285 0.385999381542206
3289 0.371152795851231
3292 0.366242080926895
3296 0.365643873810768
3305 0.373665690422058
3306 0.367849245667458
3307 0.389043651521206
3313 0.368504449725151
3321 0.372201763093472
3325 0.377309545874596
3327 0.328433215618134
3328 0.349700450897217
3329 0.400267876684666
3333 0.380602218210697
3338 0.356950424611568
3345 0.351355187594891
3353 0.344937853515148
3357 0.353371053934097
3361 0.338385291397572
3363 0.360325425863266
3369 0.344631634652615
3372 0.379914045333862
3374 0.352311804890633
3376 0.35754170268774
3378 0.346905775368214
3381 0.359666682779789
3383 0.393375009298325
3386 0.354854203760624
3390 0.368220247328281
3392 0.342050939798355
3398 0.351294316351414
3403 0.372071787714958
3404 0.378019884228706
3408 0.363067463040352
3415 0.369660183787346
3426 0.357922054827213
3429 0.361360162496567
3430 0.349576398730278
3433 0.373145863413811
3438 0.367277823388577
3444 0.375015884637833
3445 0.378035083413124
3449 0.363382957875729
3451 0.345631986856461
3457 0.380039736628532
3458 0.338146835565567
3460 0.354891233146191
3464 0.353798642754555
3471 0.394787713885307
3477 0.374564826488495
3480 0.373650155961514
3486 0.364211648702621
3494 0.344433225691319
3497 0.377356149256229
3499 0.348341315984726
3500 0.322062522172928
3505 0.373567491769791
3506 0.360312536358833
3509 0.353282243013382
3511 0.318282395601273
3512 0.354201421141624
3514 0.359176620841026
3519 0.353302285075188
3529 0.315138921141624
3535 0.392543636262417
3537 0.378715954720974
3538 0.367527827620506
3542 0.352263897657394
3543 0.361905135214329
3547 0.336527787148952
3549 0.350286439061165
3555 0.344263911247253
3556 0.344172641634941
3559 0.360514894127846
3563 0.357553288340569
3575 0.33454168587923
3580 0.368176624178886
3581 0.350486114621162
3583 0.372368060052395
3592 0.362084954977036
3593 0.358801260590553
3599 0.351486131548882
3600 0.359437540173531
3602 0.373189821839333
3614 0.366430580615997
3618 0.37189781665802
3620 0.360277779400349
3622 0.380599237978458
3625 0.357499048113823
3628 0.379515886306763
3637 0.352790504693985
3643 0.356418676674366
3645 0.357254967093468
3656 0.346265882253647
3657 0.375452414155006
3663 0.341375023126602
3670 0.39248414337635
3694 0.358742102980614
3695 0.352214351296425
3697 0.366577431559563
3700 0.364310555160046
3702 0.353512950241566
3723 0.378216281533241
3726 0.368861109018326
3730 0.364777818322182
3731 0.363319478929043
3732 0.321464315056801
3734 0.34243255853653
3738 0.368812866508961
3741 0.337391905486584
3743 0.360114090144634
3745 0.358401797711849
3752 0.353544652462006
3755 0.337079726159573
3756 0.364118069410324
3759 0.355596803128719
3764 0.339066460728645
3772 0.346044674515724
3776 0.339265875518322
3778 0.361117087304592
3780 0.355076044797897
3781 0.377025827765465
3787 0.349059551954269
3791 0.341974198818207
3793 0.361326411366463
3795 0.366270840167999
3798 0.370019786059856
3807 0.395501032471657
3809 0.370739102363586
3810 0.371326096355915
3814 0.362801626324654
3819 0.36766666918993
3821 0.334497354924679
3831 0.359952412545681
3833 0.360920652747154
3835 0.354967303574085
3848 0.359136946499348
3852 0.344929583370686
3854 0.333529785275459
3864 0.367046669125557
3869 0.348803251981735
3876 0.349994078278542
3879 0.347662717103958
3881 0.365717634558678
3887 0.37414975464344
3894 0.362086370587349
3901 0.352958366274834
3902 0.360044650733471
3903 0.350396186113358
3905 0.349005311727524
3908 0.381994061172009
3910 0.369450449943542
3916 0.347193479537964
3920 0.370333343744278
3921 0.361548662185669
3927 0.37466075271368
3928 0.349614433944225
3929 0.361765921115875
3934 0.366069488227367
3935 0.350221246480942
3939 0.372815504670143
3950 0.338471233844757
3956 0.350950434803963
3960 0.382660701870918
3962 0.347706377506256
3965 0.368680581450462
3967 0.378077477216721
3973 0.373347252607346
3976 0.346496030688286
3980 0.364643558859825
3984 0.377659760415554
3986 0.378066152334213
3989 0.350402779877186
3991 0.362085364758968
3995 0.363333374261856
3997 0.371966287493706
3999 0.35982321947813
};
\addlegendentry{Reward Scale -3}
\addplot [semithick, sienna1408675]
table {%
5 1.12200364470482
15 2.13218331336975
18 2.15803027153015
24 2.51040548086166
40 2.55402624607086
42 2.471644282341
44 2.03451201319695
45 1.77628323435783
47 1.59235745668411
53 0.928926318883896
54 0.758937299251556
56 0.623345226049423
65 0.291206352412701
71 0.220075398683548
72 0.242736097425222
73 0.23503702133894
74 0.215763878077269
79 0.178185515105724
87 0.170921068638563
94 0.177090279757977
102 0.172080360352993
105 0.168478172272444
106 0.166959315538406
113 0.14777235686779
118 0.119185671210289
126 0.118140205740929
129 0.111917909234762
130 0.111461859196424
139 0.0977215729653835
141 0.104038985446095
142 0.0963816326111555
150 0.0906678475439548
155 0.0899851322174072
158 0.0949202943593264
167 0.0836637895554304
168 0.0844722986221313
177 0.0753947626799345
178 0.0767395738512278
183 0.0743515323847532
185 0.0752692623063922
186 0.0697525590658188
190 0.0712543120607734
198 0.0688368454575539
206 0.0649439683184028
207 0.0635348074138165
208 0.0640282360836864
212 0.0612420216202736
223 0.0564475078135729
229 0.059217344969511
234 0.0569299561902881
237 0.0526391249150038
249 0.0539253652095795
255 0.0514672044664621
260 0.0513922888785601
263 0.0531122367829084
267 0.0510932924225926
271 0.0505506061017513
273 0.0517942663282156
292 0.0487395934760571
297 0.0494032213464379
298 0.047070337459445
303 0.0501898908987641
307 0.0512565113604069
308 0.0484064314514399
310 0.0476112635806203
318 0.0502616260200739
319 0.0493256002664566
325 0.0491093099117279
326 0.049765408039093
327 0.0457860436290503
330 0.0527051975950599
339 0.0473850592970848
347 0.0493067828938365
363 0.0478477170690894
367 0.0495258858427405
373 0.0488102342933416
377 0.0494245532900095
379 0.050157718360424
391 0.0467335153371096
392 0.0517325801774859
408 0.0526597118005157
421 0.0485667865723372
422 0.0537897180765867
424 0.0509208347648382
430 0.0535713089630008
439 0.0582009647041559
441 0.0578106148168445
442 0.0545291230082512
445 0.0538979191333055
451 0.054085454903543
460 0.0571248307824135
463 0.0518165994435549
464 0.0550914322957397
473 0.0550945056602359
474 0.0583477830514312
489 0.0556049635633826
491 0.0653295544907451
493 0.0589062925428152
507 0.0585601385682821
512 0.0594662642106414
514 0.060509629547596
517 0.0595743209123611
525 0.0537892198190093
531 0.0544014945626259
533 0.0606965739279985
536 0.061504072509706
542 0.0559572456404567
547 0.0593456206843257
557 0.0595677457749844
559 0.0563533371314406
563 0.0637341849505901
569 0.0593074038624763
573 0.062164138071239
574 0.0623315572738647
579 0.0613827910274267
581 0.0649146642535925
582 0.0599058344960213
584 0.0607642438262701
586 0.0612170901149511
587 0.061395987868309
592 0.0567392911761999
593 0.0670680915936828
602 0.0613462319597602
608 0.0622739642858505
610 0.0635069003328681
615 0.062455665320158
620 0.0629664352163672
622 0.0597876962274313
634 0.0615995517000556
641 0.0628181919455528
642 0.0623208424076438
644 0.0591699033975601
645 0.0660724192857742
646 0.0632976740598679
647 0.0650289049372077
649 0.0699762208387256
652 0.0671190395951271
656 0.0634125526994467
661 0.0642731739208102
664 0.0612061377614737
668 0.0658261915668845
671 0.0645566917955875
672 0.0629582349210978
674 0.0681618368253112
675 0.0645679421722889
678 0.0633867364376783
679 0.0633879657834768
682 0.0592140620574355
683 0.0660555809736252
688 0.0558171374723315
689 0.0593094062060118
696 0.0632979860529304
699 0.0604879111051559
703 0.0662469025701284
706 0.0636065006256104
708 0.0649097189307213
710 0.0665268860757351
714 0.0639515509828925
718 0.0703354459255934
721 0.065708989277482
722 0.0667043775320053
723 0.0711520295590162
730 0.0675221532583237
736 0.0666232593357563
738 0.0673604337498546
739 0.0632402021437883
743 0.0676417117938399
747 0.0658170878887177
750 0.0689310533925891
751 0.0672911200672388
752 0.0683398684486747
754 0.0665336987003684
756 0.0702105090022087
765 0.0667146220803261
766 0.0727718323469162
769 0.0745264440774918
770 0.0753317913040519
771 0.0670982431620359
773 0.0728979660198092
774 0.071473247371614
780 0.0768960453569889
784 0.0691444193944335
785 0.0731898611411452
787 0.0703546404838562
789 0.0751512870192528
792 0.0722997635602951
793 0.0750580243766308
794 0.067579448223114
795 0.0666592642664909
798 0.0700437417253852
802 0.0724858930334449
807 0.0683056144043803
808 0.071307634934783
809 0.0701064150780439
815 0.0707711419090629
821 0.0715027889236808
825 0.0754743395373225
828 0.0750266341492534
832 0.0767587264999747
836 0.0771554838865995
838 0.0758829852566123
843 0.0725503917783499
846 0.0709224259480834
867 0.0789730902761221
869 0.0717549212276936
870 0.0743661401793361
874 0.0826163031160831
876 0.0770907662808895
880 0.0768130412325263
882 0.0726161105558276
890 0.0712379580363631
896 0.0676835235208273
900 0.0767995323985815
907 0.0723769702017307
908 0.0790313165634871
909 0.072044525295496
910 0.0747717171907425
915 0.0731439655646682
917 0.0848915707319975
920 0.0799880642443895
921 0.0764638325199485
923 0.076169460080564
931 0.0799326412379742
932 0.0808630231767893
935 0.0835781544446945
942 0.0735688395798206
945 0.075012082234025
954 0.0775694102048874
956 0.0788999628275633
957 0.0775936897844076
958 0.0827647186815739
961 0.0778245367109776
962 0.0862898118793964
966 0.0769492238759995
971 0.0780622800812125
972 0.0829610414803028
976 0.0902167800813913
977 0.082082087174058
978 0.0904639437794685
979 0.0861162506043911
983 0.0903421081602573
984 0.0872635282576084
987 0.0790978223085403
988 0.0933144614100456
996 0.0948920752853155
1000 0.0915303640067577
1002 0.100022172555327
1004 0.0973936729133129
1005 0.100316870957613
1012 0.106872692704201
1013 0.100938901305199
1014 0.104456646367908
1017 0.112709729000926
1025 0.123990420252085
1027 0.109869968146086
1031 0.128168715164065
1032 0.123322550207376
1035 0.121448487043381
1037 0.120524046942592
1044 0.14020043425262
1055 0.140762869268656
1057 0.145203871652484
1063 0.162609778344631
1064 0.177125465124846
1066 0.164831858128309
1068 0.17600929364562
1072 0.185378976166248
1076 0.189641695469618
1078 0.210440661758184
1083 0.215819831937551
1084 0.218778755515814
1085 0.213109664618969
1093 0.252737775444984
1099 0.271589364856482
1103 0.277214925736189
1104 0.297187604010105
1105 0.318168662488461
1114 0.350868701934814
1116 0.36658987402916
1119 0.363191030919552
1125 0.416444092988968
1126 0.375191792845726
1133 0.387003645300865
1135 0.36851592361927
1155 0.500998012721539
1156 0.523448400199413
1160 0.55349700152874
1161 0.498345904052258
1162 0.579743981361389
1180 0.515474192798138
1183 0.491144806146622
1185 0.569038651883602
1192 0.48845436424017
1193 0.528472177684307
1199 0.535695776343346
1201 0.501599311828613
1206 0.519035682082176
1208 0.540055558085442
1210 0.527468584477901
1214 0.485172644257545
1224 0.462032705545425
1232 0.466916672885418
1233 0.463669374585152
1234 0.456722229719162
1236 0.489000007510185
1239 0.439175590872765
1244 0.483847185969353
1247 0.459795594215393
1253 0.485600456595421
1255 0.448911041021347
1257 0.46252217143774
1258 0.454005971550941
1261 0.415404438972473
1263 0.436374992132187
1266 0.427104197442532
1274 0.396694466471672
1281 0.404107198119164
1287 0.441184565424919
1291 0.423700362443924
1292 0.423034057021141
1293 0.418750010430813
1294 0.408210679888725
1300 0.391440503299236
1303 0.400901138782501
1310 0.432666689157486
1312 0.389870069921017
1315 0.400444492697716
1316 0.395875051617622
1319 0.388300642371178
1325 0.371590629220009
1327 0.384871736168861
1330 0.369715318083763
1333 0.404355190694332
1334 0.385016575455666
1336 0.400542020797729
1337 0.404367111623287
1343 0.400081053376198
1355 0.398923642933369
1366 0.399367064237595
1370 0.370978228747845
1379 0.375143513083458
1384 0.369297303259373
1385 0.364100225269794
1388 0.336207672953606
1389 0.353880971670151
1391 0.364681258797646
1392 0.331534743309021
1395 0.355404242873192
1412 0.349291674792767
1413 0.333216302096844
1414 0.315594263374805
1419 0.33220436424017
1422 0.31659722328186
1426 0.333239436149597
1427 0.334025844931602
1428 0.335468947887421
1432 0.317184552550316
1433 0.349792987108231
1436 0.329041704535484
1440 0.311958380043507
1442 0.312115084379911
1456 0.344101190567017
1465 0.354068502783775
1466 0.334476232528687
1477 0.321972258388996
1485 0.350781120359898
1486 0.304057560861111
1489 0.345236137509346
1491 0.331591293215752
1492 0.338667333126068
1500 0.294054225087166
1501 0.312578082084656
1502 0.329309850931168
1506 0.282392855733633
1508 0.311621036380529
1510 0.325515866279602
1518 0.31474407762289
1523 0.291777811944485
1524 0.339152812957764
1527 0.327480211853981
1534 0.310884267091751
1546 0.293037351220846
1551 0.325875021517277
1552 0.319167673587799
1554 0.316185876727104
1555 0.292811505496502
1561 0.323055610060692
1568 0.302640870213509
1569 0.296555571258068
1578 0.317468270659447
1582 0.311348885297775
1584 0.317423306405544
1588 0.319366008043289
1597 0.316640883684158
1604 0.328214317560196
1605 0.313270837068558
1610 0.32930426299572
1618 0.304164700210094
1620 0.337912701070309
1627 0.310027133673429
1628 0.294652786105871
1632 0.285864099860191
1637 0.319773517549038
1640 0.301208347082138
1642 0.33649604767561
1645 0.301804579794407
1648 0.321555584669113
1652 0.293765217065811
1660 0.303233470767736
1668 0.322562530636787
1670 0.301152765750885
1672 0.300564169883728
1675 0.321640893816948
1676 0.279587954282761
1682 0.297629646956921
1683 0.287576373666525
1691 0.318912714719772
1694 0.294648818671703
1695 0.30804630368948
1696 0.288705378770828
1697 0.289625003933907
1699 0.299311503767967
1702 0.309107154607773
1709 0.284294970333576
1710 0.279856473207474
1717 0.298797618597746
1718 0.315884277224541
1719 0.302954372018576
1728 0.311254970729351
1732 0.329418703913689
1734 0.314331352710724
1735 0.35324078053236
1737 0.293849855661392
1742 0.317865163087845
1743 0.302879642695189
1745 0.317053608596325
1746 0.335869081318378
1747 0.310555584728718
1752 0.297583341598511
1766 0.302064176648855
1775 0.310677587985992
1781 0.285277795046568
1788 0.284289699047804
1789 0.284863114356995
1798 0.293363090604544
1805 0.330089293420315
1813 0.274186506867409
1814 0.282791685312986
1817 0.304358806461096
1824 0.283583328127861
1826 0.283196419477463
1830 0.289611127227545
1840 0.283574070781469
1841 0.288170631974936
1844 0.2968730032444
1849 0.279484800994396
1853 0.280695464462042
1866 0.296316482126713
1868 0.318075753748417
1869 0.293444450944662
1875 0.281718280166388
1876 0.283936522901058
1877 0.294157397001982
1879 0.304711312055588
1881 0.321956388652325
1893 0.30572023242712
1902 0.306993089616299
1906 0.300992093980312
1911 0.298763886094093
1917 0.289326719939709
1923 0.298375003039837
1924 0.304007958620787
1930 0.275949742645025
1934 0.312944464385509
1936 0.279103182256222
1938 0.291930586099625
1944 0.269368048757315
1947 0.263472199440002
1949 0.286158733069897
1952 0.287686511874199
1955 0.294652786105871
1958 0.306676607578993
1960 0.290395822376013
1967 0.278327371925116
1969 0.304490085691214
1981 0.28990475460887
1982 0.307305566966534
1983 0.268854182213545
1997 0.27573611587286
2001 0.270623024553061
2005 0.288412719964981
2009 0.298883952200413
2010 0.272272806614637
2013 0.278908722102642
2015 0.303042661398649
2017 0.288418643176556
2025 0.285631977021694
2027 0.305725187063217
2030 0.288291685283184
2033 0.278402771800756
2036 0.289347227662802
2038 0.289730839431286
2041 0.283508952707052
2044 0.269501991569996
2045 0.289136916399002
2060 0.297375023365021
2067 0.289728846400976
2072 0.303055569529533
2073 0.298651792109013
2074 0.292545631527901
2076 0.265477504581213
2077 0.258279778063297
2079 0.289682559669018
2081 0.283785723149776
2085 0.283722244203091
2089 0.297539681196213
2094 0.296676605939865
2096 0.271938499063253
2103 0.275811180472374
2105 0.259661041200161
2106 0.295426603406668
2109 0.276993401348591
2111 0.28636708855629
2115 0.278663691133261
2118 0.277282409369946
2120 0.289948415011168
2122 0.26622224599123
2123 0.280335303395987
2133 0.274097230285406
2134 0.275158733129501
2138 0.258442461490631
2141 0.290361121296883
2144 0.291941463947296
2145 0.288253650069237
2148 0.282138213515282
2149 0.315178595483303
2151 0.264910720288754
2156 0.282790660858154
2157 0.321868062019348
2164 0.288174599409103
2165 0.306715276092291
2169 0.310443378984928
2171 0.27818551287055
2173 0.285620056092739
2177 0.274021178483963
2187 0.292694456875324
2189 0.274801608175039
2191 0.249097235500813
2192 0.285969581454992
2196 0.286916680634022
2199 0.281696431338787
2207 0.305594261735678
2211 0.263747852295637
2214 0.26698611676693
2225 0.263017863035202
2229 0.275569465011358
2231 0.28987830504775
2234 0.284249689429998
2236 0.299069434404373
2237 0.267719235271215
2239 0.286150798201561
2241 0.268786698579788
2242 0.265099536627531
2244 0.271638892591
2246 0.276396833360195
2247 0.283222235739231
2251 0.259875021874905
2252 0.270447432994843
2254 0.26076590642333
2257 0.292811505496502
2262 0.28155755251646
2274 0.289222206920385
2278 0.24303836748004
2281 0.291250329464674
2291 0.287902783602476
2297 0.269034709781408
2298 0.278963297605515
2300 0.282519869506359
2303 0.285916682332754
2306 0.28577184304595
2307 0.302147828042507
2308 0.278585311025381
2318 0.288081374019384
2319 0.278353206813335
2320 0.286633595824242
2322 0.276423618197441
2334 0.276041682809591
2335 0.274061523377895
2336 0.287979170680046
2337 0.267892852425575
2345 0.270319990813732
2354 0.291416682302952
2359 0.296118073165417
2367 0.277724862098694
2368 0.302081014961004
2371 0.279943458735943
2382 0.269960314035416
2385 0.27153043076396
2388 0.305047631263733
2389 0.2831712923944
2390 0.285220220685005
2392 0.293663367629051
2400 0.263863429427147
2402 0.266324393451214
2404 0.290515869855881
2406 0.302734132856131
2416 0.290166698396206
2424 0.274464301764965
2425 0.292534735053778
2430 0.287662707269192
2436 0.290246717631817
2444 0.294593255966902
2450 0.310894846916199
2451 0.302895866334438
2452 0.277871694415808
2453 0.269783735275269
2455 0.281011909246445
2460 0.285251960158348
2479 0.274791680276394
2481 0.269490741193295
2485 0.268353186547756
2486 0.282206349074841
2496 0.256092604249716
2498 0.251782741397619
2501 0.269625000655651
2502 0.295903794467449
2503 0.271635912358761
2513 0.275006946176291
2514 0.271628983318806
2517 0.291046313941479
2519 0.283254981040955
2523 0.253118053078651
2525 0.281472206115723
2528 0.275364071130753
2530 0.273486115038395
2532 0.278039686381817
2534 0.28642063960433
2543 0.287825427949429
2547 0.275369044393301
2551 0.28266666457057
2553 0.254997350275517
2556 0.288552567362785
2559 0.267005935311317
2565 0.287348218262196
2566 0.265783742070198
2570 0.271465294063091
2573 0.261052902787924
2576 0.276392549276352
2578 0.277181565761566
2583 0.283719263970852
2587 0.277492068707943
2590 0.265136919915676
2591 0.290621053427458
2592 0.247794650495052
2593 0.268402770161629
2596 0.258675925433636
2600 0.283284392207861
2606 0.290597230195999
2607 0.270751975476742
2610 0.274226199835539
2618 0.227664019912481
2623 0.275277774780989
2626 0.27349604293704
2629 0.26045635342598
2630 0.243710335344076
2632 0.267780758440495
2635 0.255041681230068
2636 0.247115083038807
2638 0.265173614025116
2644 0.260291658341885
2647 0.262384917587042
2650 0.273715257644653
2651 0.253043584525585
2655 0.267990082502365
2661 0.261172614991665
2674 0.249611102044582
2678 0.282428562641144
2680 0.256511904299259
2685 0.256305560469627
2690 0.279281735420227
2699 0.281942468136549
2703 0.260518528521061
2707 0.291271805763245
2710 0.262180548161268
2725 0.267108138650656
2735 0.243888907134533
2736 0.260674618184566
2737 0.277324393391609
2740 0.257359798997641
2746 0.275830365717411
2752 0.273627638816833
2753 0.268364753574133
2754 0.292152799665928
2755 0.294565465301275
2756 0.258716251701117
2757 0.294513907283545
2758 0.274287723004818
2766 0.292004644870758
2789 0.282750017940998
2790 0.269501991569996
2791 0.289624985307455
2798 0.274057891219854
2809 0.285673961043358
2811 0.271747019141912
2815 0.25241669267416
2823 0.256733447313309
2824 0.276013873517513
2827 0.269544646143913
2829 0.293500330299139
2830 0.280461311340332
2832 0.26286706328392
2851 0.276768505573273
2856 0.246836300939322
2859 0.247822403907776
2862 0.247658044099808
2871 0.260241087526083
2872 0.250271819531918
2878 0.24689881131053
2880 0.266347210854292
2881 0.263581350445747
2887 0.278390198945999
2890 0.249387547373772
2891 0.257263220846653
2896 0.243293642997742
2898 0.271284729242325
2900 0.263683870434761
2903 0.280568450689316
2904 0.285536404699087
2912 0.279687494039536
2917 0.263574421405792
2919 0.275795646011829
2920 0.279626306146383
2921 0.277898814529181
2932 0.268602184951305
2942 0.254489444196224
2950 0.246472209692001
2967 0.278885923326015
2972 0.255511905997992
2974 0.279635917395353
2975 0.259782746434212
2978 0.267087332904339
2988 0.282528437674046
2994 0.257670637220144
2998 0.27630589902401
3003 0.282964613288641
3005 0.284428577870131
3007 0.24848610162735
3009 0.274361781775951
3011 0.254090931266546
3015 0.239618383347988
3016 0.275633260607719
3019 0.249736756086349
3020 0.256239753216505
3021 0.277293659746647
3025 0.290972888469696
3027 0.282476209104061
3030 0.286551602184772
3031 0.292953383177519
3033 0.291271843016148
3038 0.279814153909683
3040 0.306077413260937
3041 0.259291660040617
3042 0.283498018980026
3048 0.291604157537222
3050 0.27407344430685
3053 0.269836001098156
3062 0.274859126657248
3065 0.261621028184891
3067 0.302298627793789
3069 0.27577381581068
3071 0.269121043384075
3073 0.275568794459105
3082 0.264656748622656
3086 0.278426259756088
3088 0.258037708699703
3091 0.267442464828491
3099 0.265538692474365
3103 0.264408402144909
3107 0.283335335552692
3113 0.270560197532177
3120 0.281130950897932
3122 0.267255958169699
3127 0.259902104735374
3134 0.292218290269375
3137 0.282069444656372
3138 0.254369042813778
3143 0.290348567068577
3144 0.257189124822617
3145 0.281164348125458
3147 0.29436906799674
3150 0.267878975719213
3155 0.274115093052387
3158 0.261000003665686
3159 0.25413490831852
3161 0.271818451583385
3167 0.272065475583076
3177 0.253521837294102
3184 0.25151189416647
3187 0.257807560265064
3188 0.302936509251595
3195 0.263015888631344
3196 0.275098532438278
3197 0.25471031665802
3198 0.276550613343716
3203 0.263336300849915
3206 0.254620797932148
3230 0.262835323810577
3233 0.292819440364838
3235 0.249748043715954
3240 0.260949395596981
3243 0.262619368731976
3244 0.261351205408573
3246 0.24542361497879
3247 0.282787680625916
3254 0.290074404329062
3256 0.258694440126419
3258 0.261985119432211
3267 0.261634942144156
3272 0.259982161223888
3273 0.266555547714233
3279 0.274495370686054
3281 0.272099208086729
3283 0.295065473765135
3285 0.25677777826786
3289 0.250621028244495
3292 0.265572424978018
3296 0.271579381078482
3305 0.271782409399748
3306 0.263991709798574
3307 0.255410727113485
3313 0.271686520427465
3321 0.282502993941307
3325 0.265165343880653
3327 0.259033739566803
3328 0.257659703493118
3329 0.266324412077665
3333 0.27227183803916
3338 0.275098215788603
3345 0.27637368068099
3353 0.266866069287062
3357 0.279937516897917
3361 0.279758926481009
3363 0.291288010776043
3369 0.253263898193836
3372 0.256234109401703
3374 0.281007941812277
3376 0.287226196378469
3378 0.297622010111809
3381 0.259382929652929
3383 0.267130620777607
3386 0.291366726160049
3390 0.265708640217781
3392 0.27115672826767
3398 0.29187997803092
3403 0.272662695497274
3404 0.281909704208374
3408 0.298458337783813
3415 0.281254630535841
3426 0.262193437665701
3429 0.251469239592552
3430 0.270479172468185
3433 0.278861112892628
3438 0.279584340751171
3444 0.276923626661301
3445 0.280468240380287
3449 0.250471234321594
3451 0.262818112969398
3457 0.279152803122997
3458 0.248484127223492
3460 0.26832140982151
3464 0.283861123025417
3471 0.26162400841713
3477 0.277778431773186
3480 0.258929580450058
3486 0.261385925114155
3494 0.266567133367062
3497 0.247638896107674
3499 0.25880953297019
3500 0.256853178143501
3505 0.253412686288357
3506 0.264298617839813
3509 0.268974211066961
3511 0.245712958276272
3512 0.26459788903594
3514 0.253355409950018
3519 0.268800258636475
3529 0.260273814201355
3535 0.258937515318394
3537 0.288024470210075
3538 0.257946439087391
3542 0.257528778165579
3543 0.262410696595907
3547 0.262164361774921
3549 0.281809531152248
3555 0.275748129934072
3556 0.257614459842443
3559 0.285440497100353
3563 0.264644827693701
3575 0.271106138825417
3580 0.279587283730507
3581 0.266094580292702
3583 0.271589271724224
3592 0.284123029559851
3593 0.268134921789169
3599 0.265902783721685
3600 0.253804232925177
3602 0.280502643436193
3614 0.266354158520699
3618 0.287391226738691
3620 0.320365764200687
3622 0.272361114621162
3625 0.273020844906569
3628 0.292676594108343
3637 0.262970887124538
3643 0.272002965211868
3645 0.276239067316055
3656 0.264780428260565
3657 0.272332336753607
3663 0.258800946176052
3670 0.255024787038565
3694 0.255339294672012
3695 0.258270837366581
3697 0.273154750466347
3700 0.254650786519051
3702 0.257423631846905
3723 0.267296712845564
3726 0.273902770131826
3730 0.253331363201141
3731 0.281114093959332
3732 0.263094268739223
3734 0.268974211066961
3738 0.260438472032547
3741 0.271703358739614
3743 0.264685191214085
3745 0.260861106216908
3752 0.271305572241545
3755 0.269298609346151
3756 0.249255951493979
3759 0.253888871520758
3764 0.245488397777081
3772 0.247139893472195
3776 0.276152789592743
3778 0.241703372448683
3780 0.271232482045889
3781 0.26681249961257
3787 0.24438887834549
3791 0.286740064620972
3793 0.281451400369406
3795 0.280980821698904
3798 0.26319345459342
3807 0.282144844532013
3809 0.245888885110617
3810 0.26009326800704
3814 0.240884907543659
3819 0.256276465952396
3821 0.285376012325287
3831 0.264482796192169
3833 0.267708655446768
3835 0.278077386319637
3848 0.260648131370544
3852 0.284474194049835
3854 0.27765478938818
3864 0.262643527239561
3869 0.267500020563602
3876 0.263706352561712
3879 0.294454377144575
3881 0.257438495755196
3887 0.273670628666878
3894 0.276742056012154
3901 0.239956360310316
3902 0.263315476477146
3903 0.257306545972824
3905 0.261611789464951
3908 0.296803563833237
3910 0.270025134086609
3916 0.274991393089294
3920 0.257171653211117
3921 0.262527763843536
3927 0.247447099536657
3928 0.282625313848257
3929 0.269548632204533
3934 0.26426387950778
3935 0.265678577125072
3939 0.24923712015152
3950 0.234875977039337
3956 0.245914664119482
3960 0.252156741917133
3962 0.250529758632183
3965 0.25085911154747
3967 0.255704373121262
3973 0.246748682111502
3976 0.275037698447704
3980 0.250409729778767
3984 0.246472209692001
3986 0.242564138025045
3989 0.245492067188025
3991 0.260113086551428
3995 0.25915740057826
3997 0.254422631114721
3999 0.240119062364101
};
\addlegendentry{Reward Scale -5}
\addplot [semithick, orchid227119194]
table {%
5 1.08462266623974
15 1.95736020803452
18 2.1079808473587
24 2.10218995809555
40 2.15498596429825
42 2.08881318569183
44 1.82277888059616
45 1.66780278086662
47 1.4406481385231
53 0.705931484699249
54 0.636518448591232
56 0.532302558422089
65 0.250625014305115
71 0.208134911954403
72 0.206481479108334
73 0.18523808568716
74 0.207678582519293
79 0.184186510741711
87 0.179846566170454
94 0.168337300419807
102 0.172138884663582
105 0.16285615041852
106 0.170250982046127
113 0.156071437522769
118 0.162251982837915
126 0.154722221195698
129 0.145316459238529
130 0.143630709499121
139 0.13863293454051
141 0.123897474259138
142 0.136684514582157
150 0.133263878524303
155 0.131261572241783
158 0.139751983806491
167 0.148054547607899
168 0.141381938010454
177 0.140556544065475
178 0.150938481092453
183 0.131545625627041
185 0.137460306286812
186 0.129986107349396
190 0.137138888239861
198 0.118004623800516
206 0.129698403179646
207 0.134134916588664
208 0.129859447479248
212 0.133041990920901
223 0.140600185841322
229 0.130771491676569
234 0.119143035262823
237 0.127898808568716
249 0.103883892297745
255 0.102045126259327
260 0.101653663441539
263 0.0929339975118637
267 0.0932466890662909
271 0.0877344142645597
273 0.0866126734763384
292 0.0657401699572802
297 0.0618812348693609
298 0.0634287856519222
303 0.0556643214076757
307 0.0533294677734375
308 0.0526195531710982
310 0.0488835200667381
318 0.0471199210733175
319 0.0494796084240079
325 0.0456681661307812
326 0.0436076521873474
327 0.0434176903218031
330 0.0419788621366024
339 0.0417312933132052
347 0.0417019613087177
363 0.0382983963936567
367 0.0399116612970829
373 0.0395017862319946
377 0.0380879268050194
379 0.0371076865121722
391 0.0379674835130572
392 0.0392962712794542
408 0.0363094871863723
421 0.03647894365713
422 0.0360582396388054
424 0.0364769413135946
430 0.0392414210364223
439 0.0384243624284863
441 0.0394137669354677
442 0.0417663622647524
445 0.0399599876254797
451 0.0413623219355941
460 0.0426289904862642
463 0.0440186262130737
464 0.0429122988134623
473 0.0431783823296428
474 0.042557786218822
489 0.0415849918499589
491 0.0432554818689823
493 0.0441665481775999
507 0.0404293183237314
512 0.0404123682528734
514 0.0406329240649939
517 0.0406000018119812
525 0.0401841010898352
531 0.0450677610933781
533 0.0425398489460349
536 0.0414670025929809
542 0.0430525746196508
547 0.0429552048444748
557 0.0445850193500519
559 0.0441164849326015
563 0.0451970100402832
569 0.0405908469110727
573 0.0435552094131708
574 0.0429369136691093
579 0.0438822014257312
581 0.0435545668005943
582 0.0448088720440865
584 0.0407361891120672
586 0.0438886601477861
587 0.0442979205399752
592 0.0417835684493184
593 0.0466253608465195
602 0.0415784027427435
608 0.040610209107399
610 0.0437530875205994
615 0.0440909946337342
620 0.0471742078661919
622 0.047270474024117
634 0.0459202192723751
641 0.0481309741735458
642 0.0478518102318048
644 0.0505056045949459
645 0.0464671431109309
646 0.0510869780555367
647 0.0478829070925713
649 0.0473219901323318
652 0.0464385142549872
656 0.0452442420646548
661 0.0446066446602345
664 0.0473598716780543
668 0.0459964666515589
671 0.0492884404957294
672 0.0447309296578169
674 0.0446343328803778
675 0.0457707280293107
678 0.0464881863445044
679 0.0446470314636827
682 0.0456693908199668
683 0.0443579023703933
688 0.0440457789227366
689 0.0459162518382072
696 0.0427043251693249
699 0.0451501552015543
703 0.0475528510287404
706 0.0443438207730651
708 0.0493890978395939
710 0.0478879502043128
714 0.0463716872036457
718 0.0492465775460005
721 0.0474676582962275
722 0.0434080045670271
723 0.0504182558506727
730 0.0492536462843418
736 0.0450171157717705
738 0.0455554760992527
739 0.051106596365571
743 0.0502324290573597
747 0.0478308089077473
750 0.0454902881756425
751 0.0459670927375555
752 0.0419860612601042
754 0.0508921267464757
756 0.0443228660151362
765 0.0449353875592351
766 0.0457542389631271
769 0.0461367703974247
770 0.0506050512194633
771 0.0497138220816851
773 0.0465961825102568
774 0.0470816297456622
780 0.0505157327279449
784 0.0501436460763216
785 0.0458262721076608
787 0.049614692106843
789 0.0470635667443275
792 0.0481257867068052
793 0.0446042977273464
794 0.0503280526027083
795 0.0492309313267469
798 0.0483176251873374
802 0.0477274088189006
807 0.0452986173331738
808 0.050515728071332
809 0.0484238145872951
815 0.0440472085028887
821 0.0485489377751946
825 0.0495883077383041
828 0.0518440222367644
832 0.0505525199696422
836 0.0502997962757945
838 0.0484509719535708
843 0.0490210484713316
846 0.0464228540658951
867 0.0475509092211723
869 0.0477412762120366
870 0.0463996734470129
874 0.0468285009264946
876 0.0472276844084263
880 0.0523324077948928
882 0.0478023057803512
890 0.0487844413146377
896 0.0468470016494393
900 0.047029871493578
907 0.0463138706982136
908 0.0486934371292591
909 0.0465284939855337
910 0.0447198376059532
915 0.0482264859601855
917 0.0484269205480814
920 0.0482553383335471
921 0.0494380621239543
923 0.0461921561509371
931 0.0502719450742006
932 0.050803804770112
935 0.0521998247131705
942 0.0509835733100772
945 0.054355557076633
954 0.049178609624505
956 0.0506055355072021
957 0.0492328032851219
958 0.0475176237523556
961 0.0502560287714005
962 0.0522585958242416
966 0.0496544316411018
971 0.049068620428443
972 0.052574947476387
976 0.0488018989562988
977 0.0517161376774311
978 0.0553188100457191
979 0.0535186752676964
983 0.0480692833662033
984 0.0542313978075981
987 0.0516000343486667
988 0.0479345768690109
996 0.0524822156876326
1000 0.0478133140131831
1002 0.0455873413011432
1004 0.0538220442831516
1005 0.0545412115752697
1012 0.0548506248742342
1013 0.0547257903963327
1014 0.0556289916858077
1017 0.050491807051003
1025 0.0513045024126768
1027 0.0544432923197746
1031 0.0517211062833667
1032 0.0530263921245933
1035 0.0473893480375409
1037 0.0515165785327554
1044 0.0482404045760632
1055 0.0515942834317684
1057 0.0488159712404013
1063 0.0502648670226336
1064 0.0475078914314508
1066 0.0522465631365776
1068 0.0504928501322865
1072 0.0510092917829752
1076 0.0525553431361914
1078 0.0496305106207728
1083 0.0485093845054507
1084 0.0492073968052864
1085 0.0511771999299526
1093 0.0519867148250341
1099 0.0481295306235552
1103 0.0500432262197137
1104 0.0482257455587387
1105 0.047511039301753
1114 0.0556601723656058
1116 0.0562430359423161
1119 0.0563639542087913
1125 0.050021163187921
1126 0.0515226228162646
1133 0.0515214819461107
1135 0.052496693097055
1155 0.0511548668146133
1156 0.0523295439779758
1160 0.0479378923773766
1161 0.0509794522076845
1162 0.0515151396393776
1180 0.0535726919770241
1183 0.0529368128627539
1185 0.0515866931527853
1192 0.0482648005709052
1193 0.0532224774360657
1199 0.0525114499032497
1201 0.0502551160752773
1206 0.0439967680722475
1208 0.0480455067008734
1210 0.0487904716283083
1214 0.049141994677484
1224 0.0554613023996353
1232 0.0595371704548597
1233 0.0552332680672407
1234 0.0550825800746679
1236 0.055048274807632
1239 0.0584204588085413
1244 0.0517327524721622
1247 0.0536978337913752
1253 0.0575705012306571
1255 0.0578028056770563
1257 0.0559223769232631
1258 0.0573415867984295
1261 0.0545269390568137
1263 0.0551530346274376
1266 0.0577923795208335
1274 0.0511955004185438
1281 0.0544062769040465
1287 0.054962607100606
1291 0.0529904197901487
1292 0.0522201042622328
1293 0.0529287895187736
1294 0.0487408880144358
1300 0.0535668060183525
1303 0.0533469952642918
1310 0.0549401622265577
1312 0.0527680944651365
1315 0.0565619906410575
1316 0.0532699143514037
1319 0.0532977236434817
1325 0.0535855209454894
1327 0.0531950499862432
1330 0.0529683008790016
1333 0.0562674645334482
1334 0.0574224907904863
1336 0.0528165651485324
1337 0.0572273274883628
1343 0.0561151560395956
1355 0.0544522702693939
1366 0.0577075919136405
1370 0.0574059179052711
1379 0.0567484041675925
1384 0.0564935151487589
1385 0.0597562175244093
1388 0.0548949791118503
1389 0.0591258332133293
1391 0.0552831497043371
1392 0.0542565574869514
1395 0.0503160199150443
1412 0.0551927043125033
1413 0.0600347947329283
1414 0.0609647994861007
1419 0.055131739936769
1422 0.0576465390622616
1426 0.0612064031884074
1427 0.0576534401625395
1428 0.0568177551031113
1432 0.0559774925932288
1433 0.0619485229253769
1436 0.0558421900495887
1440 0.0543676875531673
1442 0.0568544818088412
1456 0.0553146889433265
1465 0.055481493473053
1466 0.0563979661092162
1477 0.0605309149250388
1485 0.0605425611138344
1486 0.0638733943924308
1489 0.0621621496975422
1491 0.0586584955453873
1492 0.0644741859287024
1500 0.0592563208192587
1501 0.0593117205426097
1502 0.0563658308237791
1506 0.0656743254512548
1508 0.060912175104022
1510 0.0594946928322315
1518 0.0607953127473593
1523 0.0625693006440997
1524 0.0691760284826159
1527 0.0605257414281368
1534 0.0610348209738731
1546 0.0572551880031824
1551 0.0629563024267554
1552 0.0637497659772635
1554 0.0600218866020441
1555 0.065443767234683
1561 0.0654301047325134
1568 0.0681041134521365
1569 0.0601213332265615
1578 0.0691952928900719
1582 0.0677870726212859
1584 0.0614346750080585
1588 0.0642451969906688
1597 0.0674067437648773
1604 0.064504174515605
1605 0.063225980848074
1610 0.0764909014105797
1618 0.0625688582658768
1620 0.0738380244001746
1627 0.0615236302837729
1628 0.0676295859739184
1632 0.0721665099263191
1637 0.0671367859467864
1640 0.0672540441155434
1642 0.071171261370182
1645 0.0702967634424567
1648 0.0708181224763393
1652 0.076550729572773
1660 0.0785253569483757
1668 0.0746632320806384
1670 0.0717407045885921
1672 0.0726323574781418
1675 0.0717458501458168
1676 0.0702288141474128
1682 0.0754113867878914
1683 0.0792775861918926
1691 0.079780537635088
1694 0.0803138129413128
1695 0.0768970046192408
1696 0.0869485083967447
1697 0.0900010950863361
1699 0.0819109100848436
1702 0.0783863104879856
1709 0.0695147272199392
1710 0.0730647100135684
1717 0.0728414487093687
1718 0.0731281936168671
1719 0.0770207494497299
1728 0.069613098166883
1732 0.0803871639072895
1734 0.0741238426417112
1735 0.073185465298593
1737 0.074653523042798
1742 0.0762162078171968
1743 0.0734937470406294
1745 0.0804742611944675
1746 0.083521194756031
1747 0.0887675955891609
1752 0.0839623063802719
1766 0.0842781364917755
1775 0.0929495505988598
1781 0.0912436842918396
1788 0.0966649781912565
1789 0.100456271320581
1798 0.100498041138053
1805 0.0897081568837166
1813 0.0960345193743706
1814 0.0913102272897959
1817 0.105713307857513
1824 0.112104406580329
1826 0.108879758045077
1830 0.104399714618921
1840 0.111062861979008
1841 0.117017682641745
1844 0.109751764684916
1849 0.11828912422061
1853 0.121028795838356
1866 0.128334080800414
1868 0.147471828386188
1869 0.122979646548629
1875 0.126483170315623
1876 0.135382395237684
1877 0.129725933074951
1879 0.141730066388845
1881 0.14279848895967
1893 0.144264698028564
1902 0.169028397649527
1906 0.162772219628096
1911 0.184562467038631
1917 0.177247598767281
1923 0.185916349291801
1924 0.175519194453955
1930 0.196200422942638
1934 0.195119716227055
1936 0.175189580768347
1938 0.241510719060898
1944 0.215448718518019
1947 0.231211297214031
1949 0.233268849551678
1952 0.231036432087421
1955 0.257150493562222
1958 0.238641854375601
1960 0.24735152721405
1967 0.2688611112535
1969 0.274732150137424
1981 0.335619077086449
1982 0.279502011835575
1983 0.266676694154739
1997 0.301440488547087
2001 0.324857160449028
2005 0.356315821409225
2009 0.333389565348625
2010 0.415086671710014
2013 0.352964960038662
2015 0.378850251436234
2017 0.395577400922775
2025 0.415552631020546
2027 0.413394868373871
2030 0.401940494775772
2033 0.382199436426163
2036 0.400097258388996
2038 0.399260483682156
2041 0.402680598199368
2044 0.399498045444489
2045 0.406716950237751
2060 0.381625033915043
2067 0.379185527563095
2072 0.35947423428297
2073 0.354109741747379
2074 0.395809225738049
2076 0.363384298980236
2077 0.357930585741997
2079 0.356285721063614
2081 0.350829362869263
2085 0.328178629279137
2089 0.346611142158508
2094 0.376847237348557
2096 0.356389246881008
2103 0.345334336161613
2105 0.339311510324478
2106 0.32271184027195
2109 0.344794653356075
2111 0.343250706791878
2115 0.361698418855667
2118 0.341756008565426
2120 0.33994447439909
2122 0.332329384982586
2123 0.322768911719322
2133 0.325182527303696
2134 0.333936549723148
2138 0.306319445371628
2141 0.345721915364265
2144 0.322236120700836
2145 0.342799946665764
2148 0.338018909096718
2149 0.294037722051144
2151 0.321436524391174
2156 0.276445783674717
2157 0.305457022041082
2164 0.295521840453148
2165 0.287933554500341
2169 0.287805553525686
2171 0.270039699971676
2173 0.308457314968109
2177 0.286474209278822
2187 0.300002321600914
2189 0.276511888951063
2191 0.289065819233656
2192 0.270600207149982
2196 0.307207368314266
2199 0.288688503205776
2207 0.295144878327847
2211 0.263625010848045
2214 0.281527787446976
2225 0.281236451119184
2229 0.263734124600887
2231 0.283678583800793
2234 0.268869064748287
2236 0.266517847776413
2237 0.275281425565481
2239 0.282259937375784
2241 0.276646818965673
2242 0.29272323474288
2244 0.265860669314861
2246 0.28799107298255
2247 0.264221243560314
2251 0.250930562615395
2252 0.259803589433432
2254 0.281750988215208
2257 0.287097226828337
2262 0.28266666457057
2274 0.274845249950886
2278 0.262158066034317
2281 0.257058199495077
2291 0.267148818820715
2297 0.264710336923599
2298 0.250701364129782
2300 0.287098549306393
2303 0.247333347797394
2306 0.246441476047039
2307 0.246088281273842
2308 0.235490091145039
2318 0.270645525306463
2319 0.245380457490683
2320 0.25184128433466
2322 0.26323214173317
2334 0.2558958157897
2335 0.25475200265646
2336 0.254813488572836
2337 0.258849188685417
2345 0.234046634286642
2354 0.262440480291843
2359 0.245666652917862
2367 0.253921635448933
2368 0.23956349119544
2371 0.252121686935425
2382 0.265375003218651
2385 0.250801593065262
2388 0.223416686058044
2389 0.255029760301113
2390 0.257109105587006
2392 0.264630969613791
2400 0.242639891803265
2402 0.244898162782192
2404 0.260177589952946
2406 0.291277673095465
2416 0.24758730083704
2424 0.249890871345997
2425 0.247328039258718
2430 0.237275790423155
2436 0.21168053150177
2444 0.245399810373783
2450 0.253292676061392
2451 0.239646807312965
2452 0.235002003610134
2453 0.265101194381714
2455 0.261562503874302
2460 0.235136896371841
2479 0.250927247107029
2481 0.231007598340511
2485 0.227513872087002
2486 0.236785039305687
2496 0.248735100030899
2498 0.244403444230556
2501 0.227907411754131
2502 0.224498026072979
2503 0.26357538998127
2513 0.200015865266323
2514 0.22659920156002
2517 0.242857150733471
2519 0.252202358096838
2523 0.236645489931107
2525 0.237224213778973
2528 0.247809868305922
2530 0.251172631978989
2532 0.238753966987133
2534 0.258517861366272
2543 0.232753958553076
2547 0.25093749165535
2551 0.244557522237301
2553 0.254273153841496
2556 0.226896833628416
2559 0.258049592375755
2565 0.242604166269302
2566 0.23779958486557
2570 0.226333327591419
2573 0.2351014316082
2576 0.227452367544174
2578 0.239737089723349
2583 0.259755309671164
2587 0.225474201142788
2590 0.232837311923504
2591 0.237738080322742
2592 0.226316805928946
2593 0.231488104909658
2596 0.240428559482098
2600 0.219598226249218
2606 0.248147454112768
2607 0.242520831525326
2610 0.219568368047476
2618 0.237562488764524
2623 0.239195432513952
2626 0.235259272158146
2629 0.241948068141937
2630 0.242331996560097
2632 0.235900785773993
2635 0.244467258453369
2636 0.271016545593739
2638 0.22987499833107
2644 0.221142843365669
2647 0.238214358687401
2650 0.21616268903017
2651 0.234955362975597
2655 0.219921283423901
2661 0.230956356972456
2674 0.225775800645351
2678 0.240175928920507
2680 0.236240085214376
2685 0.243516862392426
2690 0.229730159044266
2699 0.244164690375328
2703 0.221098214387894
2707 0.233263876289129
2710 0.214875005185604
2725 0.216029770672321
2735 0.240951832383871
2736 0.22354993969202
2737 0.239906739443541
2740 0.224077384918928
2746 0.231001973152161
2752 0.236000008881092
2753 0.255098193883896
2754 0.238380935043097
2755 0.227519497275352
2756 0.251422598958015
2757 0.247593279927969
2758 0.27418352663517
2766 0.24478867650032
2789 0.223549604415894
2790 0.231359135359526
2791 0.223194435238838
2798 0.238353163003922
2809 0.231382921338081
2811 0.196138881146908
2815 0.240479167550802
2823 0.241888873279095
2824 0.230759233236313
2827 0.226725116372108
2829 0.226962324231863
2830 0.229422599077225
2832 0.231048613786697
2851 0.236986111849546
2856 0.223952382802963
2859 0.222494043409824
2862 0.22935813292861
2871 0.219257920980453
2872 0.231613107025623
2878 0.247265882790089
2880 0.233323406428099
2881 0.233698412775993
2887 0.234910380095243
2890 0.224418640136719
2891 0.221932530403137
2896 0.24169247597456
2898 0.231146812438965
2900 0.236120074987411
2903 0.226906388998032
2904 0.239895842969418
2912 0.247045606374741
2917 0.241854172199965
2919 0.244222208857536
2920 0.242649801075459
2921 0.230613108724356
2932 0.24680158123374
2942 0.224495828151703
2950 0.232700370252132
2967 0.236076395958662
2972 0.223515853285789
2974 0.218523796647787
2975 0.227650105953217
2978 0.232492070645094
2988 0.230891164392233
2994 0.221939645707607
2998 0.227544642984867
3003 0.234354175627232
3005 0.225456338375807
3007 0.20731944590807
3009 0.225583352148533
3011 0.238611102104187
3015 0.233145505189896
3016 0.217465292662382
3019 0.238708313554525
3020 0.244437512010336
3021 0.213888883590698
3025 0.225040130317211
3027 0.216117054224014
3030 0.223093908280134
3031 0.232083331793547
3033 0.227577369660139
3038 0.221363082528114
3040 0.221343915909529
3041 0.215586945414543
3042 0.230131279677153
3048 0.219884254038334
3050 0.247055552899837
3053 0.22597586736083
3062 0.23939086124301
3065 0.220421310514212
3067 0.214102007448673
3069 0.219492241740227
3071 0.226817801594734
3073 0.210256930440664
3082 0.238212943077087
3086 0.22305553779006
3088 0.214122012257576
3091 0.217711310833693
3099 0.202348548918962
3103 0.20515076816082
3107 0.223217587918043
3113 0.224562492221594
3120 0.219716280698776
3122 0.205792933702469
3127 0.226051583886147
3134 0.21794443950057
3137 0.22413095459342
3138 0.205278769135475
3143 0.231147818267345
3144 0.236652791500092
3145 0.217158701270819
3147 0.22271990776062
3150 0.217524450272322
3155 0.222747996449471
3158 0.240213628858328
3159 0.241894833743572
3161 0.233303569257259
3167 0.209472216665745
3177 0.232561491429806
3184 0.223652124404907
3187 0.233389548957348
3188 0.213537663221359
3195 0.247644167393446
3196 0.23297717794776
3197 0.216939486563206
3198 0.220270156860352
3203 0.231752991676331
3206 0.257546193897724
3230 0.220994707196951
3233 0.22127777338028
3235 0.224568005651236
3240 0.20107738673687
3243 0.227339267730713
3244 0.239029936492443
3246 0.224395506083965
3247 0.231772921979427
3254 0.242650806903839
3256 0.228802915662527
3258 0.223511904478073
3267 0.23125296458602
3272 0.22818848490715
3273 0.24362038820982
3279 0.237638875842094
3281 0.23972949013114
3283 0.230611115694046
3285 0.245152767747641
3289 0.21504670381546
3292 0.234043970704079
3296 0.22131746634841
3305 0.21285017952323
3306 0.229509249329567
3307 0.208973195403814
3313 0.239011906087399
3321 0.221856459975243
3325 0.23032408207655
3327 0.243748016655445
3328 0.219825394451618
3329 0.234194453805685
3333 0.21452646702528
3338 0.210806541144848
3345 0.249191485345364
3353 0.227275788784027
3357 0.24161210283637
3361 0.240383930504322
3363 0.240394435822964
3369 0.256725531071424
3372 0.223269499838352
3374 0.247702375054359
3376 0.231513883918524
3378 0.243430566042662
3381 0.221215598285198
3383 0.240715276449919
3386 0.234993062913418
3390 0.225488096475601
3392 0.245241075754166
3398 0.234745368361473
3403 0.230120029300451
3404 0.231511890888214
3408 0.232775788754225
3415 0.234446432441473
3426 0.235976185649633
3429 0.220133941620588
3430 0.23214815184474
3433 0.243007950484753
3438 0.221737753599882
3444 0.232361909002066
3445 0.242749005556107
3449 0.237806551158428
3451 0.226988103240728
3457 0.230701398104429
3458 0.245901793241501
3460 0.216092579066753
3464 0.200146809220314
3471 0.255155097693205
3477 0.253014899790287
3480 0.227039009332657
3486 0.232200380414724
3494 0.225535035133362
3497 0.221958514302969
3499 0.226802136749029
3500 0.211283378303051
3505 0.231091268360615
3506 0.225065480917692
3509 0.237867068499327
3511 0.236236117780209
3512 0.224435832351446
3514 0.222990717738867
3519 0.235618036240339
3529 0.223224870860577
3535 0.216006934642792
3537 0.220700390636921
3538 0.232179220765829
3542 0.216965284198523
3543 0.231085326522589
3547 0.219414681196213
3549 0.211978163570166
3555 0.210128277540207
3556 0.234987195581198
3559 0.239353179931641
3563 0.220309495925903
3575 0.240198075771332
3580 0.251347906887531
3581 0.261333733797073
3583 0.234928242862225
3592 0.249319449067116
3593 0.217146836221218
3599 0.225470215082169
3600 0.224465280771255
3602 0.237763877958059
3614 0.230665691196918
3618 0.205380953848362
3620 0.22911112755537
3622 0.217972602695227
3625 0.231976862996817
3628 0.21911408752203
3637 0.240712966769934
3643 0.230775810778141
3645 0.231980141252279
3656 0.238191094249487
3657 0.240095239132643
3663 0.246389210224152
3670 0.239264871925116
3694 0.248801596462727
3695 0.256774481385946
3697 0.247748009860516
3700 0.227710641920567
3702 0.2402738109231
3723 0.24791469797492
3726 0.232972204685211
3730 0.251310523599386
3731 0.234322752803564
3732 0.244986116886139
3734 0.239231809973717
3738 0.218867193907499
3741 0.252694450318813
3743 0.254572443664074
3745 0.239097233861685
3752 0.228863097727299
3755 0.243732146918774
3756 0.22106546908617
3759 0.216842591762543
3764 0.217644833028316
3772 0.228019841015339
3776 0.21824998781085
3778 0.213204361498356
3780 0.235719047486782
3781 0.218538604676723
3787 0.219430550932884
3791 0.204956792294979
3793 0.233223550021648
3795 0.206966251134872
3798 0.231057554483414
3807 0.20946592092514
3809 0.232759919017553
3810 0.200090259313583
3814 0.222917329519987
3819 0.212244726717472
3821 0.224630907177925
3831 0.228339247405529
3833 0.19731629639864
3835 0.211253296583891
3848 0.204192455857992
3852 0.231220237910748
3854 0.206138901412487
3864 0.218837019056082
3869 0.212500002235174
3876 0.211659725755453
3879 0.226979162544012
3881 0.214124992489815
3887 0.244265850633383
3894 0.210962295532227
3901 0.21481316536665
3902 0.219689141958952
3903 0.21877646446228
3905 0.210427418351173
3908 0.223212949931622
3910 0.200238078832626
3916 0.216099210083485
3920 0.235348865389824
3921 0.232671275734901
3927 0.244243051856756
3928 0.248548947274685
3929 0.21983727812767
3934 0.221938472241163
3935 0.232373010367155
3939 0.220917314291
3950 0.223599523305893
3956 0.227985735982656
3960 0.211539678275585
3962 0.241478160023689
3965 0.218372996896505
3967 0.217618048191071
3973 0.224299691617489
3976 0.198811516165733
3980 0.202970243990421
3984 0.236675590276718
3986 0.215711295604706
3989 0.210400335490704
3991 0.223013870418072
3995 0.216875001788139
3997 0.215538442134857
3999 0.220255684107542
};
\addlegendentry{Reward Scale -7}
\addplot [semithick, black, dashed, forget plot]
table {%
800 -0.127299901520019
800 2.69465099614172
};
\end{axis}

\end{tikzpicture}


==> images/np3o_and_rewardcomp_reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale = 0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xlabel={Learning iteration},
xmin=-194.7, xmax=4198.7,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ylabel={mean episode reward},
ymin=-5, ymax=25,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
5 -2.93909931182861
15 -5.68469190597534
18 -5.07904958724976
24 -2.73762488365173
40 -0.693340599536896
42 -0.702715814113617
44 -0.647550344467163
45 -0.622147023677826
47 -0.576632678508759
53 -0.395812898874283
54 -0.387554615736008
56 -0.354644030332565
65 -0.219684317708015
71 0.0451570302248001
72 -0.214716255664825
73 -0.138237521052361
74 -0.0938807278871536
79 0.0512429811060429
87 0.0935723260045052
94 0.188868269324303
102 0.358166813850403
105 0.258048474788666
106 0.391243278980255
113 0.396434992551804
118 0.42920771241188
126 0.579868197441101
129 0.495213180780411
130 0.916689336299896
139 0.65945839881897
141 0.787539660930634
142 0.480510652065277
150 0.920595526695251
155 0.999109268188477
158 0.778476774692535
167 1.22716867923737
168 1.62533640861511
177 1.26194870471954
178 1.65631031990051
183 1.52383399009705
185 1.40881145000458
186 1.08763527870178
190 1.38552987575531
198 1.77288281917572
206 1.90547931194305
207 1.88136160373688
208 1.84710919857025
212 2.15885949134827
223 2.34432411193848
229 3.10341238975525
234 3.10168695449829
237 2.92568230628967
249 4.10953950881958
255 5.17726564407349
260 5.15680456161499
263 4.94750881195068
267 6.21638631820679
271 6.3970251083374
273 7.61494255065918
292 8.07832050323486
297 10.1291637420654
298 9.30144119262695
303 10.4981393814087
307 10.6140298843384
308 10.864935874939
310 10.7756643295288
318 11.513355255127
319 11.5643558502197
325 12.6398439407349
326 12.4353799819946
327 13.1444883346558
330 12.6366949081421
339 13.5762891769409
347 14.4206848144531
363 14.5223026275635
367 15.4281902313232
373 15.4208688735962
377 14.6884880065918
379 15.5799388885498
391 16.3538818359375
392 16.4594345092773
408 17.2321815490723
421 16.7592372894287
422 16.756441116333
424 17.0225296020508
430 16.6814479827881
439 17.4376106262207
441 17.921703338623
442 18.0675430297852
445 17.2686061859131
451 18.2605476379395
460 17.7821273803711
463 18.3136672973633
464 18.2486972808838
473 18.160888671875
474 18.4037914276123
489 17.4937648773193
491 18.1863307952881
493 17.8261833190918
507 18.5144557952881
512 18.7391910552979
514 18.0601406097412
517 18.8536720275879
525 18.8676223754883
531 18.9423446655273
533 18.5067024230957
536 19.3046245574951
542 18.8489532470703
547 19.2882099151611
557 18.9294700622559
559 19.2379112243652
563 18.4425029754639
569 19.209300994873
573 19.2926120758057
574 18.5886402130127
579 18.9612236022949
581 19.1309871673584
582 19.2807350158691
584 19.2058124542236
586 18.970552444458
587 19.2052917480469
592 18.1574993133545
593 19.4465484619141
602 19.1756534576416
608 19.1758403778076
610 18.5811576843262
615 18.9851150512695
620 19.5496044158936
622 19.4236755371094
634 19.3952732086182
641 19.3177871704102
642 19.3866100311279
644 19.5782070159912
645 19.3676567077637
646 19.8267631530762
647 19.7882480621338
649 19.616527557373
652 19.4093189239502
656 19.2464828491211
661 19.0150680541992
664 19.4135818481445
668 19.5636081695557
671 19.4288177490234
672 19.5147151947021
674 19.9324760437012
675 18.9994773864746
678 19.3520488739014
679 19.0794658660889
682 18.7506866455078
683 18.8393669128418
688 19.3675022125244
689 19.6435070037842
696 19.2215175628662
699 19.5399799346924
703 18.9883213043213
706 19.6328563690186
708 19.482515335083
710 19.6548557281494
714 19.8851108551025
718 19.0700340270996
721 19.8653221130371
722 19.8160610198975
723 19.5245685577393
730 19.0351810455322
736 19.6455631256104
738 19.5680751800537
739 19.3189105987549
743 19.5906925201416
747 19.877908706665
750 19.4896087646484
751 19.6919860839844
752 19.3038501739502
754 19.1487579345703
756 19.974178314209
765 19.5951461791992
766 19.5957889556885
769 19.8783493041992
770 20.0296421051025
771 19.7026481628418
773 19.7484607696533
774 19.8452644348145
780 19.6546230316162
784 19.4240093231201
785 20.0444717407227
787 19.6691093444824
789 19.6441555023193
792 19.5342960357666
793 19.9974555969238
794 19.1430397033691
795 19.6535606384277
798 19.8745956420898
802 19.3958396911621
807 20.2365283966064
808 19.759485244751
809 20.1309051513672
815 20.4316253662109
821 19.6682167053223
825 20.1896209716797
828 20.3934459686279
832 20.0109825134277
836 20.1596279144287
838 20.4291439056396
843 19.5627460479736
846 20.0149002075195
867 19.6682052612305
869 19.6662559509277
870 20.3797035217285
874 19.7289714813232
876 19.4894866943359
880 19.6990871429443
882 19.6147918701172
890 20.1015224456787
896 19.6513652801514
900 19.8181533813477
907 19.2421531677246
908 19.4800624847412
909 19.6823844909668
910 19.6722640991211
915 19.4327735900879
917 19.2511692047119
920 19.121057510376
921 18.7851238250732
923 19.4969520568848
931 19.9741687774658
932 19.903450012207
935 19.2626972198486
942 19.9591484069824
945 19.3322315216064
954 19.7481384277344
956 19.5633678436279
957 19.3026657104492
958 19.8510627746582
961 19.5208549499512
962 19.4873485565186
966 20.117956161499
971 19.8898048400879
972 19.9548664093018
976 19.2355861663818
977 19.8983669281006
978 19.4322128295898
979 19.6294956207275
983 19.512638092041
984 19.8368072509766
987 20.1608734130859
988 19.7865257263184
996 19.320032119751
1000 19.6664791107178
1002 19.1810398101807
1004 19.8760204315186
1005 20.0647773742676
1012 20.1752033233643
1013 19.9953002929688
1014 20.0838985443115
1017 19.4023704528809
1025 19.7301445007324
1027 20.4030342102051
1031 20.1696071624756
1032 20.1452083587646
1035 19.9145946502686
1037 20.2992534637451
1044 20.1783332824707
1055 19.6401882171631
1057 20.232385635376
1063 20.0964946746826
1064 19.711296081543
1066 20.109546661377
1068 20.1087245941162
1072 20.0553245544434
1076 20.1095657348633
1078 19.2823448181152
1083 20.3721866607666
1084 20.0296230316162
1085 20.2444934844971
1093 19.7159976959229
1099 20.2900161743164
1103 20.2689514160156
1104 20.5617294311523
1105 20.0400981903076
1114 20.5204124450684
1116 20.3244819641113
1119 20.2835369110107
1125 19.9551410675049
1126 19.8658924102783
1133 20.3259086608887
1135 20.2087097167969
1155 20.0472984313965
1156 20.2480697631836
1160 20.0300407409668
1161 20.2490100860596
1162 19.9336547851562
1180 20.4616241455078
1183 20.3360824584961
1185 20.5685958862305
1192 20.5797729492188
1193 20.6412963867188
1199 19.7177181243896
1201 20.8192615509033
1206 20.3111457824707
1208 20.3296909332275
1210 20.1009750366211
1214 19.9982051849365
1224 20.6023902893066
1232 20.1645393371582
1233 20.6673889160156
1234 20.4363193511963
1236 20.3578052520752
1239 20.2475357055664
1244 20.7998123168945
1247 20.2021770477295
1253 20.2882919311523
1255 20.149263381958
1257 20.9081916809082
1258 20.6846752166748
1261 20.524543762207
1263 20.4675998687744
1266 20.8351345062256
1274 20.2702331542969
1281 20.677885055542
1287 19.4778060913086
1291 20.9538822174072
1292 20.8044109344482
1293 20.720682144165
1294 20.4173011779785
1300 20.6098766326904
1303 20.0812892913818
1310 20.2922534942627
1312 20.2569141387939
1315 20.6325054168701
1316 19.9550247192383
1319 19.9703998565674
1325 20.4351119995117
1327 20.0261306762695
1330 20.0275020599365
1333 19.976053237915
1334 20.3652400970459
1336 20.3255615234375
1337 20.4300212860107
1343 20.3452014923096
1355 19.6714172363281
1366 19.9157600402832
1370 20.8853626251221
1379 20.5667552947998
1384 20.0125370025635
1385 20.0419425964355
1388 20.3926963806152
1389 20.4023017883301
1391 19.8434047698975
1392 20.5477638244629
1395 20.361156463623
1412 20.8724765777588
1413 20.494514465332
1414 20.8595352172852
1419 20.7953281402588
1422 20.6525745391846
1426 20.426197052002
1427 20.3663635253906
1428 20.4265422821045
1432 20.334192276001
1433 19.8986759185791
1436 20.5175228118896
1440 20.5199337005615
1442 20.5473098754883
1456 20.2643737792969
1465 20.3609218597412
1466 20.3532161712646
1477 20.2239208221436
1485 19.457592010498
1486 20.287202835083
1489 19.8021564483643
1491 20.3331737518311
1492 20.1694278717041
1500 20.3426399230957
1501 20.286096572876
1502 20.5582599639893
1506 20.0828113555908
1508 20.528938293457
1510 20.4533805847168
1518 19.8088321685791
1523 20.3873558044434
1524 20.0474643707275
1527 20.2947998046875
1534 20.2992610931396
1546 20.049201965332
1551 20.595775604248
1552 20.4826488494873
1554 20.7483806610107
1555 20.3173599243164
1561 20.3148403167725
1568 20.462947845459
1569 20.4494495391846
1578 20.3866386413574
1582 20.5761013031006
1584 20.4966526031494
1588 20.899356842041
1597 20.7543277740479
1604 20.7184276580811
1605 20.3219394683838
1610 20.5102863311768
1618 20.5251731872559
1620 20.901969909668
1627 20.6038990020752
1628 20.8596744537354
1632 20.2632293701172
1637 20.2829723358154
1640 20.5031566619873
1642 20.4512977600098
1645 20.9874420166016
1648 20.4043922424316
1652 20.7917423248291
1660 20.3034343719482
1668 20.7029037475586
1670 20.2879581451416
1672 20.6289577484131
1675 20.2904720306396
1676 20.1776695251465
1682 20.7332382202148
1683 20.4173278808594
1691 20.7440185546875
1694 20.6138572692871
1695 20.6332664489746
1696 20.9224853515625
1697 20.613073348999
1699 20.7908134460449
1702 20.5919761657715
1709 20.9367084503174
1710 20.9711112976074
1717 20.5257968902588
1718 20.1485862731934
1719 20.5700969696045
1728 20.5437927246094
1732 21.3207378387451
1734 20.8599643707275
1735 21.015682220459
1737 20.8254623413086
1742 20.9501037597656
1743 20.8848686218262
1745 20.7943649291992
1746 20.9189128875732
1747 20.8058681488037
1752 20.772798538208
1766 21.1388454437256
1775 21.1835098266602
1781 20.6564483642578
1788 20.9677085876465
1789 21.0191669464111
1798 21.0143642425537
1805 20.6718368530273
1813 20.5610866546631
1814 20.8367347717285
1817 21.2534122467041
1824 20.5855197906494
1826 20.3777618408203
1830 20.542200088501
1840 20.7421817779541
1841 20.860294342041
1844 20.9379062652588
1849 20.9347362518311
1853 20.8907127380371
1866 20.4132900238037
1868 20.0780849456787
1869 20.4612312316895
1875 20.4654788970947
1876 20.7120532989502
1877 20.7757186889648
1879 20.5263996124268
1881 20.9573535919189
1893 20.1046962738037
1902 21.0632038116455
1906 21.0886917114258
1911 20.7833213806152
1917 20.9236507415771
1923 20.9519863128662
1924 20.8125514984131
1930 20.7405338287354
1934 20.8366565704346
1936 20.8249683380127
1938 20.3925724029541
1944 19.9878177642822
1947 20.4767799377441
1949 20.6364479064941
1952 20.564395904541
1955 20.2244167327881
1958 20.744873046875
1960 20.9385318756104
1967 20.4771308898926
1969 20.8239479064941
1981 20.6144485473633
1982 20.7759799957275
1983 20.8082962036133
1997 20.897367477417
2001 21.0000114440918
2005 20.9434375762939
2009 20.5147132873535
2010 20.7788066864014
2013 20.6497478485107
2015 20.3067302703857
2017 21.0205612182617
2025 20.6790370941162
2027 20.9074401855469
2030 20.6153774261475
2033 20.5233421325684
2036 20.4393787384033
2038 20.9237232208252
2041 20.9023990631104
2044 20.9472770690918
2045 20.9458866119385
2060 20.2270336151123
2067 20.6298675537109
2072 20.6217594146729
2073 20.0479984283447
2074 20.5324668884277
2076 20.5239028930664
2077 20.8974151611328
2079 20.7440128326416
2081 20.9848880767822
2085 21.3129272460938
2089 20.843090057373
2094 20.4662780761719
2096 20.9552917480469
2103 20.3066349029541
2105 20.4968605041504
2106 21.0874290466309
2109 20.7782649993896
2111 20.8032913208008
2115 20.8354454040527
2118 21.1623001098633
2120 21.1273136138916
2122 20.4717922210693
2123 20.1764049530029
2133 20.7892475128174
2134 21.0489807128906
2138 20.9417877197266
2141 20.6645011901855
2144 21.2478828430176
2145 20.6842041015625
2148 20.97705078125
2149 21.0975513458252
2151 21.2294483184814
2156 20.7944297790527
2157 20.4602527618408
2164 21.0699653625488
2165 20.6467952728271
2169 21.082311630249
2171 20.8184490203857
2173 21.0155811309814
2177 20.6250171661377
2187 20.8930130004883
2189 20.7823009490967
2191 21.1858386993408
2192 20.7043876647949
2196 20.54518699646
2199 20.2723846435547
2207 20.8339385986328
2211 20.621337890625
2214 20.5603256225586
2225 21.0315532684326
2229 20.6220417022705
2231 20.8167133331299
2234 20.3444690704346
2236 20.0075778961182
2237 20.4022388458252
2239 21.3528270721436
2241 20.77858543396
2242 20.2363948822021
2244 20.6446399688721
2246 20.8485527038574
2247 21.0824527740479
2251 20.9107093811035
2252 21.1014842987061
2254 20.5981254577637
2257 20.8801040649414
2262 20.8626747131348
2274 20.5887298583984
2278 21.1471576690674
2281 20.8133239746094
2291 20.8422412872314
2297 20.4017868041992
2298 20.8502521514893
2300 21.0242404937744
2303 20.8900928497314
2306 20.5276584625244
2307 20.7167892456055
2308 20.5932445526123
2318 20.7914028167725
2319 20.8350791931152
2320 20.8760242462158
2322 20.7926139831543
2334 20.8065242767334
2335 20.8754024505615
2336 21.0977039337158
2337 20.8781337738037
2345 20.559455871582
2354 20.8796939849854
2359 20.8057041168213
2367 20.9358291625977
2368 21.0445041656494
2371 20.9523315429688
2382 20.8530769348145
2385 20.8333473205566
2388 20.548282623291
2389 20.871940612793
2390 21.0658473968506
2392 21.1138648986816
2400 21.1257858276367
2402 20.8778438568115
2404 21.0086650848389
2406 20.6993503570557
2416 20.6785545349121
2424 21.1278476715088
2425 20.9029808044434
2430 21.0161190032959
2436 21.00266456604
2444 20.517276763916
2450 20.4927577972412
2451 20.83616065979
2452 20.6872749328613
2453 21.0232486724854
2455 20.9291763305664
2460 20.5833358764648
2479 21.3832244873047
2481 21.2092590332031
2485 20.8212566375732
2486 21.1028022766113
2496 20.9088401794434
2498 20.6736755371094
2501 21.1796436309814
2502 20.4179668426514
2503 20.8517608642578
2513 21.0860462188721
2514 21.3364353179932
2517 21.3339862823486
2519 20.8530693054199
2523 20.7686290740967
2525 20.9735050201416
2528 20.9174652099609
2530 20.9035625457764
2532 21.0874691009521
2534 21.0574035644531
2543 21.1287727355957
2547 21.4244365692139
2551 20.9020118713379
2553 20.6776599884033
2556 21.0395755767822
2559 20.6444091796875
2565 20.7939167022705
2566 20.979154586792
2570 20.9855213165283
2573 20.5068759918213
2576 20.9232482910156
2578 21.0075969696045
2583 21.0458469390869
2587 21.1861782073975
2590 20.8420944213867
2591 21.1512069702148
2592 20.8862915039062
2593 20.8292789459229
2596 20.7697906494141
2600 20.7668781280518
2606 20.2553462982178
2607 21.3883743286133
2610 20.5861511230469
2618 21.16162109375
2623 20.8111362457275
2626 20.4517345428467
2629 20.801944732666
2630 21.0060424804688
2632 20.8286266326904
2635 20.9425601959229
2636 21.0737247467041
2638 20.8972587585449
2644 20.8886051177979
2647 20.6876926422119
2650 20.8789482116699
2651 20.5255813598633
2655 20.6035919189453
2661 20.772876739502
2674 20.9444808959961
2678 21.0496788024902
2680 21.2393207550049
2685 21.1255168914795
2690 21.1754016876221
2699 21.0576286315918
2703 21.1893291473389
2707 21.0763244628906
2710 20.821704864502
2725 20.9796028137207
2735 20.9262046813965
2736 20.7928695678711
2737 20.9379177093506
2740 20.9332942962646
2746 21.3234519958496
2752 20.8416328430176
2753 20.9120635986328
2754 20.6952629089355
2755 20.4104995727539
2756 20.4051456451416
2757 20.6693744659424
2758 20.2248497009277
2766 20.9208660125732
2789 20.5573768615723
2790 20.0141010284424
2791 20.993200302124
2798 20.9187679290771
2809 20.9010219573975
2811 21.0977363586426
2815 20.981653213501
2823 21.1564750671387
2824 20.9168472290039
2827 21.1112842559814
2829 20.8947715759277
2830 20.8558959960938
2832 20.402006149292
2851 20.6606330871582
2856 20.9911670684814
2859 20.5868167877197
2862 20.6808319091797
2871 20.5956268310547
2872 20.8259525299072
2878 20.965934753418
2880 20.6096534729004
2881 21.1409282684326
2887 20.9773731231689
2890 20.7994136810303
2891 20.2270946502686
2896 20.7307300567627
2898 20.3639507293701
2900 21.1344299316406
2903 20.8299903869629
2904 21.1021995544434
2912 20.5601062774658
2917 20.8237361907959
2919 20.2277069091797
2920 20.7563190460205
2921 20.4010696411133
2932 20.8304100036621
2942 20.393684387207
2950 20.8905849456787
2967 20.7205200195312
2972 20.792350769043
2974 20.5523014068604
2975 20.3300495147705
2978 21.2073421478271
2988 20.6067504882812
2994 21.2082653045654
2998 20.8228034973145
3003 20.9467239379883
3005 20.3700847625732
3007 20.4707927703857
3009 21.1711330413818
3011 20.916130065918
3015 20.8390502929688
3016 21.0797328948975
3019 20.5448989868164
3020 20.4320259094238
3021 20.9575023651123
3025 21.0567836761475
3027 20.8652896881104
3030 20.9960098266602
3031 20.4609184265137
3033 21.0257034301758
3038 20.931432723999
3040 20.7747478485107
3041 20.9131908416748
3042 20.8543682098389
3048 20.956729888916
3050 20.6895847320557
3053 20.7470932006836
3062 20.6838626861572
3065 20.9680633544922
3067 20.7710361480713
3069 20.8623218536377
3071 21.0718212127686
3073 21.11110496521
3082 20.6286029815674
3086 20.5510921478271
3088 19.9132118225098
3091 20.608829498291
3099 20.5391273498535
3103 20.8742980957031
3107 21.1100692749023
3113 20.3139915466309
3120 20.7640705108643
3122 20.893238067627
3127 20.5631217956543
3134 20.4659233093262
3137 20.5888347625732
3138 20.9983386993408
3143 20.8505935668945
3144 20.9483203887939
3145 20.5642204284668
3147 20.9632930755615
3150 20.8173751831055
3155 21.2213306427002
3158 20.9249153137207
3159 21.1492805480957
3161 20.8407802581787
3167 20.8646793365479
3177 21.0371112823486
3184 20.6251621246338
3187 21.1089286804199
3188 21.0254592895508
3195 20.6293544769287
3196 21.1708793640137
3197 21.2689819335938
3198 20.7879867553711
3203 21.2890396118164
3206 20.588228225708
3230 20.9862461090088
3233 21.1235275268555
3235 20.7676486968994
3240 20.8370132446289
3243 21.1340808868408
3244 20.8925514221191
3246 20.8059959411621
3247 20.9592628479004
3254 20.8657665252686
3256 20.7267417907715
3258 20.8925819396973
3267 20.3214168548584
3272 20.2962512969971
3273 20.9193305969238
3279 20.6439533233643
3281 21.0578193664551
3283 20.8522243499756
3285 21.1277637481689
3289 20.8081665039062
3292 20.9792861938477
3296 21.2248554229736
3305 20.8947944641113
3306 20.437816619873
3307 20.981258392334
3313 20.9179821014404
3321 20.876745223999
3325 20.8378219604492
3327 21.09912109375
3328 20.9096965789795
3329 21.1922512054443
3333 21.1775817871094
3338 21.0684108734131
3345 21.1570987701416
3353 20.9338054656982
3357 21.46510887146
3361 21.0407333374023
3363 20.7808609008789
3369 21.3929386138916
3372 20.7018394470215
3374 21.0320091247559
3376 21.2083415985107
3378 21.0891342163086
3381 20.826171875
3383 20.5584106445312
3386 21.1566867828369
3390 20.8160877227783
3392 20.7361793518066
3398 20.7295036315918
3403 20.6580905914307
3404 21.0194320678711
3408 21.2832565307617
3415 20.9600849151611
3426 20.8740692138672
3429 21.1794567108154
3430 21.2378368377686
3433 20.6712493896484
3438 20.981107711792
3444 20.9662246704102
3445 21.2984466552734
3449 20.9843311309814
3451 21.281909942627
3457 21.4155311584473
3458 21.1575813293457
3460 20.9690742492676
3464 21.4358730316162
3471 21.0899410247803
3477 21.2483654022217
3480 21.2334575653076
3486 21.3775844573975
3494 20.9378566741943
3497 21.2954196929932
3499 21.2752723693848
3500 21.2513980865479
3505 21.2372627258301
3506 21.1967887878418
3509 21.1497993469238
3511 21.2555255889893
3512 21.2264404296875
3514 21.4664916992188
3519 21.0690250396729
3529 21.1980838775635
3535 20.5813140869141
3537 21.1233043670654
3538 20.9026775360107
3542 20.9727439880371
3543 20.9779376983643
3547 21.1696681976318
3549 20.6744518280029
3555 20.8367156982422
3556 21.1016025543213
3559 21.2432632446289
3563 21.2897357940674
3575 20.9225292205811
3580 20.9511032104492
3581 21.3055191040039
3583 21.1306457519531
3592 21.2357006072998
3593 20.5512104034424
3599 21.320182800293
3600 21.4244022369385
3602 21.3089790344238
3614 21.2829856872559
3618 21.3919734954834
3620 20.8110656738281
3622 21.2249240875244
3625 20.9299201965332
3628 21.0673961639404
3637 20.8164386749268
3643 20.6000518798828
3645 21.0441856384277
3656 20.7850151062012
3657 21.1303977966309
3663 21.0468902587891
3670 20.9450397491455
3694 21.2933864593506
3695 21.3026809692383
3697 21.3237571716309
3700 21.212251663208
3702 20.92063331604
3723 21.2094707489014
3726 21.0266971588135
3730 21.1965446472168
3731 21.3083992004395
3732 21.202766418457
3734 21.3280868530273
3738 20.8694190979004
3741 20.8571243286133
3743 21.1516723632812
3745 21.2028331756592
3752 20.973237991333
3755 21.1471786499023
3756 21.1017780303955
3759 20.8555107116699
3764 21.2847900390625
3772 21.1294956207275
3776 20.8150367736816
3778 20.9935092926025
3780 20.9926357269287
3781 21.0832633972168
3787 21.105411529541
3791 21.0586795806885
3793 21.0611248016357
3795 21.2275791168213
3798 21.198917388916
3807 20.993371963501
3809 21.3042182922363
3810 20.9710826873779
3814 20.9400329589844
3819 21.1562652587891
3821 20.9518051147461
3831 21.2291069030762
3833 21.1803607940674
3835 21.3059825897217
3848 21.2567443847656
3852 21.2769069671631
3854 21.1870098114014
3864 21.2750129699707
3869 20.8881435394287
3876 21.0672378540039
3879 21.1967792510986
3881 20.8713264465332
3887 21.0431804656982
3894 20.8243980407715
3901 21.237813949585
3902 20.9263877868652
3903 21.040002822876
3905 20.8048763275146
3908 21.1486721038818
3910 21.2450885772705
3916 21.4777984619141
3920 21.2620029449463
3921 21.3350582122803
3927 21.145191192627
3928 20.8443031311035
3929 21.3587799072266
3934 21.2133083343506
3935 21.3102493286133
3939 20.9433307647705
3950 21.2383842468262
3956 21.3068771362305
3960 21.1719760894775
3962 21.6264896392822
3965 21.3142852783203
3967 21.2748031616211
3973 20.5452442169189
3976 21.0307331085205
3980 21.2686386108398
3984 20.823486328125
3986 21.3980197906494
3989 21.2857322692871
3991 21.1133327484131
3995 21.5351276397705
3997 21.2829723358154
3999 21.1381053924561
};
\addplot [semithick, darkorange25512714]
table {%
5 -6.86885929107666
15 -12.0968322753906
18 -13.4908781051636
24 -15.1952533721924
40 -19.1136169433594
42 -18.387186050415
44 -16.2056427001953
45 -15.3871459960938
47 -13.9142656326294
53 -10.3613376617432
54 -9.96677398681641
56 -9.89112758636475
65 -7.14147090911865
71 -6.49623537063599
72 -5.76524066925049
73 -6.00254201889038
74 -6.0083909034729
79 -5.40936088562012
87 -4.27884244918823
94 -4.33123350143433
102 -4.08312845230103
105 -3.67446804046631
106 -3.39720177650452
113 -3.36613845825195
118 -3.14494943618774
126 -3.57430052757263
129 -3.65680456161499
130 -2.97183895111084
139 -3.80425930023193
141 -3.37039875984192
142 -3.12502312660217
150 -2.85047912597656
155 -2.73977875709534
158 -2.68651509284973
167 -2.94190764427185
168 -2.73865938186646
177 -2.52281594276428
178 -2.71347403526306
183 -2.37095332145691
185 -2.23849582672119
186 -2.52535367012024
190 -2.76191234588623
198 -2.44651627540588
206 -2.51058483123779
207 -2.29433059692383
208 -2.45134305953979
212 -2.02136588096619
223 -1.17613554000854
229 -0.6678426861763
234 -0.472922503948212
237 -0.550543546676636
249 -0.340566486120224
255 -0.254740089178085
260 -0.298989802598953
263 -0.177304476499557
267 -0.211383983492851
271 -0.109590753912926
273 -0.0901301875710487
292 0.180317729711533
297 0.0138417808339
298 0.195604532957077
303 0.278630286455154
307 0.180339142680168
308 0.499511480331421
310 0.0216053295880556
318 0.466334015130997
319 0.588192284107208
325 0.286481976509094
326 0.262256979942322
327 0.396762043237686
330 0.293111264705658
339 0.206688925623894
347 0.408332645893097
363 0.322403222322464
367 0.341768056154251
373 0.455180644989014
377 0.430936008691788
379 0.41263011097908
391 0.256708025932312
392 0.322116523981094
408 0.260401010513306
421 0.607253551483154
422 0.588137447834015
424 0.847999215126038
430 0.620464146137238
439 0.453082680702209
441 0.325442343950272
442 0.526489019393921
445 0.492782205343246
451 0.256280481815338
460 0.418169736862183
463 0.741622269153595
464 0.495571911334991
473 0.685220122337341
474 0.564829349517822
489 0.564087629318237
491 0.436230957508087
493 0.520980775356293
507 0.515157401561737
512 0.852076172828674
514 0.607420325279236
517 0.784003674983978
525 0.448050528764725
531 0.81076055765152
533 0.777463018894196
536 0.684301614761353
542 1.03167223930359
547 0.703833401203156
557 0.630170941352844
559 1.06499767303467
563 0.707656979560852
569 0.684177577495575
573 0.643203020095825
574 0.571324646472931
579 0.569839775562286
581 0.737941026687622
582 0.492889314889908
584 0.597012400627136
586 0.519832968711853
587 0.612746775150299
592 0.751257121562958
593 0.680612862110138
602 0.808751463890076
608 0.615452647209167
610 0.496598929166794
615 0.785251915454865
620 0.664412796497345
622 0.892142355442047
634 0.766812086105347
641 0.544380664825439
642 0.889128983020782
644 0.695541203022003
645 0.9620720744133
646 0.96867036819458
647 1.03275966644287
649 0.918859243392944
652 1.25157928466797
656 0.783774971961975
661 0.63171523809433
664 0.708659946918488
668 1.10319292545319
671 0.417804062366486
672 0.785975217819214
674 0.745165705680847
675 0.67309981584549
678 0.84849739074707
679 0.911338210105896
682 1.00365579128265
683 0.839478433132172
688 1.02354454994202
689 0.733663260936737
696 1.04310774803162
699 0.734308838844299
703 0.996949136257172
706 0.912112653255463
708 0.619219422340393
710 0.875646114349365
714 0.615680694580078
718 0.974187195301056
721 0.744555294513702
722 0.853916168212891
723 0.555049896240234
730 1.25064647197723
736 0.696969628334045
738 1.00310587882996
739 0.63238787651062
743 0.803880274295807
747 0.774491548538208
750 1.00973665714264
751 1.20342743396759
752 0.921823680400848
754 0.832827687263489
756 0.729800403118134
765 0.83124440908432
766 0.889992713928223
769 0.997448623180389
770 1.01123094558716
771 0.959106743335724
773 0.739679992198944
774 1.41190540790558
780 0.783047735691071
784 0.649619102478027
785 1.22765648365021
787 0.84489369392395
789 1.03674483299255
792 1.36521887779236
793 0.625763595104218
794 0.917096376419067
795 1.57201242446899
798 1.81956660747528
802 1.19471335411072
807 1.00471031665802
808 0.976299285888672
809 1.36485433578491
815 1.39801263809204
821 1.26407277584076
825 1.42511475086212
828 1.33738243579865
832 0.917991757392883
836 1.86257874965668
838 1.18323874473572
843 1.41665148735046
846 2.23900055885315
867 2.56883716583252
869 2.8505654335022
870 2.47469639778137
874 2.69926905632019
876 2.93207979202271
880 3.12241148948669
882 3.45329928398132
890 4.40012216567993
896 5.09006404876709
900 5.03584909439087
907 5.13800954818726
908 5.94946050643921
909 6.35810804367065
910 5.91313505172729
915 7.24070262908936
917 7.11185932159424
920 7.92307710647583
921 7.63081693649292
923 7.27369546890259
931 8.45873260498047
932 8.46037197113037
935 9.33251285552979
942 9.98282909393311
945 10.0976142883301
954 11.3554248809814
956 11.3052663803101
957 10.9597101211548
958 11.2473220825195
961 10.3976421356201
962 11.143762588501
966 11.3412618637085
971 12.0060472488403
972 11.821949005127
976 12.3565168380737
977 11.8035488128662
978 12.5102920532227
979 11.9651775360107
983 12.5918083190918
984 12.7516937255859
987 12.5984334945679
988 12.8264503479004
996 13.10573387146
1000 13.7403192520142
1002 13.3075332641602
1004 13.5560064315796
1005 13.7666063308716
1012 13.9058523178101
1013 13.2317924499512
1014 13.6515235900879
1017 13.3371524810791
1025 14.4659309387207
1027 14.254958152771
1031 14.2564153671265
1032 13.4294013977051
1035 14.3263807296753
1037 14.0336103439331
1044 15.1926488876343
1055 15.1192512512207
1057 14.8819456100464
1063 15.5979194641113
1064 15.1979303359985
1066 15.546088218689
1068 16.0693454742432
1072 15.9160327911377
1076 15.6355514526367
1078 15.61106300354
1083 16.1128959655762
1084 15.9095678329468
1085 16.0828552246094
1093 15.7820167541504
1099 16.0522403717041
1103 16.1880912780762
1104 15.8903188705444
1105 15.9819679260254
1114 15.7069578170776
1116 16.4171237945557
1119 16.8372173309326
1125 16.8487434387207
1126 17.032075881958
1133 16.328483581543
1135 16.0188846588135
1155 16.1996040344238
1156 17.2756385803223
1160 16.9728240966797
1161 16.8627853393555
1162 16.6748275756836
1180 17.013822555542
1183 17.1406517028809
1185 17.3301010131836
1192 16.8271389007568
1193 17.511962890625
1199 17.258056640625
1201 17.44970703125
1206 17.5861740112305
1208 17.6693725585938
1210 17.4255199432373
1214 17.4440307617188
1224 17.4193210601807
1232 17.1511249542236
1233 17.4573707580566
1234 17.1539325714111
1236 16.7953414916992
1239 17.457935333252
1244 17.2217807769775
1247 17.5238246917725
1253 17.804630279541
1255 17.6338520050049
1257 17.9579963684082
1258 17.7299690246582
1261 17.3042774200439
1263 17.5239925384521
1266 17.3104419708252
1274 16.8257617950439
1281 18.0639133453369
1287 17.756498336792
1291 17.3074035644531
1292 18.0248641967773
1293 18.0007305145264
1294 17.5728626251221
1300 17.6979351043701
1303 17.83278465271
1310 17.4985256195068
1312 17.6850566864014
1315 17.3873500823975
1316 17.5022048950195
1319 18.2179737091064
1325 17.760814666748
1327 17.8943901062012
1330 17.7733306884766
1333 18.0722332000732
1334 18.1199531555176
1336 17.9523181915283
1337 17.7798252105713
1343 17.4173698425293
1355 18.0025444030762
1366 18.4144287109375
1370 18.2865123748779
1379 18.6296138763428
1384 17.7098731994629
1385 18.051233291626
1388 18.2193641662598
1389 18.1270084381104
1391 18.0131702423096
1392 18.3221492767334
1395 17.7886562347412
1412 17.8759651184082
1413 17.788122177124
1414 18.296480178833
1419 18.1739463806152
1422 17.9508266448975
1426 18.0691566467285
1427 17.6965847015381
1428 18.1486415863037
1432 18.079195022583
1433 18.4836654663086
1436 18.3945388793945
1440 18.3881683349609
1442 18.7044830322266
1456 18.4858379364014
1465 18.0388774871826
1466 18.8964576721191
1477 18.164623260498
1485 18.9093704223633
1486 18.2845973968506
1489 18.4792957305908
1491 18.303731918335
1492 18.6685676574707
1500 18.1746387481689
1501 18.0544986724854
1502 17.8650302886963
1506 18.3450317382812
1508 18.6326522827148
1510 17.9156703948975
1518 18.2288208007812
1523 18.2681007385254
1524 18.4432792663574
1527 18.7625827789307
1534 18.5609855651855
1546 18.7789077758789
1551 18.1450347900391
1552 18.0803508758545
1554 18.4005661010742
1555 18.5531749725342
1561 18.4198150634766
1568 18.5762615203857
1569 18.6890678405762
1578 18.1617794036865
1582 18.6825103759766
1584 18.4721069335938
1588 18.433895111084
1597 18.6368217468262
1604 18.4097499847412
1605 18.0277500152588
1610 18.2685699462891
1618 18.5231609344482
1620 18.2347927093506
1627 18.8013038635254
1628 18.8529071807861
1632 18.3731498718262
1637 19.0493221282959
1640 18.4185276031494
1642 18.9353981018066
1645 18.5909309387207
1648 18.5753135681152
1652 18.8054656982422
1660 19.0089454650879
1668 18.9841251373291
1670 18.8794593811035
1672 18.3064498901367
1675 18.5658874511719
1676 18.7734470367432
1682 18.9896564483643
1683 18.903356552124
1691 18.5756702423096
1694 18.5659828186035
1695 18.7730407714844
1696 18.7112998962402
1697 18.2918605804443
1699 18.4245204925537
1702 18.0776901245117
1709 18.2339496612549
1710 18.7486171722412
1717 18.9489822387695
1718 18.7605953216553
1719 18.6913928985596
1728 18.0211887359619
1732 18.8031196594238
1734 18.3047542572021
1735 18.6527786254883
1737 18.528299331665
1742 18.946741104126
1743 18.547571182251
1745 18.5300235748291
1746 18.5439529418945
1747 18.4017925262451
1752 18.5579509735107
1766 18.7977428436279
1775 18.5971603393555
1781 18.7369823455811
1788 18.9164772033691
1789 18.7268829345703
1798 18.8520832061768
1805 19.1325130462646
1813 18.276762008667
1814 19.0621871948242
1817 18.9045600891113
1824 18.5397777557373
1826 19.2661991119385
1830 19.1616172790527
1840 18.2419128417969
1841 19.1228981018066
1844 18.8562641143799
1849 18.7809276580811
1853 18.5787677764893
1866 19.181022644043
1868 19.0652141571045
1869 18.5779724121094
1875 18.6299591064453
1876 18.748420715332
1877 19.1573143005371
1879 19.30100440979
1881 18.8638000488281
1893 18.1544361114502
1902 19.0208072662354
1906 19.2368030548096
1911 19.0733814239502
1917 18.4435482025146
1923 18.8928642272949
1924 18.8363513946533
1930 18.8127040863037
1934 19.267126083374
1936 18.8464832305908
1938 18.5345764160156
1944 18.7298030853271
1947 19.0451202392578
1949 18.9165859222412
1952 18.85595703125
1955 18.9272899627686
1958 18.8433361053467
1960 19.1578941345215
1967 18.6940650939941
1969 18.8797264099121
1981 18.5512962341309
1982 19.0297069549561
1983 18.7757606506348
1997 18.4321346282959
2001 19.1724033355713
2005 19.0420455932617
2009 18.7310218811035
2010 19.3207054138184
2013 18.8789863586426
2015 18.7595100402832
2017 18.6510601043701
2025 19.1625118255615
2027 18.7669315338135
2030 19.3328742980957
2033 18.8621730804443
2036 19.2109699249268
2038 18.9474716186523
2041 18.5635051727295
2044 18.8111877441406
2045 19.0294208526611
2060 19.0937557220459
2067 18.620735168457
2072 19.1098728179932
2073 18.951509475708
2074 19.1331653594971
2076 18.8274974822998
2077 18.9936256408691
2079 19.0447368621826
2081 19.3633499145508
2085 19.0515251159668
2089 18.8142585754395
2094 18.8229179382324
2096 19.033109664917
2103 18.6857490539551
2105 19.0193614959717
2106 19.3610496520996
2109 19.0356922149658
2111 18.9686164855957
2115 19.1361465454102
2118 19.2254543304443
2120 19.3603229522705
2122 19.1374778747559
2123 18.9473438262939
2133 19.0544281005859
2134 18.9328346252441
2138 19.0048484802246
2141 19.1648769378662
2144 19.2256374359131
2145 18.504695892334
2148 19.2134170532227
2149 18.8738975524902
2151 19.0094223022461
2156 18.7875366210938
2157 19.0666580200195
2164 18.9101219177246
2165 19.318883895874
2169 18.9482479095459
2171 19.2886962890625
2173 18.9171657562256
2177 18.4302272796631
2187 18.6839256286621
2189 19.2494163513184
2191 19.1218490600586
2192 19.0620918273926
2196 18.3090362548828
2199 19.1792850494385
2207 18.8526782989502
2211 19.1839771270752
2214 19.2883033752441
2225 19.1137523651123
2229 19.3106460571289
2231 19.0731906890869
2234 19.3761863708496
2236 19.3049488067627
2237 18.8902168273926
2239 19.0539035797119
2241 19.2114791870117
2242 19.1371154785156
2244 19.4022254943848
2246 19.3774147033691
2247 19.0777988433838
2251 19.0205974578857
2252 19.1869106292725
2254 19.173023223877
2257 19.2155952453613
2262 19.528678894043
2274 19.0246601104736
2278 19.1512851715088
2281 19.4553127288818
2291 19.0139102935791
2297 19.3277721405029
2298 19.59153175354
2300 19.4531002044678
2303 18.8755321502686
2306 19.6421546936035
2307 19.1035766601562
2308 18.6938343048096
2318 19.1041069030762
2319 18.9572563171387
2320 18.7684364318848
2322 19.3351707458496
2334 18.9600296020508
2335 19.5301723480225
2336 19.1082611083984
2337 19.4775085449219
2345 19.2193031311035
2354 19.2388114929199
2359 18.9230155944824
2367 19.2634220123291
2368 19.0394535064697
2371 19.2144088745117
2382 18.7273502349854
2385 19.3810768127441
2388 19.4230918884277
2389 19.3839931488037
2390 19.5002460479736
2392 19.360107421875
2400 18.9776191711426
2402 19.2467079162598
2404 19.5421695709229
2406 19.0693035125732
2416 19.2741165161133
2424 19.3045215606689
2425 19.1976871490479
2430 19.2665557861328
2436 19.3569622039795
2444 19.3907852172852
2450 19.1015338897705
2451 19.1100807189941
2452 19.6528129577637
2453 18.9080047607422
2455 19.014123916626
2460 18.6861324310303
2479 18.8513870239258
2481 19.5387344360352
2485 19.5986461639404
2486 19.4359493255615
2496 19.1425952911377
2498 19.1112995147705
2501 19.0750026702881
2502 19.1407260894775
2503 19.5002021789551
2513 19.4466190338135
2514 19.1675968170166
2517 19.4291114807129
2519 19.3814296722412
2523 19.1686325073242
2525 19.726505279541
2528 19.087064743042
2530 19.5011253356934
2532 19.7464942932129
2534 19.4966354370117
2543 19.487548828125
2547 19.2737579345703
2551 19.3200225830078
2553 19.2393913269043
2556 18.9364719390869
2559 19.3957595825195
2565 19.639253616333
2566 19.54026222229
2570 19.3032894134521
2573 19.3058185577393
2576 19.5375022888184
2578 19.2736568450928
2583 19.6256580352783
2587 19.4750804901123
2590 19.4613513946533
2591 19.6518592834473
2592 19.5375671386719
2593 19.6153411865234
2596 19.507869720459
2600 19.5677604675293
2606 19.6558017730713
2607 19.3817749023438
2610 19.564582824707
2618 19.3388481140137
2623 19.5813789367676
2626 18.774450302124
2629 19.5876770019531
2630 19.5682125091553
2632 19.6411952972412
2635 19.0957927703857
2636 19.6136360168457
2638 19.6000938415527
2644 19.1010360717773
2647 19.7448902130127
2650 19.6113147735596
2651 19.1721324920654
2655 19.355167388916
2661 19.1722984313965
2674 19.424409866333
2678 19.6475505828857
2680 19.6211433410645
2685 19.5230865478516
2690 19.72727394104
2699 19.5708675384521
2703 19.3715553283691
2707 19.3771743774414
2710 19.3393573760986
2725 19.5754528045654
2735 19.1347980499268
2736 19.4818515777588
2737 19.2637195587158
2740 19.6498851776123
2746 19.5844573974609
2752 19.4018840789795
2753 19.4722099304199
2754 19.4234600067139
2755 19.2869338989258
2756 19.7388210296631
2757 19.3129711151123
2758 19.2059364318848
2766 19.034029006958
2789 19.5223121643066
2790 19.2285079956055
2791 19.7193813323975
2798 19.6799926757812
2809 19.6494312286377
2811 19.6879081726074
2815 19.5459938049316
2823 19.7812767028809
2824 19.1790332794189
2827 19.6394882202148
2829 19.313138961792
2830 19.296350479126
2832 19.4955749511719
2851 19.6579074859619
2856 19.1840934753418
2859 19.271614074707
2862 19.4202041625977
2871 19.4849681854248
2872 19.0370063781738
2878 18.9748287200928
2880 19.4209041595459
2881 19.6757183074951
2887 19.3197994232178
2890 18.9750194549561
2891 19.6487579345703
2896 19.4634132385254
2898 19.5514945983887
2900 19.2161922454834
2903 19.4764003753662
2904 19.1216983795166
2912 19.6126232147217
2917 19.2662029266357
2919 19.4798583984375
2920 19.3390960693359
2921 19.001745223999
2932 19.5106525421143
2942 19.8719158172607
2950 18.9664649963379
2967 19.9190273284912
2972 19.3706073760986
2974 19.7536029815674
2975 19.7953052520752
2978 19.7326736450195
2988 19.5053253173828
2994 19.4609260559082
2998 19.7171592712402
3003 19.1870632171631
3005 19.3562927246094
3007 19.3873310089111
3009 19.0124931335449
3011 19.5605583190918
3015 19.515926361084
3016 19.4659652709961
3019 19.3981323242188
3020 19.5788154602051
3021 19.6596069335938
3025 19.1813793182373
3027 19.3503017425537
3030 19.2445068359375
3031 19.3949279785156
3033 19.4012203216553
3038 19.536111831665
3040 19.3069438934326
3041 19.4267463684082
3042 19.4999980926514
3048 19.3450946807861
3050 19.4342250823975
3053 19.4164276123047
3062 19.8085994720459
3065 19.2505111694336
3067 19.4843769073486
3069 19.1269664764404
3071 19.5856456756592
3073 19.5611572265625
3082 19.5740585327148
3086 19.5071067810059
3088 19.0555458068848
3091 19.7737197875977
3099 19.9470291137695
3103 19.5554103851318
3107 19.7528419494629
3113 19.2879104614258
3120 19.5054092407227
3122 19.3048210144043
3127 19.7185096740723
3134 19.5793876647949
3137 19.5881099700928
3138 19.8187694549561
3143 19.5435218811035
3144 19.5892868041992
3145 19.7933616638184
3147 19.5867176055908
3150 19.6290073394775
3155 19.7687911987305
3158 19.806266784668
3159 19.545597076416
3161 19.5298862457275
3167 19.5883502960205
3177 19.1698150634766
3184 19.9071350097656
3187 19.7570953369141
3188 19.7369918823242
3195 19.5044441223145
3196 19.2321891784668
3197 19.8255767822266
3198 19.7962398529053
3203 20.0465793609619
3206 19.4790668487549
3230 19.7091732025146
3233 19.7611751556396
3235 19.4296455383301
3240 19.8872852325439
3243 19.5397548675537
3244 19.7472343444824
3246 19.7692832946777
3247 19.7300090789795
3254 19.7776679992676
3256 19.7578220367432
3258 19.4387874603271
3267 19.6440372467041
3272 19.8001499176025
3273 19.2551937103271
3279 19.3775672912598
3281 19.1983547210693
3283 19.5439529418945
3285 19.1904182434082
3289 19.565034866333
3292 19.735279083252
3296 19.6263675689697
3305 19.7914733886719
3306 19.8476943969727
3307 19.223596572876
3313 18.9671840667725
3321 19.6475982666016
3325 19.6991024017334
3327 20.0574531555176
3328 19.8324012756348
3329 19.6055908203125
3333 19.5214767456055
3338 19.8308181762695
3345 19.8340110778809
3353 19.9271717071533
3357 19.742244720459
3361 20.0383567810059
3363 19.3586807250977
3369 19.5588817596436
3372 19.8588542938232
3374 19.7784290313721
3376 19.5754623413086
3378 19.8388671875
3381 19.8834075927734
3383 19.5053997039795
3386 19.986026763916
3390 19.5753040313721
3392 19.9574928283691
3398 19.8164539337158
3403 19.8032989501953
3404 19.6047611236572
3408 19.6947269439697
3415 19.5610980987549
3426 19.742790222168
3429 19.8081836700439
3430 19.8938140869141
3433 19.8361053466797
3438 19.6452484130859
3444 19.4422283172607
3445 19.7932472229004
3449 19.5512180328369
3451 19.9192085266113
3457 19.601167678833
3458 19.771671295166
3460 19.792839050293
3464 19.1739387512207
3471 19.5036735534668
3477 19.8905353546143
3480 19.6694145202637
3486 19.9578685760498
3494 20.0384902954102
3497 19.3102912902832
3499 19.6766681671143
3500 20.107349395752
3505 19.7902927398682
3506 19.9953002929688
3509 19.8054065704346
3511 20.1818714141846
3512 19.9255447387695
3514 19.667989730835
3519 19.7876663208008
3529 20.0991401672363
3535 19.7631397247314
3537 19.8831558227539
3538 19.7372779846191
3542 19.9814834594727
3543 19.7842559814453
3547 19.8994274139404
3549 19.7480335235596
3555 19.7381820678711
3556 19.7297401428223
3559 19.6893615722656
3563 19.750883102417
3575 20.0647468566895
3580 19.7826652526855
3581 19.4866943359375
3583 19.7237071990967
3592 19.7948150634766
3593 19.7409801483154
3599 19.700927734375
3600 19.6604137420654
3602 19.8492012023926
3614 19.6984710693359
3618 19.5981388092041
3620 19.8188171386719
3622 19.7286777496338
3625 19.5147819519043
3628 19.3089962005615
3637 19.4437294006348
3643 19.664981842041
3645 19.9864044189453
3656 19.4753723144531
3657 19.5532665252686
3663 20.0701389312744
3670 19.7071285247803
3694 19.8582496643066
3695 19.9049224853516
3697 19.8243370056152
3700 19.5201377868652
3702 19.5691833496094
3723 19.877269744873
3726 19.5591793060303
3730 19.7856407165527
3731 19.7048873901367
3732 19.9122161865234
3734 20.0537948608398
3738 20.1896095275879
3741 20.0822410583496
3743 20.09401512146
3745 20.0153789520264
3752 19.9651317596436
3755 19.898796081543
3756 19.8500862121582
3759 20.1403274536133
3764 19.656192779541
3772 19.6274147033691
3776 20.2297992706299
3778 19.8914699554443
3780 19.8658618927002
3781 19.7781505584717
3787 20.118444442749
3791 20.0614604949951
3793 19.9478492736816
3795 19.7139511108398
3798 19.5632095336914
3807 19.4964065551758
3809 19.6120128631592
3810 20.0033206939697
3814 19.9651699066162
3819 19.5607624053955
3821 19.9411487579346
3831 19.9623146057129
3833 19.40625
3835 19.6684894561768
3848 19.7871570587158
3852 19.9120540618896
3854 19.8638286590576
3864 19.6051921844482
3869 19.9469795227051
3876 19.983491897583
3879 20.010835647583
3881 19.7682361602783
3887 19.7175884246826
3894 19.9281311035156
3901 19.9454460144043
3902 19.6808013916016
3903 19.9830513000488
3905 19.8536148071289
3908 19.7976303100586
3910 19.8013610839844
3916 19.8758392333984
3920 19.7019577026367
3921 19.8306446075439
3927 19.7906532287598
3928 19.7235813140869
3929 19.8735237121582
3934 20.0970668792725
3935 19.8537445068359
3939 19.8267555236816
3950 20.0941276550293
3956 20.0849094390869
3960 19.7274646759033
3962 19.8724403381348
3965 19.9232692718506
3967 19.6671848297119
3973 19.8399200439453
3976 19.9289722442627
3980 20.0743961334229
3984 19.3954124450684
3986 19.6138229370117
3989 19.9432220458984
3991 19.8792839050293
3995 19.8543529510498
3997 19.7919368743896
3999 19.5199813842773
};
\addplot [semithick, forestgreen4416044]
table {%
5 -8.83762645721436
15 -17.0813407897949
18 -17.6773586273193
24 -21.1660118103027
40 -24.5662269592285
42 -23.7485160827637
44 -20.6868705749512
45 -19.5948677062988
47 -17.9390983581543
53 -12.6061668395996
54 -11.9175262451172
56 -10.4336357116699
65 -8.08561229705811
71 -7.07354688644409
72 -6.34421396255493
73 -5.83534717559814
74 -6.5021390914917
79 -5.57049703598022
87 -4.48733806610107
94 -4.24348878860474
102 -4.19577169418335
105 -4.10704755783081
106 -3.84734988212585
113 -2.31739592552185
118 -1.84217345714569
126 -1.98152589797974
129 -1.40320146083832
130 -1.54667937755585
139 -1.18377733230591
141 -1.24968338012695
142 -1.07222843170166
150 -1.26738774776459
155 -1.16294920444489
158 -1.15059757232666
167 -0.726186633110046
168 -0.502634465694427
177 -0.676357686519623
178 -0.698795020580292
183 -0.727531790733337
185 -0.578985154628754
186 -0.396125704050064
190 -0.546097338199615
198 -0.222665220499039
206 -0.305609345436096
207 -0.227920845150948
208 -0.18612802028656
212 -0.258852332830429
223 -0.204607293009758
229 -0.151310876011848
234 -0.215241149067879
237 -0.269594222307205
249 -0.137146696448326
255 0.218087628483772
260 -0.0616050623357296
263 0.0594460852444172
267 0.22782701253891
271 0.232803359627724
273 0.207735121250153
292 0.0889402404427528
297 -0.038493525236845
298 0.0493688099086285
303 0.48167097568512
307 0.134267359972
308 0.0291566792875528
310 0.0310347452759743
318 0.148451238870621
319 0.217121511697769
325 0.271550089120865
326 0.368725538253784
327 0.336584776639938
330 0.202634215354919
339 0.264851063489914
347 0.452295750379562
363 0.113816700875759
367 0.507591068744659
373 0.543203294277191
377 0.517271637916565
379 0.479275286197662
391 0.276113212108612
392 0.404073983430862
408 0.547587633132935
421 0.205088302493095
422 0.576188504695892
424 0.438718974590302
430 0.621029019355774
439 0.262726128101349
441 0.194508880376816
442 0.489013731479645
445 0.688963234424591
451 0.618916630744934
460 0.608331918716431
463 0.497499853372574
464 0.774841070175171
473 0.494349271059036
474 0.336740463972092
489 0.538104593753815
491 0.914877355098724
493 0.604837119579315
507 0.875195622444153
512 0.768320918083191
514 0.490588188171387
517 0.603267252445221
525 0.615285754203796
531 0.569129407405853
533 0.778287887573242
536 0.342422425746918
542 0.817880988121033
547 0.773150324821472
557 0.61947238445282
559 0.60639476776123
563 0.497781872749329
569 0.242868348956108
573 0.534525811672211
574 0.34175318479538
579 0.723360121250153
581 1.08377730846405
582 0.588440656661987
584 0.935457587242126
586 0.712352573871613
587 0.981195390224457
592 0.518505573272705
593 1.50525689125061
602 1.00617861747742
608 0.635275304317474
610 0.852371215820312
615 0.902711629867554
620 0.513185858726501
622 0.735640525817871
634 0.685822367668152
641 1.01969480514526
642 0.685179114341736
644 0.588756382465363
645 0.746021509170532
646 0.815467298030853
647 0.688198626041412
649 0.843097329139709
652 0.949335873126984
656 0.851248145103455
661 0.484161794185638
664 0.579757392406464
668 0.773315787315369
671 1.02095067501068
672 0.617817163467407
674 0.903886079788208
675 0.87246710062027
678 0.67356950044632
679 0.75367259979248
682 0.695834696292877
683 0.623137772083282
688 0.446400254964828
689 0.603790104389191
696 0.809949338436127
699 0.710007548332214
703 0.916450262069702
706 0.639411270618439
708 1.36378347873688
710 0.75768905878067
714 0.94484406709671
718 1.11299169063568
721 0.826626300811768
722 0.734763860702515
723 1.01333785057068
730 0.940367519855499
736 0.988159835338593
738 1.09281718730927
739 0.816370129585266
743 1.088658452034
747 1.37955904006958
750 1.03961527347565
751 0.859590530395508
752 0.798844575881958
754 0.76333099603653
756 0.83778989315033
765 0.675230801105499
766 0.862159669399261
769 1.36534893512726
770 0.941671192646027
771 0.959623754024506
773 0.457293450832367
774 0.602294921875
780 0.692021071910858
784 0.902281522750854
785 0.826853334903717
787 0.69037801027298
789 0.733637690544128
792 0.709674060344696
793 0.691075623035431
794 1.2322301864624
795 0.551631331443787
798 0.697808563709259
802 0.888930976390839
807 1.00030624866486
808 1.11871862411499
809 0.907515347003937
815 0.744329750537872
821 0.793532907962799
825 0.776502847671509
828 0.854684889316559
832 0.828506648540497
836 0.803064525127411
838 0.960801362991333
843 0.826831519603729
846 0.866369724273682
867 1.31639647483826
869 1.06190073490143
870 0.803956508636475
874 0.984565198421478
876 1.10261237621307
880 0.806788206100464
882 0.760247647762299
890 0.705064713954926
896 1.02369177341461
900 1.04981076717377
907 1.11454463005066
908 0.781762659549713
909 0.850790441036224
910 0.933553755283356
915 1.18272995948792
917 0.92125278711319
920 1.27630174160004
921 1.02275454998016
923 1.05142951011658
931 1.33969521522522
932 1.20970153808594
935 0.897464752197266
942 0.952903091907501
945 0.814608335494995
954 1.13179421424866
956 0.995665371417999
957 1.23062098026276
958 0.734567999839783
961 1.05620360374451
962 1.08147192001343
966 0.814689218997955
971 0.985026895999908
972 1.27633965015411
976 1.05505847930908
977 0.66200202703476
978 1.37207877635956
979 1.24115765094757
983 1.23836314678192
984 1.09641873836517
987 1.07174062728882
988 1.16368365287781
996 1.1262743473053
1000 0.93412834405899
1002 1.15120220184326
1004 1.09080946445465
1005 0.854591190814972
1012 1.06940305233002
1013 1.18293440341949
1014 1.35290086269379
1017 1.41700005531311
1025 1.36547374725342
1027 1.13367235660553
1031 1.8461594581604
1032 1.14990019798279
1035 2.08921027183533
1037 1.28556632995605
1044 1.55814373493195
1055 1.64916956424713
1057 1.6705619096756
1063 1.05339860916138
1064 1.38548362255096
1066 1.70442342758179
1068 2.20828652381897
1072 2.45982694625854
1076 2.4818971157074
1078 2.07993865013123
1083 1.90660429000854
1084 2.64824867248535
1085 2.61289691925049
1093 2.97760128974915
1099 2.85697436332703
1103 3.29547452926636
1104 3.08824920654297
1105 3.80930852890015
1114 4.12599945068359
1116 4.22793245315552
1119 4.05723190307617
1125 5.59873056411743
1126 5.15588569641113
1133 5.0283408164978
1135 4.86030101776123
1155 7.50082683563232
1156 8.02790355682373
1160 8.39581108093262
1161 8.35572338104248
1162 8.85046863555908
1180 9.26685237884521
1183 9.71063995361328
1185 10.2388162612915
1192 10.6418733596802
1193 10.7088918685913
1199 10.3483400344849
1201 11.3172817230225
1206 11.3400135040283
1208 11.5489387512207
1210 11.283821105957
1214 11.2119512557983
1224 12.1303453445435
1232 12.7095994949341
1233 12.6920070648193
1234 12.398323059082
1236 12.2746629714966
1239 13.7990274429321
1244 12.339334487915
1247 12.897253036499
1253 12.6165008544922
1255 13.336950302124
1257 13.625186920166
1258 13.9909048080444
1261 13.0560092926025
1263 12.9213199615479
1266 14.1447858810425
1274 13.5314912796021
1281 14.7153949737549
1287 13.6901712417603
1291 13.7124814987183
1292 14.2392873764038
1293 14.2587842941284
1294 15.1941223144531
1300 14.9565200805664
1303 14.5943784713745
1310 14.45081615448
1312 14.3773488998413
1315 15.1665115356445
1316 14.85227394104
1319 15.2956132888794
1325 15.1945638656616
1327 15.1555795669556
1330 15.0353679656982
1333 15.4062814712524
1334 15.7289085388184
1336 15.4935455322266
1337 15.4032526016235
1343 15.4917068481445
1355 15.883339881897
1366 16.0062026977539
1370 16.3687381744385
1379 16.5202903747559
1384 16.5859413146973
1385 16.569860458374
1388 16.8696918487549
1389 16.7791004180908
1391 16.2668361663818
1392 16.0456638336182
1395 16.1307888031006
1412 16.8433265686035
1413 16.5565509796143
1414 16.7385120391846
1419 17.0687618255615
1422 17.135290145874
1426 16.905345916748
1427 16.5702533721924
1428 16.9345455169678
1432 17.3813858032227
1433 16.951717376709
1436 16.697322845459
1440 17.0861053466797
1442 17.3076496124268
1456 16.798376083374
1465 17.1947784423828
1466 16.9691295623779
1477 16.7513828277588
1485 17.1527538299561
1486 17.0290260314941
1489 17.502779006958
1491 16.7811794281006
1492 17.4326591491699
1500 17.5918369293213
1501 17.3671627044678
1502 17.1065673828125
1506 17.845552444458
1508 16.8814067840576
1510 16.8315334320068
1518 17.6325874328613
1523 17.3553371429443
1524 17.2554607391357
1527 17.4683799743652
1534 17.2942161560059
1546 17.9992752075195
1551 17.5281467437744
1552 17.4623317718506
1554 17.5134239196777
1555 17.6870784759521
1561 17.2737503051758
1568 17.699197769165
1569 17.4170341491699
1578 17.5890350341797
1582 17.6538143157959
1584 17.4223175048828
1588 17.8041477203369
1597 17.6718235015869
1604 16.6729621887207
1605 17.9167022705078
1610 17.6674365997314
1618 17.9402198791504
1620 17.4982643127441
1627 17.9461479187012
1628 17.5658988952637
1632 17.3435726165771
1637 18.152551651001
1640 18.1495113372803
1642 17.535343170166
1645 18.2663173675537
1648 17.5189342498779
1652 17.812967300415
1660 17.8553085327148
1668 17.9297733306885
1670 18.0089015960693
1672 18.0720615386963
1675 17.289966583252
1676 18.0018119812012
1682 17.5852546691895
1683 18.1666412353516
1691 17.6214351654053
1694 17.6090850830078
1695 17.9226894378662
1696 17.9193630218506
1697 18.3499355316162
1699 18.2515850067139
1702 17.925106048584
1709 18.2252178192139
1710 18.2061767578125
1717 18.055570602417
1718 18.2526378631592
1719 17.8954639434814
1728 17.9624977111816
1732 17.7587776184082
1734 18.3655242919922
1735 17.4061450958252
1737 18.0346927642822
1742 17.7452430725098
1743 18.5460414886475
1745 17.7482376098633
1746 17.6263465881348
1747 17.6638317108154
1752 17.7458610534668
1766 18.4452590942383
1775 18.1280727386475
1781 17.7810211181641
1788 17.6518402099609
1789 18.5065727233887
1798 18.2973937988281
1805 18.0871562957764
1813 18.2416973114014
1814 18.2211093902588
1817 18.298849105835
1824 18.2391033172607
1826 18.393482208252
1830 18.160608291626
1840 18.3656558990479
1841 18.3912124633789
1844 18.304313659668
1849 18.241870880127
1853 18.1623287200928
1866 17.4384326934814
1868 18.2690372467041
1869 17.6577835083008
1875 18.4421005249023
1876 18.4946918487549
1877 18.415828704834
1879 17.7229518890381
1881 17.7000427246094
1893 17.6463375091553
1902 17.8795261383057
1906 18.2871170043945
1911 18.2910842895508
1917 18.583667755127
1923 18.2289257049561
1924 18.1049308776855
1930 17.9504699707031
1934 18.3557090759277
1936 18.134765625
1938 18.2964916229248
1944 18.5638847351074
1947 18.5234661102295
1949 18.102445602417
1952 18.6961231231689
1955 18.5148277282715
1958 18.4518547058105
1960 18.479211807251
1967 18.5656871795654
1969 17.986047744751
1981 18.5629901885986
1982 18.4698295593262
1983 18.622974395752
1997 18.7300796508789
2001 18.6952629089355
2005 18.4573154449463
2009 17.5654983520508
2010 18.1818675994873
2013 18.2307872772217
2015 18.0312061309814
2017 18.4524269104004
2025 18.4607257843018
2027 18.2490119934082
2030 18.1212825775146
2033 18.5764331817627
2036 18.4173622131348
2038 18.291597366333
2041 18.5411128997803
2044 18.5942668914795
2045 18.567699432373
2060 18.2652111053467
2067 18.0455570220947
2072 18.3799514770508
2073 18.0567398071289
2074 18.1961193084717
2076 18.7703475952148
2077 18.6688671112061
2079 18.5951156616211
2081 18.6089096069336
2085 18.2676887512207
2089 18.0861930847168
2094 18.544282913208
2096 18.5047283172607
2103 18.0559253692627
2105 18.8312454223633
2106 18.1052875518799
2109 18.2111835479736
2111 18.3328056335449
2115 18.7124099731445
2118 18.5169105529785
2120 18.289249420166
2122 18.3840465545654
2123 18.4859371185303
2133 18.5086078643799
2134 18.7747421264648
2138 18.7072811126709
2141 18.1911811828613
2144 18.4474811553955
2145 18.3379154205322
2148 18.6729393005371
2149 18.078161239624
2151 19.00368309021
2156 18.5454349517822
2157 18.1465682983398
2164 18.7469844818115
2165 18.2738914489746
2169 18.2635154724121
2171 18.6084995269775
2173 17.7457447052002
2177 18.5587596893311
2187 18.5165195465088
2189 18.8276100158691
2191 18.9969310760498
2192 18.5985164642334
2196 18.6761169433594
2199 18.1812152862549
2207 18.3082389831543
2211 19.0451469421387
2214 18.8308792114258
2225 18.6461334228516
2229 18.6202507019043
2231 18.7463912963867
2234 18.7064876556396
2236 18.5340785980225
2237 19.0054721832275
2239 18.9456176757812
2241 18.5182075500488
2242 18.9576873779297
2244 18.5244579315186
2246 18.7363567352295
2247 18.2224273681641
2251 18.8855457305908
2252 19.1195411682129
2254 19.0253295898438
2257 18.6221904754639
2262 18.8374671936035
2274 18.3812789916992
2278 18.7939414978027
2281 18.4320640563965
2291 18.4295024871826
2297 18.4836692810059
2298 18.5654449462891
2300 18.5121231079102
2303 18.1510848999023
2306 18.6686820983887
2307 18.3151836395264
2308 18.5741100311279
2318 18.6067905426025
2319 18.7158470153809
2320 18.3452167510986
2322 18.810115814209
2334 19.057544708252
2335 18.8984546661377
2336 18.1380805969238
2337 18.640796661377
2345 18.9553909301758
2354 18.6607055664062
2359 18.3502655029297
2367 18.715145111084
2368 18.345666885376
2371 19.0841159820557
2382 19.1204986572266
2385 18.8661212921143
2388 18.5440807342529
2389 18.6473217010498
2390 18.8084659576416
2392 18.4456176757812
2400 18.1867599487305
2402 18.9915180206299
2404 18.1326065063477
2406 18.5775661468506
2416 18.9542675018311
2424 18.5436363220215
2425 18.39333152771
2430 18.4831676483154
2436 18.7196483612061
2444 18.8373394012451
2450 18.4928092956543
2451 18.9759120941162
2452 18.4391040802002
2453 18.8725185394287
2455 18.5702438354492
2460 18.650541305542
2479 18.7003993988037
2481 19.124361038208
2485 19.0401439666748
2486 19.0148181915283
2496 18.4244174957275
2498 18.6583099365234
2501 18.6928520202637
2502 18.3504085540771
2503 18.4016647338867
2513 18.7377643585205
2514 18.9003257751465
2517 18.768970489502
2519 18.9047718048096
2523 18.5697345733643
2525 18.544605255127
2528 18.7295150756836
2530 18.9216060638428
2532 18.1048583984375
2534 18.7082710266113
2543 18.9499645233154
2547 18.8038654327393
2551 19.0096416473389
2553 19.0469722747803
2556 18.7626476287842
2559 18.8456745147705
2565 18.6793308258057
2566 18.9687824249268
2570 18.824089050293
2573 19.0706386566162
2576 18.7666912078857
2578 18.6927509307861
2583 19.1108264923096
2587 19.1551418304443
2590 19.1173458099365
2591 18.7718868255615
2592 19.3510818481445
2593 18.9618110656738
2596 19.0974006652832
2600 18.6902332305908
2606 18.935417175293
2607 18.6285877227783
2610 19.197732925415
2618 19.7181777954102
2623 18.7409210205078
2626 19.3444061279297
2629 18.4786186218262
2630 18.8251285552979
2632 18.4348487854004
2635 19.1418914794922
2636 18.8857307434082
2638 19.0931777954102
2644 19.0672359466553
2647 19.3028736114502
2650 18.9791030883789
2651 19.3829154968262
2655 19.3352375030518
2661 18.5686569213867
2674 19.0824432373047
2678 19.0045166015625
2680 19.1569995880127
2685 19.3786773681641
2690 18.7052841186523
2699 19.1540012359619
2703 19.1959953308105
2707 19.0270576477051
2710 19.2458057403564
2725 18.7685241699219
2735 19.4906005859375
2736 18.9284286499023
2737 19.1008319854736
2740 18.9209899902344
2746 18.8630390167236
2752 19.0454483032227
2753 19.1239681243896
2754 18.9765071868896
2755 18.649055480957
2756 19.0183868408203
2757 18.9698238372803
2758 19.0845680236816
2766 18.910665512085
2789 18.9036083221436
2790 19.0839385986328
2791 18.945930480957
2798 18.9965667724609
2809 18.9371337890625
2811 18.7688598632812
2815 18.8137149810791
2823 19.476842880249
2824 19.1608734130859
2827 19.036018371582
2829 19.1855316162109
2830 18.6475486755371
2832 19.2174263000488
2851 19.0023632049561
2856 18.8409194946289
2859 19.2767028808594
2862 19.406436920166
2871 19.3202228546143
2872 18.8649387359619
2878 19.4646244049072
2880 19.241735458374
2881 18.9791660308838
2887 18.9543895721436
2890 19.1420040130615
2891 19.4173240661621
2896 19.2158298492432
2898 19.4402942657471
2900 19.1776123046875
2903 19.0986251831055
2904 18.7544345855713
2912 19.364709854126
2917 19.3634052276611
2919 19.2173595428467
2920 19.3334140777588
2921 19.1127071380615
2932 18.90895652771
2942 19.4112186431885
2950 19.6199531555176
2967 18.9536266326904
2972 19.2464962005615
2974 18.8142356872559
2975 19.3047904968262
2978 19.2793273925781
2988 19.0605812072754
2994 18.7221069335938
2998 19.0995044708252
3003 18.8834457397461
3005 18.8133735656738
3007 19.3115921020508
3009 19.3295841217041
3011 19.5693378448486
3015 19.1680164337158
3016 19.1798095703125
3019 19.2516822814941
3020 19.2453060150146
3021 19.1511936187744
3025 18.9025573730469
3027 19.0575122833252
3030 18.9320335388184
3031 18.9160900115967
3033 19.1397933959961
3038 18.7372245788574
3040 18.776330947876
3041 19.3740100860596
3042 18.4871253967285
3048 18.6276473999023
3050 19.2062034606934
3053 19.0263042449951
3062 19.1501712799072
3065 19.082347869873
3067 19.0264625549316
3069 18.9826107025146
3071 18.8963394165039
3073 19.0096054077148
3082 19.065824508667
3086 18.7549304962158
3088 19.1227416992188
3091 19.2278785705566
3099 19.0584087371826
3103 19.017599105835
3107 18.9482517242432
3113 18.8829040527344
3120 19.0585613250732
3122 19.1933612823486
3127 18.784969329834
3134 18.9158344268799
3137 19.0570621490479
3138 19.1353797912598
3143 18.8082256317139
3144 19.4296779632568
3145 18.9527492523193
3147 18.6009216308594
3150 19.1092281341553
3155 19.1048641204834
3158 19.1709117889404
3159 19.4685916900635
3161 18.7337837219238
3167 19.1263408660889
3177 19.0297718048096
3184 19.4690494537354
3187 18.9635334014893
3188 18.5954666137695
3195 19.2907657623291
3196 19.0196704864502
3197 19.2561187744141
3198 19.1300315856934
3203 19.4874839782715
3206 19.4327087402344
3230 18.9302768707275
3233 19.2143726348877
3235 19.2466869354248
3240 19.1638851165771
3243 19.0624504089355
3244 19.0394229888916
3246 19.3383274078369
3247 18.4084663391113
3254 19.0319786071777
3256 19.1706523895264
3258 19.1855182647705
3267 19.385383605957
3272 19.3092441558838
3273 19.3729839324951
3279 19.446756362915
3281 18.9567852020264
3283 18.8865776062012
3285 19.2474975585938
3289 19.4410648345947
3292 19.3669052124023
3296 18.5090351104736
3305 19.2391891479492
3306 19.4950828552246
3307 19.6864967346191
3313 19.310525894165
3321 19.0808944702148
3325 19.4800453186035
3327 19.4386119842529
3328 19.3173885345459
3329 19.4701480865479
3333 19.3716812133789
3338 19.3231430053711
3345 19.4407482147217
3353 19.0917148590088
3357 19.2529640197754
3361 19.5472145080566
3363 18.9178771972656
3369 19.2437648773193
3372 19.2244911193848
3374 19.1197299957275
3376 19.0147495269775
3378 18.6218166351318
3381 19.2779998779297
3383 19.1725273132324
3386 18.7981605529785
3390 19.0422077178955
3392 19.2758846282959
3398 19.0945415496826
3403 19.1781635284424
3404 18.9714126586914
3408 18.9144020080566
3415 19.3303146362305
3426 18.8037586212158
3429 19.4929218292236
3430 19.0481052398682
3433 18.6603851318359
3438 19.1116504669189
3444 18.9101142883301
3445 18.9516181945801
3449 19.2326145172119
3451 19.2393474578857
3457 18.8417015075684
3458 19.1698474884033
3460 18.9918422698975
3464 19.2356796264648
3471 19.112663269043
3477 18.9820823669434
3480 18.9706211090088
3486 19.2553195953369
3494 19.0696544647217
3497 19.2397346496582
3499 19.1603126525879
3500 19.2924289703369
3505 19.0139541625977
3506 19.0340843200684
3509 19.0734519958496
3511 19.2537689208984
3512 19.1405944824219
3514 19.1899261474609
3519 18.9764022827148
3529 19.1793003082275
3535 19.3023338317871
3537 19.1777057647705
3538 19.3440170288086
3542 19.3712120056152
3543 19.2131004333496
3547 19.2843189239502
3549 19.0240135192871
3555 19.2254066467285
3556 18.93039894104
3559 19.0304489135742
3563 19.1748695373535
3575 19.2378921508789
3580 19.1374912261963
3581 19.3958282470703
3583 18.7604598999023
3592 19.1764144897461
3593 19.3655376434326
3599 19.3505878448486
3600 19.3216171264648
3602 18.8701038360596
3614 19.340461730957
3618 18.7460479736328
3620 18.8637390136719
3622 19.2580280303955
3625 19.3438472747803
3628 18.8131237030029
3637 19.5427761077881
3643 19.4330921173096
3645 18.954833984375
3656 19.4216213226318
3657 19.1663188934326
3663 19.0480442047119
3670 19.5981140136719
3694 19.5123901367188
3695 19.5515995025635
3697 19.3280086517334
3700 19.7197818756104
3702 19.2415828704834
3723 19.0253601074219
3726 18.9526634216309
3730 19.4808654785156
3731 19.0433197021484
3732 18.8093891143799
3734 19.0166854858398
3738 19.3964900970459
3741 19.4768848419189
3743 19.3714179992676
3745 19.2214889526367
3752 19.2187156677246
3755 19.1185455322266
3756 19.658374786377
3759 19.5348224639893
3764 19.6287937164307
3772 19.4075813293457
3776 19.4248924255371
3778 19.4352378845215
3780 19.2446708679199
3781 19.3040523529053
3787 18.9166221618652
3791 18.7470016479492
3793 18.9041919708252
3795 19.3368873596191
3798 19.2620182037354
3807 19.2847061157227
3809 19.2753086090088
3810 19.2298316955566
3814 19.2910289764404
3819 18.9656467437744
3821 19.3184852600098
3831 19.0282745361328
3833 19.2102241516113
3835 18.48415184021
3848 19.2431468963623
3852 19.1256103515625
3854 19.2609062194824
3864 19.3690967559814
3869 19.0844421386719
3876 19.2316608428955
3879 19.1318645477295
3881 19.492130279541
3887 19.333703994751
3894 18.8909034729004
3901 19.2294769287109
3902 19.3333492279053
3903 19.3162326812744
3905 19.4849548339844
3908 19.1165504455566
3910 19.1548976898193
3916 19.2615051269531
3920 19.1517353057861
3921 19.0265789031982
3927 19.3082981109619
3928 19.043924331665
3929 19.0358123779297
3934 19.2848854064941
3935 18.9218101501465
3939 19.6846771240234
3950 19.6278858184814
3956 19.5405502319336
3960 19.4556713104248
3962 19.4119758605957
3965 19.4344863891602
3967 19.5130195617676
3973 19.4477252960205
3976 19.0508232116699
3980 19.4094333648682
3984 19.2169151306152
3986 19.5887794494629
3989 19.1761837005615
3991 19.6125068664551
3995 19.3796730041504
3997 19.3899078369141
3999 19.6885929107666
};
\addplot [semithick, crimson2143940]
table {%
5 -10.8416357040405
15 -20.489782333374
18 -22.150562286377
24 -23.7669906616211
40 -26.9486751556396
42 -26.197696685791
44 -23.8528881072998
45 -22.4254627227783
47 -19.807502746582
53 -13.3695802688599
54 -13.298680305481
56 -11.0003299713135
65 -8.50207138061523
71 -7.06211280822754
72 -6.99046802520752
73 -6.73526954650879
74 -6.39652252197266
79 -6.2693190574646
87 -6.37969923019409
94 -5.17877817153931
102 -5.04731941223145
105 -4.87988901138306
106 -5.01958417892456
113 -4.38381242752075
118 -3.66975116729736
126 -4.19859933853149
129 -3.1446418762207
130 -4.21719932556152
139 -3.20847964286804
141 -3.27788138389587
142 -3.55881214141846
150 -3.61973357200623
155 -3.25365090370178
158 -2.88922595977783
167 -3.13142681121826
168 -3.52956342697144
177 -3.67349648475647
178 -3.75898742675781
183 -3.37696838378906
185 -2.97497987747192
186 -2.89919519424438
190 -3.68177080154419
198 -3.14704608917236
206 -2.94855546951294
207 -3.34334063529968
208 -3.48413062095642
212 -2.91012072563171
223 -2.95842599868774
229 -2.78920912742615
234 -2.19112658500671
237 -2.6439254283905
249 -1.24275171756744
255 -1.60541164875031
260 -1.43965709209442
263 -1.43635261058807
267 -1.1570280790329
271 -1.05684685707092
273 -0.94424843788147
292 -0.825745701789856
297 -0.646351933479309
298 -0.671172380447388
303 -0.385620832443237
307 -0.498165011405945
308 -0.329076141119003
310 -0.308820694684982
318 -0.206257849931717
319 -0.144189164042473
325 -0.144425332546234
326 -0.212281689047813
327 0.0475123301148415
330 -0.119909897446632
339 -0.0860177651047707
347 0.310341626405716
363 0.176787659525871
367 0.331697374582291
373 -0.0367298498749733
377 0.191331088542938
379 0.229405447840691
391 0.256380796432495
392 0.312854915857315
408 0.735492765903473
421 0.237835854291916
422 0.287628412246704
424 0.0116928592324257
430 0.30258920788765
439 0.412722080945969
441 0.440018087625504
442 0.454400300979614
445 0.320383101701736
451 0.506471693515778
460 0.43715888261795
463 0.604711413383484
464 0.1030068770051
473 0.248215392231941
474 0.58529931306839
489 0.464768022298813
491 0.151862651109695
493 0.459715634584427
507 0.488329857587814
512 0.559168815612793
514 0.228285774588585
517 0.743993818759918
525 0.78166800737381
531 0.335943520069122
533 0.17651455104351
536 0.436742901802063
542 0.541081845760345
547 0.967732131481171
557 0.687747716903687
559 0.688072860240936
563 0.595925390720367
569 0.605479598045349
573 0.873421490192413
574 0.378505706787109
579 0.656505644321442
581 0.55933141708374
582 0.654455184936523
584 0.434402525424957
586 0.586258709430695
587 0.970732092857361
592 0.691982567310333
593 0.348724633455276
602 0.555239737033844
608 0.534422099590302
610 0.630702257156372
615 0.552685558795929
620 0.466161042451859
622 0.739510595798492
634 0.910764813423157
641 0.845437586307526
642 0.756752490997314
644 0.66758930683136
645 0.88455718755722
646 0.894774079322815
647 0.645860612392426
649 0.906427800655365
652 0.710665345191956
656 0.727805495262146
661 0.740867555141449
664 0.769113957881927
668 0.683599591255188
671 0.939798951148987
672 0.531632602214813
674 0.773583769798279
675 0.894444048404694
678 0.734254598617554
679 1.27463841438293
682 0.645266056060791
683 0.799564242362976
688 0.817014575004578
689 0.650489211082458
696 0.558835923671722
699 0.504892587661743
703 0.912689626216888
706 0.593550384044647
708 0.577316999435425
710 0.914268493652344
714 0.629734992980957
718 0.728614568710327
721 0.782008826732635
722 0.514959752559662
723 0.608216643333435
730 0.730302751064301
736 0.836135268211365
738 0.935982823371887
739 0.88015204668045
743 0.923426866531372
747 0.823176622390747
750 0.624354302883148
751 0.962446689605713
752 0.619034349918365
754 0.809178113937378
756 0.695044815540314
765 0.623977303504944
766 1.16009664535522
769 0.364123731851578
770 1.05139648914337
771 0.661233723163605
773 0.967796742916107
774 0.801603019237518
780 0.92259556055069
784 0.802664875984192
785 0.557010591030121
787 0.885690271854401
789 0.868243813514709
792 0.854354798793793
793 0.530355155467987
794 0.719205796718597
795 1.36107313632965
798 0.918521106243134
802 1.11735916137695
807 1.07453835010529
808 0.555470407009125
809 0.936409294605255
815 0.817807555198669
821 0.599501967430115
825 0.868486344814301
828 1.17629754543304
832 0.976955115795135
836 0.559257745742798
838 0.846640944480896
843 0.655806362628937
846 0.815338671207428
867 0.523121058940887
869 1.14968299865723
870 0.736875891685486
874 0.737667083740234
876 0.608964085578918
880 0.980141818523407
882 1.1934095621109
890 0.99292528629303
896 0.892788410186768
900 1.10246360301971
907 0.616140484809875
908 0.945146799087524
909 0.854949712753296
910 1.0411970615387
915 0.929389834403992
917 0.996331036090851
920 1.08599078655243
921 0.693093717098236
923 0.937301695346832
931 0.946728050708771
932 1.10497713088989
935 0.815171718597412
942 1.10044312477112
945 1.03179633617401
954 0.952436566352844
956 0.812819242477417
957 0.817895591259003
958 1.26548969745636
961 0.975505292415619
962 0.793996751308441
966 0.930091559886932
971 0.733071804046631
972 0.991412341594696
976 0.782778263092041
977 1.30295312404633
978 0.891333818435669
979 0.999703764915466
983 1.09919881820679
984 0.981339871883392
987 0.838726818561554
988 0.869560420513153
996 1.31080782413483
1000 1.39658617973328
1002 0.802138030529022
1004 1.13127493858337
1005 0.818192660808563
1012 1.35781574249268
1013 1.13551485538483
1014 1.07441973686218
1017 0.927922189235687
1025 1.04497361183167
1027 1.15479373931885
1031 0.624088943004608
1032 0.567778527736664
1035 0.509405493736267
1037 0.924569368362427
1044 0.773369252681732
1055 0.891345679759979
1057 0.731129229068756
1063 0.964119255542755
1064 0.927168488502502
1066 1.1523745059967
1068 0.627467632293701
1072 0.722045361995697
1076 1.1456435918808
1078 1.02241444587708
1083 0.990755319595337
1084 1.27351987361908
1085 0.931891322135925
1093 1.23418927192688
1099 0.787258565425873
1103 0.994180262088776
1104 1.02210676670074
1105 1.07675504684448
1114 0.882477343082428
1116 0.933334112167358
1119 1.22382891178131
1125 0.939036071300507
1126 0.729955732822418
1133 1.05034697055817
1135 0.974612057209015
1155 1.09347331523895
1156 0.941294550895691
1160 0.880432307720184
1161 0.752516031265259
1162 0.683720767498016
1180 1.00966417789459
1183 0.989747107028961
1185 0.948279440402985
1192 0.847213327884674
1193 0.981889188289642
1199 1.61110317707062
1201 0.92441725730896
1206 1.11248540878296
1208 0.753360509872437
1210 1.14801573753357
1214 0.726086854934692
1224 1.22896730899811
1232 0.765694677829742
1233 0.765003383159637
1234 1.27936947345734
1236 1.38737332820892
1239 0.916531562805176
1244 0.92280787229538
1247 1.12308573722839
1253 1.26752316951752
1255 1.17067456245422
1257 0.783952176570892
1258 0.920580685138702
1261 1.33578968048096
1263 1.09029400348663
1266 0.733589351177216
1274 1.23478853702545
1281 1.48201298713684
1287 1.27742803096771
1291 1.22843754291534
1292 1.22353219985962
1293 0.998127996921539
1294 1.33190786838531
1300 0.947997689247131
1303 1.20578408241272
1310 1.09986996650696
1312 1.15407419204712
1315 1.29788982868195
1316 1.43392384052277
1319 1.3145192861557
1325 1.62367248535156
1327 1.225590467453
1330 1.05164992809296
1333 1.18196177482605
1334 1.44744551181793
1336 0.704161584377289
1337 1.54723060131073
1343 1.32047057151794
1355 1.11039876937866
1366 1.37217032909393
1370 1.36895799636841
1379 1.36422502994537
1384 1.17382049560547
1385 0.935975968837738
1388 1.18405115604401
1389 0.664831161499023
1391 1.310915350914
1392 1.21577644348145
1395 0.874683439731598
1412 0.898750483989716
1413 0.998778164386749
1414 0.41733106970787
1419 1.0366884469986
1422 1.10924434661865
1426 1.20880687236786
1427 0.826336979866028
1428 0.918606877326965
1432 0.834719598293304
1433 1.83009886741638
1436 0.678846955299377
1440 1.33374512195587
1442 1.37819612026215
1456 1.17497074604034
1465 1.47894036769867
1466 1.76386892795563
1477 1.46421647071838
1485 1.22501373291016
1486 1.39149856567383
1489 1.04187512397766
1491 1.19928407669067
1492 1.50120794773102
1500 1.8554162979126
1501 1.22045755386353
1502 1.06199705600739
1506 1.37654745578766
1508 1.32842886447906
1510 1.23303842544556
1518 1.47952592372894
1523 1.33393180370331
1524 1.70378804206848
1527 1.3329781293869
1534 1.36110639572144
1546 1.33582246303558
1551 1.43483138084412
1552 1.3403617143631
1554 1.75100719928741
1555 0.859392523765564
1561 1.16413414478302
1568 1.68821096420288
1569 1.04340696334839
1578 1.03682363033295
1582 1.25332593917847
1584 1.15489947795868
1588 0.814135074615479
1597 1.38911247253418
1604 1.07600951194763
1605 1.5048543214798
1610 1.51687443256378
1618 1.44026696681976
1620 1.91741728782654
1627 1.63993120193481
1628 1.28176462650299
1632 1.69274830818176
1637 1.48594212532043
1640 1.57418549060822
1642 1.36426174640656
1645 1.25146663188934
1648 1.92188084125519
1652 1.50944852828979
1660 1.91439485549927
1668 1.59397566318512
1670 1.16854417324066
1672 1.64802253246307
1675 1.45640873908997
1676 1.54610025882721
1682 2.20282244682312
1683 1.67324006557465
1691 1.85781717300415
1694 1.66863453388214
1695 1.22495174407959
1696 1.80107688903809
1697 1.65456140041351
1699 1.88783586025238
1702 1.32508528232574
1709 1.20044839382172
1710 1.74513339996338
1717 1.69450199604034
1718 1.68431890010834
1719 1.5686286687851
1728 1.58751618862152
1732 1.41015791893005
1734 1.57724130153656
1735 1.70043396949768
1737 1.88081204891205
1742 1.84769105911255
1743 1.13722574710846
1745 1.43783688545227
1746 1.57779705524445
1747 1.78068363666534
1752 1.79519367218018
1766 1.89477872848511
1775 1.68651330471039
1781 2.03408145904541
1788 2.15096402168274
1789 1.69476544857025
1798 1.68153369426727
1805 2.10488963127136
1813 1.74437642097473
1814 1.42967581748962
1817 2.08203363418579
1824 2.3287672996521
1826 1.85173118114471
1830 2.31759333610535
1840 2.36095356941223
1841 2.67529034614563
1844 1.91291725635529
1849 2.22843241691589
1853 2.69481658935547
1866 2.18944239616394
1868 3.06602931022644
1869 3.21088433265686
1875 2.06866550445557
1876 2.84998750686646
1877 2.72534942626953
1879 2.88369560241699
1881 2.23221135139465
1893 2.76429891586304
1902 3.21110916137695
1906 2.68247890472412
1911 3.4461715221405
1917 3.57213234901428
1923 3.88036322593689
1924 3.13636946678162
1930 3.83639860153198
1934 3.8167576789856
1936 2.69732761383057
1938 3.41966128349304
1944 4.01155138015747
1947 4.6003212928772
1949 5.01730155944824
1952 3.51594185829163
1955 4.8464560508728
1958 4.80003213882446
1960 5.28514671325684
1967 5.79975986480713
1969 5.93136787414551
1981 7.35982990264893
1982 6.64888334274292
1983 6.05300617218018
1997 7.58140659332275
2001 7.6993522644043
2005 8.42980575561523
2009 7.81710195541382
2010 8.56090545654297
2013 8.52236270904541
2015 9.42378234863281
2017 8.85751724243164
2025 9.87501430511475
2027 10.8348579406738
2030 10.3423929214478
2033 11.4030857086182
2036 11.1610889434814
2038 10.4918079376221
2041 11.2434692382812
2044 11.8107929229736
2045 11.6365594863892
2060 12.000226020813
2067 12.3050518035889
2072 12.9288015365601
2073 12.9363374710083
2074 12.3992595672607
2076 13.6050701141357
2077 13.5485315322876
2079 12.4532518386841
2081 12.6074638366699
2085 13.6049432754517
2089 13.1262540817261
2094 13.4732971191406
2096 13.4554100036621
2103 14.3554611206055
2105 14.0345182418823
2106 13.8570795059204
2109 13.8851461410522
2111 14.3685398101807
2115 14.2168264389038
2118 14.4728021621704
2120 14.2092247009277
2122 14.2265157699585
2123 14.2331552505493
2133 15.0597677230835
2134 14.6390037536621
2138 15.0944080352783
2141 15.3897218704224
2144 15.1035861968994
2145 15.1428871154785
2148 14.9991493225098
2149 15.5089673995972
2151 15.3874835968018
2156 14.9070043563843
2157 15.3647022247314
2164 15.7057800292969
2165 15.3062191009521
2169 15.4309825897217
2171 15.9752416610718
2173 15.5078649520874
2177 15.7623424530029
2187 15.4540605545044
2189 16.3052730560303
2191 15.8883781433105
2192 16.0070323944092
2196 15.1694526672363
2199 16.0437278747559
2207 16.0507526397705
2211 16.4622001647949
2214 16.5554943084717
2225 15.6856985092163
2229 16.4326114654541
2231 16.1904678344727
2234 16.4680194854736
2236 16.3159599304199
2237 16.5220718383789
2239 15.9508857727051
2241 16.54762840271
2242 16.5412330627441
2244 16.663106918335
2246 15.8427600860596
2247 16.4640502929688
2251 16.7032146453857
2252 16.6059799194336
2254 16.1547946929932
2257 16.8057327270508
2262 16.155574798584
2274 16.2217826843262
2278 16.462474822998
2281 16.6245460510254
2291 16.2903652191162
2297 17.0462245941162
2298 17.1764793395996
2300 16.5432662963867
2303 16.6716327667236
2306 16.678430557251
2307 17.1262645721436
2308 17.0243434906006
2318 16.905403137207
2319 17.1337013244629
2320 17.0531158447266
2322 16.8755569458008
2334 16.6600742340088
2335 17.0697326660156
2336 16.9276657104492
2337 17.0488681793213
2345 17.3634548187256
2354 16.7992820739746
2359 17.2815284729004
2367 17.1697425842285
2368 17.2800579071045
2371 17.0393161773682
2382 17.2372341156006
2385 17.152156829834
2388 17.5026473999023
2389 17.1627578735352
2390 17.1929702758789
2392 17.2587223052979
2400 17.3975563049316
2402 17.5214557647705
2404 17.3664665222168
2406 16.4439716339111
2416 17.4912853240967
2424 17.2564849853516
2425 17.8070373535156
2430 17.1694583892822
2436 18.065788269043
2444 16.9975833892822
2450 17.0405769348145
2451 17.2472534179688
2452 17.4675197601318
2453 17.19482421875
2455 17.2820854187012
2460 17.9711513519287
2479 17.284646987915
2481 17.2069778442383
2485 17.6890678405762
2486 17.7343406677246
2496 17.5585670471191
2498 17.3425121307373
2501 17.6038570404053
2502 17.2934379577637
2503 17.358097076416
2513 17.8205337524414
2514 17.9838752746582
2517 17.5508441925049
2519 17.2701530456543
2523 18.1712894439697
2525 17.4843807220459
2528 17.437292098999
2530 17.3752994537354
2532 17.5641803741455
2534 17.282808303833
2543 17.565221786499
2547 17.4702434539795
2551 17.6064929962158
2553 17.6812171936035
2556 17.5880184173584
2559 17.5147476196289
2565 17.6701068878174
2566 17.758846282959
2570 17.7173633575439
2573 17.7417144775391
2576 17.5479164123535
2578 17.164155960083
2583 17.7883586883545
2587 17.6280460357666
2590 17.596715927124
2591 17.7966117858887
2592 18.0144939422607
2593 17.5462837219238
2596 17.5217227935791
2600 17.9287548065186
2606 17.4246196746826
2607 17.8110408782959
2610 18.176778793335
2618 17.9470024108887
2623 17.8539581298828
2626 17.617151260376
2629 17.8933162689209
2630 17.8068656921387
2632 18.0845699310303
2635 18.0772361755371
2636 17.72629737854
2638 17.8781776428223
2644 17.9678764343262
2647 17.5605487823486
2650 18.0782318115234
2651 17.8963489532471
2655 17.7899570465088
2661 17.9983501434326
2674 18.161584854126
2678 17.923641204834
2680 17.9570999145508
2685 17.6030788421631
2690 17.7977180480957
2699 17.8934135437012
2703 18.2724323272705
2707 17.4017543792725
2710 17.6430625915527
2725 17.8873043060303
2735 17.4681701660156
2736 17.8274154663086
2737 17.6807308197021
2740 17.86110496521
2746 17.8105735778809
2752 18.0388240814209
2753 17.628231048584
2754 17.6044616699219
2755 17.6510982513428
2756 17.8675327301025
2757 17.5232677459717
2758 17.3283023834229
2766 17.7901916503906
2789 17.945442199707
2790 17.1211051940918
2791 17.7456951141357
2798 18.070520401001
2809 17.676570892334
2811 18.3593902587891
2815 18.2068614959717
2823 17.8196926116943
2824 17.8861675262451
2827 17.6664962768555
2829 18.2597427368164
2830 17.8513984680176
2832 17.8851642608643
2851 17.9285621643066
2856 18.3441219329834
2859 17.8546485900879
2862 18.0420093536377
2871 18.2511444091797
2872 17.9857025146484
2878 17.9505672454834
2880 17.9448699951172
2881 18.3256683349609
2887 17.8468341827393
2890 17.6299018859863
2891 17.9688110351562
2896 17.7001075744629
2898 18.3865528106689
2900 17.6105976104736
2903 17.8531951904297
2904 17.7500076293945
2912 17.6037330627441
2917 18.2266616821289
2919 17.6678829193115
2920 17.8848724365234
2921 18.2297267913818
2932 17.7285270690918
2942 18.2089767456055
2950 18.1384258270264
2967 18.1577205657959
2972 18.1316967010498
2974 17.8906116485596
2975 18.3595790863037
2978 18.3121032714844
2988 18.3714275360107
2994 17.8323516845703
2998 18.3169841766357
3003 17.6432151794434
3005 17.9642009735107
3007 18.0253200531006
3009 18.3613262176514
3011 18.0825500488281
3015 17.8829460144043
3016 17.9557704925537
3019 18.0014705657959
3020 17.8013896942139
3021 18.4119434356689
3025 18.1296463012695
3027 18.1929798126221
3030 18.3243045806885
3031 17.941822052002
3033 18.2446174621582
3038 18.2575359344482
3040 18.1434955596924
3041 18.0666751861572
3042 18.3590812683105
3048 18.3245983123779
3050 17.6792106628418
3053 17.3585777282715
3062 17.9741401672363
3065 18.4251880645752
3067 18.2827491760254
3069 18.1607685089111
3071 17.4438571929932
3073 17.9526748657227
3082 18.2079296112061
3086 17.9282360076904
3088 18.2154541015625
3091 18.2725467681885
3099 18.4262752532959
3103 18.2759437561035
3107 17.623140335083
3113 17.7465019226074
3120 18.1207942962646
3122 17.7750816345215
3127 17.9428615570068
3134 17.6977519989014
3137 17.5692920684814
3138 17.2382526397705
3143 17.8600101470947
3144 17.5163135528564
3145 17.6931896209717
3147 17.5079555511475
3150 18.3135890960693
3155 18.0289630889893
3158 17.8376350402832
3159 17.9414577484131
3161 18.2919673919678
3167 18.497673034668
3177 17.9646873474121
3184 18.270206451416
3187 18.0744743347168
3188 18.3795146942139
3195 17.620906829834
3196 18.1078567504883
3197 17.8565826416016
3198 17.912618637085
3203 17.9651489257812
3206 17.9717502593994
3230 18.3185787200928
3233 18.3342170715332
3235 18.2994613647461
3240 18.5247955322266
3243 18.3594741821289
3244 18.3639793395996
3246 18.5880680084229
3247 18.6464366912842
3254 17.9856395721436
3256 18.4514408111572
3258 18.7946929931641
3267 18.3296890258789
3272 18.3979244232178
3273 18.4269104003906
3279 18.4081993103027
3281 18.3360404968262
3283 18.388463973999
3285 18.1744842529297
3289 18.6824493408203
3292 18.3712463378906
3296 18.7985668182373
3305 18.5389099121094
3306 18.5916728973389
3307 18.1852436065674
3313 17.8724613189697
3321 18.6753826141357
3325 18.5177993774414
3327 18.3818225860596
3328 18.5370292663574
3329 18.401346206665
3333 18.7273101806641
3338 18.2325344085693
3345 18.0924301147461
3353 18.491060256958
3357 18.3027515411377
3361 18.1476516723633
3363 17.8826198577881
3369 18.1370239257812
3372 18.2209548950195
3374 17.8727931976318
3376 18.253080368042
3378 18.0649318695068
3381 18.5833339691162
3383 18.3867626190186
3386 18.0188827514648
3390 18.0336875915527
3392 18.1476192474365
3398 18.3331508636475
3403 18.1686019897461
3404 18.325704574585
3408 18.4264812469482
3415 18.4657821655273
3426 18.2938442230225
3429 18.4203491210938
3430 18.4915218353271
3433 17.9330272674561
3438 18.6243762969971
3444 18.132209777832
3445 17.8357334136963
3449 18.177677154541
3451 18.5370121002197
3457 18.2829761505127
3458 18.4913196563721
3460 18.335578918457
3464 18.8311252593994
3471 18.4294414520264
3477 18.1973476409912
3480 18.0263748168945
3486 18.3447246551514
3494 18.6198120117188
3497 18.2199974060059
3499 18.1016159057617
3500 18.5882720947266
3505 17.9288787841797
3506 18.122615814209
3509 18.0908660888672
3511 18.5172119140625
3512 18.4552059173584
3514 18.7109432220459
3519 18.2451305389404
3529 18.5094795227051
3535 18.1978530883789
3537 18.376371383667
3538 18.2094669342041
3542 18.2296543121338
3543 18.4207229614258
3547 18.0645732879639
3549 18.4678421020508
3555 18.5663948059082
3556 18.3220901489258
3559 17.91383934021
3563 18.3262042999268
3575 18.2921180725098
3580 18.1135997772217
3581 18.1921882629395
3583 18.2687473297119
3592 17.6222743988037
3593 18.4553775787354
3599 18.1215686798096
3600 18.3080425262451
3602 18.1288719177246
3614 17.8193912506104
3618 17.9542121887207
3620 17.8571071624756
3622 18.0474739074707
3625 18.2743129730225
3628 18.3957328796387
3637 18.2875823974609
3643 18.1624088287354
3645 18.4329929351807
3656 17.9219818115234
3657 18.2676696777344
3663 18.3850345611572
3670 18.4053707122803
3694 18.1637840270996
3695 18.1260566711426
3697 17.9568252563477
3700 18.3844356536865
3702 18.4354820251465
3723 18.0929222106934
3726 18.2354183197021
3730 17.899356842041
3731 18.3040351867676
3732 17.797571182251
3734 18.3811721801758
3738 18.3468952178955
3741 18.0385417938232
3743 17.7213134765625
3745 18.3359546661377
3752 18.107873916626
3755 18.5749473571777
3756 18.2984046936035
3759 18.3903522491455
3764 18.270845413208
3772 18.3281326293945
3776 18.5134506225586
3778 18.6222400665283
3780 18.2481098175049
3781 18.5552997589111
3787 18.5689334869385
3791 18.5573997497559
3793 18.4411640167236
3795 18.4350109100342
3798 18.5204162597656
3807 18.5058708190918
3809 17.9121379852295
3810 18.702320098877
3814 18.2040977478027
3819 18.5952949523926
3821 18.3285694122314
3831 17.9242134094238
3833 18.8684597015381
3835 18.3973617553711
3848 18.3341789245605
3852 18.1187477111816
3854 18.1321449279785
3864 18.4884948730469
3869 18.6250743865967
3876 18.4598236083984
3879 18.1246395111084
3881 18.5934028625488
3887 18.3799419403076
3894 18.5901966094971
3901 18.4838027954102
3902 18.809534072876
3903 18.3232536315918
3905 18.6270732879639
3908 18.73557472229
3910 18.5530223846436
3916 18.5367603302002
3920 18.0499477386475
3921 18.1813163757324
3927 18.5611877441406
3928 18.2590579986572
3929 18.3141613006592
3934 18.1518878936768
3935 18.2588443756104
3939 18.5810527801514
3950 18.3735065460205
3956 18.2483367919922
3960 18.3120670318604
3962 18.0530433654785
3965 18.6395587921143
3967 18.384256362915
3973 18.1513767242432
3976 18.7026710510254
3980 18.5665454864502
3984 17.9913520812988
3986 18.6237297058105
3989 18.8598480224609
3991 18.1377658843994
3995 18.6452713012695
3997 18.5742893218994
3999 18.4757080078125
};
\addplot [semithick, black, dashed]
table {%
800 -5
800 25
};
\end{axis}

\end{tikzpicture}


==> images/np3o_and_rewardcomp_reward_report.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.7]

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Learning iteration},
xmajorgrids,
xmin=-194.7, xmax=4198.7,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean episode reward},
ymajorgrids,
ymin=-5, ymax=25,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
5 -2.93909931182861
15 -5.68469190597534
18 -5.07904958724976
24 -2.73762488365173
40 -0.693340599536896
42 -0.702715814113617
44 -0.647550344467163
45 -0.622147023677826
47 -0.576632678508759
53 -0.395812898874283
54 -0.387554615736008
56 -0.354644030332565
65 -0.219684317708015
71 0.0451570302248001
72 -0.214716255664825
73 -0.138237521052361
74 -0.0938807278871536
79 0.0512429811060429
87 0.0935723260045052
94 0.188868269324303
102 0.358166813850403
105 0.258048474788666
106 0.391243278980255
113 0.396434992551804
118 0.42920771241188
126 0.579868197441101
129 0.495213180780411
130 0.916689336299896
139 0.65945839881897
141 0.787539660930634
142 0.480510652065277
150 0.920595526695251
155 0.999109268188477
158 0.778476774692535
167 1.22716867923737
168 1.62533640861511
177 1.26194870471954
178 1.65631031990051
183 1.52383399009705
185 1.40881145000458
186 1.08763527870178
190 1.38552987575531
198 1.77288281917572
206 1.90547931194305
207 1.88136160373688
208 1.84710919857025
212 2.15885949134827
223 2.34432411193848
229 3.10341238975525
234 3.10168695449829
237 2.92568230628967
249 4.10953950881958
255 5.17726564407349
260 5.15680456161499
263 4.94750881195068
267 6.21638631820679
271 6.3970251083374
273 7.61494255065918
292 8.07832050323486
297 10.1291637420654
298 9.30144119262695
303 10.4981393814087
307 10.6140298843384
308 10.864935874939
310 10.7756643295288
318 11.513355255127
319 11.5643558502197
325 12.6398439407349
326 12.4353799819946
327 13.1444883346558
330 12.6366949081421
339 13.5762891769409
347 14.4206848144531
363 14.5223026275635
367 15.4281902313232
373 15.4208688735962
377 14.6884880065918
379 15.5799388885498
391 16.3538818359375
392 16.4594345092773
408 17.2321815490723
421 16.7592372894287
422 16.756441116333
424 17.0225296020508
430 16.6814479827881
439 17.4376106262207
441 17.921703338623
442 18.0675430297852
445 17.2686061859131
451 18.2605476379395
460 17.7821273803711
463 18.3136672973633
464 18.2486972808838
473 18.160888671875
474 18.4037914276123
489 17.4937648773193
491 18.1863307952881
493 17.8261833190918
507 18.5144557952881
512 18.7391910552979
514 18.0601406097412
517 18.8536720275879
525 18.8676223754883
531 18.9423446655273
533 18.5067024230957
536 19.3046245574951
542 18.8489532470703
547 19.2882099151611
557 18.9294700622559
559 19.2379112243652
563 18.4425029754639
569 19.209300994873
573 19.2926120758057
574 18.5886402130127
579 18.9612236022949
581 19.1309871673584
582 19.2807350158691
584 19.2058124542236
586 18.970552444458
587 19.2052917480469
592 18.1574993133545
593 19.4465484619141
602 19.1756534576416
608 19.1758403778076
610 18.5811576843262
615 18.9851150512695
620 19.5496044158936
622 19.4236755371094
634 19.3952732086182
641 19.3177871704102
642 19.3866100311279
644 19.5782070159912
645 19.3676567077637
646 19.8267631530762
647 19.7882480621338
649 19.616527557373
652 19.4093189239502
656 19.2464828491211
661 19.0150680541992
664 19.4135818481445
668 19.5636081695557
671 19.4288177490234
672 19.5147151947021
674 19.9324760437012
675 18.9994773864746
678 19.3520488739014
679 19.0794658660889
682 18.7506866455078
683 18.8393669128418
688 19.3675022125244
689 19.6435070037842
696 19.2215175628662
699 19.5399799346924
703 18.9883213043213
706 19.6328563690186
708 19.482515335083
710 19.6548557281494
714 19.8851108551025
718 19.0700340270996
721 19.8653221130371
722 19.8160610198975
723 19.5245685577393
730 19.0351810455322
736 19.6455631256104
738 19.5680751800537
739 19.3189105987549
743 19.5906925201416
747 19.877908706665
750 19.4896087646484
751 19.6919860839844
752 19.3038501739502
754 19.1487579345703
756 19.974178314209
765 19.5951461791992
766 19.5957889556885
769 19.8783493041992
770 20.0296421051025
771 19.7026481628418
773 19.7484607696533
774 19.8452644348145
780 19.6546230316162
784 19.4240093231201
785 20.0444717407227
787 19.6691093444824
789 19.6441555023193
792 19.5342960357666
793 19.9974555969238
794 19.1430397033691
795 19.6535606384277
798 19.8745956420898
802 19.3958396911621
807 20.2365283966064
808 19.759485244751
809 20.1309051513672
815 20.4316253662109
821 19.6682167053223
825 20.1896209716797
828 20.3934459686279
832 20.0109825134277
836 20.1596279144287
838 20.4291439056396
843 19.5627460479736
846 20.0149002075195
867 19.6682052612305
869 19.6662559509277
870 20.3797035217285
874 19.7289714813232
876 19.4894866943359
880 19.6990871429443
882 19.6147918701172
890 20.1015224456787
896 19.6513652801514
900 19.8181533813477
907 19.2421531677246
908 19.4800624847412
909 19.6823844909668
910 19.6722640991211
915 19.4327735900879
917 19.2511692047119
920 19.121057510376
921 18.7851238250732
923 19.4969520568848
931 19.9741687774658
932 19.903450012207
935 19.2626972198486
942 19.9591484069824
945 19.3322315216064
954 19.7481384277344
956 19.5633678436279
957 19.3026657104492
958 19.8510627746582
961 19.5208549499512
962 19.4873485565186
966 20.117956161499
971 19.8898048400879
972 19.9548664093018
976 19.2355861663818
977 19.8983669281006
978 19.4322128295898
979 19.6294956207275
983 19.512638092041
984 19.8368072509766
987 20.1608734130859
988 19.7865257263184
996 19.320032119751
1000 19.6664791107178
1002 19.1810398101807
1004 19.8760204315186
1005 20.0647773742676
1012 20.1752033233643
1013 19.9953002929688
1014 20.0838985443115
1017 19.4023704528809
1025 19.7301445007324
1027 20.4030342102051
1031 20.1696071624756
1032 20.1452083587646
1035 19.9145946502686
1037 20.2992534637451
1044 20.1783332824707
1055 19.6401882171631
1057 20.232385635376
1063 20.0964946746826
1064 19.711296081543
1066 20.109546661377
1068 20.1087245941162
1072 20.0553245544434
1076 20.1095657348633
1078 19.2823448181152
1083 20.3721866607666
1084 20.0296230316162
1085 20.2444934844971
1093 19.7159976959229
1099 20.2900161743164
1103 20.2689514160156
1104 20.5617294311523
1105 20.0400981903076
1114 20.5204124450684
1116 20.3244819641113
1119 20.2835369110107
1125 19.9551410675049
1126 19.8658924102783
1133 20.3259086608887
1135 20.2087097167969
1155 20.0472984313965
1156 20.2480697631836
1160 20.0300407409668
1161 20.2490100860596
1162 19.9336547851562
1180 20.4616241455078
1183 20.3360824584961
1185 20.5685958862305
1192 20.5797729492188
1193 20.6412963867188
1199 19.7177181243896
1201 20.8192615509033
1206 20.3111457824707
1208 20.3296909332275
1210 20.1009750366211
1214 19.9982051849365
1224 20.6023902893066
1232 20.1645393371582
1233 20.6673889160156
1234 20.4363193511963
1236 20.3578052520752
1239 20.2475357055664
1244 20.7998123168945
1247 20.2021770477295
1253 20.2882919311523
1255 20.149263381958
1257 20.9081916809082
1258 20.6846752166748
1261 20.524543762207
1263 20.4675998687744
1266 20.8351345062256
1274 20.2702331542969
1281 20.677885055542
1287 19.4778060913086
1291 20.9538822174072
1292 20.8044109344482
1293 20.720682144165
1294 20.4173011779785
1300 20.6098766326904
1303 20.0812892913818
1310 20.2922534942627
1312 20.2569141387939
1315 20.6325054168701
1316 19.9550247192383
1319 19.9703998565674
1325 20.4351119995117
1327 20.0261306762695
1330 20.0275020599365
1333 19.976053237915
1334 20.3652400970459
1336 20.3255615234375
1337 20.4300212860107
1343 20.3452014923096
1355 19.6714172363281
1366 19.9157600402832
1370 20.8853626251221
1379 20.5667552947998
1384 20.0125370025635
1385 20.0419425964355
1388 20.3926963806152
1389 20.4023017883301
1391 19.8434047698975
1392 20.5477638244629
1395 20.361156463623
1412 20.8724765777588
1413 20.494514465332
1414 20.8595352172852
1419 20.7953281402588
1422 20.6525745391846
1426 20.426197052002
1427 20.3663635253906
1428 20.4265422821045
1432 20.334192276001
1433 19.8986759185791
1436 20.5175228118896
1440 20.5199337005615
1442 20.5473098754883
1456 20.2643737792969
1465 20.3609218597412
1466 20.3532161712646
1477 20.2239208221436
1485 19.457592010498
1486 20.287202835083
1489 19.8021564483643
1491 20.3331737518311
1492 20.1694278717041
1500 20.3426399230957
1501 20.286096572876
1502 20.5582599639893
1506 20.0828113555908
1508 20.528938293457
1510 20.4533805847168
1518 19.8088321685791
1523 20.3873558044434
1524 20.0474643707275
1527 20.2947998046875
1534 20.2992610931396
1546 20.049201965332
1551 20.595775604248
1552 20.4826488494873
1554 20.7483806610107
1555 20.3173599243164
1561 20.3148403167725
1568 20.462947845459
1569 20.4494495391846
1578 20.3866386413574
1582 20.5761013031006
1584 20.4966526031494
1588 20.899356842041
1597 20.7543277740479
1604 20.7184276580811
1605 20.3219394683838
1610 20.5102863311768
1618 20.5251731872559
1620 20.901969909668
1627 20.6038990020752
1628 20.8596744537354
1632 20.2632293701172
1637 20.2829723358154
1640 20.5031566619873
1642 20.4512977600098
1645 20.9874420166016
1648 20.4043922424316
1652 20.7917423248291
1660 20.3034343719482
1668 20.7029037475586
1670 20.2879581451416
1672 20.6289577484131
1675 20.2904720306396
1676 20.1776695251465
1682 20.7332382202148
1683 20.4173278808594
1691 20.7440185546875
1694 20.6138572692871
1695 20.6332664489746
1696 20.9224853515625
1697 20.613073348999
1699 20.7908134460449
1702 20.5919761657715
1709 20.9367084503174
1710 20.9711112976074
1717 20.5257968902588
1718 20.1485862731934
1719 20.5700969696045
1728 20.5437927246094
1732 21.3207378387451
1734 20.8599643707275
1735 21.015682220459
1737 20.8254623413086
1742 20.9501037597656
1743 20.8848686218262
1745 20.7943649291992
1746 20.9189128875732
1747 20.8058681488037
1752 20.772798538208
1766 21.1388454437256
1775 21.1835098266602
1781 20.6564483642578
1788 20.9677085876465
1789 21.0191669464111
1798 21.0143642425537
1805 20.6718368530273
1813 20.5610866546631
1814 20.8367347717285
1817 21.2534122467041
1824 20.5855197906494
1826 20.3777618408203
1830 20.542200088501
1840 20.7421817779541
1841 20.860294342041
1844 20.9379062652588
1849 20.9347362518311
1853 20.8907127380371
1866 20.4132900238037
1868 20.0780849456787
1869 20.4612312316895
1875 20.4654788970947
1876 20.7120532989502
1877 20.7757186889648
1879 20.5263996124268
1881 20.9573535919189
1893 20.1046962738037
1902 21.0632038116455
1906 21.0886917114258
1911 20.7833213806152
1917 20.9236507415771
1923 20.9519863128662
1924 20.8125514984131
1930 20.7405338287354
1934 20.8366565704346
1936 20.8249683380127
1938 20.3925724029541
1944 19.9878177642822
1947 20.4767799377441
1949 20.6364479064941
1952 20.564395904541
1955 20.2244167327881
1958 20.744873046875
1960 20.9385318756104
1967 20.4771308898926
1969 20.8239479064941
1981 20.6144485473633
1982 20.7759799957275
1983 20.8082962036133
1997 20.897367477417
2001 21.0000114440918
2005 20.9434375762939
2009 20.5147132873535
2010 20.7788066864014
2013 20.6497478485107
2015 20.3067302703857
2017 21.0205612182617
2025 20.6790370941162
2027 20.9074401855469
2030 20.6153774261475
2033 20.5233421325684
2036 20.4393787384033
2038 20.9237232208252
2041 20.9023990631104
2044 20.9472770690918
2045 20.9458866119385
2060 20.2270336151123
2067 20.6298675537109
2072 20.6217594146729
2073 20.0479984283447
2074 20.5324668884277
2076 20.5239028930664
2077 20.8974151611328
2079 20.7440128326416
2081 20.9848880767822
2085 21.3129272460938
2089 20.843090057373
2094 20.4662780761719
2096 20.9552917480469
2103 20.3066349029541
2105 20.4968605041504
2106 21.0874290466309
2109 20.7782649993896
2111 20.8032913208008
2115 20.8354454040527
2118 21.1623001098633
2120 21.1273136138916
2122 20.4717922210693
2123 20.1764049530029
2133 20.7892475128174
2134 21.0489807128906
2138 20.9417877197266
2141 20.6645011901855
2144 21.2478828430176
2145 20.6842041015625
2148 20.97705078125
2149 21.0975513458252
2151 21.2294483184814
2156 20.7944297790527
2157 20.4602527618408
2164 21.0699653625488
2165 20.6467952728271
2169 21.082311630249
2171 20.8184490203857
2173 21.0155811309814
2177 20.6250171661377
2187 20.8930130004883
2189 20.7823009490967
2191 21.1858386993408
2192 20.7043876647949
2196 20.54518699646
2199 20.2723846435547
2207 20.8339385986328
2211 20.621337890625
2214 20.5603256225586
2225 21.0315532684326
2229 20.6220417022705
2231 20.8167133331299
2234 20.3444690704346
2236 20.0075778961182
2237 20.4022388458252
2239 21.3528270721436
2241 20.77858543396
2242 20.2363948822021
2244 20.6446399688721
2246 20.8485527038574
2247 21.0824527740479
2251 20.9107093811035
2252 21.1014842987061
2254 20.5981254577637
2257 20.8801040649414
2262 20.8626747131348
2274 20.5887298583984
2278 21.1471576690674
2281 20.8133239746094
2291 20.8422412872314
2297 20.4017868041992
2298 20.8502521514893
2300 21.0242404937744
2303 20.8900928497314
2306 20.5276584625244
2307 20.7167892456055
2308 20.5932445526123
2318 20.7914028167725
2319 20.8350791931152
2320 20.8760242462158
2322 20.7926139831543
2334 20.8065242767334
2335 20.8754024505615
2336 21.0977039337158
2337 20.8781337738037
2345 20.559455871582
2354 20.8796939849854
2359 20.8057041168213
2367 20.9358291625977
2368 21.0445041656494
2371 20.9523315429688
2382 20.8530769348145
2385 20.8333473205566
2388 20.548282623291
2389 20.871940612793
2390 21.0658473968506
2392 21.1138648986816
2400 21.1257858276367
2402 20.8778438568115
2404 21.0086650848389
2406 20.6993503570557
2416 20.6785545349121
2424 21.1278476715088
2425 20.9029808044434
2430 21.0161190032959
2436 21.00266456604
2444 20.517276763916
2450 20.4927577972412
2451 20.83616065979
2452 20.6872749328613
2453 21.0232486724854
2455 20.9291763305664
2460 20.5833358764648
2479 21.3832244873047
2481 21.2092590332031
2485 20.8212566375732
2486 21.1028022766113
2496 20.9088401794434
2498 20.6736755371094
2501 21.1796436309814
2502 20.4179668426514
2503 20.8517608642578
2513 21.0860462188721
2514 21.3364353179932
2517 21.3339862823486
2519 20.8530693054199
2523 20.7686290740967
2525 20.9735050201416
2528 20.9174652099609
2530 20.9035625457764
2532 21.0874691009521
2534 21.0574035644531
2543 21.1287727355957
2547 21.4244365692139
2551 20.9020118713379
2553 20.6776599884033
2556 21.0395755767822
2559 20.6444091796875
2565 20.7939167022705
2566 20.979154586792
2570 20.9855213165283
2573 20.5068759918213
2576 20.9232482910156
2578 21.0075969696045
2583 21.0458469390869
2587 21.1861782073975
2590 20.8420944213867
2591 21.1512069702148
2592 20.8862915039062
2593 20.8292789459229
2596 20.7697906494141
2600 20.7668781280518
2606 20.2553462982178
2607 21.3883743286133
2610 20.5861511230469
2618 21.16162109375
2623 20.8111362457275
2626 20.4517345428467
2629 20.801944732666
2630 21.0060424804688
2632 20.8286266326904
2635 20.9425601959229
2636 21.0737247467041
2638 20.8972587585449
2644 20.8886051177979
2647 20.6876926422119
2650 20.8789482116699
2651 20.5255813598633
2655 20.6035919189453
2661 20.772876739502
2674 20.9444808959961
2678 21.0496788024902
2680 21.2393207550049
2685 21.1255168914795
2690 21.1754016876221
2699 21.0576286315918
2703 21.1893291473389
2707 21.0763244628906
2710 20.821704864502
2725 20.9796028137207
2735 20.9262046813965
2736 20.7928695678711
2737 20.9379177093506
2740 20.9332942962646
2746 21.3234519958496
2752 20.8416328430176
2753 20.9120635986328
2754 20.6952629089355
2755 20.4104995727539
2756 20.4051456451416
2757 20.6693744659424
2758 20.2248497009277
2766 20.9208660125732
2789 20.5573768615723
2790 20.0141010284424
2791 20.993200302124
2798 20.9187679290771
2809 20.9010219573975
2811 21.0977363586426
2815 20.981653213501
2823 21.1564750671387
2824 20.9168472290039
2827 21.1112842559814
2829 20.8947715759277
2830 20.8558959960938
2832 20.402006149292
2851 20.6606330871582
2856 20.9911670684814
2859 20.5868167877197
2862 20.6808319091797
2871 20.5956268310547
2872 20.8259525299072
2878 20.965934753418
2880 20.6096534729004
2881 21.1409282684326
2887 20.9773731231689
2890 20.7994136810303
2891 20.2270946502686
2896 20.7307300567627
2898 20.3639507293701
2900 21.1344299316406
2903 20.8299903869629
2904 21.1021995544434
2912 20.5601062774658
2917 20.8237361907959
2919 20.2277069091797
2920 20.7563190460205
2921 20.4010696411133
2932 20.8304100036621
2942 20.393684387207
2950 20.8905849456787
2967 20.7205200195312
2972 20.792350769043
2974 20.5523014068604
2975 20.3300495147705
2978 21.2073421478271
2988 20.6067504882812
2994 21.2082653045654
2998 20.8228034973145
3003 20.9467239379883
3005 20.3700847625732
3007 20.4707927703857
3009 21.1711330413818
3011 20.916130065918
3015 20.8390502929688
3016 21.0797328948975
3019 20.5448989868164
3020 20.4320259094238
3021 20.9575023651123
3025 21.0567836761475
3027 20.8652896881104
3030 20.9960098266602
3031 20.4609184265137
3033 21.0257034301758
3038 20.931432723999
3040 20.7747478485107
3041 20.9131908416748
3042 20.8543682098389
3048 20.956729888916
3050 20.6895847320557
3053 20.7470932006836
3062 20.6838626861572
3065 20.9680633544922
3067 20.7710361480713
3069 20.8623218536377
3071 21.0718212127686
3073 21.11110496521
3082 20.6286029815674
3086 20.5510921478271
3088 19.9132118225098
3091 20.608829498291
3099 20.5391273498535
3103 20.8742980957031
3107 21.1100692749023
3113 20.3139915466309
3120 20.7640705108643
3122 20.893238067627
3127 20.5631217956543
3134 20.4659233093262
3137 20.5888347625732
3138 20.9983386993408
3143 20.8505935668945
3144 20.9483203887939
3145 20.5642204284668
3147 20.9632930755615
3150 20.8173751831055
3155 21.2213306427002
3158 20.9249153137207
3159 21.1492805480957
3161 20.8407802581787
3167 20.8646793365479
3177 21.0371112823486
3184 20.6251621246338
3187 21.1089286804199
3188 21.0254592895508
3195 20.6293544769287
3196 21.1708793640137
3197 21.2689819335938
3198 20.7879867553711
3203 21.2890396118164
3206 20.588228225708
3230 20.9862461090088
3233 21.1235275268555
3235 20.7676486968994
3240 20.8370132446289
3243 21.1340808868408
3244 20.8925514221191
3246 20.8059959411621
3247 20.9592628479004
3254 20.8657665252686
3256 20.7267417907715
3258 20.8925819396973
3267 20.3214168548584
3272 20.2962512969971
3273 20.9193305969238
3279 20.6439533233643
3281 21.0578193664551
3283 20.8522243499756
3285 21.1277637481689
3289 20.8081665039062
3292 20.9792861938477
3296 21.2248554229736
3305 20.8947944641113
3306 20.437816619873
3307 20.981258392334
3313 20.9179821014404
3321 20.876745223999
3325 20.8378219604492
3327 21.09912109375
3328 20.9096965789795
3329 21.1922512054443
3333 21.1775817871094
3338 21.0684108734131
3345 21.1570987701416
3353 20.9338054656982
3357 21.46510887146
3361 21.0407333374023
3363 20.7808609008789
3369 21.3929386138916
3372 20.7018394470215
3374 21.0320091247559
3376 21.2083415985107
3378 21.0891342163086
3381 20.826171875
3383 20.5584106445312
3386 21.1566867828369
3390 20.8160877227783
3392 20.7361793518066
3398 20.7295036315918
3403 20.6580905914307
3404 21.0194320678711
3408 21.2832565307617
3415 20.9600849151611
3426 20.8740692138672
3429 21.1794567108154
3430 21.2378368377686
3433 20.6712493896484
3438 20.981107711792
3444 20.9662246704102
3445 21.2984466552734
3449 20.9843311309814
3451 21.281909942627
3457 21.4155311584473
3458 21.1575813293457
3460 20.9690742492676
3464 21.4358730316162
3471 21.0899410247803
3477 21.2483654022217
3480 21.2334575653076
3486 21.3775844573975
3494 20.9378566741943
3497 21.2954196929932
3499 21.2752723693848
3500 21.2513980865479
3505 21.2372627258301
3506 21.1967887878418
3509 21.1497993469238
3511 21.2555255889893
3512 21.2264404296875
3514 21.4664916992188
3519 21.0690250396729
3529 21.1980838775635
3535 20.5813140869141
3537 21.1233043670654
3538 20.9026775360107
3542 20.9727439880371
3543 20.9779376983643
3547 21.1696681976318
3549 20.6744518280029
3555 20.8367156982422
3556 21.1016025543213
3559 21.2432632446289
3563 21.2897357940674
3575 20.9225292205811
3580 20.9511032104492
3581 21.3055191040039
3583 21.1306457519531
3592 21.2357006072998
3593 20.5512104034424
3599 21.320182800293
3600 21.4244022369385
3602 21.3089790344238
3614 21.2829856872559
3618 21.3919734954834
3620 20.8110656738281
3622 21.2249240875244
3625 20.9299201965332
3628 21.0673961639404
3637 20.8164386749268
3643 20.6000518798828
3645 21.0441856384277
3656 20.7850151062012
3657 21.1303977966309
3663 21.0468902587891
3670 20.9450397491455
3694 21.2933864593506
3695 21.3026809692383
3697 21.3237571716309
3700 21.212251663208
3702 20.92063331604
3723 21.2094707489014
3726 21.0266971588135
3730 21.1965446472168
3731 21.3083992004395
3732 21.202766418457
3734 21.3280868530273
3738 20.8694190979004
3741 20.8571243286133
3743 21.1516723632812
3745 21.2028331756592
3752 20.973237991333
3755 21.1471786499023
3756 21.1017780303955
3759 20.8555107116699
3764 21.2847900390625
3772 21.1294956207275
3776 20.8150367736816
3778 20.9935092926025
3780 20.9926357269287
3781 21.0832633972168
3787 21.105411529541
3791 21.0586795806885
3793 21.0611248016357
3795 21.2275791168213
3798 21.198917388916
3807 20.993371963501
3809 21.3042182922363
3810 20.9710826873779
3814 20.9400329589844
3819 21.1562652587891
3821 20.9518051147461
3831 21.2291069030762
3833 21.1803607940674
3835 21.3059825897217
3848 21.2567443847656
3852 21.2769069671631
3854 21.1870098114014
3864 21.2750129699707
3869 20.8881435394287
3876 21.0672378540039
3879 21.1967792510986
3881 20.8713264465332
3887 21.0431804656982
3894 20.8243980407715
3901 21.237813949585
3902 20.9263877868652
3903 21.040002822876
3905 20.8048763275146
3908 21.1486721038818
3910 21.2450885772705
3916 21.4777984619141
3920 21.2620029449463
3921 21.3350582122803
3927 21.145191192627
3928 20.8443031311035
3929 21.3587799072266
3934 21.2133083343506
3935 21.3102493286133
3939 20.9433307647705
3950 21.2383842468262
3956 21.3068771362305
3960 21.1719760894775
3962 21.6264896392822
3965 21.3142852783203
3967 21.2748031616211
3973 20.5452442169189
3976 21.0307331085205
3980 21.2686386108398
3984 20.823486328125
3986 21.3980197906494
3989 21.2857322692871
3991 21.1133327484131
3995 21.5351276397705
3997 21.2829723358154
3999 21.1381053924561
};
\addplot [semithick, darkorange25512714]
table {%
5 -3.44911432266235
15 -5.91200065612793
18 -6.65644025802612
24 -4.76099395751953
40 -0.79886794090271
42 -0.720011651515961
44 -0.602906882762909
45 -0.706277370452881
47 -0.563373923301697
53 -0.489991009235382
54 -0.419209599494934
56 -0.479848295450211
65 -0.267953813076019
71 -0.25932052731514
72 -0.15287934243679
73 -0.201282545924187
74 -0.107786871492863
79 -0.062744714319706
87 0.164892882108688
94 0.279959082603455
102 0.0858739987015724
105 0.154516234993935
106 0.276298373937607
113 0.44818988442421
118 0.50025749206543
126 0.639666080474854
129 0.462109833955765
130 0.534024775028229
139 0.620269238948822
141 0.820113301277161
142 0.522017538547516
150 0.638687670230865
155 0.779273927211761
158 0.711170077323914
167 0.547107636928558
168 0.576744854450226
177 1.18442690372467
178 0.866975784301758
183 0.865741372108459
185 0.906289279460907
186 1.03107464313507
190 1.14905667304993
198 0.80504310131073
206 0.959611475467682
207 1.2254456281662
208 1.31340563297272
212 1.12770807743073
223 1.18275570869446
229 1.62977170944214
234 1.57035529613495
237 1.66494429111481
249 1.51227200031281
255 1.27090704441071
260 1.48435842990875
263 1.71112751960754
267 1.63191318511963
271 1.52896249294281
273 2.12428522109985
292 1.97661471366882
297 2.25493288040161
298 2.77034997940063
303 2.54374694824219
307 2.20189118385315
308 1.96903228759766
310 2.6729519367218
318 2.33518648147583
319 2.33582997322083
325 2.62378883361816
326 2.71781945228577
327 2.02465510368347
330 2.73103451728821
339 2.70772480964661
347 2.72663068771362
363 2.7419741153717
367 2.29046273231506
373 3.04096865653992
377 2.21756744384766
379 3.18557095527649
391 2.6384072303772
392 2.3236825466156
408 3.36214160919189
421 3.6986358165741
422 3.72266554832458
424 3.35743999481201
430 3.88861560821533
439 3.53015470504761
441 3.61831307411194
442 3.77467513084412
445 3.7316415309906
451 4.30040645599365
460 4.01183032989502
463 4.58168792724609
464 4.13838720321655
473 4.09571695327759
474 3.8650848865509
489 4.15972995758057
491 4.19215679168701
493 5.44620323181152
507 4.952552318573
512 4.76254653930664
514 4.90384578704834
517 4.81753969192505
525 4.88380098342896
531 4.60399723052979
533 4.9496545791626
536 4.90719032287598
542 6.09582805633545
547 5.88473176956177
557 4.68252611160278
559 5.92358827590942
563 6.01272869110107
569 6.70456981658936
573 7.3590841293335
574 6.73247194290161
579 8.76164150238037
581 8.36049556732178
582 7.33596658706665
584 6.50838565826416
586 8.00265502929688
587 8.31698131561279
592 7.75976943969727
593 8.16547679901123
602 8.08988475799561
608 8.92380619049072
610 8.18052005767822
615 8.01375484466553
620 8.62330055236816
622 7.93925189971924
634 8.72154521942139
641 8.80521392822266
642 9.22367572784424
644 10.7285623550415
645 8.50023937225342
646 10.2965879440308
647 10.0543251037598
649 9.04820537567139
652 10.0554094314575
656 10.8423614501953
661 10.8115243911743
664 10.4487771987915
668 9.19688606262207
671 9.61646366119385
672 9.94505500793457
674 9.42154216766357
675 9.25524425506592
678 10.4850730895996
679 9.85071849822998
682 10.2463703155518
683 10.8147115707397
688 9.72530078887939
689 10.4239521026611
696 12.2749900817871
699 11.2921476364136
703 10.1631851196289
706 10.8884582519531
708 11.0638017654419
710 11.0762224197388
714 12.1019916534424
718 11.9125471115112
721 12.3536205291748
722 12.3699235916138
723 12.0106153488159
730 12.1111259460449
736 12.7102384567261
738 12.480770111084
739 13.1651744842529
743 13.0066537857056
747 12.9953575134277
750 13.2203502655029
751 12.3141355514526
752 13.1143569946289
754 13.224157333374
756 12.3456220626831
765 12.665093421936
766 13.0147581100464
769 12.9057521820068
770 12.68284034729
771 12.7975740432739
773 13.5137557983398
774 12.06458568573
780 12.8639011383057
784 13.0644464492798
785 13.9460391998291
787 13.5831785202026
789 13.7343301773071
792 13.2720632553101
793 14.1304178237915
794 13.0700597763062
795 13.4444599151611
798 13.1542119979858
802 13.4584913253784
807 13.1275081634521
808 14.0979671478271
809 14.3146715164185
815 14.0197772979736
821 14.5986480712891
825 14.1053695678711
828 14.1139459609985
832 14.1571083068848
836 14.6401872634888
838 14.0500717163086
843 14.794771194458
846 14.8272285461426
867 14.6530265808105
869 15.650972366333
870 15.1325178146362
874 15.2511005401611
876 15.9018497467041
880 15.6999359130859
882 15.4318599700928
890 15.4404172897339
896 15.1959934234619
900 15.5985269546509
907 15.0909957885742
908 15.208779335022
909 15.7313108444214
910 14.9760007858276
915 14.8696622848511
917 15.8260231018066
920 15.4223308563232
921 16.0236110687256
923 15.9293565750122
931 15.9248676300049
932 15.4899034500122
935 15.6197757720947
942 15.5666913986206
945 15.8026266098022
954 15.5988168716431
956 15.5328874588013
957 15.9211692810059
958 16.1517181396484
961 15.0703783035278
962 16.1676788330078
966 16.1727695465088
971 16.6866207122803
972 15.8348608016968
976 16.4844379425049
977 15.6978778839111
978 15.8742532730103
979 15.7572755813599
983 15.8324146270752
984 16.1482982635498
987 16.6749229431152
988 16.153528213501
996 15.7917442321777
1000 16.7055969238281
1002 16.3998584747314
1004 15.8463802337646
1005 15.8946571350098
1012 16.0528564453125
1013 16.2761363983154
1014 15.9895572662354
1017 16.6231727600098
1025 16.4437122344971
1027 16.2102890014648
1031 16.2542400360107
1032 15.6326742172241
1035 16.3557910919189
1037 16.167516708374
1044 16.5246238708496
1055 15.9271411895752
1057 16.3309688568115
1063 16.7130699157715
1064 16.4539775848389
1066 16.2875804901123
1068 15.7825727462769
1072 16.7929744720459
1076 16.5941638946533
1078 16.3914604187012
1083 16.5033378601074
1084 15.4707126617432
1085 17.1187019348145
1093 16.5135746002197
1099 16.2612037658691
1103 15.7573804855347
1104 16.4738731384277
1105 16.6216640472412
1114 16.5442237854004
1116 17.1150035858154
1119 17.4271640777588
1125 16.7313957214355
1126 16.3594818115234
1133 16.6851959228516
1135 17.2084407806396
1155 17.7759475708008
1156 17.639720916748
1160 17.4962348937988
1161 17.4933567047119
1162 17.7893161773682
1180 16.9070167541504
1183 17.3193073272705
1185 17.252779006958
1192 17.4557723999023
1193 17.6632461547852
1199 17.4011287689209
1201 17.1219291687012
1206 17.2294940948486
1208 16.8962059020996
1210 17.2492446899414
1214 17.4842681884766
1224 17.598819732666
1232 17.0113182067871
1233 17.0513782501221
1234 17.2378425598145
1236 17.314136505127
1239 17.6750526428223
1244 17.4687099456787
1247 17.4620265960693
1253 18.1137886047363
1255 17.6883239746094
1257 18.1527690887451
1258 16.9057598114014
1261 17.8974494934082
1263 17.8355331420898
1266 17.3394927978516
1274 17.8152751922607
1281 17.6571922302246
1287 17.8486614227295
1291 17.3302249908447
1292 17.6595840454102
1293 18.2690982818604
1294 17.7148818969727
1300 17.292667388916
1303 17.8985633850098
1310 17.5019950866699
1312 17.9042205810547
1315 17.302417755127
1316 17.5060787200928
1319 17.9420852661133
1325 18.0499000549316
1327 18.7343978881836
1330 17.623851776123
1333 17.7768821716309
1334 18.3010387420654
1336 18.0522651672363
1337 17.8527927398682
1343 17.7835273742676
1355 18.0553951263428
1366 18.3690719604492
1370 18.8307132720947
1379 18.2632083892822
1384 17.964168548584
1385 18.5076065063477
1388 18.378324508667
1389 18.2970867156982
1391 18.07958984375
1392 18.6588439941406
1395 18.424747467041
1412 18.5043849945068
1413 18.2141647338867
1414 18.7996311187744
1419 17.9096260070801
1422 18.1963233947754
1426 18.0847568511963
1427 18.1619091033936
1428 18.4854869842529
1432 17.6716632843018
1433 18.1758899688721
1436 18.4050312042236
1440 18.7206497192383
1442 18.392297744751
1456 18.373498916626
1465 17.9462032318115
1466 18.1598434448242
1477 18.355188369751
1485 17.9210796356201
1486 18.4769153594971
1489 18.4024562835693
1491 18.2326526641846
1492 18.3457469940186
1500 18.418098449707
1501 18.2121315002441
1502 18.9086647033691
1506 18.6639347076416
1508 18.5675868988037
1510 18.3626136779785
1518 18.5017414093018
1523 18.3196620941162
1524 18.191780090332
1527 18.5218029022217
1534 18.4242935180664
1546 18.5369644165039
1551 18.2275943756104
1552 18.3660755157471
1554 18.45361328125
1555 18.863338470459
1561 18.864221572876
1568 18.7476978302002
1569 18.529655456543
1578 18.5139827728271
1582 19.2423057556152
1584 19.0544128417969
1588 18.5893459320068
1597 19.5601997375488
1604 19.1853866577148
1605 19.4462623596191
1610 18.9001712799072
1618 19.4904346466064
1620 19.0945892333984
1627 19.2323226928711
1628 19.1363506317139
1632 19.3198909759521
1637 19.3481063842773
1640 19.224853515625
1642 19.2828693389893
1645 19.2968044281006
1648 19.1699447631836
1652 19.1533985137939
1660 19.5982494354248
1668 18.9113330841064
1670 19.1438255310059
1672 19.6929817199707
1675 19.8779430389404
1676 18.9994983673096
1682 19.1599941253662
1683 19.31787109375
1691 18.3439826965332
1694 19.3847885131836
1695 18.9094772338867
1696 18.7225799560547
1697 18.6986541748047
1699 18.6332855224609
1702 19.2907314300537
1709 18.8851871490479
1710 19.2820720672607
1717 19.2056331634521
1718 19.6927089691162
1719 19.0647068023682
1728 19.4171924591064
1732 19.3881034851074
1734 18.9530296325684
1735 19.5530223846436
1737 19.2564353942871
1742 19.3883533477783
1743 19.577184677124
1745 18.8622436523438
1746 19.3926391601562
1747 19.1125907897949
1752 19.5494594573975
1766 18.5735645294189
1775 19.169864654541
1781 19.3799076080322
1788 19.235424041748
1789 19.5453090667725
1798 19.5509815216064
1805 19.5053749084473
1813 19.7630138397217
1814 19.2916126251221
1817 19.913854598999
1824 19.261474609375
1826 19.4018650054932
1830 19.0116653442383
1840 19.7527809143066
1841 19.6304206848145
1844 19.4230060577393
1849 20.1402263641357
1853 19.8949718475342
1866 19.591100692749
1868 19.3519840240479
1869 19.6486968994141
1875 19.8566341400146
1876 19.9348468780518
1877 19.7429504394531
1879 19.7885112762451
1881 18.8060188293457
1893 19.5163421630859
1902 19.4454402923584
1906 19.4181423187256
1911 19.9332752227783
1917 19.3136329650879
1923 19.2429676055908
1924 19.4793891906738
1930 19.0483875274658
1934 18.9965362548828
1936 19.4338932037354
1938 19.352352142334
1944 19.3989391326904
1947 18.8447570800781
1949 19.348424911499
1952 19.4440460205078
1955 18.7768993377686
1958 19.3196983337402
1960 19.3017349243164
1967 19.0524864196777
1969 19.4626884460449
1981 19.6136703491211
1982 19.4545631408691
1983 19.0251846313477
1997 19.0358238220215
2001 19.1815204620361
2005 19.4563846588135
2009 19.4954223632812
2010 19.4961318969727
2013 19.3717231750488
2015 19.0851764678955
2017 19.2996978759766
2025 19.2457122802734
2027 18.9924793243408
2030 19.6790256500244
2033 19.1263236999512
2036 19.1814880371094
2038 19.4565849304199
2041 18.8212738037109
2044 19.002613067627
2045 19.2656097412109
2060 18.8518447875977
2067 19.3384189605713
2072 19.5472183227539
2073 19.2012271881104
2074 19.0895843505859
2076 18.9469337463379
2077 19.4837303161621
2079 19.2889080047607
2081 19.3371601104736
2085 19.2110748291016
2089 19.2552108764648
2094 19.0744819641113
2096 19.3007469177246
2103 19.5584163665771
2105 19.3990726470947
2106 19.3673114776611
2109 19.335542678833
2111 19.7560863494873
2115 19.4543285369873
2118 19.5471324920654
2120 19.2864818572998
2122 19.4630165100098
2123 19.6585807800293
2133 18.6220855712891
2134 19.3357009887695
2138 19.6442279815674
2141 19.4734115600586
2144 20.1024227142334
2145 19.5904006958008
2148 20.0989036560059
2149 18.7890548706055
2151 19.410795211792
2156 19.2636013031006
2157 19.772647857666
2164 18.9541358947754
2165 19.8181304931641
2169 19.4578399658203
2171 19.8520584106445
2173 19.533712387085
2177 19.9055500030518
2187 19.6567268371582
2189 19.4484691619873
2191 19.6038055419922
2192 19.8539981842041
2196 18.8522720336914
2199 19.8099136352539
2207 19.8135356903076
2211 19.802698135376
2214 19.8554744720459
2225 20.1766262054443
2229 19.829252243042
2231 19.9673671722412
2234 20.1808471679688
2236 19.8850059509277
2237 20.1382865905762
2239 20.0658187866211
2241 20.2024936676025
2242 20.0774078369141
2244 20.3860378265381
2246 19.9157619476318
2247 20.0945434570312
2251 20.1866111755371
2252 20.1291580200195
2254 20.040807723999
2257 19.9468326568604
2262 19.9192943572998
2274 20.2928276062012
2278 19.7603435516357
2281 19.7437953948975
2291 20.1357822418213
2297 20.4237804412842
2298 20.4404582977295
2300 19.6204814910889
2303 19.849760055542
2306 20.276460647583
2307 20.3538303375244
2308 20.3733005523682
2318 19.9416484832764
2319 20.2695541381836
2320 19.8945693969727
2322 20.2446231842041
2334 20.2044200897217
2335 20.1013965606689
2336 20.3476257324219
2337 19.7446269989014
2345 19.8199806213379
2354 19.831018447876
2359 19.9447498321533
2367 20.1000633239746
2368 20.0253925323486
2371 19.9335422515869
2382 20.4757614135742
2385 20.2187786102295
2388 20.0664978027344
2389 20.0814552307129
2390 20.1104488372803
2392 19.6502208709717
2400 20.0125484466553
2402 20.3268585205078
2404 19.8589191436768
2406 19.9926052093506
2416 19.8681869506836
2424 19.9830474853516
2425 20.4800662994385
2430 19.427827835083
2436 19.7669105529785
2444 20.2572231292725
2450 20.2714290618896
2451 19.9948329925537
2452 19.9550628662109
2453 20.4114837646484
2455 20.230411529541
2460 20.3091259002686
2479 19.9115219116211
2481 19.9063606262207
2485 20.1808242797852
2486 19.9889984130859
2496 20.0949058532715
2498 20.2670955657959
2501 20.0125160217285
2502 19.6423931121826
2503 20.331470489502
2513 20.3621520996094
2514 20.4303703308105
2517 19.8899726867676
2519 20.3137111663818
2523 20.2974834442139
2525 20.4020957946777
2528 19.9943389892578
2530 20.1354427337646
2532 20.5571193695068
2534 20.4394474029541
2543 19.7516193389893
2547 20.42919921875
2551 19.9921417236328
2553 19.9497547149658
2556 20.3001613616943
2559 19.5857238769531
2565 20.1675415039062
2566 20.4791774749756
2570 20.395320892334
2573 20.5406894683838
2576 20.4043102264404
2578 20.2122383117676
2583 20.2044830322266
2587 20.0163383483887
2590 20.0624179840088
2591 19.8801116943359
2592 20.4150066375732
2593 20.2561302185059
2596 19.9887256622314
2600 20.462251663208
2606 20.215503692627
2607 20.278881072998
2610 20.2161674499512
2618 20.2456378936768
2623 19.9030799865723
2626 20.3622589111328
2629 20.2397804260254
2630 20.2272415161133
2632 20.4115428924561
2635 19.7428760528564
2636 20.3955898284912
2638 20.2541007995605
2644 20.2917518615723
2647 20.0459270477295
2650 20.4641742706299
2651 20.2728023529053
2655 20.069034576416
2661 19.9914646148682
2674 20.3690643310547
2678 19.93190574646
2680 20.5973834991455
2685 20.6771278381348
2690 20.1924018859863
2699 19.9374179840088
2703 20.8136863708496
2707 20.5245838165283
2710 19.94846534729
2725 20.3619709014893
2735 19.8197059631348
2736 20.0013046264648
2737 20.3017997741699
2740 19.374490737915
2746 20.1217041015625
2752 20.4455585479736
2753 20.2383117675781
2754 19.8278160095215
2755 20.3136367797852
2756 20.1704502105713
2757 20.2219047546387
2758 20.6961688995361
2766 20.0449123382568
2789 20.4745655059814
2790 20.2357406616211
2791 20.8189125061035
2798 20.0044288635254
2809 20.0895690917969
2811 20.2393436431885
2815 20.53444480896
2823 19.889440536499
2824 20.694206237793
2827 20.2179298400879
2829 19.9201526641846
2830 20.0457592010498
2832 19.6232089996338
2851 20.5370063781738
2856 20.1298732757568
2859 20.517936706543
2862 20.3711261749268
2871 20.2204341888428
2872 20.1934280395508
2878 19.9174709320068
2880 20.3124313354492
2881 20.4562568664551
2887 20.3615684509277
2890 20.1743144989014
2891 20.3314514160156
2896 20.3772087097168
2898 20.2025184631348
2900 20.6431446075439
2903 20.5526123046875
2904 20.4663887023926
2912 20.0414886474609
2917 20.2745132446289
2919 20.5379238128662
2920 20.2990741729736
2921 20.7998695373535
2932 20.5087871551514
2942 20.4999008178711
2950 20.5817737579346
2967 20.449369430542
2972 20.7289924621582
2974 20.3916320800781
2975 20.6721858978271
2978 20.488094329834
2988 20.4366207122803
2994 20.5714874267578
2998 20.5795497894287
3003 20.2048931121826
3005 20.3056163787842
3007 20.3750972747803
3009 20.7341995239258
3011 20.4319133758545
3015 20.2241592407227
3016 20.0883522033691
3019 20.6760272979736
3020 20.6798820495605
3021 20.4369125366211
3025 20.5033588409424
3027 20.5547752380371
3030 20.5617446899414
3031 20.2645492553711
3033 20.5712356567383
3038 20.8791732788086
3040 20.4515190124512
3041 20.4127616882324
3042 20.4470844268799
3048 20.3398475646973
3050 20.7134437561035
3053 20.0639553070068
3062 20.3314571380615
3065 20.0734214782715
3067 20.4839248657227
3069 20.7987384796143
3071 20.5825786590576
3073 20.455680847168
3082 19.8524475097656
3086 20.2237739562988
3088 20.3267269134521
3091 20.4450054168701
3099 20.7037181854248
3103 20.1244850158691
3107 20.183385848999
3113 20.2803363800049
3120 20.5315570831299
3122 20.4510402679443
3127 20.0208282470703
3134 20.4337940216064
3137 20.3644218444824
3138 20.3462772369385
3143 20.4059009552002
3144 20.3282928466797
3145 20.2986946105957
3147 20.5041809082031
3150 19.8065910339355
3155 20.0889511108398
3158 20.7290515899658
3159 20.1727333068848
3161 20.4797058105469
3167 20.6662292480469
3177 20.4746170043945
3184 20.2939300537109
3187 20.6261653900146
3188 20.6464080810547
3195 20.0551300048828
3196 20.6097850799561
3197 20.7678241729736
3198 20.4043598175049
3203 20.2101097106934
3206 20.7997398376465
3230 20.8842144012451
3233 20.3997039794922
3235 20.8261528015137
3240 20.9252033233643
3243 20.4075679779053
3244 20.0467414855957
3246 20.3379154205322
3247 20.4127082824707
3254 20.5785102844238
3256 20.5564517974854
3258 20.8533153533936
3267 20.6695594787598
3272 20.603816986084
3273 20.4676780700684
3279 20.9402294158936
3281 20.6551704406738
3283 20.8086986541748
3285 20.8550186157227
3289 20.5410766601562
3292 20.7908210754395
3296 20.4527244567871
3305 20.5460662841797
3306 20.9992752075195
3307 20.6711139678955
3313 20.8782863616943
3321 19.9173965454102
3325 20.8665542602539
3327 20.9403133392334
3328 20.8564777374268
3329 20.8495597839355
3333 20.5171642303467
3338 20.3343200683594
3345 20.4964065551758
3353 20.9409523010254
3357 20.8004760742188
3361 20.7155914306641
3363 20.4365005493164
3369 20.8535652160645
3372 20.3379611968994
3374 20.3465442657471
3376 20.7329750061035
3378 20.2615928649902
3381 20.9840927124023
3383 20.8048038482666
3386 20.9882144927979
3390 20.772554397583
3392 20.7004795074463
3398 20.7286891937256
3403 20.7431049346924
3404 20.9014930725098
3408 21.0518493652344
3415 20.5252304077148
3426 20.0607852935791
3429 20.405424118042
3430 20.7904357910156
3433 20.5126342773438
3438 20.814733505249
3444 20.2331409454346
3445 20.7085399627686
3449 20.7033538818359
3451 20.4625205993652
3457 20.7544822692871
3458 20.0409259796143
3460 20.3714962005615
3464 20.4621448516846
3471 20.2831134796143
3477 20.5998878479004
3480 20.7461891174316
3486 20.5495319366455
3494 20.1665229797363
3497 20.6113395690918
3499 20.742359161377
3500 20.5154895782471
3505 20.3459453582764
3506 20.3279838562012
3509 20.4369335174561
3511 20.2726936340332
3512 20.5076541900635
3514 20.5355587005615
3519 20.7263565063477
3529 20.0870494842529
3535 20.1848125457764
3537 20.6143608093262
3538 20.6278858184814
3542 20.5394039154053
3543 20.5207862854004
3547 20.6283836364746
3549 20.6866054534912
3555 19.6823921203613
3556 20.1977233886719
3559 20.6747303009033
3563 19.987211227417
3575 20.0892887115479
3580 20.7188606262207
3581 20.9476871490479
3583 19.9495315551758
3592 20.3220367431641
3593 20.599666595459
3599 20.0490531921387
3600 20.6268692016602
3602 20.7617206573486
3614 19.8392429351807
3618 20.2077693939209
3620 20.2923240661621
3622 20.7201728820801
3625 20.5107078552246
3628 20.256196975708
3637 20.4062023162842
3643 20.2910041809082
3645 20.536808013916
3656 20.2023429870605
3657 19.8921337127686
3663 20.6920413970947
3670 20.8617687225342
3694 20.835880279541
3695 20.2442359924316
3697 20.2528171539307
3700 20.469446182251
3702 20.7286109924316
3723 20.5780601501465
3726 20.3569736480713
3730 20.3805503845215
3731 20.182502746582
3732 20.5312194824219
3734 20.5038719177246
3738 20.7022876739502
3741 20.4469795227051
3743 20.4298553466797
3745 20.5513362884521
3752 20.5510597229004
3755 20.4306373596191
3756 20.300537109375
3759 20.2757415771484
3764 20.6906967163086
3772 20.4431800842285
3776 20.6027793884277
3778 20.4347152709961
3780 20.7856407165527
3781 20.6566772460938
3787 20.6838932037354
3791 20.320369720459
3793 20.926477432251
3795 20.930736541748
3798 20.6770153045654
3807 20.8797473907471
3809 20.6858577728271
3810 20.5133037567139
3814 20.3408432006836
3819 20.6037826538086
3821 20.2416038513184
3831 20.7699127197266
3833 20.7000274658203
3835 20.7310390472412
3848 20.6267795562744
3852 20.6406993865967
3854 20.7270450592041
3864 20.983865737915
3869 20.6726779937744
3876 20.4468040466309
3879 20.7606296539307
3881 20.7019844055176
3887 21.0511875152588
3894 20.5381450653076
3901 20.4870185852051
3902 20.3641033172607
3903 20.6962547302246
3905 20.5883884429932
3908 20.9356021881104
3910 20.9731407165527
3916 20.9296073913574
3920 20.7170352935791
3921 20.9057884216309
3927 20.3875179290771
3928 20.8004913330078
3929 20.8884677886963
3934 21.0852966308594
3935 20.3145999908447
3939 20.8814182281494
3950 20.7067222595215
3956 21.0421161651611
3960 20.9146537780762
3962 20.874792098999
3965 20.8917045593262
3967 20.6505241394043
3973 21.2384185791016
3976 20.8868751525879
3980 20.9807147979736
3984 20.8191680908203
3986 21.0094051361084
3989 20.6918392181396
3991 20.4707107543945
3995 20.687479019165
3997 20.4855403900146
3999 20.8116912841797
};
\addplot [semithick, forestgreen4416044]
table {%
5 -0.0165238045156002
15 -0.00992767419666052
18 -0.010871097445488
24 -0.0067488644272089
40 -0.000695677998010069
42 0.000434929301263765
44 0.00373404752463102
45 0.00186035479418933
47 0.00629473803564906
53 0.00513627240434289
54 0.00711098220199347
56 0.0105349952355027
65 0.00746440095826983
71 0.00653049442917109
72 0.0101432837545872
73 0.00933618284761906
74 0.00890461355447769
79 0.00957709923386574
87 0.00657415855675936
94 0.00667208386585116
102 0.00996141135692596
105 0.0128664402291179
106 0.0116162551566958
113 0.00976215954869986
118 0.0107947885990143
126 0.011891552247107
129 0.00963052175939083
130 0.0118422172963619
139 0.0132218152284622
141 0.0098461639136076
142 0.00859544612467289
150 0.01022810023278
155 0.013752156868577
158 0.0151432640850544
167 0.0156105440109968
168 0.0088394982740283
177 0.0128931570798159
178 0.0112638864666224
183 0.014174634590745
185 0.0140298763290048
186 0.0151193253695965
190 0.011549724265933
198 0.00989831425249577
206 0.0122456774115562
207 0.0121513959020376
208 0.0103069208562374
212 0.0166414827108383
223 0.0199442859739065
229 0.0146292988210917
234 0.0112693784758449
237 0.0119190625846386
249 0.0126916542649269
255 0.0111270304769278
260 0.0129805719479918
263 0.0190942846238613
267 0.0119325704872608
271 0.014522498473525
273 0.0121478196233511
292 0.0116019351407886
297 0.0154618797823787
298 0.0159359555691481
303 0.0128692733123899
307 0.0110341235995293
308 0.0135242193937302
310 0.00919718760997057
318 0.0131713962182403
319 0.0172152314335108
325 0.0152301043272018
326 0.0159488469362259
327 0.00984806846827269
330 0.0111858611926436
339 0.0117316376417875
347 0.0184138454496861
363 0.0107929520308971
367 0.0127067724242806
373 0.0136191323399544
377 0.0141845401376486
379 0.0165625903755426
391 0.0170257557183504
392 0.0105058876797557
408 0.014088568277657
421 0.0113527085632086
422 0.0179899111390114
424 0.0152262225747108
430 0.0197903830558062
439 0.0206430144608021
441 0.0139483427628875
442 0.0136573892086744
445 0.0147266630083323
451 0.0163379050791264
460 0.0101420152932405
463 0.0175540987402201
464 0.010892785154283
473 0.014077777042985
474 0.0105945104733109
489 0.0103324772790074
491 0.0129617620259523
493 0.0136229451745749
507 0.0157682802528143
512 0.0129082873463631
514 0.0160293933004141
517 0.015486404299736
525 0.0118816858157516
531 0.0067863492295146
533 0.012804307974875
536 0.0155917787924409
542 0.0157858151942492
547 0.0179572384804487
557 0.0146892694756389
559 0.0141929080709815
563 0.0108483703806996
569 0.014838695526123
573 0.0143417352810502
574 0.0166421383619308
579 0.0135211506858468
581 0.0127087514847517
582 0.0189438369125128
584 0.0148048317059875
586 0.0153059316799045
587 0.00824413262307644
592 0.0143721550703049
593 0.012883247807622
602 0.00932102091610432
608 0.0137083185836673
610 0.0133765395730734
615 0.0149138858541846
620 0.0149070238694549
622 0.00967059936374426
634 0.0124502601101995
641 0.0144520215690136
642 0.011380648240447
644 0.0138906193897128
645 0.0162285063415766
646 0.0159982871264219
647 0.0111401695758104
649 0.0110049685463309
652 0.0160619933158159
656 0.0223943553864956
661 0.0191952604800463
664 0.0120276510715485
668 0.0160023886710405
671 0.0163759347051382
672 0.0158523079007864
674 0.0103475693613291
675 0.0129632605239749
678 0.0142437964677811
679 0.0179833713918924
682 0.0148148247972131
683 0.011919897980988
688 0.0177795961499214
689 0.0114676095545292
696 0.0153764644637704
699 0.0111887091770768
703 0.00954750552773476
706 0.012440892867744
708 0.0167339891195297
710 0.0100698340684175
714 0.0155794881284237
718 0.0155318565666676
721 0.0156698450446129
722 0.0104966266080737
723 0.0160180795937777
730 0.0127003230154514
736 0.0122632756829262
738 0.0150131974369287
739 0.011741423048079
743 0.0127929886803031
747 0.0132476659491658
750 0.0128480065613985
751 0.013887345790863
752 0.0198889598250389
754 0.0155041944235563
756 0.0154595077037811
765 0.0127548836171627
766 0.0159148350358009
769 0.0122745344415307
770 0.0126506267115474
771 0.00989472772926092
773 0.0220323968678713
774 0.017719317227602
780 0.0125815151259303
784 0.0159074198454618
785 0.011547370813787
787 0.00925454124808311
789 0.016006225720048
792 0.0168716292828321
793 0.0140515742823482
794 0.015426879748702
795 0.0115646105259657
798 0.00954133179038763
802 0.0153305567800999
807 0.00826145708560944
808 0.0127371866255999
809 0.0132178701460361
815 0.0135096088051796
821 0.0189615190029144
825 0.0114990686997771
828 0.0162255968898535
832 0.0153279341757298
836 0.0162758696824312
838 0.0129402996972203
843 0.0112130781635642
846 0.0182097125798464
867 0.0141776455566287
869 0.0172979142516851
870 0.0173230245709419
874 0.0146563379094005
876 0.0136089818552136
880 0.0152391754090786
882 0.0105011975392699
890 0.0128261698409915
896 0.0150854466482997
900 0.0168539546430111
907 0.0136388959363103
908 0.0111651625484228
909 0.0140251629054546
910 0.0172678250819445
915 0.0118561396375299
917 0.017252104356885
920 0.0134104983881116
921 0.0113656092435122
923 0.0102989096194506
931 0.0195475220680237
932 0.0124048097059131
935 0.0122517794370651
942 0.0147176450118423
945 0.0154445050284266
954 0.0116185192018747
956 0.0151392351835966
957 0.0182785298675299
958 0.0145985260605812
961 0.0192386247217655
962 0.0144957602024078
966 0.0170481912791729
971 0.0194606054574251
972 0.0148919951170683
976 0.0174792241305113
977 0.0178846288472414
978 0.0159309338778257
979 0.0180859453976154
983 0.0111717116087675
984 0.0104007571935654
987 0.0166646614670753
988 0.0130940321832895
996 0.017015915364027
1000 0.014244481921196
1002 0.012961445376277
1004 0.0184608120471239
1005 0.016812801361084
1012 0.0146094178780913
1013 0.0144171975553036
1014 0.0106971468776464
1017 0.0160965118557215
1025 0.0123674562200904
1027 0.016182292252779
1031 0.00835125893354416
1032 0.0157682038843632
1035 0.0156482141464949
1037 0.0189839135855436
1044 0.0184335447847843
1055 0.0165573284029961
1057 0.0105092031881213
1063 0.0163922794163227
1064 0.0131163885816932
1066 0.0197672713547945
1068 0.0124158440157771
1072 0.0160041693598032
1076 0.0127137983217835
1078 0.015238456428051
1083 0.0141051607206464
1084 0.0140803158283234
1085 0.0176138114184141
1093 0.0155081180855632
1099 0.012074651196599
1103 0.0164946503937244
1104 0.0148922661319375
1105 0.017669390887022
1114 0.0148501237854362
1116 0.016985610127449
1119 0.0104943811893463
1125 0.0174566097557545
1126 0.0135871628299356
1133 0.0119085004553199
1135 0.0213748477399349
1155 0.0124220140278339
1156 0.0119314594194293
1160 0.0134063307195902
1161 0.0176858864724636
1162 0.0128929074853659
1180 0.0199473351240158
1183 0.0113565670326352
1185 0.0188523065298796
1192 0.0176116172224283
1193 0.0131847122684121
1199 0.0134922424331307
1201 0.0137579031288624
1206 0.0123419165611267
1208 0.0153393987566233
1210 0.012411399744451
1214 0.0150265526026487
1224 0.017836632207036
1232 0.0157518703490496
1233 0.0169747918844223
1234 0.015985144302249
1236 0.0190879944711924
1239 0.0107910176739097
1244 0.0148092024028301
1247 0.0179626289755106
1253 0.014745588414371
1255 0.0122197428718209
1257 0.0127039756625891
1258 0.0135452337563038
1261 0.0163492579013109
1263 0.0186273660510778
1266 0.010407299734652
1274 0.0159452930092812
1281 0.0126978810876608
1287 0.0142818847671151
1291 0.0171435941010714
1292 0.0160931348800659
1293 0.0177375618368387
1294 0.0158510971814394
1300 0.0146959638223052
1303 0.0247748587280512
1310 0.0133629562333226
1312 0.0176612082868814
1315 0.0161744486540556
1316 0.0161831863224506
1319 0.021556818857789
1325 0.0143148126080632
1327 0.0145525150001049
1330 0.0171277094632387
1333 0.0147446785122156
1334 0.0194055810570717
1336 0.0180735401809216
1337 0.0133902598172426
1343 0.0117109846323729
1355 0.0151463905349374
1366 0.0147509872913361
1370 0.0163631327450275
1379 0.0172289777547121
1384 0.0134548982605338
1385 0.0149972569197416
1388 0.0122186280786991
1389 0.0154009722173214
1391 0.0147838229313493
1392 0.0118052307516336
1395 0.0159347224980593
1412 0.0185442082583904
1413 0.0133234718814492
1414 0.0180637966841459
1419 0.0137961702421308
1422 0.0155819468200207
1426 0.0165955405682325
1427 0.0193580817431211
1428 0.012563768774271
1432 0.0220205094665289
1433 0.0175886861979961
1436 0.0181560218334198
1440 0.01504438649863
1442 0.0186816528439522
1456 0.0157058201730251
1465 0.0138537315651774
1466 0.0146861243993044
1477 0.0151085909456015
1485 0.0175434611737728
1486 0.0131748262792826
1489 0.00970231462270021
1491 0.0142709454521537
1492 0.0142829213291407
1500 0.00999492779374123
1501 0.0163382459431887
1502 0.0173494685441256
1506 0.0161386635154486
1508 0.0144148673862219
1510 0.0180461574345827
1518 0.014599540270865
1523 0.00765080191195011
1524 0.0133870914578438
1527 0.00998642109334469
1534 0.0160900000482798
1546 0.0109895393252373
1551 0.0104139279574156
1552 0.0166808385401964
1554 0.0197447538375854
1555 0.0126753058284521
1561 0.012840012088418
1568 0.0119806481525302
1569 0.0113037396222353
1578 0.0132443234324455
1582 0.0143432822078466
1584 0.0204082988202572
1588 0.0138162653893232
1597 0.0163192488253117
1604 0.0181407425552607
1605 0.0143983764573932
1610 0.0194112416356802
1618 0.011355415917933
1620 0.0142606059089303
1627 0.0117518240585923
1628 0.0168050471693277
1632 0.0133089749142528
1637 0.0157205928117037
1640 0.0156547948718071
1642 0.012395191937685
1645 0.016533525660634
1648 0.0161196682602167
1652 0.0198917910456657
1660 0.0109131690114737
1668 0.0151655115187168
1670 0.0157680567353964
1672 0.0134049719199538
1675 0.0162856355309486
1676 0.0210166461765766
1682 0.012626807205379
1683 0.0152970692142844
1691 0.0157839693129063
1694 0.0159159973263741
1695 0.01544816698879
1696 0.0136373220011592
1697 0.0158070512115955
1699 0.0295974910259247
1702 0.0159080680459738
1709 0.0148002412170172
1710 0.0178963281214237
1717 0.0191386044025421
1718 0.0185135491192341
1719 0.0204123239964247
1728 0.0151741821318865
1732 0.0138061102479696
1734 0.00999804772436619
1735 0.0194044318050146
1737 0.0102754924446344
1742 0.0208511520177126
1743 0.0138955228030682
1745 0.013651910237968
1746 0.0146267712116241
1747 0.0136680835857987
1752 0.0192445367574692
1766 0.028679458424449
1775 0.0226077549159527
1781 0.0137262931093574
1788 0.0513599887490273
1789 0.0396949611604214
1798 0.0790512636303902
1805 0.0358130298554897
1813 0.054026935249567
1814 0.0555118024349213
1817 0.0116458963602781
1824 0.0807417035102844
1826 0.0625803619623184
1830 0.0676373317837715
1840 0.0966110080480576
1841 0.160700544714928
1844 0.104778185486794
1849 0.0226947348564863
1853 0.0740665420889854
1866 0.10266886651516
1868 0.0715793892741203
1869 0.149654924869537
1875 0.0639912113547325
1876 0.160046443343163
1877 0.156745165586472
1879 0.173902928829193
1881 0.0804568529129028
1893 0.0905214995145798
1902 0.0870406851172447
1906 0.120995603501797
1911 0.316326290369034
1917 0.145322531461716
1923 0.17220601439476
1924 0.197610333561897
1930 0.146101132035255
1934 0.113392062485218
1936 0.170863404870033
1938 0.153530776500702
1944 0.294635862112045
1947 0.130136355757713
1949 0.29496842622757
1952 0.23389196395874
1955 0.170875206589699
1958 0.175824180245399
1960 0.130988389253616
1967 0.15796060860157
1969 0.211429595947266
1981 0.266477972269058
1982 0.253233790397644
1983 0.257831990718842
1997 0.280678361654282
2001 0.231054991483688
2005 0.329586535692215
2009 0.234575659036636
2010 0.279435843229294
2013 0.255578130483627
2015 0.34598445892334
2017 0.116039395332336
2025 0.310468167066574
2027 0.292640626430511
2030 0.361983060836792
2033 0.214494630694389
2036 0.287043958902359
2038 0.303301274776459
2041 0.291197389364243
2044 0.425647377967834
2045 0.31951180100441
2060 0.29237088561058
2067 0.248931765556335
2072 0.300887435674667
2073 0.357947587966919
2074 0.309470981359482
2076 0.2858946621418
2077 0.321309715509415
2079 0.366608798503876
2081 0.296430915594101
2085 0.258998602628708
2089 0.172024428844452
2094 0.368099302053452
2096 0.429238975048065
2103 0.186283007264137
2105 0.188929438591003
2106 0.227576643228531
2109 0.449221074581146
2111 0.613415718078613
2115 0.324207335710526
2118 0.324949413537979
2120 0.374317020177841
2122 0.432172238826752
2123 0.411778151988983
2133 0.341676831245422
2134 0.365181118249893
2138 0.239801615476608
2141 0.421340316534042
2144 0.354852646589279
2145 0.485449343919754
2148 0.369599968194962
2149 0.379558116197586
2151 0.28195133805275
2156 0.272667646408081
2157 0.420394331216812
2164 0.306540161371231
2165 0.286132991313934
2169 0.342376708984375
2171 0.244606077671051
2173 0.442284464836121
2177 0.278489142656326
2187 0.337088108062744
2189 0.332873910665512
2191 0.329888761043549
2192 0.515240550041199
2196 0.38389840722084
2199 0.468844652175903
2207 0.381050616502762
2211 0.44930437207222
2214 0.263043910264969
2225 0.37977796792984
2229 0.302114337682724
2231 0.458071351051331
2234 0.39618045091629
2236 0.552102565765381
2237 0.269394665956497
2239 0.294779151678085
2241 0.797586143016815
2242 0.39546263217926
2244 0.300026088953018
2246 0.301196962594986
2247 0.375539690256119
2251 0.310754597187042
2252 0.354845494031906
2254 0.464971601963043
2257 0.340420097112656
2262 0.269695341587067
2274 0.341881543397903
2278 0.344849735498428
2281 0.417372643947601
2291 0.35565721988678
2297 0.287970244884491
2298 0.514873802661896
2300 0.439008057117462
2303 0.52567446231842
2306 0.510918021202087
2307 0.365748077630997
2308 0.436913937330246
2318 0.393038004636765
2319 0.470029473304749
2320 0.460243493318558
2322 0.313850224018097
2334 0.579091548919678
2335 0.36466047167778
2336 0.402101248502731
2337 0.640110313892365
2345 0.418966352939606
2354 0.424583584070206
2359 0.54315447807312
2367 0.614829003810883
2368 0.539503812789917
2371 0.405041456222534
2382 0.362543821334839
2385 0.407927751541138
2388 0.355197936296463
2389 0.380528301000595
2390 0.318285971879959
2392 0.485931634902954
2400 0.365248680114746
2402 0.459766924381256
2404 0.437463909387589
2406 0.379739254713058
2416 0.481657356023788
2424 0.544449687004089
2425 0.529047727584839
2430 0.316721796989441
2436 0.498548001050949
2444 0.45885905623436
2450 0.424196302890778
2451 0.469206094741821
2452 0.605616271495819
2453 0.483064562082291
2455 0.530477046966553
2460 0.638324975967407
2479 0.510608732700348
2481 0.428660035133362
2485 0.418558448553085
2486 0.461247384548187
2496 0.525301456451416
2498 0.385929703712463
2501 0.42843970656395
2502 0.658053576946259
2503 0.374283850193024
2513 0.506103873252869
2514 0.456412017345428
2517 0.511915147304535
2519 0.485554039478302
2523 0.43425253033638
2525 0.427036285400391
2528 0.640790939331055
2530 0.838285446166992
2532 0.63132780790329
2534 0.597014367580414
2543 0.420005232095718
2547 0.452059388160706
2551 0.756571531295776
2553 0.52106899023056
2556 0.514808177947998
2559 0.612287104129791
2565 0.820828676223755
2566 0.473842084407806
2570 0.565471708774567
2573 0.443062096834183
2576 0.577922940254211
2578 0.526536345481873
2583 0.61224639415741
2587 0.508551001548767
2590 0.462405681610107
2591 0.449458450078964
2592 0.422999083995819
2593 0.636626601219177
2596 0.43777796626091
2600 0.65427553653717
2606 0.421816647052765
2607 0.641731023788452
2610 0.525422930717468
2618 0.589348673820496
2623 0.551482379436493
2626 0.562167346477509
2629 0.504337787628174
2630 0.672646105289459
2632 0.540706813335419
2635 0.494093000888824
2636 0.541647255420685
2638 0.660850644111633
2644 0.44929826259613
2647 0.528963208198547
2650 0.464958220720291
2651 0.417893350124359
2655 0.566307485103607
2661 0.483329176902771
2674 0.37293541431427
2678 0.44516396522522
2680 0.559271991252899
2685 0.513290047645569
2690 0.519967555999756
2699 0.551109433174133
2703 0.396406948566437
2707 0.600899040699005
2710 0.646215558052063
2725 0.592301666736603
2735 0.545160472393036
2736 0.513874351978302
2737 0.712778449058533
2740 0.8711057305336
2746 0.598043501377106
2752 0.482425779104233
2753 0.507266640663147
2754 0.619214951992035
2755 0.575480043888092
2756 0.587112784385681
2757 0.540512382984161
2758 0.487249761819839
2766 0.422498524188995
2789 0.507602453231812
2790 0.576029479503632
2791 0.708248913288116
2798 0.428876340389252
2809 0.456580221652985
2811 0.497359931468964
2815 0.956161081790924
2823 0.690296769142151
2824 0.564280450344086
2827 0.44889298081398
2829 0.554441273212433
2830 0.565128147602081
2832 0.501210689544678
2851 0.519782900810242
2856 0.694162428379059
2859 0.467717677354813
2862 0.635931313037872
2871 0.458388984203339
2872 0.62613844871521
2878 0.618753552436829
2880 0.588099777698517
2881 0.594926536083221
2887 0.458180725574493
2890 0.683702707290649
2891 0.502182841300964
2896 0.833939671516418
2898 0.393495172262192
2900 0.595201075077057
2903 0.719820082187653
2904 0.58551824092865
2912 0.568983793258667
2917 0.450480699539185
2919 0.691126823425293
2920 0.631359100341797
2921 0.371571093797684
2932 0.469611555337906
2942 0.444696635007858
2950 0.667138338088989
2967 0.495357155799866
2972 0.673300981521606
2974 0.54370641708374
2975 1.01375448703766
2978 0.634141206741333
2988 0.508857429027557
2994 0.513374328613281
2998 0.588020384311676
3003 0.642435610294342
3005 0.570424437522888
3007 0.573260009288788
3009 0.559263706207275
3011 0.505911767482758
3015 0.36092334985733
3016 0.538086712360382
3019 0.657313704490662
3020 0.648064613342285
3021 0.636112987995148
3025 0.76091194152832
3027 0.559498906135559
3030 0.856997668743134
3031 0.677323281764984
3033 0.946761131286621
3038 0.650526762008667
3040 0.472932308912277
3041 0.614242732524872
3042 0.501441299915314
3048 0.54095995426178
3050 0.574480593204498
3053 0.653760313987732
3062 0.669593214988708
3065 0.946781992912292
3067 0.563039660453796
3069 0.664312243461609
3071 0.836580038070679
3073 0.723333597183228
3082 0.605035543441772
3086 0.767681956291199
3088 0.773806154727936
3091 0.543391764163971
3099 0.456379771232605
3103 0.767008662223816
3107 0.687805473804474
3113 0.694340229034424
3120 0.647752463817596
3122 0.663757562637329
3127 0.690595507621765
3134 0.871522486209869
3137 0.789972066879272
3138 1.11464953422546
3143 0.603097319602966
3144 1.07304513454437
3145 0.896808326244354
3147 0.924398481845856
3150 0.808699429035187
3155 0.837320923805237
3158 1.05969488620758
3159 0.781724095344543
3161 0.682421028614044
3167 0.99248206615448
3177 0.911420047283173
3184 1.04654037952423
3187 0.901498854160309
3188 0.817795276641846
3195 0.955300986766815
3196 1.23881471157074
3197 1.0819901227951
3198 1.14101386070251
3203 0.911432683467865
3206 1.04585480690002
3230 0.975126266479492
3233 1.25352728366852
3235 1.11046516895294
3240 1.46084892749786
3243 1.2447282075882
3244 1.31385624408722
3246 0.989826261997223
3247 1.57297646999359
3254 1.33350157737732
3256 0.98178493976593
3258 1.46453726291656
3267 1.39372003078461
3272 1.08005166053772
3273 1.16447043418884
3279 1.44403481483459
3281 1.18788480758667
3283 1.16475796699524
3285 1.60494422912598
3289 1.43485426902771
3292 1.47960007190704
3296 1.29653441905975
3305 1.66339981555939
3306 1.81019353866577
3307 1.26286494731903
3313 1.49821817874908
3321 1.49199986457825
3325 1.50973081588745
3327 1.23039555549622
3328 1.82379162311554
3329 2.3050901889801
3333 1.8145649433136
3338 1.80685198307037
3345 1.04998624324799
3353 1.70433557033539
3357 2.27783274650574
3361 1.81245219707489
3363 1.69340360164642
3369 1.82338321208954
3372 1.64776837825775
3374 2.01486992835999
3376 1.99214434623718
3378 2.13428544998169
3381 1.9919741153717
3383 1.51719689369202
3386 1.64823961257935
3390 1.84377765655518
3392 2.15600299835205
3398 2.21138429641724
3403 2.47791695594788
3404 2.30254745483398
3408 2.33714580535889
3415 1.94133198261261
3426 1.6065526008606
3429 1.91209280490875
3430 2.05367636680603
3433 1.91472506523132
3438 1.76361060142517
3444 2.65588665008545
3445 2.06383323669434
3449 1.42623805999756
3451 1.77567887306213
3457 2.02469563484192
3458 1.76319968700409
3460 2.20776581764221
3464 1.84143888950348
3471 2.05794143676758
3477 2.89063429832458
3480 2.21707272529602
3486 2.15097165107727
3494 2.13256549835205
3497 1.76820588111877
3499 2.02666664123535
3500 1.93542778491974
3505 1.85041975975037
3506 2.34198546409607
3509 2.14004731178284
3511 2.27490997314453
3512 1.79574310779572
3514 1.85247492790222
3519 2.18422555923462
3529 2.54694366455078
3535 1.98243641853333
3537 2.65530371665955
3538 1.60176646709442
3542 2.08094835281372
3543 2.34590029716492
3547 2.46162486076355
3549 1.96436595916748
3555 1.13097321987152
3556 1.98485922813416
3559 1.72266089916229
3563 1.69700074195862
3575 2.50237560272217
3580 1.40318536758423
3581 1.89735186100006
3583 1.80524516105652
3592 1.84360778331757
3593 1.62833285331726
3599 2.64264798164368
3600 1.91259050369263
3602 2.63834428787231
3614 2.73879361152649
3618 1.48839128017426
3620 2.20795726776123
3622 1.78026866912842
3625 1.81196057796478
3628 1.79213178157806
3637 1.87313449382782
3643 2.07155799865723
3645 1.75618600845337
3656 1.8373110294342
3657 2.39143085479736
3663 2.47585678100586
3670 2.53317546844482
3694 2.1236743927002
3695 1.67327344417572
3697 2.5475971698761
3700 2.72119283676147
3702 2.09170079231262
3723 1.92410683631897
3726 2.20589208602905
3730 2.40837478637695
3731 2.59093070030212
3732 1.98641002178192
3734 2.58247876167297
3738 2.19419765472412
3741 2.4497492313385
3743 1.73357307910919
3745 2.48740315437317
3752 2.23789215087891
3755 1.76128125190735
3756 2.62182188034058
3759 2.13168883323669
3764 1.76873385906219
3772 2.33737230300903
3776 2.14593911170959
3778 2.21122288703918
3780 2.05010914802551
3781 2.4430456161499
3787 2.31642651557922
3791 2.25285172462463
3793 1.76925563812256
3795 1.8540757894516
3798 2.62396836280823
3807 2.34969425201416
3809 2.14778828620911
3810 3.16947865486145
3814 1.84413683414459
3819 2.16060519218445
3821 1.66466593742371
3831 2.12573099136353
3833 2.12253904342651
3835 1.52913296222687
3848 2.4252016544342
3852 1.52885019779205
3854 1.78149175643921
3864 2.54372310638428
3869 2.28116250038147
3876 2.93410348892212
3879 1.51524269580841
3881 2.32374811172485
3887 2.24229550361633
3894 2.31193161010742
3901 2.39963507652283
3902 2.42929005622864
3903 2.46334481239319
3905 2.18962478637695
3908 2.29547715187073
3910 2.71123766899109
3916 2.31082844734192
3920 2.02922034263611
3921 2.32105159759521
3927 2.19907236099243
3928 2.19763851165771
3929 2.25378704071045
3934 2.47180557250977
3935 2.31857252120972
3939 2.29645252227783
3950 1.89621686935425
3956 2.87348294258118
3960 2.16782402992249
3962 2.31215858459473
3965 2.92045164108276
3967 2.63780069351196
3973 2.23658728599548
3976 1.96145153045654
3980 2.67816376686096
3984 2.26401996612549
3986 2.65591979026794
3989 2.52458357810974
3991 2.7948043346405
3995 2.62500381469727
3997 1.52074062824249
3999 2.7204487323761
};
\addplot [semithick, crimson2143940]
table {%
5 -0.170990958809853
15 -0.110485397279263
18 -0.0849433839321136
24 -0.0658550634980202
40 -0.0203852001577616
42 -0.0123743573203683
44 -0.0167618189007044
45 -0.0144026102498174
47 0.00724088912829757
53 0.0250618662685156
54 0.0366479605436325
56 0.0393909178674221
65 0.12467385828495
71 0.118456192314625
72 0.133076533675194
73 0.187069237232208
74 0.164269387722015
79 0.272344201803207
87 0.282782256603241
94 0.34339901804924
102 0.38865065574646
105 0.476495236158371
106 0.433112293481827
113 0.431241124868393
118 0.394640207290649
126 0.504941403865814
129 0.449486017227173
130 0.535250604152679
139 0.502563774585724
141 0.586243093013763
142 0.453427255153656
150 0.522771894931793
155 0.549370586872101
158 0.526623368263245
167 0.496119290590286
168 0.607340574264526
177 0.461747497320175
178 0.520516574382782
183 0.470154702663422
185 0.471280872821808
186 0.465045750141144
190 0.515923202037811
198 0.473760515451431
206 0.414395123720169
207 0.658420503139496
208 0.630674540996552
212 0.494430780410767
223 0.54628199338913
229 0.554464221000671
234 0.715402603149414
237 0.61677485704422
249 0.584565699100494
255 0.475239545106888
260 0.556858122348785
263 0.55822491645813
267 0.462581366300583
271 0.676088273525238
273 0.533254027366638
292 0.528684914112091
297 0.597711026668549
298 0.580049991607666
303 0.584712505340576
307 0.905085146427155
308 0.734759211540222
310 0.688659608364105
318 0.504788935184479
319 0.621150314807892
325 0.618829250335693
326 0.586347043514252
327 0.601371109485626
330 0.588184118270874
339 0.583625495433807
347 0.576945304870605
363 0.707385122776031
367 0.628409504890442
373 0.610967695713043
377 0.745909333229065
379 0.591415047645569
391 0.710123062133789
392 0.65386563539505
408 0.671361267566681
421 0.759682536125183
422 0.67231559753418
424 0.65854412317276
430 0.615201413631439
439 0.80361670255661
441 0.658845901489258
442 0.746731996536255
445 0.735402822494507
451 0.5686394572258
460 0.689828038215637
463 0.677334547042847
464 0.842924177646637
473 0.629939556121826
474 0.763204157352448
489 0.64825177192688
491 0.601000666618347
493 0.679133772850037
507 0.589662849903107
512 0.765203535556793
514 0.803834974765778
517 0.739957451820374
525 0.836672067642212
531 0.621088981628418
533 0.723730266094208
536 0.545361459255219
542 0.651255488395691
547 0.709281027317047
557 0.641255617141724
559 0.663516223430634
563 0.824031472206116
569 0.674727737903595
573 0.713895261287689
574 0.62325918674469
579 0.953904926776886
581 0.788143157958984
582 0.70464950799942
584 0.882601678371429
586 0.692359507083893
587 0.836974143981934
592 0.811898052692413
593 0.620056092739105
602 0.635421991348267
608 0.733035862445831
610 0.878951370716095
615 0.724153578281403
620 0.768833458423615
622 0.73821234703064
634 0.701845347881317
641 0.840581119060516
642 0.763619720935822
644 0.69205915927887
645 0.694955289363861
646 0.718273103237152
647 0.735177934169769
649 0.735281050205231
652 0.865894138813019
656 0.71554160118103
661 0.898247718811035
664 0.826813578605652
668 0.806563913822174
671 0.611623108386993
672 0.765050947666168
674 0.611029922962189
675 0.694687724113464
678 0.706957519054413
679 0.746397972106934
682 0.829349040985107
683 0.819900810718536
688 0.568652212619781
689 0.762764394283295
696 0.676548600196838
699 0.505609214305878
703 0.734611451625824
706 0.699293732643127
708 0.805810034275055
710 0.930384993553162
714 0.863500833511353
718 0.919221758842468
721 0.836952328681946
722 0.946834206581116
723 0.760850727558136
730 0.570808053016663
736 0.815361440181732
738 0.773792624473572
739 0.78433895111084
743 0.786896228790283
747 0.623716592788696
750 0.600427985191345
751 0.729103267192841
752 0.742710649967194
754 0.879242300987244
756 0.616728603839874
765 0.720599174499512
766 0.640373587608337
769 0.956794738769531
770 0.883109569549561
771 0.744677245616913
773 0.74358081817627
774 0.770522773265839
780 0.737295031547546
784 1.05221593379974
785 0.805811047554016
787 0.703585743904114
789 0.835246384143829
792 0.841440677642822
793 0.745576024055481
794 0.721247136592865
795 0.802217900753021
798 0.842495858669281
802 0.732295453548431
807 0.811294078826904
808 0.736763536930084
809 0.63498318195343
815 0.787551641464233
821 0.684864938259125
825 0.703951835632324
828 0.854603707790375
832 0.645275950431824
836 0.72388082742691
838 0.705674946308136
843 0.824095904827118
846 0.661013543605804
867 0.956283569335938
869 0.73121052980423
870 0.836383879184723
874 0.709969103336334
876 0.719772458076477
880 0.763732612133026
882 0.877972662448883
890 0.754284977912903
896 0.883571565151215
900 0.971473276615143
907 0.777915179729462
908 0.566170394420624
909 0.589560747146606
910 0.75416624546051
915 0.792921602725983
917 0.791321694850922
920 0.75605434179306
921 0.774234056472778
923 0.849520623683929
931 0.776681959629059
932 0.732016861438751
935 0.811484396457672
942 0.83562308549881
945 0.894586086273193
954 0.712854981422424
956 0.832312703132629
957 0.980308175086975
958 0.842300593852997
961 0.858892142772675
962 0.810862183570862
966 0.959074318408966
971 1.07144558429718
972 0.768136024475098
976 0.942551493644714
977 0.866964042186737
978 0.647964656352997
979 0.731316447257996
983 0.643608450889587
984 0.780845522880554
987 0.822653472423553
988 0.898461520671844
996 0.973326921463013
1000 0.774020969867706
1002 0.823679685592651
1004 0.717487633228302
1005 0.849348902702332
1012 0.791424930095673
1013 0.930775582790375
1014 1.19408547878265
1017 0.968569576740265
1025 0.867016196250916
1027 1.00268793106079
1031 0.664237320423126
1032 0.838237106800079
1035 0.832886278629303
1037 0.645797669887543
1044 0.850133001804352
1055 0.775172889232635
1057 0.758035600185394
1063 0.833566009998322
1064 0.671591579914093
1066 0.919077813625336
1068 0.861030519008636
1072 0.932281374931335
1076 1.01555740833282
1078 0.943204462528229
1083 0.749214053153992
1084 0.876214504241943
1085 0.851968586444855
1093 0.830503344535828
1099 0.687392354011536
1103 0.883116662502289
1104 0.995295822620392
1105 0.790162026882172
1114 0.841923236846924
1116 0.773530185222626
1119 0.959070205688477
1125 0.935926854610443
1126 1.11617004871368
1133 0.732007563114166
1135 0.942705571651459
1155 0.833580791950226
1156 0.938358426094055
1160 0.873759865760803
1161 1.04604804515839
1162 0.880813241004944
1180 1.07754004001617
1183 0.842414379119873
1185 0.823753356933594
1192 0.850313127040863
1193 1.01241993904114
1199 1.01002788543701
1201 0.881418466567993
1206 1.19937074184418
1208 1.01968359947205
1210 0.971473336219788
1214 0.862477481365204
1224 1.24278819561005
1232 0.982378900051117
1233 1.07087767124176
1234 0.861783802509308
1236 0.967794179916382
1239 1.16149985790253
1244 0.945677280426025
1247 1.2149920463562
1253 1.04607248306274
1255 0.869754076004028
1257 0.95080840587616
1258 1.02283942699432
1261 1.12603628635406
1263 1.43004393577576
1266 0.956515431404114
1274 1.05074262619019
1281 1.02025556564331
1287 1.1237028837204
1291 1.0752260684967
1292 0.837252020835876
1293 1.08659446239471
1294 0.867202520370483
1300 1.10983645915985
1303 0.927867591381073
1310 1.1677873134613
1312 1.05366027355194
1315 1.02117741107941
1316 1.31333017349243
1319 1.13842928409576
1325 1.2205228805542
1327 1.38770306110382
1330 0.946511089801788
1333 1.17190635204315
1334 1.05008804798126
1336 1.34458935260773
1337 1.13716816902161
1343 1.35591518878937
1355 1.16511654853821
1366 1.20965623855591
1370 1.93233323097229
1379 1.4672235250473
1384 1.50435507297516
1385 1.51143085956573
1388 1.06755685806274
1389 1.35172164440155
1391 1.18821787834167
1392 1.78284704685211
1395 1.42225432395935
1412 1.47351741790771
1413 1.56214499473572
1414 1.77043855190277
1419 1.58549582958221
1422 1.42751717567444
1426 1.22085154056549
1427 1.79689383506775
1428 1.69300091266632
1432 1.4510350227356
1433 1.84995174407959
1436 1.57959091663361
1440 1.61351048946381
1442 1.51017117500305
1456 1.98773741722107
1465 1.83511328697205
1466 1.34170019626617
1477 1.74995231628418
1485 1.90272772312164
1486 1.49386978149414
1489 1.54453313350677
1491 1.62311744689941
1492 1.77464032173157
1500 2.03713941574097
1501 2.04023098945618
1502 2.08315920829773
1506 2.16956758499146
1508 2.09657764434814
1510 1.86923778057098
1518 2.31096506118774
1523 1.76403260231018
1524 2.27371406555176
1527 1.71092569828033
1534 1.69680774211884
1546 1.71863102912903
1551 2.02134537696838
1552 1.75405597686768
1554 1.81423056125641
1555 2.27486085891724
1561 2.00425958633423
1568 1.99531388282776
1569 2.31504225730896
1578 1.96654331684113
1582 1.88780200481415
1584 1.78068745136261
1588 2.18761801719666
1597 1.94413924217224
1604 2.37449717521667
1605 1.99412727355957
1610 2.15420699119568
1618 1.84847104549408
1620 2.05366945266724
1627 2.00447368621826
1628 2.43984055519104
1632 2.28801727294922
1637 2.41508531570435
1640 2.47850346565247
1642 2.79044461250305
1645 2.09346389770508
1648 2.01047587394714
1652 2.47093987464905
1660 2.23275995254517
1668 2.28114223480225
1670 1.72564387321472
1672 2.92786026000977
1675 2.17152214050293
1676 2.31723833084106
1682 2.51103258132935
1683 2.36767292022705
1691 2.24470853805542
1694 2.20697975158691
1695 2.20388102531433
1696 2.71832895278931
1697 2.60970020294189
1699 2.78661203384399
1702 2.32981753349304
1709 2.52938556671143
1710 2.22792863845825
1717 2.92575335502625
1718 2.33953785896301
1719 2.00630331039429
1728 2.34481453895569
1732 2.36732006072998
1734 2.30906629562378
1735 2.73265862464905
1737 3.11293435096741
1742 2.69564175605774
1743 2.34682965278625
1745 2.32989430427551
1746 2.7210898399353
1747 2.35010361671448
1752 2.5194137096405
1766 2.73082089424133
1775 2.30467820167542
1781 2.41676950454712
1788 2.41486692428589
1789 2.40176439285278
1798 3.4695405960083
1805 2.77252197265625
1813 3.30804777145386
1814 2.46518969535828
1817 2.62849426269531
1824 3.14505362510681
1826 3.04768681526184
1830 2.71862053871155
1840 2.7984766960144
1841 2.76494121551514
1844 2.8074369430542
1849 2.550217628479
1853 2.41426372528076
1866 2.35645008087158
1868 2.48776507377625
1869 2.43355488777161
1875 3.74607062339783
1876 2.41975808143616
1877 3.00991821289062
1879 3.26828503608704
1881 2.63893818855286
1893 2.5704710483551
1902 3.19472789764404
1906 3.53346586227417
1911 2.83814549446106
1917 2.808762550354
1923 3.33780193328857
1924 3.29645013809204
1930 2.91229104995728
1934 2.63025760650635
1936 2.37706804275513
1938 3.07465314865112
1944 2.83587455749512
1947 2.61601948738098
1949 2.8221116065979
1952 3.03234148025513
1955 3.25776243209839
1958 2.91355061531067
1960 2.63915491104126
1967 2.82990646362305
1969 3.20795464515686
1981 2.44366669654846
1982 3.13530611991882
1983 2.40278506278992
1997 2.7318971157074
2001 3.21182727813721
2005 3.14323902130127
2009 2.7637619972229
2010 2.56561756134033
2013 2.95822882652283
2015 3.28148436546326
2017 2.67936158180237
2025 3.2523787021637
2027 2.16294574737549
2030 3.73230743408203
2033 2.98187589645386
2036 2.94669890403748
2038 3.0941264629364
2041 3.1179039478302
2044 3.35041069984436
2045 3.02398324012756
2060 2.98193287849426
2067 3.20333099365234
2072 2.31313872337341
2073 2.74632883071899
2074 2.9682788848877
2076 2.62355875968933
2077 2.13482856750488
2079 3.03410887718201
2081 3.10844087600708
2085 3.06300663948059
2089 2.71027374267578
2094 3.03118944168091
2096 3.21617484092712
2103 2.49402046203613
2105 2.99469232559204
2106 2.96089577674866
2109 2.49485325813293
2111 2.81437945365906
2115 2.46932864189148
2118 3.00437426567078
2120 2.82155704498291
2122 2.86235380172729
2123 3.11278104782104
2133 2.59306621551514
2134 3.49931025505066
2138 2.39691305160522
2141 2.92288947105408
2144 2.53751158714294
2145 3.90301394462585
2148 2.93111896514893
2149 2.79782700538635
2151 3.40832209587097
2156 2.98118567466736
2157 2.90819048881531
2164 3.21898794174194
2165 3.33564329147339
2169 3.10735964775085
2171 3.16536855697632
2173 2.59983062744141
2177 2.81521773338318
2187 3.03460097312927
2189 3.04018568992615
2191 3.83468508720398
2192 2.95605421066284
2196 3.33206844329834
2199 3.17170882225037
2207 3.14225244522095
2211 2.850013256073
2214 3.12909555435181
2225 3.29596590995789
2229 3.06997585296631
2231 3.87308263778687
2234 2.8179771900177
2236 3.73482251167297
2237 2.59942173957825
2239 3.38579773902893
2241 3.69300532341003
2242 2.92639327049255
2244 3.24164724349976
2246 3.23608541488647
2247 2.74991059303284
2251 3.34653329849243
2252 3.44482517242432
2254 3.26197028160095
2257 2.99164247512817
2262 3.43093466758728
2274 3.48086524009705
2278 2.97392845153809
2281 3.37390422821045
2291 3.21825098991394
2297 2.88843941688538
2298 3.02101516723633
2300 3.66896891593933
2303 2.83532857894897
2306 3.27592897415161
2307 2.8159122467041
2308 3.72961044311523
2318 2.91873455047607
2319 2.799396276474
2320 3.01396489143372
2322 3.45281577110291
2334 2.71957159042358
2335 4.18709993362427
2336 2.55630970001221
2337 3.25705409049988
2345 3.18522047996521
2354 3.0423891544342
2359 3.24365639686584
2367 2.97584581375122
2368 3.05753183364868
2371 3.27168011665344
2382 2.79566812515259
2385 2.68761777877808
2388 2.51323008537292
2389 3.29511213302612
2390 3.83014607429504
2392 2.62878322601318
2400 3.31661295890808
2402 2.96789360046387
2404 3.26723265647888
2406 4.36466264724731
2416 3.20301580429077
2424 3.39856433868408
2425 2.84267020225525
2430 3.34433078765869
2436 3.24294781684875
2444 2.78722953796387
2450 2.53364324569702
2451 2.90342998504639
2452 3.05713033676147
2453 3.21643590927124
2455 2.79578495025635
2460 2.70249915122986
2479 3.41310811042786
2481 2.72175455093384
2485 3.05835914611816
2486 2.90080952644348
2496 3.2617654800415
2498 3.32142972946167
2501 3.43916320800781
2502 2.62006616592407
2503 3.32758855819702
2513 3.20460748672485
2514 3.20700120925903
2517 2.83185029029846
2519 2.86059308052063
2523 2.96176075935364
2525 3.43775033950806
2528 2.97203969955444
2530 2.72800850868225
2532 3.3681640625
2534 2.8072030544281
2543 2.99959206581116
2547 3.31279325485229
2551 3.11226058006287
2553 2.97188782691956
2556 2.98968720436096
2559 2.69294571876526
2565 3.66902494430542
2566 2.92815375328064
2570 2.86963319778442
2573 2.97088313102722
2576 2.27942395210266
2578 2.65858364105225
2583 3.19766211509705
2587 3.37867546081543
2590 2.69737005233765
2591 2.45821118354797
2592 2.85880851745605
2593 2.60392117500305
2596 2.20174074172974
2600 2.87503838539124
2606 2.80342388153076
2607 2.71687412261963
2610 3.29189109802246
2618 3.02935671806335
2623 2.81056547164917
2626 2.80662560462952
2629 3.29727077484131
2630 2.91083884239197
2632 3.1095666885376
2635 3.03447365760803
2636 3.37129306793213
2638 3.51861619949341
2644 2.58476209640503
2647 2.91095948219299
2650 2.38444232940674
2651 3.28038573265076
2655 3.31841993331909
2661 2.92698264122009
2674 3.09762716293335
2678 2.95814156532288
2680 2.84825253486633
2685 3.10211229324341
2690 2.85075783729553
2699 2.9209897518158
2703 3.09983968734741
2707 3.02351140975952
2710 2.615971326828
2725 3.88339638710022
2735 2.94683909416199
2736 3.13453054428101
2737 2.91657447814941
2740 2.98342704772949
2746 3.0949010848999
2752 3.24632096290588
2753 3.08694005012512
2754 3.28867745399475
2755 3.2606725692749
2756 3.410395860672
2757 3.67066240310669
2758 3.28294968605042
2766 3.14566540718079
2789 3.516756772995
2790 3.52614545822144
2791 2.91887092590332
2798 3.37353754043579
2809 3.32644653320312
2811 2.78832006454468
2815 2.28197717666626
2823 2.95056891441345
2824 3.32038855552673
2827 2.9533269405365
2829 3.19008994102478
2830 3.3590784072876
2832 2.89110589027405
2851 3.92957401275635
2856 2.76419067382812
2859 2.92045140266418
2862 4.10697603225708
2871 3.36864733695984
2872 3.26246786117554
2878 3.67518758773804
2880 2.88282561302185
2881 2.88319087028503
2887 2.92754912376404
2890 3.23650336265564
2891 3.59482383728027
2896 3.72047996520996
2898 3.46225190162659
2900 2.86236095428467
2903 2.06314182281494
2904 2.37749004364014
2912 3.20188021659851
2917 3.08123850822449
2919 3.64347386360168
2920 3.77452754974365
2921 2.82772302627563
2932 2.79469442367554
2942 2.90912580490112
2950 3.45342493057251
2967 3.47099804878235
2972 3.05117154121399
2974 3.41058373451233
2975 2.94084715843201
2978 2.95515108108521
2988 3.03720593452454
2994 3.21016597747803
2998 2.97507238388062
3003 3.19434785842896
3005 2.93720555305481
3007 3.05667877197266
3009 3.55310487747192
3011 2.78763389587402
3015 3.7341136932373
3016 3.70720648765564
3019 3.105623960495
3020 2.52787446975708
3021 3.07733631134033
3025 2.78536176681519
3027 2.77842473983765
3030 2.6555643081665
3031 2.99065589904785
3033 3.28749299049377
3038 2.75762271881104
3040 3.10093998908997
3041 3.32779121398926
3042 3.1379406452179
3048 3.91144824028015
3050 3.04263234138489
3053 3.94322443008423
3062 3.28776502609253
3065 3.37937092781067
3067 2.81277370452881
3069 3.35688018798828
3071 3.58246564865112
3073 3.36745595932007
3082 3.42282056808472
3086 3.12742185592651
3088 2.86457681655884
3091 2.94418573379517
3099 2.8652663230896
3103 3.89100384712219
3107 2.96989965438843
3113 2.86896443367004
3120 3.0172324180603
3122 3.65384745597839
3127 3.05865216255188
3134 3.07767701148987
3137 2.29800415039062
3138 3.07062602043152
3143 2.92465543746948
3144 3.30573034286499
3145 2.75938940048218
3147 2.46122217178345
3150 3.33014154434204
3155 2.80891036987305
3158 3.90625548362732
3159 3.16377902030945
3161 3.36476111412048
3167 3.18312740325928
3177 3.41728639602661
3184 3.33839631080627
3187 3.53939008712769
3188 2.69409108161926
3195 3.49323534965515
3196 3.35721755027771
3197 3.07259345054626
3198 3.18170523643494
3203 2.69692182540894
3206 4.17502784729004
3230 3.37485861778259
3233 3.23343086242676
3235 2.99712705612183
3240 3.9983925819397
3243 3.09898471832275
3244 2.72404146194458
3246 3.19485020637512
3247 3.27904534339905
3254 3.47292637825012
3256 2.65787172317505
3258 2.8554699420929
3267 2.96123218536377
3272 3.42772245407104
3273 2.79416823387146
3279 2.92162084579468
3281 2.91113114356995
3283 3.17947387695312
3285 3.25778555870056
3289 2.96682476997375
3292 3.80742716789246
3296 3.39927935600281
3305 3.27256441116333
3306 2.91596245765686
3307 2.87399649620056
3313 2.82026743888855
3321 2.96770334243774
3325 2.95125079154968
3327 2.80995678901672
3328 3.35836672782898
3329 2.90033888816833
3333 4.27379941940308
3338 3.10830211639404
3345 2.70414566993713
3353 2.95433878898621
3357 3.18449020385742
3361 3.07384872436523
3363 3.32403755187988
3369 3.45263981819153
3372 3.27938556671143
3374 2.87358927726746
3376 2.63715648651123
3378 2.76032137870789
3381 2.46608066558838
3383 2.85855269432068
3386 2.61236643791199
3390 2.91124796867371
3392 2.98383474349976
3398 2.88924217224121
3403 3.08767366409302
3404 3.44770336151123
3408 3.48716187477112
3415 2.96295499801636
3426 3.5481743812561
3429 2.84416532516479
3430 3.0964777469635
3433 3.44720458984375
3438 3.2857141494751
3444 2.69007849693298
3445 2.94653534889221
3449 4.03271818161011
3451 3.27564024925232
3457 3.29519391059875
3458 2.75858688354492
3460 3.92598271369934
3464 3.93328595161438
3471 2.80532312393188
3477 3.55277323722839
3480 2.63625478744507
3486 2.86915230751038
3494 3.63321948051453
3497 3.36155486106873
3499 2.67448449134827
3500 2.65637183189392
3505 3.32272148132324
3506 3.17546606063843
3509 2.7705512046814
3511 2.66963863372803
3512 3.11552929878235
3514 3.45083951950073
3519 2.64978456497192
3529 2.98588085174561
3535 2.95530605316162
3537 3.06213617324829
3538 3.61580443382263
3542 3.67672204971313
3543 3.86192202568054
3547 3.33783459663391
3549 3.68432378768921
3555 3.48411965370178
3556 2.86137843132019
3559 3.26901054382324
3563 3.01354193687439
3575 2.93497633934021
3580 3.2151951789856
3581 4.05897951126099
3583 3.39975214004517
3592 3.01259136199951
3593 3.94809937477112
3599 3.04430818557739
3600 2.7857186794281
3602 3.92381358146667
3614 3.3157696723938
3618 3.67964100837708
3620 3.82228446006775
3622 3.27523994445801
3625 3.42952299118042
3628 3.56466794013977
3637 2.90966868400574
3643 3.8058750629425
3645 2.41478395462036
3656 3.00567126274109
3657 3.50900816917419
3663 3.1543881893158
3670 3.69530487060547
3694 2.58932280540466
3695 3.13101077079773
3697 3.10851359367371
3700 2.77716445922852
3702 2.52514791488647
3723 3.47856640815735
3726 3.48095726966858
3730 3.160893201828
3731 3.41198801994324
3732 3.2344696521759
3734 3.70215463638306
3738 3.13637399673462
3741 3.67795443534851
3743 3.4817578792572
3745 3.95337748527527
3752 2.87805557250977
3755 2.76577234268188
3756 3.77006816864014
3759 3.06208515167236
3764 3.29019784927368
3772 3.2297568321228
3776 3.368483543396
3778 3.57810020446777
3780 3.30671906471252
3781 3.47309589385986
3787 3.47563481330872
3791 2.79320883750916
3793 3.32183074951172
3795 3.09243035316467
3798 2.65996146202087
3807 2.81911158561707
3809 3.17087912559509
3810 3.29328083992004
3814 2.82079792022705
3819 2.86921763420105
3821 3.30145883560181
3831 3.32631134986877
3833 3.49970149993896
3835 3.09311771392822
3848 3.27363443374634
3852 3.39200019836426
3854 3.14683103561401
3864 3.60525822639465
3869 3.35516691207886
3876 3.10310506820679
3879 3.15838861465454
3881 3.59431481361389
3887 3.00623321533203
3894 3.07287263870239
3901 3.45658040046692
3902 2.84061670303345
3903 3.29936122894287
3905 3.30881547927856
3908 2.97517871856689
3910 3.23181176185608
3916 2.40151929855347
3920 3.51190972328186
3921 3.37527537345886
3927 3.05862665176392
3928 2.62829756736755
3929 2.99118328094482
3934 3.22629618644714
3935 3.11327934265137
3939 2.56759214401245
3950 3.21621370315552
3956 2.77271199226379
3960 2.93806147575378
3962 3.50201773643494
3965 2.82925152778625
3967 3.08295321464539
3973 3.27227830886841
3976 3.47491955757141
3980 2.44369029998779
3984 3.47893500328064
3986 2.82390284538269
3989 2.88868761062622
3991 3.35049819946289
3995 3.5815896987915
3997 3.37588763237
3999 2.52223944664001
};
\addplot [semithick, mediumpurple148103189]
table {%
5 -6.86885929107666
15 -12.0968322753906
18 -13.4908781051636
24 -15.1952533721924
40 -19.1136169433594
42 -18.387186050415
44 -16.2056427001953
45 -15.3871459960938
47 -13.9142656326294
53 -10.3613376617432
54 -9.96677398681641
56 -9.89112758636475
65 -7.14147090911865
71 -6.49623537063599
72 -5.76524066925049
73 -6.00254201889038
74 -6.0083909034729
79 -5.40936088562012
87 -4.27884244918823
94 -4.33123350143433
102 -4.08312845230103
105 -3.67446804046631
106 -3.39720177650452
113 -3.36613845825195
118 -3.14494943618774
126 -3.57430052757263
129 -3.65680456161499
130 -2.97183895111084
139 -3.80425930023193
141 -3.37039875984192
142 -3.12502312660217
150 -2.85047912597656
155 -2.73977875709534
158 -2.68651509284973
167 -2.94190764427185
168 -2.73865938186646
177 -2.52281594276428
178 -2.71347403526306
183 -2.37095332145691
185 -2.23849582672119
186 -2.52535367012024
190 -2.76191234588623
198 -2.44651627540588
206 -2.51058483123779
207 -2.29433059692383
208 -2.45134305953979
212 -2.02136588096619
223 -1.17613554000854
229 -0.6678426861763
234 -0.472922503948212
237 -0.550543546676636
249 -0.340566486120224
255 -0.254740089178085
260 -0.298989802598953
263 -0.177304476499557
267 -0.211383983492851
271 -0.109590753912926
273 -0.0901301875710487
292 0.180317729711533
297 0.0138417808339
298 0.195604532957077
303 0.278630286455154
307 0.180339142680168
308 0.499511480331421
310 0.0216053295880556
318 0.466334015130997
319 0.588192284107208
325 0.286481976509094
326 0.262256979942322
327 0.396762043237686
330 0.293111264705658
339 0.206688925623894
347 0.408332645893097
363 0.322403222322464
367 0.341768056154251
373 0.455180644989014
377 0.430936008691788
379 0.41263011097908
391 0.256708025932312
392 0.322116523981094
408 0.260401010513306
421 0.607253551483154
422 0.588137447834015
424 0.847999215126038
430 0.620464146137238
439 0.453082680702209
441 0.325442343950272
442 0.526489019393921
445 0.492782205343246
451 0.256280481815338
460 0.418169736862183
463 0.741622269153595
464 0.495571911334991
473 0.685220122337341
474 0.564829349517822
489 0.564087629318237
491 0.436230957508087
493 0.520980775356293
507 0.515157401561737
512 0.852076172828674
514 0.607420325279236
517 0.784003674983978
525 0.448050528764725
531 0.81076055765152
533 0.777463018894196
536 0.684301614761353
542 1.03167223930359
547 0.703833401203156
557 0.630170941352844
559 1.06499767303467
563 0.707656979560852
569 0.684177577495575
573 0.643203020095825
574 0.571324646472931
579 0.569839775562286
581 0.737941026687622
582 0.492889314889908
584 0.597012400627136
586 0.519832968711853
587 0.612746775150299
592 0.751257121562958
593 0.680612862110138
602 0.808751463890076
608 0.615452647209167
610 0.496598929166794
615 0.785251915454865
620 0.664412796497345
622 0.892142355442047
634 0.766812086105347
641 0.544380664825439
642 0.889128983020782
644 0.695541203022003
645 0.9620720744133
646 0.96867036819458
647 1.03275966644287
649 0.918859243392944
652 1.25157928466797
656 0.783774971961975
661 0.63171523809433
664 0.708659946918488
668 1.10319292545319
671 0.417804062366486
672 0.785975217819214
674 0.745165705680847
675 0.67309981584549
678 0.84849739074707
679 0.911338210105896
682 1.00365579128265
683 0.839478433132172
688 1.02354454994202
689 0.733663260936737
696 1.04310774803162
699 0.734308838844299
703 0.996949136257172
706 0.912112653255463
708 0.619219422340393
710 0.875646114349365
714 0.615680694580078
718 0.974187195301056
721 0.744555294513702
722 0.853916168212891
723 0.555049896240234
730 1.25064647197723
736 0.696969628334045
738 1.00310587882996
739 0.63238787651062
743 0.803880274295807
747 0.774491548538208
750 1.00973665714264
751 1.20342743396759
752 0.921823680400848
754 0.832827687263489
756 0.729800403118134
765 0.83124440908432
766 0.889992713928223
769 0.997448623180389
770 1.01123094558716
771 0.959106743335724
773 0.739679992198944
774 1.41190540790558
780 0.783047735691071
784 0.649619102478027
785 1.22765648365021
787 0.84489369392395
789 1.03674483299255
792 1.36521887779236
793 0.625763595104218
794 0.917096376419067
795 1.57201242446899
798 1.81956660747528
802 1.19471335411072
807 1.00471031665802
808 0.976299285888672
809 1.36485433578491
815 1.39801263809204
821 1.26407277584076
825 1.42511475086212
828 1.33738243579865
832 0.917991757392883
836 1.86257874965668
838 1.18323874473572
843 1.41665148735046
846 2.23900055885315
867 2.56883716583252
869 2.8505654335022
870 2.47469639778137
874 2.69926905632019
876 2.93207979202271
880 3.12241148948669
882 3.45329928398132
890 4.40012216567993
896 5.09006404876709
900 5.03584909439087
907 5.13800954818726
908 5.94946050643921
909 6.35810804367065
910 5.91313505172729
915 7.24070262908936
917 7.11185932159424
920 7.92307710647583
921 7.63081693649292
923 7.27369546890259
931 8.45873260498047
932 8.46037197113037
935 9.33251285552979
942 9.98282909393311
945 10.0976142883301
954 11.3554248809814
956 11.3052663803101
957 10.9597101211548
958 11.2473220825195
961 10.3976421356201
962 11.143762588501
966 11.3412618637085
971 12.0060472488403
972 11.821949005127
976 12.3565168380737
977 11.8035488128662
978 12.5102920532227
979 11.9651775360107
983 12.5918083190918
984 12.7516937255859
987 12.5984334945679
988 12.8264503479004
996 13.10573387146
1000 13.7403192520142
1002 13.3075332641602
1004 13.5560064315796
1005 13.7666063308716
1012 13.9058523178101
1013 13.2317924499512
1014 13.6515235900879
1017 13.3371524810791
1025 14.4659309387207
1027 14.254958152771
1031 14.2564153671265
1032 13.4294013977051
1035 14.3263807296753
1037 14.0336103439331
1044 15.1926488876343
1055 15.1192512512207
1057 14.8819456100464
1063 15.5979194641113
1064 15.1979303359985
1066 15.546088218689
1068 16.0693454742432
1072 15.9160327911377
1076 15.6355514526367
1078 15.61106300354
1083 16.1128959655762
1084 15.9095678329468
1085 16.0828552246094
1093 15.7820167541504
1099 16.0522403717041
1103 16.1880912780762
1104 15.8903188705444
1105 15.9819679260254
1114 15.7069578170776
1116 16.4171237945557
1119 16.8372173309326
1125 16.8487434387207
1126 17.032075881958
1133 16.328483581543
1135 16.0188846588135
1155 16.1996040344238
1156 17.2756385803223
1160 16.9728240966797
1161 16.8627853393555
1162 16.6748275756836
1180 17.013822555542
1183 17.1406517028809
1185 17.3301010131836
1192 16.8271389007568
1193 17.511962890625
1199 17.258056640625
1201 17.44970703125
1206 17.5861740112305
1208 17.6693725585938
1210 17.4255199432373
1214 17.4440307617188
1224 17.4193210601807
1232 17.1511249542236
1233 17.4573707580566
1234 17.1539325714111
1236 16.7953414916992
1239 17.457935333252
1244 17.2217807769775
1247 17.5238246917725
1253 17.804630279541
1255 17.6338520050049
1257 17.9579963684082
1258 17.7299690246582
1261 17.3042774200439
1263 17.5239925384521
1266 17.3104419708252
1274 16.8257617950439
1281 18.0639133453369
1287 17.756498336792
1291 17.3074035644531
1292 18.0248641967773
1293 18.0007305145264
1294 17.5728626251221
1300 17.6979351043701
1303 17.83278465271
1310 17.4985256195068
1312 17.6850566864014
1315 17.3873500823975
1316 17.5022048950195
1319 18.2179737091064
1325 17.760814666748
1327 17.8943901062012
1330 17.7733306884766
1333 18.0722332000732
1334 18.1199531555176
1336 17.9523181915283
1337 17.7798252105713
1343 17.4173698425293
1355 18.0025444030762
1366 18.4144287109375
1370 18.2865123748779
1379 18.6296138763428
1384 17.7098731994629
1385 18.051233291626
1388 18.2193641662598
1389 18.1270084381104
1391 18.0131702423096
1392 18.3221492767334
1395 17.7886562347412
1412 17.8759651184082
1413 17.788122177124
1414 18.296480178833
1419 18.1739463806152
1422 17.9508266448975
1426 18.0691566467285
1427 17.6965847015381
1428 18.1486415863037
1432 18.079195022583
1433 18.4836654663086
1436 18.3945388793945
1440 18.3881683349609
1442 18.7044830322266
1456 18.4858379364014
1465 18.0388774871826
1466 18.8964576721191
1477 18.164623260498
1485 18.9093704223633
1486 18.2845973968506
1489 18.4792957305908
1491 18.303731918335
1492 18.6685676574707
1500 18.1746387481689
1501 18.0544986724854
1502 17.8650302886963
1506 18.3450317382812
1508 18.6326522827148
1510 17.9156703948975
1518 18.2288208007812
1523 18.2681007385254
1524 18.4432792663574
1527 18.7625827789307
1534 18.5609855651855
1546 18.7789077758789
1551 18.1450347900391
1552 18.0803508758545
1554 18.4005661010742
1555 18.5531749725342
1561 18.4198150634766
1568 18.5762615203857
1569 18.6890678405762
1578 18.1617794036865
1582 18.6825103759766
1584 18.4721069335938
1588 18.433895111084
1597 18.6368217468262
1604 18.4097499847412
1605 18.0277500152588
1610 18.2685699462891
1618 18.5231609344482
1620 18.2347927093506
1627 18.8013038635254
1628 18.8529071807861
1632 18.3731498718262
1637 19.0493221282959
1640 18.4185276031494
1642 18.9353981018066
1645 18.5909309387207
1648 18.5753135681152
1652 18.8054656982422
1660 19.0089454650879
1668 18.9841251373291
1670 18.8794593811035
1672 18.3064498901367
1675 18.5658874511719
1676 18.7734470367432
1682 18.9896564483643
1683 18.903356552124
1691 18.5756702423096
1694 18.5659828186035
1695 18.7730407714844
1696 18.7112998962402
1697 18.2918605804443
1699 18.4245204925537
1702 18.0776901245117
1709 18.2339496612549
1710 18.7486171722412
1717 18.9489822387695
1718 18.7605953216553
1719 18.6913928985596
1728 18.0211887359619
1732 18.8031196594238
1734 18.3047542572021
1735 18.6527786254883
1737 18.528299331665
1742 18.946741104126
1743 18.547571182251
1745 18.5300235748291
1746 18.5439529418945
1747 18.4017925262451
1752 18.5579509735107
1766 18.7977428436279
1775 18.5971603393555
1781 18.7369823455811
1788 18.9164772033691
1789 18.7268829345703
1798 18.8520832061768
1805 19.1325130462646
1813 18.276762008667
1814 19.0621871948242
1817 18.9045600891113
1824 18.5397777557373
1826 19.2661991119385
1830 19.1616172790527
1840 18.2419128417969
1841 19.1228981018066
1844 18.8562641143799
1849 18.7809276580811
1853 18.5787677764893
1866 19.181022644043
1868 19.0652141571045
1869 18.5779724121094
1875 18.6299591064453
1876 18.748420715332
1877 19.1573143005371
1879 19.30100440979
1881 18.8638000488281
1893 18.1544361114502
1902 19.0208072662354
1906 19.2368030548096
1911 19.0733814239502
1917 18.4435482025146
1923 18.8928642272949
1924 18.8363513946533
1930 18.8127040863037
1934 19.267126083374
1936 18.8464832305908
1938 18.5345764160156
1944 18.7298030853271
1947 19.0451202392578
1949 18.9165859222412
1952 18.85595703125
1955 18.9272899627686
1958 18.8433361053467
1960 19.1578941345215
1967 18.6940650939941
1969 18.8797264099121
1981 18.5512962341309
1982 19.0297069549561
1983 18.7757606506348
1997 18.4321346282959
2001 19.1724033355713
2005 19.0420455932617
2009 18.7310218811035
2010 19.3207054138184
2013 18.8789863586426
2015 18.7595100402832
2017 18.6510601043701
2025 19.1625118255615
2027 18.7669315338135
2030 19.3328742980957
2033 18.8621730804443
2036 19.2109699249268
2038 18.9474716186523
2041 18.5635051727295
2044 18.8111877441406
2045 19.0294208526611
2060 19.0937557220459
2067 18.620735168457
2072 19.1098728179932
2073 18.951509475708
2074 19.1331653594971
2076 18.8274974822998
2077 18.9936256408691
2079 19.0447368621826
2081 19.3633499145508
2085 19.0515251159668
2089 18.8142585754395
2094 18.8229179382324
2096 19.033109664917
2103 18.6857490539551
2105 19.0193614959717
2106 19.3610496520996
2109 19.0356922149658
2111 18.9686164855957
2115 19.1361465454102
2118 19.2254543304443
2120 19.3603229522705
2122 19.1374778747559
2123 18.9473438262939
2133 19.0544281005859
2134 18.9328346252441
2138 19.0048484802246
2141 19.1648769378662
2144 19.2256374359131
2145 18.504695892334
2148 19.2134170532227
2149 18.8738975524902
2151 19.0094223022461
2156 18.7875366210938
2157 19.0666580200195
2164 18.9101219177246
2165 19.318883895874
2169 18.9482479095459
2171 19.2886962890625
2173 18.9171657562256
2177 18.4302272796631
2187 18.6839256286621
2189 19.2494163513184
2191 19.1218490600586
2192 19.0620918273926
2196 18.3090362548828
2199 19.1792850494385
2207 18.8526782989502
2211 19.1839771270752
2214 19.2883033752441
2225 19.1137523651123
2229 19.3106460571289
2231 19.0731906890869
2234 19.3761863708496
2236 19.3049488067627
2237 18.8902168273926
2239 19.0539035797119
2241 19.2114791870117
2242 19.1371154785156
2244 19.4022254943848
2246 19.3774147033691
2247 19.0777988433838
2251 19.0205974578857
2252 19.1869106292725
2254 19.173023223877
2257 19.2155952453613
2262 19.528678894043
2274 19.0246601104736
2278 19.1512851715088
2281 19.4553127288818
2291 19.0139102935791
2297 19.3277721405029
2298 19.59153175354
2300 19.4531002044678
2303 18.8755321502686
2306 19.6421546936035
2307 19.1035766601562
2308 18.6938343048096
2318 19.1041069030762
2319 18.9572563171387
2320 18.7684364318848
2322 19.3351707458496
2334 18.9600296020508
2335 19.5301723480225
2336 19.1082611083984
2337 19.4775085449219
2345 19.2193031311035
2354 19.2388114929199
2359 18.9230155944824
2367 19.2634220123291
2368 19.0394535064697
2371 19.2144088745117
2382 18.7273502349854
2385 19.3810768127441
2388 19.4230918884277
2389 19.3839931488037
2390 19.5002460479736
2392 19.360107421875
2400 18.9776191711426
2402 19.2467079162598
2404 19.5421695709229
2406 19.0693035125732
2416 19.2741165161133
2424 19.3045215606689
2425 19.1976871490479
2430 19.2665557861328
2436 19.3569622039795
2444 19.3907852172852
2450 19.1015338897705
2451 19.1100807189941
2452 19.6528129577637
2453 18.9080047607422
2455 19.014123916626
2460 18.6861324310303
2479 18.8513870239258
2481 19.5387344360352
2485 19.5986461639404
2486 19.4359493255615
2496 19.1425952911377
2498 19.1112995147705
2501 19.0750026702881
2502 19.1407260894775
2503 19.5002021789551
2513 19.4466190338135
2514 19.1675968170166
2517 19.4291114807129
2519 19.3814296722412
2523 19.1686325073242
2525 19.726505279541
2528 19.087064743042
2530 19.5011253356934
2532 19.7464942932129
2534 19.4966354370117
2543 19.487548828125
2547 19.2737579345703
2551 19.3200225830078
2553 19.2393913269043
2556 18.9364719390869
2559 19.3957595825195
2565 19.639253616333
2566 19.54026222229
2570 19.3032894134521
2573 19.3058185577393
2576 19.5375022888184
2578 19.2736568450928
2583 19.6256580352783
2587 19.4750804901123
2590 19.4613513946533
2591 19.6518592834473
2592 19.5375671386719
2593 19.6153411865234
2596 19.507869720459
2600 19.5677604675293
2606 19.6558017730713
2607 19.3817749023438
2610 19.564582824707
2618 19.3388481140137
2623 19.5813789367676
2626 18.774450302124
2629 19.5876770019531
2630 19.5682125091553
2632 19.6411952972412
2635 19.0957927703857
2636 19.6136360168457
2638 19.6000938415527
2644 19.1010360717773
2647 19.7448902130127
2650 19.6113147735596
2651 19.1721324920654
2655 19.355167388916
2661 19.1722984313965
2674 19.424409866333
2678 19.6475505828857
2680 19.6211433410645
2685 19.5230865478516
2690 19.72727394104
2699 19.5708675384521
2703 19.3715553283691
2707 19.3771743774414
2710 19.3393573760986
2725 19.5754528045654
2735 19.1347980499268
2736 19.4818515777588
2737 19.2637195587158
2740 19.6498851776123
2746 19.5844573974609
2752 19.4018840789795
2753 19.4722099304199
2754 19.4234600067139
2755 19.2869338989258
2756 19.7388210296631
2757 19.3129711151123
2758 19.2059364318848
2766 19.034029006958
2789 19.5223121643066
2790 19.2285079956055
2791 19.7193813323975
2798 19.6799926757812
2809 19.6494312286377
2811 19.6879081726074
2815 19.5459938049316
2823 19.7812767028809
2824 19.1790332794189
2827 19.6394882202148
2829 19.313138961792
2830 19.296350479126
2832 19.4955749511719
2851 19.6579074859619
2856 19.1840934753418
2859 19.271614074707
2862 19.4202041625977
2871 19.4849681854248
2872 19.0370063781738
2878 18.9748287200928
2880 19.4209041595459
2881 19.6757183074951
2887 19.3197994232178
2890 18.9750194549561
2891 19.6487579345703
2896 19.4634132385254
2898 19.5514945983887
2900 19.2161922454834
2903 19.4764003753662
2904 19.1216983795166
2912 19.6126232147217
2917 19.2662029266357
2919 19.4798583984375
2920 19.3390960693359
2921 19.001745223999
2932 19.5106525421143
2942 19.8719158172607
2950 18.9664649963379
2967 19.9190273284912
2972 19.3706073760986
2974 19.7536029815674
2975 19.7953052520752
2978 19.7326736450195
2988 19.5053253173828
2994 19.4609260559082
2998 19.7171592712402
3003 19.1870632171631
3005 19.3562927246094
3007 19.3873310089111
3009 19.0124931335449
3011 19.5605583190918
3015 19.515926361084
3016 19.4659652709961
3019 19.3981323242188
3020 19.5788154602051
3021 19.6596069335938
3025 19.1813793182373
3027 19.3503017425537
3030 19.2445068359375
3031 19.3949279785156
3033 19.4012203216553
3038 19.536111831665
3040 19.3069438934326
3041 19.4267463684082
3042 19.4999980926514
3048 19.3450946807861
3050 19.4342250823975
3053 19.4164276123047
3062 19.8085994720459
3065 19.2505111694336
3067 19.4843769073486
3069 19.1269664764404
3071 19.5856456756592
3073 19.5611572265625
3082 19.5740585327148
3086 19.5071067810059
3088 19.0555458068848
3091 19.7737197875977
3099 19.9470291137695
3103 19.5554103851318
3107 19.7528419494629
3113 19.2879104614258
3120 19.5054092407227
3122 19.3048210144043
3127 19.7185096740723
3134 19.5793876647949
3137 19.5881099700928
3138 19.8187694549561
3143 19.5435218811035
3144 19.5892868041992
3145 19.7933616638184
3147 19.5867176055908
3150 19.6290073394775
3155 19.7687911987305
3158 19.806266784668
3159 19.545597076416
3161 19.5298862457275
3167 19.5883502960205
3177 19.1698150634766
3184 19.9071350097656
3187 19.7570953369141
3188 19.7369918823242
3195 19.5044441223145
3196 19.2321891784668
3197 19.8255767822266
3198 19.7962398529053
3203 20.0465793609619
3206 19.4790668487549
3230 19.7091732025146
3233 19.7611751556396
3235 19.4296455383301
3240 19.8872852325439
3243 19.5397548675537
3244 19.7472343444824
3246 19.7692832946777
3247 19.7300090789795
3254 19.7776679992676
3256 19.7578220367432
3258 19.4387874603271
3267 19.6440372467041
3272 19.8001499176025
3273 19.2551937103271
3279 19.3775672912598
3281 19.1983547210693
3283 19.5439529418945
3285 19.1904182434082
3289 19.565034866333
3292 19.735279083252
3296 19.6263675689697
3305 19.7914733886719
3306 19.8476943969727
3307 19.223596572876
3313 18.9671840667725
3321 19.6475982666016
3325 19.6991024017334
3327 20.0574531555176
3328 19.8324012756348
3329 19.6055908203125
3333 19.5214767456055
3338 19.8308181762695
3345 19.8340110778809
3353 19.9271717071533
3357 19.742244720459
3361 20.0383567810059
3363 19.3586807250977
3369 19.5588817596436
3372 19.8588542938232
3374 19.7784290313721
3376 19.5754623413086
3378 19.8388671875
3381 19.8834075927734
3383 19.5053997039795
3386 19.986026763916
3390 19.5753040313721
3392 19.9574928283691
3398 19.8164539337158
3403 19.8032989501953
3404 19.6047611236572
3408 19.6947269439697
3415 19.5610980987549
3426 19.742790222168
3429 19.8081836700439
3430 19.8938140869141
3433 19.8361053466797
3438 19.6452484130859
3444 19.4422283172607
3445 19.7932472229004
3449 19.5512180328369
3451 19.9192085266113
3457 19.601167678833
3458 19.771671295166
3460 19.792839050293
3464 19.1739387512207
3471 19.5036735534668
3477 19.8905353546143
3480 19.6694145202637
3486 19.9578685760498
3494 20.0384902954102
3497 19.3102912902832
3499 19.6766681671143
3500 20.107349395752
3505 19.7902927398682
3506 19.9953002929688
3509 19.8054065704346
3511 20.1818714141846
3512 19.9255447387695
3514 19.667989730835
3519 19.7876663208008
3529 20.0991401672363
3535 19.7631397247314
3537 19.8831558227539
3538 19.7372779846191
3542 19.9814834594727
3543 19.7842559814453
3547 19.8994274139404
3549 19.7480335235596
3555 19.7381820678711
3556 19.7297401428223
3559 19.6893615722656
3563 19.750883102417
3575 20.0647468566895
3580 19.7826652526855
3581 19.4866943359375
3583 19.7237071990967
3592 19.7948150634766
3593 19.7409801483154
3599 19.700927734375
3600 19.6604137420654
3602 19.8492012023926
3614 19.6984710693359
3618 19.5981388092041
3620 19.8188171386719
3622 19.7286777496338
3625 19.5147819519043
3628 19.3089962005615
3637 19.4437294006348
3643 19.664981842041
3645 19.9864044189453
3656 19.4753723144531
3657 19.5532665252686
3663 20.0701389312744
3670 19.7071285247803
3694 19.8582496643066
3695 19.9049224853516
3697 19.8243370056152
3700 19.5201377868652
3702 19.5691833496094
3723 19.877269744873
3726 19.5591793060303
3730 19.7856407165527
3731 19.7048873901367
3732 19.9122161865234
3734 20.0537948608398
3738 20.1896095275879
3741 20.0822410583496
3743 20.09401512146
3745 20.0153789520264
3752 19.9651317596436
3755 19.898796081543
3756 19.8500862121582
3759 20.1403274536133
3764 19.656192779541
3772 19.6274147033691
3776 20.2297992706299
3778 19.8914699554443
3780 19.8658618927002
3781 19.7781505584717
3787 20.118444442749
3791 20.0614604949951
3793 19.9478492736816
3795 19.7139511108398
3798 19.5632095336914
3807 19.4964065551758
3809 19.6120128631592
3810 20.0033206939697
3814 19.9651699066162
3819 19.5607624053955
3821 19.9411487579346
3831 19.9623146057129
3833 19.40625
3835 19.6684894561768
3848 19.7871570587158
3852 19.9120540618896
3854 19.8638286590576
3864 19.6051921844482
3869 19.9469795227051
3876 19.983491897583
3879 20.010835647583
3881 19.7682361602783
3887 19.7175884246826
3894 19.9281311035156
3901 19.9454460144043
3902 19.6808013916016
3903 19.9830513000488
3905 19.8536148071289
3908 19.7976303100586
3910 19.8013610839844
3916 19.8758392333984
3920 19.7019577026367
3921 19.8306446075439
3927 19.7906532287598
3928 19.7235813140869
3929 19.8735237121582
3934 20.0970668792725
3935 19.8537445068359
3939 19.8267555236816
3950 20.0941276550293
3956 20.0849094390869
3960 19.7274646759033
3962 19.8724403381348
3965 19.9232692718506
3967 19.6671848297119
3973 19.8399200439453
3976 19.9289722442627
3980 20.0743961334229
3984 19.3954124450684
3986 19.6138229370117
3989 19.9432220458984
3991 19.8792839050293
3995 19.8543529510498
3997 19.7919368743896
3999 19.5199813842773
};
\addplot [semithick, sienna1408675]
table {%
5 -8.83762645721436
15 -17.0813407897949
18 -17.6773586273193
24 -21.1660118103027
40 -24.5662269592285
42 -23.7485160827637
44 -20.6868705749512
45 -19.5948677062988
47 -17.9390983581543
53 -12.6061668395996
54 -11.9175262451172
56 -10.4336357116699
65 -8.08561229705811
71 -7.07354688644409
72 -6.34421396255493
73 -5.83534717559814
74 -6.5021390914917
79 -5.57049703598022
87 -4.48733806610107
94 -4.24348878860474
102 -4.19577169418335
105 -4.10704755783081
106 -3.84734988212585
113 -2.31739592552185
118 -1.84217345714569
126 -1.98152589797974
129 -1.40320146083832
130 -1.54667937755585
139 -1.18377733230591
141 -1.24968338012695
142 -1.07222843170166
150 -1.26738774776459
155 -1.16294920444489
158 -1.15059757232666
167 -0.726186633110046
168 -0.502634465694427
177 -0.676357686519623
178 -0.698795020580292
183 -0.727531790733337
185 -0.578985154628754
186 -0.396125704050064
190 -0.546097338199615
198 -0.222665220499039
206 -0.305609345436096
207 -0.227920845150948
208 -0.18612802028656
212 -0.258852332830429
223 -0.204607293009758
229 -0.151310876011848
234 -0.215241149067879
237 -0.269594222307205
249 -0.137146696448326
255 0.218087628483772
260 -0.0616050623357296
263 0.0594460852444172
267 0.22782701253891
271 0.232803359627724
273 0.207735121250153
292 0.0889402404427528
297 -0.038493525236845
298 0.0493688099086285
303 0.48167097568512
307 0.134267359972
308 0.0291566792875528
310 0.0310347452759743
318 0.148451238870621
319 0.217121511697769
325 0.271550089120865
326 0.368725538253784
327 0.336584776639938
330 0.202634215354919
339 0.264851063489914
347 0.452295750379562
363 0.113816700875759
367 0.507591068744659
373 0.543203294277191
377 0.517271637916565
379 0.479275286197662
391 0.276113212108612
392 0.404073983430862
408 0.547587633132935
421 0.205088302493095
422 0.576188504695892
424 0.438718974590302
430 0.621029019355774
439 0.262726128101349
441 0.194508880376816
442 0.489013731479645
445 0.688963234424591
451 0.618916630744934
460 0.608331918716431
463 0.497499853372574
464 0.774841070175171
473 0.494349271059036
474 0.336740463972092
489 0.538104593753815
491 0.914877355098724
493 0.604837119579315
507 0.875195622444153
512 0.768320918083191
514 0.490588188171387
517 0.603267252445221
525 0.615285754203796
531 0.569129407405853
533 0.778287887573242
536 0.342422425746918
542 0.817880988121033
547 0.773150324821472
557 0.61947238445282
559 0.60639476776123
563 0.497781872749329
569 0.242868348956108
573 0.534525811672211
574 0.34175318479538
579 0.723360121250153
581 1.08377730846405
582 0.588440656661987
584 0.935457587242126
586 0.712352573871613
587 0.981195390224457
592 0.518505573272705
593 1.50525689125061
602 1.00617861747742
608 0.635275304317474
610 0.852371215820312
615 0.902711629867554
620 0.513185858726501
622 0.735640525817871
634 0.685822367668152
641 1.01969480514526
642 0.685179114341736
644 0.588756382465363
645 0.746021509170532
646 0.815467298030853
647 0.688198626041412
649 0.843097329139709
652 0.949335873126984
656 0.851248145103455
661 0.484161794185638
664 0.579757392406464
668 0.773315787315369
671 1.02095067501068
672 0.617817163467407
674 0.903886079788208
675 0.87246710062027
678 0.67356950044632
679 0.75367259979248
682 0.695834696292877
683 0.623137772083282
688 0.446400254964828
689 0.603790104389191
696 0.809949338436127
699 0.710007548332214
703 0.916450262069702
706 0.639411270618439
708 1.36378347873688
710 0.75768905878067
714 0.94484406709671
718 1.11299169063568
721 0.826626300811768
722 0.734763860702515
723 1.01333785057068
730 0.940367519855499
736 0.988159835338593
738 1.09281718730927
739 0.816370129585266
743 1.088658452034
747 1.37955904006958
750 1.03961527347565
751 0.859590530395508
752 0.798844575881958
754 0.76333099603653
756 0.83778989315033
765 0.675230801105499
766 0.862159669399261
769 1.36534893512726
770 0.941671192646027
771 0.959623754024506
773 0.457293450832367
774 0.602294921875
780 0.692021071910858
784 0.902281522750854
785 0.826853334903717
787 0.69037801027298
789 0.733637690544128
792 0.709674060344696
793 0.691075623035431
794 1.2322301864624
795 0.551631331443787
798 0.697808563709259
802 0.888930976390839
807 1.00030624866486
808 1.11871862411499
809 0.907515347003937
815 0.744329750537872
821 0.793532907962799
825 0.776502847671509
828 0.854684889316559
832 0.828506648540497
836 0.803064525127411
838 0.960801362991333
843 0.826831519603729
846 0.866369724273682
867 1.31639647483826
869 1.06190073490143
870 0.803956508636475
874 0.984565198421478
876 1.10261237621307
880 0.806788206100464
882 0.760247647762299
890 0.705064713954926
896 1.02369177341461
900 1.04981076717377
907 1.11454463005066
908 0.781762659549713
909 0.850790441036224
910 0.933553755283356
915 1.18272995948792
917 0.92125278711319
920 1.27630174160004
921 1.02275454998016
923 1.05142951011658
931 1.33969521522522
932 1.20970153808594
935 0.897464752197266
942 0.952903091907501
945 0.814608335494995
954 1.13179421424866
956 0.995665371417999
957 1.23062098026276
958 0.734567999839783
961 1.05620360374451
962 1.08147192001343
966 0.814689218997955
971 0.985026895999908
972 1.27633965015411
976 1.05505847930908
977 0.66200202703476
978 1.37207877635956
979 1.24115765094757
983 1.23836314678192
984 1.09641873836517
987 1.07174062728882
988 1.16368365287781
996 1.1262743473053
1000 0.93412834405899
1002 1.15120220184326
1004 1.09080946445465
1005 0.854591190814972
1012 1.06940305233002
1013 1.18293440341949
1014 1.35290086269379
1017 1.41700005531311
1025 1.36547374725342
1027 1.13367235660553
1031 1.8461594581604
1032 1.14990019798279
1035 2.08921027183533
1037 1.28556632995605
1044 1.55814373493195
1055 1.64916956424713
1057 1.6705619096756
1063 1.05339860916138
1064 1.38548362255096
1066 1.70442342758179
1068 2.20828652381897
1072 2.45982694625854
1076 2.4818971157074
1078 2.07993865013123
1083 1.90660429000854
1084 2.64824867248535
1085 2.61289691925049
1093 2.97760128974915
1099 2.85697436332703
1103 3.29547452926636
1104 3.08824920654297
1105 3.80930852890015
1114 4.12599945068359
1116 4.22793245315552
1119 4.05723190307617
1125 5.59873056411743
1126 5.15588569641113
1133 5.0283408164978
1135 4.86030101776123
1155 7.50082683563232
1156 8.02790355682373
1160 8.39581108093262
1161 8.35572338104248
1162 8.85046863555908
1180 9.26685237884521
1183 9.71063995361328
1185 10.2388162612915
1192 10.6418733596802
1193 10.7088918685913
1199 10.3483400344849
1201 11.3172817230225
1206 11.3400135040283
1208 11.5489387512207
1210 11.283821105957
1214 11.2119512557983
1224 12.1303453445435
1232 12.7095994949341
1233 12.6920070648193
1234 12.398323059082
1236 12.2746629714966
1239 13.7990274429321
1244 12.339334487915
1247 12.897253036499
1253 12.6165008544922
1255 13.336950302124
1257 13.625186920166
1258 13.9909048080444
1261 13.0560092926025
1263 12.9213199615479
1266 14.1447858810425
1274 13.5314912796021
1281 14.7153949737549
1287 13.6901712417603
1291 13.7124814987183
1292 14.2392873764038
1293 14.2587842941284
1294 15.1941223144531
1300 14.9565200805664
1303 14.5943784713745
1310 14.45081615448
1312 14.3773488998413
1315 15.1665115356445
1316 14.85227394104
1319 15.2956132888794
1325 15.1945638656616
1327 15.1555795669556
1330 15.0353679656982
1333 15.4062814712524
1334 15.7289085388184
1336 15.4935455322266
1337 15.4032526016235
1343 15.4917068481445
1355 15.883339881897
1366 16.0062026977539
1370 16.3687381744385
1379 16.5202903747559
1384 16.5859413146973
1385 16.569860458374
1388 16.8696918487549
1389 16.7791004180908
1391 16.2668361663818
1392 16.0456638336182
1395 16.1307888031006
1412 16.8433265686035
1413 16.5565509796143
1414 16.7385120391846
1419 17.0687618255615
1422 17.135290145874
1426 16.905345916748
1427 16.5702533721924
1428 16.9345455169678
1432 17.3813858032227
1433 16.951717376709
1436 16.697322845459
1440 17.0861053466797
1442 17.3076496124268
1456 16.798376083374
1465 17.1947784423828
1466 16.9691295623779
1477 16.7513828277588
1485 17.1527538299561
1486 17.0290260314941
1489 17.502779006958
1491 16.7811794281006
1492 17.4326591491699
1500 17.5918369293213
1501 17.3671627044678
1502 17.1065673828125
1506 17.845552444458
1508 16.8814067840576
1510 16.8315334320068
1518 17.6325874328613
1523 17.3553371429443
1524 17.2554607391357
1527 17.4683799743652
1534 17.2942161560059
1546 17.9992752075195
1551 17.5281467437744
1552 17.4623317718506
1554 17.5134239196777
1555 17.6870784759521
1561 17.2737503051758
1568 17.699197769165
1569 17.4170341491699
1578 17.5890350341797
1582 17.6538143157959
1584 17.4223175048828
1588 17.8041477203369
1597 17.6718235015869
1604 16.6729621887207
1605 17.9167022705078
1610 17.6674365997314
1618 17.9402198791504
1620 17.4982643127441
1627 17.9461479187012
1628 17.5658988952637
1632 17.3435726165771
1637 18.152551651001
1640 18.1495113372803
1642 17.535343170166
1645 18.2663173675537
1648 17.5189342498779
1652 17.812967300415
1660 17.8553085327148
1668 17.9297733306885
1670 18.0089015960693
1672 18.0720615386963
1675 17.289966583252
1676 18.0018119812012
1682 17.5852546691895
1683 18.1666412353516
1691 17.6214351654053
1694 17.6090850830078
1695 17.9226894378662
1696 17.9193630218506
1697 18.3499355316162
1699 18.2515850067139
1702 17.925106048584
1709 18.2252178192139
1710 18.2061767578125
1717 18.055570602417
1718 18.2526378631592
1719 17.8954639434814
1728 17.9624977111816
1732 17.7587776184082
1734 18.3655242919922
1735 17.4061450958252
1737 18.0346927642822
1742 17.7452430725098
1743 18.5460414886475
1745 17.7482376098633
1746 17.6263465881348
1747 17.6638317108154
1752 17.7458610534668
1766 18.4452590942383
1775 18.1280727386475
1781 17.7810211181641
1788 17.6518402099609
1789 18.5065727233887
1798 18.2973937988281
1805 18.0871562957764
1813 18.2416973114014
1814 18.2211093902588
1817 18.298849105835
1824 18.2391033172607
1826 18.393482208252
1830 18.160608291626
1840 18.3656558990479
1841 18.3912124633789
1844 18.304313659668
1849 18.241870880127
1853 18.1623287200928
1866 17.4384326934814
1868 18.2690372467041
1869 17.6577835083008
1875 18.4421005249023
1876 18.4946918487549
1877 18.415828704834
1879 17.7229518890381
1881 17.7000427246094
1893 17.6463375091553
1902 17.8795261383057
1906 18.2871170043945
1911 18.2910842895508
1917 18.583667755127
1923 18.2289257049561
1924 18.1049308776855
1930 17.9504699707031
1934 18.3557090759277
1936 18.134765625
1938 18.2964916229248
1944 18.5638847351074
1947 18.5234661102295
1949 18.102445602417
1952 18.6961231231689
1955 18.5148277282715
1958 18.4518547058105
1960 18.479211807251
1967 18.5656871795654
1969 17.986047744751
1981 18.5629901885986
1982 18.4698295593262
1983 18.622974395752
1997 18.7300796508789
2001 18.6952629089355
2005 18.4573154449463
2009 17.5654983520508
2010 18.1818675994873
2013 18.2307872772217
2015 18.0312061309814
2017 18.4524269104004
2025 18.4607257843018
2027 18.2490119934082
2030 18.1212825775146
2033 18.5764331817627
2036 18.4173622131348
2038 18.291597366333
2041 18.5411128997803
2044 18.5942668914795
2045 18.567699432373
2060 18.2652111053467
2067 18.0455570220947
2072 18.3799514770508
2073 18.0567398071289
2074 18.1961193084717
2076 18.7703475952148
2077 18.6688671112061
2079 18.5951156616211
2081 18.6089096069336
2085 18.2676887512207
2089 18.0861930847168
2094 18.544282913208
2096 18.5047283172607
2103 18.0559253692627
2105 18.8312454223633
2106 18.1052875518799
2109 18.2111835479736
2111 18.3328056335449
2115 18.7124099731445
2118 18.5169105529785
2120 18.289249420166
2122 18.3840465545654
2123 18.4859371185303
2133 18.5086078643799
2134 18.7747421264648
2138 18.7072811126709
2141 18.1911811828613
2144 18.4474811553955
2145 18.3379154205322
2148 18.6729393005371
2149 18.078161239624
2151 19.00368309021
2156 18.5454349517822
2157 18.1465682983398
2164 18.7469844818115
2165 18.2738914489746
2169 18.2635154724121
2171 18.6084995269775
2173 17.7457447052002
2177 18.5587596893311
2187 18.5165195465088
2189 18.8276100158691
2191 18.9969310760498
2192 18.5985164642334
2196 18.6761169433594
2199 18.1812152862549
2207 18.3082389831543
2211 19.0451469421387
2214 18.8308792114258
2225 18.6461334228516
2229 18.6202507019043
2231 18.7463912963867
2234 18.7064876556396
2236 18.5340785980225
2237 19.0054721832275
2239 18.9456176757812
2241 18.5182075500488
2242 18.9576873779297
2244 18.5244579315186
2246 18.7363567352295
2247 18.2224273681641
2251 18.8855457305908
2252 19.1195411682129
2254 19.0253295898438
2257 18.6221904754639
2262 18.8374671936035
2274 18.3812789916992
2278 18.7939414978027
2281 18.4320640563965
2291 18.4295024871826
2297 18.4836692810059
2298 18.5654449462891
2300 18.5121231079102
2303 18.1510848999023
2306 18.6686820983887
2307 18.3151836395264
2308 18.5741100311279
2318 18.6067905426025
2319 18.7158470153809
2320 18.3452167510986
2322 18.810115814209
2334 19.057544708252
2335 18.8984546661377
2336 18.1380805969238
2337 18.640796661377
2345 18.9553909301758
2354 18.6607055664062
2359 18.3502655029297
2367 18.715145111084
2368 18.345666885376
2371 19.0841159820557
2382 19.1204986572266
2385 18.8661212921143
2388 18.5440807342529
2389 18.6473217010498
2390 18.8084659576416
2392 18.4456176757812
2400 18.1867599487305
2402 18.9915180206299
2404 18.1326065063477
2406 18.5775661468506
2416 18.9542675018311
2424 18.5436363220215
2425 18.39333152771
2430 18.4831676483154
2436 18.7196483612061
2444 18.8373394012451
2450 18.4928092956543
2451 18.9759120941162
2452 18.4391040802002
2453 18.8725185394287
2455 18.5702438354492
2460 18.650541305542
2479 18.7003993988037
2481 19.124361038208
2485 19.0401439666748
2486 19.0148181915283
2496 18.4244174957275
2498 18.6583099365234
2501 18.6928520202637
2502 18.3504085540771
2503 18.4016647338867
2513 18.7377643585205
2514 18.9003257751465
2517 18.768970489502
2519 18.9047718048096
2523 18.5697345733643
2525 18.544605255127
2528 18.7295150756836
2530 18.9216060638428
2532 18.1048583984375
2534 18.7082710266113
2543 18.9499645233154
2547 18.8038654327393
2551 19.0096416473389
2553 19.0469722747803
2556 18.7626476287842
2559 18.8456745147705
2565 18.6793308258057
2566 18.9687824249268
2570 18.824089050293
2573 19.0706386566162
2576 18.7666912078857
2578 18.6927509307861
2583 19.1108264923096
2587 19.1551418304443
2590 19.1173458099365
2591 18.7718868255615
2592 19.3510818481445
2593 18.9618110656738
2596 19.0974006652832
2600 18.6902332305908
2606 18.935417175293
2607 18.6285877227783
2610 19.197732925415
2618 19.7181777954102
2623 18.7409210205078
2626 19.3444061279297
2629 18.4786186218262
2630 18.8251285552979
2632 18.4348487854004
2635 19.1418914794922
2636 18.8857307434082
2638 19.0931777954102
2644 19.0672359466553
2647 19.3028736114502
2650 18.9791030883789
2651 19.3829154968262
2655 19.3352375030518
2661 18.5686569213867
2674 19.0824432373047
2678 19.0045166015625
2680 19.1569995880127
2685 19.3786773681641
2690 18.7052841186523
2699 19.1540012359619
2703 19.1959953308105
2707 19.0270576477051
2710 19.2458057403564
2725 18.7685241699219
2735 19.4906005859375
2736 18.9284286499023
2737 19.1008319854736
2740 18.9209899902344
2746 18.8630390167236
2752 19.0454483032227
2753 19.1239681243896
2754 18.9765071868896
2755 18.649055480957
2756 19.0183868408203
2757 18.9698238372803
2758 19.0845680236816
2766 18.910665512085
2789 18.9036083221436
2790 19.0839385986328
2791 18.945930480957
2798 18.9965667724609
2809 18.9371337890625
2811 18.7688598632812
2815 18.8137149810791
2823 19.476842880249
2824 19.1608734130859
2827 19.036018371582
2829 19.1855316162109
2830 18.6475486755371
2832 19.2174263000488
2851 19.0023632049561
2856 18.8409194946289
2859 19.2767028808594
2862 19.406436920166
2871 19.3202228546143
2872 18.8649387359619
2878 19.4646244049072
2880 19.241735458374
2881 18.9791660308838
2887 18.9543895721436
2890 19.1420040130615
2891 19.4173240661621
2896 19.2158298492432
2898 19.4402942657471
2900 19.1776123046875
2903 19.0986251831055
2904 18.7544345855713
2912 19.364709854126
2917 19.3634052276611
2919 19.2173595428467
2920 19.3334140777588
2921 19.1127071380615
2932 18.90895652771
2942 19.4112186431885
2950 19.6199531555176
2967 18.9536266326904
2972 19.2464962005615
2974 18.8142356872559
2975 19.3047904968262
2978 19.2793273925781
2988 19.0605812072754
2994 18.7221069335938
2998 19.0995044708252
3003 18.8834457397461
3005 18.8133735656738
3007 19.3115921020508
3009 19.3295841217041
3011 19.5693378448486
3015 19.1680164337158
3016 19.1798095703125
3019 19.2516822814941
3020 19.2453060150146
3021 19.1511936187744
3025 18.9025573730469
3027 19.0575122833252
3030 18.9320335388184
3031 18.9160900115967
3033 19.1397933959961
3038 18.7372245788574
3040 18.776330947876
3041 19.3740100860596
3042 18.4871253967285
3048 18.6276473999023
3050 19.2062034606934
3053 19.0263042449951
3062 19.1501712799072
3065 19.082347869873
3067 19.0264625549316
3069 18.9826107025146
3071 18.8963394165039
3073 19.0096054077148
3082 19.065824508667
3086 18.7549304962158
3088 19.1227416992188
3091 19.2278785705566
3099 19.0584087371826
3103 19.017599105835
3107 18.9482517242432
3113 18.8829040527344
3120 19.0585613250732
3122 19.1933612823486
3127 18.784969329834
3134 18.9158344268799
3137 19.0570621490479
3138 19.1353797912598
3143 18.8082256317139
3144 19.4296779632568
3145 18.9527492523193
3147 18.6009216308594
3150 19.1092281341553
3155 19.1048641204834
3158 19.1709117889404
3159 19.4685916900635
3161 18.7337837219238
3167 19.1263408660889
3177 19.0297718048096
3184 19.4690494537354
3187 18.9635334014893
3188 18.5954666137695
3195 19.2907657623291
3196 19.0196704864502
3197 19.2561187744141
3198 19.1300315856934
3203 19.4874839782715
3206 19.4327087402344
3230 18.9302768707275
3233 19.2143726348877
3235 19.2466869354248
3240 19.1638851165771
3243 19.0624504089355
3244 19.0394229888916
3246 19.3383274078369
3247 18.4084663391113
3254 19.0319786071777
3256 19.1706523895264
3258 19.1855182647705
3267 19.385383605957
3272 19.3092441558838
3273 19.3729839324951
3279 19.446756362915
3281 18.9567852020264
3283 18.8865776062012
3285 19.2474975585938
3289 19.4410648345947
3292 19.3669052124023
3296 18.5090351104736
3305 19.2391891479492
3306 19.4950828552246
3307 19.6864967346191
3313 19.310525894165
3321 19.0808944702148
3325 19.4800453186035
3327 19.4386119842529
3328 19.3173885345459
3329 19.4701480865479
3333 19.3716812133789
3338 19.3231430053711
3345 19.4407482147217
3353 19.0917148590088
3357 19.2529640197754
3361 19.5472145080566
3363 18.9178771972656
3369 19.2437648773193
3372 19.2244911193848
3374 19.1197299957275
3376 19.0147495269775
3378 18.6218166351318
3381 19.2779998779297
3383 19.1725273132324
3386 18.7981605529785
3390 19.0422077178955
3392 19.2758846282959
3398 19.0945415496826
3403 19.1781635284424
3404 18.9714126586914
3408 18.9144020080566
3415 19.3303146362305
3426 18.8037586212158
3429 19.4929218292236
3430 19.0481052398682
3433 18.6603851318359
3438 19.1116504669189
3444 18.9101142883301
3445 18.9516181945801
3449 19.2326145172119
3451 19.2393474578857
3457 18.8417015075684
3458 19.1698474884033
3460 18.9918422698975
3464 19.2356796264648
3471 19.112663269043
3477 18.9820823669434
3480 18.9706211090088
3486 19.2553195953369
3494 19.0696544647217
3497 19.2397346496582
3499 19.1603126525879
3500 19.2924289703369
3505 19.0139541625977
3506 19.0340843200684
3509 19.0734519958496
3511 19.2537689208984
3512 19.1405944824219
3514 19.1899261474609
3519 18.9764022827148
3529 19.1793003082275
3535 19.3023338317871
3537 19.1777057647705
3538 19.3440170288086
3542 19.3712120056152
3543 19.2131004333496
3547 19.2843189239502
3549 19.0240135192871
3555 19.2254066467285
3556 18.93039894104
3559 19.0304489135742
3563 19.1748695373535
3575 19.2378921508789
3580 19.1374912261963
3581 19.3958282470703
3583 18.7604598999023
3592 19.1764144897461
3593 19.3655376434326
3599 19.3505878448486
3600 19.3216171264648
3602 18.8701038360596
3614 19.340461730957
3618 18.7460479736328
3620 18.8637390136719
3622 19.2580280303955
3625 19.3438472747803
3628 18.8131237030029
3637 19.5427761077881
3643 19.4330921173096
3645 18.954833984375
3656 19.4216213226318
3657 19.1663188934326
3663 19.0480442047119
3670 19.5981140136719
3694 19.5123901367188
3695 19.5515995025635
3697 19.3280086517334
3700 19.7197818756104
3702 19.2415828704834
3723 19.0253601074219
3726 18.9526634216309
3730 19.4808654785156
3731 19.0433197021484
3732 18.8093891143799
3734 19.0166854858398
3738 19.3964900970459
3741 19.4768848419189
3743 19.3714179992676
3745 19.2214889526367
3752 19.2187156677246
3755 19.1185455322266
3756 19.658374786377
3759 19.5348224639893
3764 19.6287937164307
3772 19.4075813293457
3776 19.4248924255371
3778 19.4352378845215
3780 19.2446708679199
3781 19.3040523529053
3787 18.9166221618652
3791 18.7470016479492
3793 18.9041919708252
3795 19.3368873596191
3798 19.2620182037354
3807 19.2847061157227
3809 19.2753086090088
3810 19.2298316955566
3814 19.2910289764404
3819 18.9656467437744
3821 19.3184852600098
3831 19.0282745361328
3833 19.2102241516113
3835 18.48415184021
3848 19.2431468963623
3852 19.1256103515625
3854 19.2609062194824
3864 19.3690967559814
3869 19.0844421386719
3876 19.2316608428955
3879 19.1318645477295
3881 19.492130279541
3887 19.333703994751
3894 18.8909034729004
3901 19.2294769287109
3902 19.3333492279053
3903 19.3162326812744
3905 19.4849548339844
3908 19.1165504455566
3910 19.1548976898193
3916 19.2615051269531
3920 19.1517353057861
3921 19.0265789031982
3927 19.3082981109619
3928 19.043924331665
3929 19.0358123779297
3934 19.2848854064941
3935 18.9218101501465
3939 19.6846771240234
3950 19.6278858184814
3956 19.5405502319336
3960 19.4556713104248
3962 19.4119758605957
3965 19.4344863891602
3967 19.5130195617676
3973 19.4477252960205
3976 19.0508232116699
3980 19.4094333648682
3984 19.2169151306152
3986 19.5887794494629
3989 19.1761837005615
3991 19.6125068664551
3995 19.3796730041504
3997 19.3899078369141
3999 19.6885929107666
};
\addplot [semithick, orchid227119194]
table {%
5 -10.8416357040405
15 -20.489782333374
18 -22.150562286377
24 -23.7669906616211
40 -26.9486751556396
42 -26.197696685791
44 -23.8528881072998
45 -22.4254627227783
47 -19.807502746582
53 -13.3695802688599
54 -13.298680305481
56 -11.0003299713135
65 -8.50207138061523
71 -7.06211280822754
72 -6.99046802520752
73 -6.73526954650879
74 -6.39652252197266
79 -6.2693190574646
87 -6.37969923019409
94 -5.17877817153931
102 -5.04731941223145
105 -4.87988901138306
106 -5.01958417892456
113 -4.38381242752075
118 -3.66975116729736
126 -4.19859933853149
129 -3.1446418762207
130 -4.21719932556152
139 -3.20847964286804
141 -3.27788138389587
142 -3.55881214141846
150 -3.61973357200623
155 -3.25365090370178
158 -2.88922595977783
167 -3.13142681121826
168 -3.52956342697144
177 -3.67349648475647
178 -3.75898742675781
183 -3.37696838378906
185 -2.97497987747192
186 -2.89919519424438
190 -3.68177080154419
198 -3.14704608917236
206 -2.94855546951294
207 -3.34334063529968
208 -3.48413062095642
212 -2.91012072563171
223 -2.95842599868774
229 -2.78920912742615
234 -2.19112658500671
237 -2.6439254283905
249 -1.24275171756744
255 -1.60541164875031
260 -1.43965709209442
263 -1.43635261058807
267 -1.1570280790329
271 -1.05684685707092
273 -0.94424843788147
292 -0.825745701789856
297 -0.646351933479309
298 -0.671172380447388
303 -0.385620832443237
307 -0.498165011405945
308 -0.329076141119003
310 -0.308820694684982
318 -0.206257849931717
319 -0.144189164042473
325 -0.144425332546234
326 -0.212281689047813
327 0.0475123301148415
330 -0.119909897446632
339 -0.0860177651047707
347 0.310341626405716
363 0.176787659525871
367 0.331697374582291
373 -0.0367298498749733
377 0.191331088542938
379 0.229405447840691
391 0.256380796432495
392 0.312854915857315
408 0.735492765903473
421 0.237835854291916
422 0.287628412246704
424 0.0116928592324257
430 0.30258920788765
439 0.412722080945969
441 0.440018087625504
442 0.454400300979614
445 0.320383101701736
451 0.506471693515778
460 0.43715888261795
463 0.604711413383484
464 0.1030068770051
473 0.248215392231941
474 0.58529931306839
489 0.464768022298813
491 0.151862651109695
493 0.459715634584427
507 0.488329857587814
512 0.559168815612793
514 0.228285774588585
517 0.743993818759918
525 0.78166800737381
531 0.335943520069122
533 0.17651455104351
536 0.436742901802063
542 0.541081845760345
547 0.967732131481171
557 0.687747716903687
559 0.688072860240936
563 0.595925390720367
569 0.605479598045349
573 0.873421490192413
574 0.378505706787109
579 0.656505644321442
581 0.55933141708374
582 0.654455184936523
584 0.434402525424957
586 0.586258709430695
587 0.970732092857361
592 0.691982567310333
593 0.348724633455276
602 0.555239737033844
608 0.534422099590302
610 0.630702257156372
615 0.552685558795929
620 0.466161042451859
622 0.739510595798492
634 0.910764813423157
641 0.845437586307526
642 0.756752490997314
644 0.66758930683136
645 0.88455718755722
646 0.894774079322815
647 0.645860612392426
649 0.906427800655365
652 0.710665345191956
656 0.727805495262146
661 0.740867555141449
664 0.769113957881927
668 0.683599591255188
671 0.939798951148987
672 0.531632602214813
674 0.773583769798279
675 0.894444048404694
678 0.734254598617554
679 1.27463841438293
682 0.645266056060791
683 0.799564242362976
688 0.817014575004578
689 0.650489211082458
696 0.558835923671722
699 0.504892587661743
703 0.912689626216888
706 0.593550384044647
708 0.577316999435425
710 0.914268493652344
714 0.629734992980957
718 0.728614568710327
721 0.782008826732635
722 0.514959752559662
723 0.608216643333435
730 0.730302751064301
736 0.836135268211365
738 0.935982823371887
739 0.88015204668045
743 0.923426866531372
747 0.823176622390747
750 0.624354302883148
751 0.962446689605713
752 0.619034349918365
754 0.809178113937378
756 0.695044815540314
765 0.623977303504944
766 1.16009664535522
769 0.364123731851578
770 1.05139648914337
771 0.661233723163605
773 0.967796742916107
774 0.801603019237518
780 0.92259556055069
784 0.802664875984192
785 0.557010591030121
787 0.885690271854401
789 0.868243813514709
792 0.854354798793793
793 0.530355155467987
794 0.719205796718597
795 1.36107313632965
798 0.918521106243134
802 1.11735916137695
807 1.07453835010529
808 0.555470407009125
809 0.936409294605255
815 0.817807555198669
821 0.599501967430115
825 0.868486344814301
828 1.17629754543304
832 0.976955115795135
836 0.559257745742798
838 0.846640944480896
843 0.655806362628937
846 0.815338671207428
867 0.523121058940887
869 1.14968299865723
870 0.736875891685486
874 0.737667083740234
876 0.608964085578918
880 0.980141818523407
882 1.1934095621109
890 0.99292528629303
896 0.892788410186768
900 1.10246360301971
907 0.616140484809875
908 0.945146799087524
909 0.854949712753296
910 1.0411970615387
915 0.929389834403992
917 0.996331036090851
920 1.08599078655243
921 0.693093717098236
923 0.937301695346832
931 0.946728050708771
932 1.10497713088989
935 0.815171718597412
942 1.10044312477112
945 1.03179633617401
954 0.952436566352844
956 0.812819242477417
957 0.817895591259003
958 1.26548969745636
961 0.975505292415619
962 0.793996751308441
966 0.930091559886932
971 0.733071804046631
972 0.991412341594696
976 0.782778263092041
977 1.30295312404633
978 0.891333818435669
979 0.999703764915466
983 1.09919881820679
984 0.981339871883392
987 0.838726818561554
988 0.869560420513153
996 1.31080782413483
1000 1.39658617973328
1002 0.802138030529022
1004 1.13127493858337
1005 0.818192660808563
1012 1.35781574249268
1013 1.13551485538483
1014 1.07441973686218
1017 0.927922189235687
1025 1.04497361183167
1027 1.15479373931885
1031 0.624088943004608
1032 0.567778527736664
1035 0.509405493736267
1037 0.924569368362427
1044 0.773369252681732
1055 0.891345679759979
1057 0.731129229068756
1063 0.964119255542755
1064 0.927168488502502
1066 1.1523745059967
1068 0.627467632293701
1072 0.722045361995697
1076 1.1456435918808
1078 1.02241444587708
1083 0.990755319595337
1084 1.27351987361908
1085 0.931891322135925
1093 1.23418927192688
1099 0.787258565425873
1103 0.994180262088776
1104 1.02210676670074
1105 1.07675504684448
1114 0.882477343082428
1116 0.933334112167358
1119 1.22382891178131
1125 0.939036071300507
1126 0.729955732822418
1133 1.05034697055817
1135 0.974612057209015
1155 1.09347331523895
1156 0.941294550895691
1160 0.880432307720184
1161 0.752516031265259
1162 0.683720767498016
1180 1.00966417789459
1183 0.989747107028961
1185 0.948279440402985
1192 0.847213327884674
1193 0.981889188289642
1199 1.61110317707062
1201 0.92441725730896
1206 1.11248540878296
1208 0.753360509872437
1210 1.14801573753357
1214 0.726086854934692
1224 1.22896730899811
1232 0.765694677829742
1233 0.765003383159637
1234 1.27936947345734
1236 1.38737332820892
1239 0.916531562805176
1244 0.92280787229538
1247 1.12308573722839
1253 1.26752316951752
1255 1.17067456245422
1257 0.783952176570892
1258 0.920580685138702
1261 1.33578968048096
1263 1.09029400348663
1266 0.733589351177216
1274 1.23478853702545
1281 1.48201298713684
1287 1.27742803096771
1291 1.22843754291534
1292 1.22353219985962
1293 0.998127996921539
1294 1.33190786838531
1300 0.947997689247131
1303 1.20578408241272
1310 1.09986996650696
1312 1.15407419204712
1315 1.29788982868195
1316 1.43392384052277
1319 1.3145192861557
1325 1.62367248535156
1327 1.225590467453
1330 1.05164992809296
1333 1.18196177482605
1334 1.44744551181793
1336 0.704161584377289
1337 1.54723060131073
1343 1.32047057151794
1355 1.11039876937866
1366 1.37217032909393
1370 1.36895799636841
1379 1.36422502994537
1384 1.17382049560547
1385 0.935975968837738
1388 1.18405115604401
1389 0.664831161499023
1391 1.310915350914
1392 1.21577644348145
1395 0.874683439731598
1412 0.898750483989716
1413 0.998778164386749
1414 0.41733106970787
1419 1.0366884469986
1422 1.10924434661865
1426 1.20880687236786
1427 0.826336979866028
1428 0.918606877326965
1432 0.834719598293304
1433 1.83009886741638
1436 0.678846955299377
1440 1.33374512195587
1442 1.37819612026215
1456 1.17497074604034
1465 1.47894036769867
1466 1.76386892795563
1477 1.46421647071838
1485 1.22501373291016
1486 1.39149856567383
1489 1.04187512397766
1491 1.19928407669067
1492 1.50120794773102
1500 1.8554162979126
1501 1.22045755386353
1502 1.06199705600739
1506 1.37654745578766
1508 1.32842886447906
1510 1.23303842544556
1518 1.47952592372894
1523 1.33393180370331
1524 1.70378804206848
1527 1.3329781293869
1534 1.36110639572144
1546 1.33582246303558
1551 1.43483138084412
1552 1.3403617143631
1554 1.75100719928741
1555 0.859392523765564
1561 1.16413414478302
1568 1.68821096420288
1569 1.04340696334839
1578 1.03682363033295
1582 1.25332593917847
1584 1.15489947795868
1588 0.814135074615479
1597 1.38911247253418
1604 1.07600951194763
1605 1.5048543214798
1610 1.51687443256378
1618 1.44026696681976
1620 1.91741728782654
1627 1.63993120193481
1628 1.28176462650299
1632 1.69274830818176
1637 1.48594212532043
1640 1.57418549060822
1642 1.36426174640656
1645 1.25146663188934
1648 1.92188084125519
1652 1.50944852828979
1660 1.91439485549927
1668 1.59397566318512
1670 1.16854417324066
1672 1.64802253246307
1675 1.45640873908997
1676 1.54610025882721
1682 2.20282244682312
1683 1.67324006557465
1691 1.85781717300415
1694 1.66863453388214
1695 1.22495174407959
1696 1.80107688903809
1697 1.65456140041351
1699 1.88783586025238
1702 1.32508528232574
1709 1.20044839382172
1710 1.74513339996338
1717 1.69450199604034
1718 1.68431890010834
1719 1.5686286687851
1728 1.58751618862152
1732 1.41015791893005
1734 1.57724130153656
1735 1.70043396949768
1737 1.88081204891205
1742 1.84769105911255
1743 1.13722574710846
1745 1.43783688545227
1746 1.57779705524445
1747 1.78068363666534
1752 1.79519367218018
1766 1.89477872848511
1775 1.68651330471039
1781 2.03408145904541
1788 2.15096402168274
1789 1.69476544857025
1798 1.68153369426727
1805 2.10488963127136
1813 1.74437642097473
1814 1.42967581748962
1817 2.08203363418579
1824 2.3287672996521
1826 1.85173118114471
1830 2.31759333610535
1840 2.36095356941223
1841 2.67529034614563
1844 1.91291725635529
1849 2.22843241691589
1853 2.69481658935547
1866 2.18944239616394
1868 3.06602931022644
1869 3.21088433265686
1875 2.06866550445557
1876 2.84998750686646
1877 2.72534942626953
1879 2.88369560241699
1881 2.23221135139465
1893 2.76429891586304
1902 3.21110916137695
1906 2.68247890472412
1911 3.4461715221405
1917 3.57213234901428
1923 3.88036322593689
1924 3.13636946678162
1930 3.83639860153198
1934 3.8167576789856
1936 2.69732761383057
1938 3.41966128349304
1944 4.01155138015747
1947 4.6003212928772
1949 5.01730155944824
1952 3.51594185829163
1955 4.8464560508728
1958 4.80003213882446
1960 5.28514671325684
1967 5.79975986480713
1969 5.93136787414551
1981 7.35982990264893
1982 6.64888334274292
1983 6.05300617218018
1997 7.58140659332275
2001 7.6993522644043
2005 8.42980575561523
2009 7.81710195541382
2010 8.56090545654297
2013 8.52236270904541
2015 9.42378234863281
2017 8.85751724243164
2025 9.87501430511475
2027 10.8348579406738
2030 10.3423929214478
2033 11.4030857086182
2036 11.1610889434814
2038 10.4918079376221
2041 11.2434692382812
2044 11.8107929229736
2045 11.6365594863892
2060 12.000226020813
2067 12.3050518035889
2072 12.9288015365601
2073 12.9363374710083
2074 12.3992595672607
2076 13.6050701141357
2077 13.5485315322876
2079 12.4532518386841
2081 12.6074638366699
2085 13.6049432754517
2089 13.1262540817261
2094 13.4732971191406
2096 13.4554100036621
2103 14.3554611206055
2105 14.0345182418823
2106 13.8570795059204
2109 13.8851461410522
2111 14.3685398101807
2115 14.2168264389038
2118 14.4728021621704
2120 14.2092247009277
2122 14.2265157699585
2123 14.2331552505493
2133 15.0597677230835
2134 14.6390037536621
2138 15.0944080352783
2141 15.3897218704224
2144 15.1035861968994
2145 15.1428871154785
2148 14.9991493225098
2149 15.5089673995972
2151 15.3874835968018
2156 14.9070043563843
2157 15.3647022247314
2164 15.7057800292969
2165 15.3062191009521
2169 15.4309825897217
2171 15.9752416610718
2173 15.5078649520874
2177 15.7623424530029
2187 15.4540605545044
2189 16.3052730560303
2191 15.8883781433105
2192 16.0070323944092
2196 15.1694526672363
2199 16.0437278747559
2207 16.0507526397705
2211 16.4622001647949
2214 16.5554943084717
2225 15.6856985092163
2229 16.4326114654541
2231 16.1904678344727
2234 16.4680194854736
2236 16.3159599304199
2237 16.5220718383789
2239 15.9508857727051
2241 16.54762840271
2242 16.5412330627441
2244 16.663106918335
2246 15.8427600860596
2247 16.4640502929688
2251 16.7032146453857
2252 16.6059799194336
2254 16.1547946929932
2257 16.8057327270508
2262 16.155574798584
2274 16.2217826843262
2278 16.462474822998
2281 16.6245460510254
2291 16.2903652191162
2297 17.0462245941162
2298 17.1764793395996
2300 16.5432662963867
2303 16.6716327667236
2306 16.678430557251
2307 17.1262645721436
2308 17.0243434906006
2318 16.905403137207
2319 17.1337013244629
2320 17.0531158447266
2322 16.8755569458008
2334 16.6600742340088
2335 17.0697326660156
2336 16.9276657104492
2337 17.0488681793213
2345 17.3634548187256
2354 16.7992820739746
2359 17.2815284729004
2367 17.1697425842285
2368 17.2800579071045
2371 17.0393161773682
2382 17.2372341156006
2385 17.152156829834
2388 17.5026473999023
2389 17.1627578735352
2390 17.1929702758789
2392 17.2587223052979
2400 17.3975563049316
2402 17.5214557647705
2404 17.3664665222168
2406 16.4439716339111
2416 17.4912853240967
2424 17.2564849853516
2425 17.8070373535156
2430 17.1694583892822
2436 18.065788269043
2444 16.9975833892822
2450 17.0405769348145
2451 17.2472534179688
2452 17.4675197601318
2453 17.19482421875
2455 17.2820854187012
2460 17.9711513519287
2479 17.284646987915
2481 17.2069778442383
2485 17.6890678405762
2486 17.7343406677246
2496 17.5585670471191
2498 17.3425121307373
2501 17.6038570404053
2502 17.2934379577637
2503 17.358097076416
2513 17.8205337524414
2514 17.9838752746582
2517 17.5508441925049
2519 17.2701530456543
2523 18.1712894439697
2525 17.4843807220459
2528 17.437292098999
2530 17.3752994537354
2532 17.5641803741455
2534 17.282808303833
2543 17.565221786499
2547 17.4702434539795
2551 17.6064929962158
2553 17.6812171936035
2556 17.5880184173584
2559 17.5147476196289
2565 17.6701068878174
2566 17.758846282959
2570 17.7173633575439
2573 17.7417144775391
2576 17.5479164123535
2578 17.164155960083
2583 17.7883586883545
2587 17.6280460357666
2590 17.596715927124
2591 17.7966117858887
2592 18.0144939422607
2593 17.5462837219238
2596 17.5217227935791
2600 17.9287548065186
2606 17.4246196746826
2607 17.8110408782959
2610 18.176778793335
2618 17.9470024108887
2623 17.8539581298828
2626 17.617151260376
2629 17.8933162689209
2630 17.8068656921387
2632 18.0845699310303
2635 18.0772361755371
2636 17.72629737854
2638 17.8781776428223
2644 17.9678764343262
2647 17.5605487823486
2650 18.0782318115234
2651 17.8963489532471
2655 17.7899570465088
2661 17.9983501434326
2674 18.161584854126
2678 17.923641204834
2680 17.9570999145508
2685 17.6030788421631
2690 17.7977180480957
2699 17.8934135437012
2703 18.2724323272705
2707 17.4017543792725
2710 17.6430625915527
2725 17.8873043060303
2735 17.4681701660156
2736 17.8274154663086
2737 17.6807308197021
2740 17.86110496521
2746 17.8105735778809
2752 18.0388240814209
2753 17.628231048584
2754 17.6044616699219
2755 17.6510982513428
2756 17.8675327301025
2757 17.5232677459717
2758 17.3283023834229
2766 17.7901916503906
2789 17.945442199707
2790 17.1211051940918
2791 17.7456951141357
2798 18.070520401001
2809 17.676570892334
2811 18.3593902587891
2815 18.2068614959717
2823 17.8196926116943
2824 17.8861675262451
2827 17.6664962768555
2829 18.2597427368164
2830 17.8513984680176
2832 17.8851642608643
2851 17.9285621643066
2856 18.3441219329834
2859 17.8546485900879
2862 18.0420093536377
2871 18.2511444091797
2872 17.9857025146484
2878 17.9505672454834
2880 17.9448699951172
2881 18.3256683349609
2887 17.8468341827393
2890 17.6299018859863
2891 17.9688110351562
2896 17.7001075744629
2898 18.3865528106689
2900 17.6105976104736
2903 17.8531951904297
2904 17.7500076293945
2912 17.6037330627441
2917 18.2266616821289
2919 17.6678829193115
2920 17.8848724365234
2921 18.2297267913818
2932 17.7285270690918
2942 18.2089767456055
2950 18.1384258270264
2967 18.1577205657959
2972 18.1316967010498
2974 17.8906116485596
2975 18.3595790863037
2978 18.3121032714844
2988 18.3714275360107
2994 17.8323516845703
2998 18.3169841766357
3003 17.6432151794434
3005 17.9642009735107
3007 18.0253200531006
3009 18.3613262176514
3011 18.0825500488281
3015 17.8829460144043
3016 17.9557704925537
3019 18.0014705657959
3020 17.8013896942139
3021 18.4119434356689
3025 18.1296463012695
3027 18.1929798126221
3030 18.3243045806885
3031 17.941822052002
3033 18.2446174621582
3038 18.2575359344482
3040 18.1434955596924
3041 18.0666751861572
3042 18.3590812683105
3048 18.3245983123779
3050 17.6792106628418
3053 17.3585777282715
3062 17.9741401672363
3065 18.4251880645752
3067 18.2827491760254
3069 18.1607685089111
3071 17.4438571929932
3073 17.9526748657227
3082 18.2079296112061
3086 17.9282360076904
3088 18.2154541015625
3091 18.2725467681885
3099 18.4262752532959
3103 18.2759437561035
3107 17.623140335083
3113 17.7465019226074
3120 18.1207942962646
3122 17.7750816345215
3127 17.9428615570068
3134 17.6977519989014
3137 17.5692920684814
3138 17.2382526397705
3143 17.8600101470947
3144 17.5163135528564
3145 17.6931896209717
3147 17.5079555511475
3150 18.3135890960693
3155 18.0289630889893
3158 17.8376350402832
3159 17.9414577484131
3161 18.2919673919678
3167 18.497673034668
3177 17.9646873474121
3184 18.270206451416
3187 18.0744743347168
3188 18.3795146942139
3195 17.620906829834
3196 18.1078567504883
3197 17.8565826416016
3198 17.912618637085
3203 17.9651489257812
3206 17.9717502593994
3230 18.3185787200928
3233 18.3342170715332
3235 18.2994613647461
3240 18.5247955322266
3243 18.3594741821289
3244 18.3639793395996
3246 18.5880680084229
3247 18.6464366912842
3254 17.9856395721436
3256 18.4514408111572
3258 18.7946929931641
3267 18.3296890258789
3272 18.3979244232178
3273 18.4269104003906
3279 18.4081993103027
3281 18.3360404968262
3283 18.388463973999
3285 18.1744842529297
3289 18.6824493408203
3292 18.3712463378906
3296 18.7985668182373
3305 18.5389099121094
3306 18.5916728973389
3307 18.1852436065674
3313 17.8724613189697
3321 18.6753826141357
3325 18.5177993774414
3327 18.3818225860596
3328 18.5370292663574
3329 18.401346206665
3333 18.7273101806641
3338 18.2325344085693
3345 18.0924301147461
3353 18.491060256958
3357 18.3027515411377
3361 18.1476516723633
3363 17.8826198577881
3369 18.1370239257812
3372 18.2209548950195
3374 17.8727931976318
3376 18.253080368042
3378 18.0649318695068
3381 18.5833339691162
3383 18.3867626190186
3386 18.0188827514648
3390 18.0336875915527
3392 18.1476192474365
3398 18.3331508636475
3403 18.1686019897461
3404 18.325704574585
3408 18.4264812469482
3415 18.4657821655273
3426 18.2938442230225
3429 18.4203491210938
3430 18.4915218353271
3433 17.9330272674561
3438 18.6243762969971
3444 18.132209777832
3445 17.8357334136963
3449 18.177677154541
3451 18.5370121002197
3457 18.2829761505127
3458 18.4913196563721
3460 18.335578918457
3464 18.8311252593994
3471 18.4294414520264
3477 18.1973476409912
3480 18.0263748168945
3486 18.3447246551514
3494 18.6198120117188
3497 18.2199974060059
3499 18.1016159057617
3500 18.5882720947266
3505 17.9288787841797
3506 18.122615814209
3509 18.0908660888672
3511 18.5172119140625
3512 18.4552059173584
3514 18.7109432220459
3519 18.2451305389404
3529 18.5094795227051
3535 18.1978530883789
3537 18.376371383667
3538 18.2094669342041
3542 18.2296543121338
3543 18.4207229614258
3547 18.0645732879639
3549 18.4678421020508
3555 18.5663948059082
3556 18.3220901489258
3559 17.91383934021
3563 18.3262042999268
3575 18.2921180725098
3580 18.1135997772217
3581 18.1921882629395
3583 18.2687473297119
3592 17.6222743988037
3593 18.4553775787354
3599 18.1215686798096
3600 18.3080425262451
3602 18.1288719177246
3614 17.8193912506104
3618 17.9542121887207
3620 17.8571071624756
3622 18.0474739074707
3625 18.2743129730225
3628 18.3957328796387
3637 18.2875823974609
3643 18.1624088287354
3645 18.4329929351807
3656 17.9219818115234
3657 18.2676696777344
3663 18.3850345611572
3670 18.4053707122803
3694 18.1637840270996
3695 18.1260566711426
3697 17.9568252563477
3700 18.3844356536865
3702 18.4354820251465
3723 18.0929222106934
3726 18.2354183197021
3730 17.899356842041
3731 18.3040351867676
3732 17.797571182251
3734 18.3811721801758
3738 18.3468952178955
3741 18.0385417938232
3743 17.7213134765625
3745 18.3359546661377
3752 18.107873916626
3755 18.5749473571777
3756 18.2984046936035
3759 18.3903522491455
3764 18.270845413208
3772 18.3281326293945
3776 18.5134506225586
3778 18.6222400665283
3780 18.2481098175049
3781 18.5552997589111
3787 18.5689334869385
3791 18.5573997497559
3793 18.4411640167236
3795 18.4350109100342
3798 18.5204162597656
3807 18.5058708190918
3809 17.9121379852295
3810 18.702320098877
3814 18.2040977478027
3819 18.5952949523926
3821 18.3285694122314
3831 17.9242134094238
3833 18.8684597015381
3835 18.3973617553711
3848 18.3341789245605
3852 18.1187477111816
3854 18.1321449279785
3864 18.4884948730469
3869 18.6250743865967
3876 18.4598236083984
3879 18.1246395111084
3881 18.5934028625488
3887 18.3799419403076
3894 18.5901966094971
3901 18.4838027954102
3902 18.809534072876
3903 18.3232536315918
3905 18.6270732879639
3908 18.73557472229
3910 18.5530223846436
3916 18.5367603302002
3920 18.0499477386475
3921 18.1813163757324
3927 18.5611877441406
3928 18.2590579986572
3929 18.3141613006592
3934 18.1518878936768
3935 18.2588443756104
3939 18.5810527801514
3950 18.3735065460205
3956 18.2483367919922
3960 18.3120670318604
3962 18.0530433654785
3965 18.6395587921143
3967 18.384256362915
3973 18.1513767242432
3976 18.7026710510254
3980 18.5665454864502
3984 17.9913520812988
3986 18.6237297058105
3989 18.8598480224609
3991 18.1377658843994
3995 18.6452713012695
3997 18.5742893218994
3999 18.4757080078125
};
\addplot [semithick, black, dashed]
table {%
800 -5
800 25
};
\end{axis}

\end{tikzpicture}

